Approximate Inference for Nonstationary Heteroscedastic Gaussian process Regression

This paper presents a novel approach for approximate integration over the uncertainty of noise and signal variances in Gaussian process (GP) regression. Our efficient and straightforward approach can also be applied to integration over input dependent noise variance (heteroscedasticity) and input dependent signal variance (nonstationarity) by setting independent GP priors for the noise and signal variances. We use expectation propagation (EP) for inference and compare results to Markov chain Monte Carlo in two simulated data sets and three empirical examples. The results show that EP produces comparable results with less computational burden.

==> Zs1.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
xmin=0,
xmax=1800,
xlabel={iter},
ymin=225,
ymax=260,
ylabel={-$\log Z_{ep}$}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
20 229.097306607857\\
21 242.997913343397\\
22 253.428535734276\\
23 258.442740010395\\
24 257.572527253009\\
25 258.387682692687\\
26 259.130067473684\\
27 259.416393896289\\
28 259.558949476016\\
29 259.661761350729\\
30 259.241764098276\\
31 258.954974930046\\
32 259.129320336394\\
33 259.108714985233\\
34 258.699582608149\\
35 258.291901386527\\
36 258.20615942494\\
37 258.286697528125\\
38 258.37780912333\\
39 258.238114441801\\
40 257.606722261374\\
41 257.099759735239\\
42 256.802172049674\\
43 256.790899177173\\
44 257.151692663328\\
45 257.275606497662\\
46 256.765772766119\\
47 256.119666087352\\
48 255.295572630812\\
49 254.907038154462\\
50 255.546307272657\\
51 257.089608247241\\
52 256.9666929224\\
53 254.484604023102\\
54 253.486191575092\\
55 252.645172019462\\
56 252.649262897283\\
57 254.880587966558\\
58 257.826964056056\\
59 256.422603155898\\
60 252.65315843282\\
61 252.118223650474\\
62 252.365158872151\\
63 255.057003269457\\
64 257.016492426454\\
65 253.841883828663\\
66 251.858013506235\\
67 251.189350567112\\
68 251.71064925223\\
69 254.607743490381\\
70 256.657777461523\\
71 252.32825206224\\
72 251.119460188676\\
73 250.859250235275\\
74 251.44461750729\\
75 253.56419964357\\
76 255.634872982726\\
77 252.650209051198\\
78 250.321868712614\\
79 249.931561659068\\
80 250.600162683578\\
81 253.886114626683\\
82 255.697903487743\\
83 250.400991538075\\
84 249.565399629053\\
85 249.784516211928\\
86 252.363521375575\\
87 254.681945117431\\
88 252.575034803021\\
89 249.535515891027\\
90 249.196280368916\\
91 249.745505130812\\
92 252.698941050156\\
93 253.831796504906\\
94 250.260063121354\\
95 249.592059192272\\
96 249.75090065628\\
97 250.830612298931\\
98 251.910054800242\\
99 251.395734291913\\
100 249.691560988103\\
101 249.042202950518\\
102 250.098166404811\\
103 251.696424635147\\
104 250.702526669424\\
105 249.822677833486\\
106 249.198079416257\\
107 249.798789708227\\
108 250.792495120588\\
109 250.922702152812\\
110 249.844634362373\\
111 248.896432163511\\
112 248.198623572749\\
113 249.190964714463\\
114 251.027146678686\\
115 250.555082507534\\
116 248.665933988029\\
117 248.107189476832\\
118 248.32587651319\\
119 249.399639840012\\
120 250.784719404866\\
121 250.122991606448\\
122 248.010640838814\\
123 247.554123205587\\
124 248.126542623412\\
125 249.921524256798\\
126 250.25470233591\\
127 248.579033944584\\
128 247.548443815903\\
129 247.732186488043\\
130 248.839862477473\\
131 250.051399010853\\
132 248.890882514794\\
133 247.497854325875\\
134 247.195819530178\\
135 248.421766346485\\
136 249.881947306267\\
137 248.49274015335\\
138 247.620974805737\\
139 246.989672548524\\
140 247.968664732712\\
141 249.372637005361\\
142 248.608077869994\\
143 247.647642242942\\
144 247.074694862066\\
145 247.361034382995\\
146 248.121979285947\\
147 248.343105544276\\
148 247.863536588065\\
149 247.058726878294\\
150 246.877644714569\\
151 248.129972554247\\
152 248.923502453495\\
153 247.180532791675\\
154 246.637071546593\\
155 246.577251172718\\
156 247.877153060789\\
157 248.716338286632\\
158 247.077895733032\\
159 246.406589247857\\
160 246.404800349177\\
161 247.687928082515\\
162 248.496800776471\\
163 246.842933571475\\
164 246.144444195577\\
165 246.219501832604\\
166 247.531797534653\\
167 248.308630058863\\
168 246.647870730248\\
169 245.95505073825\\
170 246.248027955469\\
171 247.218369193427\\
172 247.457912941959\\
173 246.804419903429\\
174 245.844547564738\\
175 246.173297018594\\
176 247.043983468707\\
177 247.238114130994\\
178 246.608789215495\\
179 245.665632549563\\
180 246.01450646259\\
181 246.876110893981\\
182 246.997509591965\\
183 246.383719798916\\
184 245.749282619263\\
185 245.867800929096\\
186 246.660897146613\\
187 246.72339018786\\
188 246.147552217742\\
189 245.831944011816\\
190 245.723427872181\\
191 246.680956116177\\
192 246.770889031535\\
193 245.718031597693\\
194 245.579761840127\\
195 245.502252108977\\
196 246.53584662442\\
197 246.680671551326\\
198 245.597241605524\\
199 245.332370967754\\
200 245.353913560532\\
201 246.40681605142\\
202 246.53976125193\\
203 245.461285160882\\
204 245.183737668397\\
205 245.217125925486\\
206 246.255641364685\\
207 246.379528028907\\
208 245.311532631038\\
209 245.044555896119\\
210 245.087173331538\\
211 246.109474838447\\
212 246.223398166669\\
213 245.166048932186\\
214 244.910048099082\\
215 244.96190176047\\
216 245.969335970003\\
217 246.071285440356\\
218 245.026219345096\\
219 244.777968619082\\
220 244.841181696844\\
221 245.830071234008\\
222 245.897456938462\\
223 244.871136399471\\
224 244.86338560873\\
225 244.81515360226\\
226 245.632764023913\\
227 245.695120058319\\
228 244.747497092645\\
229 244.552870450247\\
230 244.566773253515\\
231 245.478208887415\\
232 245.582489054314\\
233 244.677470925387\\
234 244.589761434595\\
235 244.595098323807\\
236 245.386677248353\\
237 245.433659641444\\
238 244.50332982426\\
239 244.318341132776\\
240 244.346108895509\\
241 245.226466971027\\
242 245.318255152617\\
243 244.43555942814\\
244 244.357157323432\\
245 244.373994586931\\
246 245.133028226669\\
247 245.175962845597\\
248 244.278578259457\\
249 244.091740906374\\
250 244.135163494161\\
251 244.987120404291\\
252 245.068237398915\\
253 244.207852859994\\
254 244.136217356876\\
255 244.163478877648\\
256 244.897118957107\\
257 244.932116498757\\
258 244.060484717263\\
259 243.881542347257\\
260 243.934605824902\\
261 244.756963187123\\
262 244.82926351142\\
263 243.994088453155\\
264 243.934516608838\\
265 243.958652049599\\
266 244.669023480949\\
267 244.697705152112\\
268 243.851876245259\\
269 243.683241876444\\
270 243.741763172246\\
271 244.532192911682\\
272 244.601493195231\\
273 243.797663139334\\
274 243.73164531363\\
275 243.766618172292\\
276 244.454164212242\\
277 244.477194885701\\
278 243.654982093512\\
279 243.494073499349\\
280 243.557754689712\\
281 244.323018923105\\
282 244.385134842152\\
283 243.603577531239\\
284 243.542291280309\\
285 243.583086354529\\
286 244.247721313757\\
287 244.265768323015\\
288 243.46780302789\\
289 243.314029641514\\
290 243.382210513746\\
291 244.121853670548\\
292 244.178112368146\\
293 243.419213504523\\
294 243.362691674491\\
295 243.406401776377\\
296 244.04954499355\\
297 244.064152278029\\
298 243.289648996469\\
299 243.143089247349\\
300 243.213415337359\\
301 243.928831663809\\
302 243.980016704996\\
303 243.243490296256\\
304 243.190764047508\\
305 243.237635117414\\
306 243.859475442023\\
307 243.870973487339\\
308 243.119576629727\\
309 242.979206506334\\
310 243.051619427848\\
311 243.743616234581\\
312 243.790444036534\\
313 243.076036262261\\
314 243.026269408626\\
315 243.07573187089\\
316 243.670432431663\\
317 243.684271491485\\
318 242.965904654117\\
319 242.778576070025\\
320 242.886597965438\\
321 243.505566468019\\
322 243.473325979807\\
323 242.974434746187\\
324 242.806039640451\\
325 242.902573559547\\
326 243.423660899329\\
327 243.34898969075\\
328 242.879840801431\\
329 242.724454227984\\
330 242.823952231039\\
331 243.339310206749\\
332 243.26586679465\\
333 242.803613201158\\
334 242.651157795635\\
335 242.750429619492\\
336 243.257515944996\\
337 243.184323764178\\
338 242.728879109989\\
339 242.579424469665\\
340 242.678485770811\\
341 243.177303519073\\
342 243.104311421586\\
343 242.655742680894\\
344 242.509148577234\\
345 242.608098378235\\
346 243.098631656779\\
347 243.025905717843\\
348 242.584148157905\\
349 242.440367006816\\
350 242.538941144647\\
351 243.021684652195\\
352 242.948790922238\\
353 242.513864223888\\
354 242.372872542874\\
355 242.471274831761\\
356 242.946025470368\\
357 242.873488267526\\
358 242.445192220355\\
359 242.306893303383\\
360 242.404690286155\\
361 242.87170334808\\
362 242.799648960027\\
363 242.377930639838\\
364 242.242227650984\\
365 242.339354158092\\
366 242.798759242272\\
367 242.727240722643\\
368 242.31201967322\\
369 242.178837149592\\
370 242.27522984176\\
371 242.749925428983\\
372 242.660106573205\\
373 242.218203970506\\
374 242.130923430471\\
375 242.211933894219\\
376 242.676828656963\\
377 242.589250136438\\
378 242.155445549484\\
379 242.069673303988\\
380 242.150232457305\\
381 242.607479147914\\
382 242.520744472351\\
383 242.093714651622\\
384 242.009651792036\\
385 242.089599949177\\
386 242.539381099284\\
387 242.453580516163\\
388 242.033163595745\\
389 241.95111871784\\
390 242.029626345092\\
391 242.472519571557\\
392 242.38777333218\\
393 241.973914119537\\
394 241.893292803225\\
395 241.971166210947\\
396 242.406842887082\\
397 242.323084100195\\
398 241.915725682705\\
399 241.836563502238\\
400 241.913759892655\\
401 242.34235034057\\
402 242.259593759323\\
403 241.858646218335\\
404 241.780901837564\\
405 241.857388840147\\
406 242.279011341636\\
407 242.197269922851\\
408 241.80264289039\\
409 241.726281430471\\
410 241.802030050182\\
411 242.216801853761\\
412 242.13608559272\\
413 241.74768804004\\
414 241.672675929502\\
415 241.747661221138\\
416 242.155697007468\\
417 242.076013608221\\
418 241.693755751464\\
419 241.620061020402\\
420 241.694260695013\\
421 242.095674128033\\
422 242.017028557799\\
423 241.640820573607\\
424 241.568412319749\\
425 241.6418079548\\
426 242.036710212974\\
427 241.959105874248\\
428 241.588858591207\\
429 241.517707459596\\
430 241.59028317513\\
431 241.978783157938\\
432 241.902221843078\\
433 241.537793231635\\
434 241.468077676896\\
435 241.539037901627\\
436 241.922088853196\\
437 241.846592880293\\
438 241.487804018575\\
439 241.419203280669\\
440 241.489314657837\\
441 241.863081909345\\
442 241.79118685175\\
443 241.442704043731\\
444 241.370171503271\\
445 241.440074173358\\
446 241.808115977049\\
447 241.737255720414\\
448 241.39429661794\\
449 241.323034014881\\
450 241.392086379995\\
451 241.754184276505\\
452 241.68432449231\\
453 241.34681270057\\
454 241.27674563579\\
455 241.344935037488\\
456 241.701184184389\\
457 241.632315605916\\
458 241.300175422436\\
459 241.231285383184\\
460 241.298606181177\\
461 241.649102121711\\
462 241.581217289779\\
463 241.254367367011\\
464 241.186631498383\\
465 241.253081113756\\
466 241.597918799768\\
467 241.531011474968\\
468 241.209369813101\\
469 241.142766003712\\
470 241.208343775066\\
471 241.54761626872\\
472 241.481680934323\\
473 241.165168032374\\
474 241.099670310537\\
475 241.164377477888\\
476 241.498177228295\\
477 241.433206041805\\
478 241.121741251368\\
479 241.057331759803\\
480 241.121168975085\\
481 241.449585990392\\
482 241.385570329454\\
483 241.07907484647\\
484 241.015733044681\\
485 241.078702719023\\
486 241.401825865033\\
487 241.338757725989\\
488 241.037153761117\\
489 240.974858740106\\
490 241.036964516572\\
491 241.354880940708\\
492 241.292751627895\\
493 240.995962482997\\
494 240.934694683504\\
495 240.995940417857\\
496 241.308736182614\\
497 241.247536073096\\
498 240.955485954157\\
499 240.895226218428\\
500 240.955616968654\\
501 241.263376619341\\
502 241.203095289582\\
503 240.915710202924\\
504 240.856439998141\\
505 240.915981016633\\
506 241.218786679309\\
507 241.159415582406\\
508 240.876621199987\\
509 240.818322308261\\
510 240.877019590688\\
511 241.174952922457\\
512 241.11648133322\\
513 240.838205034327\\
514 240.780859918637\\
515 240.838719852829\\
516 241.131861044559\\
517 241.074278876288\\
518 240.800448842331\\
519 240.74404013968\\
520 240.801069861932\\
521 241.089497349048\\
522 241.032794030682\\
523 240.763339727448\\
524 240.707850831199\\
525 240.764057470724\\
526 241.047848332123\\
527 240.992013582636\\
528 240.726865037293\\
529 240.672279876564\\
530 240.727670673598\\
531 241.006901252653\\
532 240.951923744544\\
533 240.69101315836\\
534 240.637315204561\\
535 240.691898570887\\
536 240.966643012075\\
537 240.912511715147\\
538 240.655771762579\\
539 240.602945408746\\
540 240.656729280272\\
541 240.927061580184\\
542 240.873765791888\\
543 240.621129142941\\
544 240.569159204007\\
545 240.622152151377\\
546 240.888268428647\\
547 240.835523256247\\
548 240.586956429863\\
549 240.535885188532\\
550 240.588236795238\\
551 240.850061643282\\
552 240.798086182359\\
553 240.553477390042\\
554 240.503239067432\\
555 240.554812706245\\
556 240.812434904011\\
557 240.761265462415\\
558 240.520568209676\\
559 240.4711435956\\
560 240.521948383962\\
561 240.77543741506\\
562 240.725063996683\\
563 240.488214077063\\
564 240.439587832831\\
565 240.489633888251\\
566 240.739057633998\\
567 240.689469603845\\
568 240.456408613207\\
569 240.408524045647\\
570 240.45787324409\\
571 240.703293089489\\
572 240.65448350159\\
573 240.425138639809\\
574 240.378019699835\\
575 240.426628893964\\
576 240.668115776817\\
577 240.620069095724\\
578 240.394387842143\\
579 240.34803089235\\
580 240.395907459321\\
581 240.633524326215\\
582 240.586230631792\\
583 240.364155103108\\
584 240.318543664552\\
585 240.36569768557\\
586 240.599507698327\\
587 240.552955751772\\
588 240.334428794593\\
589 240.28955044203\\
590 240.335991476458\\
591 240.566056371248\\
592 240.520235400152\\
593 240.305199446806\\
594 240.261042189319\\
595 240.306779350816\\
596 240.533160201905\\
597 240.488059313033\\
598 240.276458674264\\
599 240.233010283598\\
600 240.278052814289\\
601 240.500809374306\\
602 240.456418151548\\
603 240.248197438241\\
604 240.205446018424\\
605 240.249803359372\\
606 240.468994655756\\
607 240.425302421441\\
608 240.220407127562\\
609 240.178341246481\\
610 240.222022786711\\
611 240.437706480381\\
612 240.394702436377\\
613 240.193079691189\\
614 240.151687910392\\
615 240.194702271278\\
616 240.406935757757\\
617 240.36460981188\\
618 240.166206691562\\
619 240.125477616307\\
620 240.167834652503\\
621 240.376673285386\\
622 240.335015276861\\
623 240.139779974526\\
624 240.099702720105\\
625 240.141411577752\\
626 240.346910730792\\
627 240.305909985353\\
628 240.113791955975\\
629 240.074355999033\\
630 240.115425165153\\
631 240.31763860115\\
632 240.277286148682\\
633 240.088234599692\\
634 240.049429436277\\
635 240.089868084005\\
636 240.288849255003\\
637 240.249134611697\\
638 240.06310063494\\
639 240.024915535631\\
640 240.064732924371\\
641 240.260534077905\\
642 240.221447571078\\
643 240.038382097129\\
644 240.000807702283\\
645 240.040012227456\\
646 240.232684959361\\
647 240.19421655515\\
648 240.014072678945\\
649 239.977098205881\\
650 240.015699073879\\
651 240.205293803793\\
652 240.167434237713\\
653 239.990164498623\\
654 239.953780541112\\
655 239.991786221712\\
656 240.17835248648\\
657 240.141092617631\\
658 239.966650841382\\
659 239.930847665668\\
660 239.968266932343\\
661 240.151853999757\\
662 240.115183918093\\
663 239.943525122831\\
664 239.908292981877\\
665 239.945134383778\\
666 240.125790088031\\
667 240.089701050933\\
668 239.920780209195\\
669 239.886110205258\\
670 239.922381694121\\
671 240.100153658555\\
672 240.064636844783\\
673 239.898409521342\\
674 239.864292333296\\
675 239.900002720433\\
676 240.074937688139\\
677 240.039983595152\\
678 239.876406869414\\
679 239.842833608172\\
680 239.877991284721\\
681 240.050134401513\\
682 240.015734530272\\
683 239.854765957565\\
684 239.821727448411\\
685 239.856340605225\\
686 240.025737325487\\
687 239.991882689991\\
688 239.833480511209\\
689 239.800969488009\\
690 239.83504279052\\
691 240.001739600506\\
692 239.968421740238\\
693 239.812544178646\\
694 239.780550778893\\
695 239.814095580722\\
696 239.97813401751\\
697 239.945344505417\\
698 239.791951126058\\
699 239.760467476509\\
700 239.793491477252\\
701 239.954913766785\\
702 239.92264488664\\
703 239.771695626896\\
704 239.740713146343\\
705 239.773224176527\\
706 239.932073005443\\
707 239.900315709039\\
708 239.751771861326\\
709 239.721282532432\\
710 239.753288344592\\
711 239.909604844667\\
712 239.878351563365\\
713 239.73217409959\\
714 239.702170051914\\
715 239.733678122987\\
716 239.887502892817\\
717 239.856746038319\\
718 239.712896896565\\
719 239.683370434843\\
720 239.714388271865\\
721 239.865761401448\\
722 239.835492785794\\
723 239.693934810145\\
724 239.664877771194\\
725 239.695413174606\\
726 239.844374407395\\
727 239.814586077861\\
728 239.675282544976\\
729 239.646687540083\\
730 239.676747294829\\
731 239.82333532481\\
732 239.794020106243\\
733 239.656934778207\\
734 239.628794813268\\
735 239.658385891087\\
736 239.802638925178\\
737 239.773788794124\\
738 239.638886319928\\
739 239.611193725484\\
740 239.640323680196\\
741 239.782279291172\\
742 239.753886664353\\
743 239.621132625221\\
744 239.593879249963\\
745 239.622556036131\\
746 239.76225049237\\
747 239.734308607749\\
748 239.603667899883\\
749 239.576847523351\\
750 239.605077085566\\
751 239.742547043685\\
752 239.715049174483\\
753 239.586487498891\\
754 239.560093549061\\
755 239.587882607343\\
756 239.723163954269\\
757 239.696102481409\\
758 239.56958689269\\
759 239.543612238823\\
760 239.570967558359\\
761 239.704095482098\\
762 239.677464051803\\
763 239.552960879569\\
764 239.527399063485\\
765 239.55432762817\\
766 239.685336589895\\
767 239.659127864963\\
768 239.536605780404\\
769 239.511450084041\\
770 239.537957679572\\
771 239.66688170672\\
772 239.641089061647\\
773 239.520516723697\\
774 239.495760135782\\
775 239.521853714051\\
776 239.648726249581\\
777 239.62334334109\\
778 239.504688562062\\
779 239.480325076408\\
780 239.506011138758\\
781 239.63086515348\\
782 239.605884966081\\
783 239.489117508609\\
784 239.465141321841\\
785 239.490425352844\\
786 239.613293069596\\
787 239.588709872683\\
788 239.473799139258\\
789 239.450203793636\\
790 239.475092289982\\
791 239.596006166726\\
792 239.571812423357\\
793 239.458730007813\\
794 239.435507983808\\
795 239.460008513497\\
796 239.578998221095\\
797 239.55518932111\\
798 239.443904439099\\
799 239.421051263504\\
800 239.445168518056\\
801 239.562266200241\\
802 239.53883466697\\
803 239.429319537274\\
804 239.406828849448\\
805 239.430568802282\\
806 239.545804551795\\
807 239.522745216758\\
808 239.414970470617\\
809 239.392837323769\\
810 239.416205402722\\
811 239.529608871859\\
812 239.506915519546\\
813 239.400854408522\\
814 239.379071997924\\
815 239.402074453445\\
816 239.513675103099\\
817 239.491342258388\\
818 239.386966425912\\
819 239.365529497707\\
820 239.388172142295\\
821 239.497999024807\\
822 239.476020444897\\
823 239.373303244757\\
824 239.352206511219\\
825 239.374494395872\\
826 239.482575514405\\
827 239.460946067898\\
828 239.359861129287\\
829 239.339099094456\\
830 239.36103784496\\
831 239.467401472647\\
832 239.446115029784\\
833 239.346636358541\\
834 239.326203562155\\
835 239.347798695861\\
836 239.452472156106\\
837 239.431523718869\\
838 239.333625259043\\
839 239.313516659248\\
840 239.334773165534\\
841 239.437783626047\\
842 239.417167538924\\
843 239.320824647449\\
844 239.301034531946\\
845 239.321958112147\\
846 239.423331999751\\
847 239.403043077424\\
848 239.308230388749\\
849 239.28875436781\\
850 239.309349860475\\
851 239.409113360752\\
852 239.389146364052\\
853 239.29583850374\\
854 239.276673384283\\
855 239.296944492599\\
856 239.395124583877\\
857 239.3754732818\\
858 239.283647816281\\
859 239.26478652016\\
860 239.284739386662\\
861 239.381360494357\\
862 239.362021172368\\
863 239.27165354416\\
864 239.253091375494\\
865 239.272731463273\\
866 239.367818014025\\
867 239.348785365089\\
868 239.259852806138\\
869 239.241584885992\\
870 239.260916725672\\
871 239.354493597782\\
872 239.335762940661\\
873 239.248242130606\\
874 239.230263929737\\
875 239.249292812276\\
876 239.341383313611\\
877 239.322950034967\\
878 239.236819012729\\
879 239.219125418008\\
880 239.237855738175\\
881 239.328484242863\\
882 239.310343580108\\
883 239.225579522211\\
884 239.208166535173\\
885 239.226602833941\\
886 239.31579267362\\
887 239.297939682564\\
888 239.214521098117\\
889 239.197384081476\\
890 239.215531160226\\
891 239.303305468344\\
892 239.285735326291\\
893 239.203640614424\\
894 239.186775219006\\
895 239.204637503424\\
896 239.291018512005\\
897 239.273727506026\\
898 239.19293528118\\
899 239.176337406781\\
900 239.193919105908\\
901 239.278929087562\\
902 239.261912333156\\
903 239.182402567895\\
904 239.166067172295\\
905 239.183373116335\\
906 239.267034052885\\
907 239.250286983118\\
908 239.172039051451\\
909 239.155962596357\\
910 239.172996509882\\
911 239.255329859405\\
912 239.238848763629\\
913 239.161841966653\\
914 239.14602029484\\
915 239.162787209293\\
916 239.243813756282\\
917 239.227593845118\\
918 239.151809046733\\
919 239.136237760817\\
920 239.152741320775\\
921 239.232482751903\\
922 239.216520049008\\
923 239.141937101824\\
924 239.12661273121\\
925 239.142856970719\\
926 239.221333261723\\
927 239.205623693614\\
928 239.132223942016\\
929 239.117142399265\\
930 239.133131441254\\
931 239.210362741342\\
932 239.194901947221\\
933 239.122666858772\\
934 239.107824083484\\
935 239.123562013994\\
936 239.199568268235\\
937 239.184352641747\\
938 239.113263151003\\
939 239.098655505471\\
940 239.114145930757\\
941 239.188946853689\\
942 239.173972694058\\
943 239.1040104535\\
944 239.089633819207\\
945 239.10488124961\\
946 239.178495573266\\
947 239.163758857056\\
948 239.094906032383\\
949 239.080757445054\\
950 239.095764876214\\
951 239.16821215242\\
952 239.153708906792\\
953 239.085947693664\\
954 239.07202325935\\
955 239.086795048738\\
956 239.158093150934\\
957 239.143820000799\\
958 239.077133316976\\
959 239.063429193062\\
960 239.077968692058\\
961 239.148136358356\\
962 239.134089258451\\
963 239.068460307564\\
964 239.054973099333\\
965 239.06928407094\\
966 239.138339145048\\
967 239.124514964206\\
968 239.059925940704\\
969 239.046652538517\\
970 239.060738499518\\
971 239.128698720214\\
972 239.115093565033\\
973 239.051528777649\\
974 239.038465262714\\
975 239.052329895369\\
976 239.119212787055\\
977 239.105823051165\\
978 239.043265996129\\
979 239.030409326344\\
980 239.044056047413\\
981 239.109878671247\\
982 239.096700814514\\
983 239.035135614482\\
984 239.022482323074\\
985 239.035914576883\\
986 239.100693867311\\
987 239.087725205866\\
988 239.02713516699\\
989 239.014682511552\\
990 239.027903446986\\
991 239.091655773725\\
992 239.078892755202\\
993 239.019263363109\\
994 239.007007489754\\
995 239.020020548659\\
996 239.082762707809\\
997 239.070201464387\\
998 239.011517307804\\
999 238.999455392355\\
1000 239.012263864442\\
1001 239.074011468525\\
1002 239.06164948465\\
1003 239.003895122266\\
1004 238.992024278409\\
1005 239.004631273105\\
1006 239.065400276979\\
1007 239.053234338555\\
1008 238.996395214471\\
1009 238.984712139775\\
1010 238.997120667644\\
1011 239.056926735586\\
1012 239.044953627188\\
1013 238.98901478939\\
1014 238.977517018469\\
1015 238.989729813489\\
1016 239.048589052304\\
1017 239.036805171885\\
1018 238.981752898539\\
1019 238.970437047752\\
1020 238.982457456826\\
1021 239.040384097631\\
1022 239.028787224852\\
1023 238.974606933579\\
1024 238.963470133318\\
1025 238.975301696116\\
1026 239.032310331903\\
1027 239.020896947579\\
1028 238.967575258887\\
1029 238.956614676982\\
1030 238.968259933027\\
1031 239.02436586155\\
1032 239.013132933799\\
1033 238.960655924814\\
1034 238.949868794712\\
1035 238.961330906292\\
1036 239.016547816623\\
1037 239.00549288076\\
1038 238.953847193501\\
1039 238.943230987488\\
1040 238.954512592924\\
1041 239.008854703715\\
1042 238.997975193357\\
1043 238.94714751119\\
1044 238.936698908587\\
1045 238.947803094408\\
1046 239.001284277845\\
1047 238.990577198276\\
1048 238.940554715655\\
1049 238.930271280509\\
1050 238.941200779964\\
1051 238.993835145426\\
1052 238.98329742922\\
1053 238.934067039782\\
1054 238.923946593004\\
1055 238.934703796759\\
1056 238.986504545468\\
1057 238.976133562945\\
1058 238.927683107886\\
1059 238.917722707412\\
1060 238.928310932816\\
1061 238.979290924662\\
1062 238.969084417042\\
1063 238.921401088839\\
1064 238.911598307773\\
1065 238.922019780886\\
1066 238.972192740643\\
1067 238.962147443003\\
1068 238.915219370668\\
1069 238.905571738034\\
1070 238.915829074151\\
1071 238.965207239415\\
1072 238.955321341655\\
1073 238.909136293639\\
1074 238.899641247338\\
1075 238.909737287715\\
1076 238.958333412522\\
1077 238.948603912666\\
1078 238.903150398137\\
1079 238.893805478422\\
1080 238.903742579116\\
1081 238.951569458966\\
1082 238.941993704418\\
1083 238.897260032089\\
1084 238.888062804729\\
1085 238.89784357059\\
1086 238.9449128761\\
1087 238.935489076581\\
1088 238.89146344492\\
1089 238.88241190292\\
1090 238.892038539319\\
1091 238.938362767436\\
1092 238.92908796696\\
1093 238.885759374672\\
1094 238.876850995462\\
1095 238.886326045921\\
1096 238.931916837056\\
1097 238.922789103329\\
1098 238.880146409566\\
1099 238.871378924549\\
1100 238.880704676851\\
1101 238.925573587818\\
1102 238.916590500298\\
1103 238.874622793606\\
1104 238.865993997397\\
1105 238.875173037141\\
1106 238.919331897283\\
1107 238.910490490867\\
1108 238.86918722479\\
1109 238.860694865974\\
1110 238.869729620547\\
1111 238.913188970428\\
1112 238.904488075901\\
1113 238.86383849195\\
1114 238.855480525118\\
1115 238.864372698393\\
1116 238.907144176847\\
1117 238.898580696055\\
1118 238.85857496548\\
1119 238.850349023264\\
1120 238.859101428638\\
1121 238.901195821578\\
1122 238.892768006155\\
1123 238.853395028132\\
1124 238.845299432323\\
1125 238.85391380488\\
1126 238.895342114338\\
1127 238.887047504437\\
1128 238.848297892124\\
1129 238.84033021009\\
1130 238.848809066902\\
1131 238.88958152361\\
1132 238.881418366131\\
1133 238.843282073929\\
1134 238.835440343428\\
1135 238.843785640468\\
1136 238.883912463565\\
1137 238.875878710544\\
1138 238.838345968223\\
1139 238.83062823564\\
1140 238.838841974661\\
1141 238.878654554979\\
1142 238.870486425622\\
1143 238.833060339304\\
1144 238.8259941874\\
1145 238.834023556749\\
1146 238.873165395359\\
1147 238.865123997571\\
1148 238.828292931313\\
1149 238.821333168354\\
1150 238.829235479244\\
1151 238.867757281507\\
1152 238.859841738469\\
1153 238.823593359996\\
1154 238.81674712219\\
1155 238.824523762419\\
1156 238.862435875292\\
1157 238.854644968162\\
1158 238.818971892351\\
1159 238.812231507328\\
1160 238.81988657845\\
1161 238.857198305143\\
1162 238.849530674712\\
1163 238.814422007618\\
1164 238.807788481794\\
1165 238.815322871107\\
1166 238.852044480495\\
1167 238.844498146586\\
1168 238.809944929298\\
1169 238.803416392754\\
1170 238.810832056084\\
1171 238.846972547261\\
1172 238.839545564469\\
1173 238.805539036987\\
1174 238.799113738142\\
1175 238.806412751965\\
1176 238.841981096061\\
1177 238.83467165132\\
1178 238.801203340773\\
1179 238.794879314723\\
1180 238.802063769503\\
1181 238.837069541937\\
1182 238.829875377242\\
1183 238.796936496272\\
1184 238.790712820353\\
1185 238.797783679828\\
1186 238.832235660205\\
1187 238.825155296014\\
1188 238.792737709246\\
1189 238.786612359928\\
1190 238.793572232373\\
1191 238.827478765371\\
1192 238.820510350557\\
1193 238.788605514773\\
1194 238.782577064327\\
1195 238.789427266293\\
1196 238.822797578395\\
1197 238.815939535765\\
1198 238.7845393153\\
1199 238.778606197235\\
1200 238.785348369571\\
1201 238.81819051914\\
1202 238.811441184514\\
1203 238.780537827843\\
1204 238.774698233321\\
1205 238.781334446382\\
1206 238.8136569908\\
1207 238.807014216119\\
1208 238.776599626822\\
1209 238.770852652312\\
1210 238.777384144029\\
1211 238.80919567826\\
1212 238.802657612839\\
1213 238.772724361623\\
1214 238.767068215297\\
1215 238.773496578423\\
1216 238.804805045569\\
1217 238.79837056559\\
1218 238.768910522622\\
1219 238.763343928063\\
1220 238.769671260306\\
1221 238.800483999355\\
1222 238.794151428295\\
1223 238.765157415973\\
1224 238.759678746312\\
1225 238.76590646432\\
1226 238.796231976368\\
1227 238.78999923806\\
1228 238.761463985263\\
1229 238.756072015703\\
1230 238.762201542876\\
1231 238.792047184345\\
1232 238.785913282985\\
1233 238.75782924909\\
1234 238.752522569937\\
1235 238.758555473849\\
1236 238.78792887701\\
1237 238.781892094195\\
1238 238.754252364966\\
1239 238.749029474673\\
1240 238.75496727188\\
1241 238.783876358914\\
1242 238.777934879015\\
1243 238.750732113903\\
1244 238.745591740589\\
1245 238.751436119372\\
1246 238.779888052277\\
1247 238.774040499489\\
1248 238.747267980956\\
1249 238.742209005287\\
1250 238.747961096984\\
1251 238.775962922441\\
1252 238.770207767594\\
1253 238.743858892464\\
1254 238.738879566533\\
1255 238.744541452836\\
1256 238.772100420788\\
1257 238.766435713275\\
1258 238.740504051158\\
1259 238.735603485408\\
1260 238.741175786791\\
1261 238.768298961911\\
1262 238.762724181217\\
1263 238.73720218801\\
1264 238.732379275745\\
1265 238.73786379421\\
1266 238.764557661776\\
1267 238.759071693341\\
1268 238.733952937802\\
1269 238.729206096881\\
1270 238.73460440635\\
1271 238.760876076649\\
1272 238.755476416421\\
1273 238.730755528073\\
1274 238.72608373233\\
1275 238.731396787405\\
1276 238.757252823083\\
1277 238.751938602379\\
1278 238.727608410265\\
1279 238.723010745439\\
1280 238.728239750437\\
1281 238.753687441477\\
1282 238.748457239625\\
1283 238.724511403571\\
1284 238.719986426314\\
1285 238.725132955333\\
1286 238.750178477749\\
1287 238.745030782189\\
1288 238.721463766587\\
1289 238.717010028155\\
1290 238.722075926282\\
1291 238.74672499581\\
1292 238.741658908205\\
1293 238.71846420346\\
1294 238.714081343327\\
1295 238.719066920712\\
1296 238.743326357271\\
1297 238.738340344532\\
1298 238.715512780111\\
1299 238.711198865185\\
1300 238.716105906895\\
1301 238.739981628732\\
1302 238.735074433804\\
1303 238.712607851626\\
1304 238.708362093066\\
1305 238.713191672684\\
1306 238.736690358914\\
1307 238.731860727993\\
1308 238.709748713126\\
1309 238.705570403936\\
1310 238.710324024955\\
1311 238.733450713026\\
1312 238.728697461667\\
1313 238.706935801363\\
1314 238.702823045236\\
1315 238.707501857906\\
1316 238.73026255579\\
1317 238.725584835956\\
1318 238.704166879403\\
1319 238.70011933443\\
1320 238.704724226657\\
1321 238.727125298057\\
1322 238.722521390375\\
1323 238.701442161682\\
1324 238.697458504769\\
1325 238.701990565407\\
1326 238.724037809628\\
1327 238.719506401878\\
1328 238.698760383983\\
1329 238.694839914542\\
1330 238.699300631856\\
1331 238.72099912075\\
1332 238.716539306577\\
1333 238.696121589698\\
1334 238.692262671582\\
1335 238.696653296439\\
1336 238.718008439651\\
1337 238.713619360582\\
1338 238.693524209268\\
1339 238.68972666267\\
1340 238.694047825284\\
1341 238.715065613686\\
1342 238.710745671766\\
1343 238.690968302265\\
1344 238.687230572887\\
1345 238.691483778237\\
1346 238.712169163664\\
1347 238.70791774288\\
1348 238.688452846654\\
1349 238.684774245839\\
1350 238.688960224411\\
1351 238.709318810021\\
1352 238.70513427901\\
1353 238.685977267244\\
1354 238.68235675072\\
1355 238.686476842587\\
1356 238.706513496562\\
1357 238.702395394653\\
1358 238.683540879539\\
1359 238.679977847595\\
1360 238.684032760489\\
1361 238.703752732398\\
1362 238.699699806556\\
1363 238.681143221639\\
1364 238.677636469372\\
1365 238.681627537038\\
1366 238.701035595205\\
1367 238.697046626538\\
1368 238.678783670016\\
1369 238.675332297362\\
1370 238.679260398298\\
1371 238.698361664459\\
1372 238.694435628738\\
1373 238.676461664771\\
1374 238.673064550664\\
1375 238.676930862152\\
1376 238.695729959377\\
1377 238.691866413933\\
1378 238.67417625947\\
1379 238.670832757402\\
1380 238.674638055112\\
1381 238.693140232603\\
1382 238.689337536226\\
1383 238.671926917813\\
1384 238.668636653413\\
1385 238.672381510828\\
1386 238.690591437251\\
1387 238.686848718089\\
1388 238.669713665521\\
1389 238.66647511031\\
1390 238.670161260371\\
1391 238.688082872056\\
1392 238.684399405506\\
1393 238.667535100986\\
1394 238.664347944063\\
1395 238.667975878703\\
1396 238.685614157552\\
1397 238.681989353331\\
1398 238.665391268696\\
1399 238.662254005121\\
1400 238.665825040757\\
1401 238.68318482686\\
1402 238.679616851164\\
1403 238.663281210893\\
1404 238.660194007841\\
1405 238.663708553355\\
1406 238.680793647345\\
1407 238.677282103445\\
1408 238.661204919133\\
1409 238.658166261412\\
1410 238.661625181346\\
1411 238.678440737532\\
1412 238.674984466388\\
1413 238.659161472125\\
1414 238.656170640344\\
1415 238.659575214832\\
1416 238.676124542237\\
1417 238.672723258693\\
1418 238.657150280425\\
1419 238.654206602445\\
1420 238.657557690647\\
1421 238.67384537821\\
1422 238.670497861805\\
1423 238.655170727591\\
1424 238.652274102179\\
1425 238.655571917069\\
1426 238.671602613087\\
1427 238.668307546051\\
1428 238.653222894476\\
1429 238.650371677332\\
1430 238.653617681186\\
1431 238.66939486764\\
1432 238.666152449277\\
1433 238.651305703328\\
1434 238.648499773417\\
1435 238.651694496907\\
1436 238.667222173079\\
1437 238.664030896147\\
1438 238.649419225819\\
1439 238.646657349915\\
1440 238.649801784056\\
1441 238.665084172257\\
1442 238.661943046177\\
1443 238.647562417398\\
1444 238.644844227455\\
1445 238.647939024594\\
1446 238.662979769454\\
1447 238.65988847956\\
1448 238.645734988809\\
1449 238.643059599618\\
1450 238.646105652887\\
1451 238.660908974372\\
1452 238.657866125145\\
1453 238.643936683901\\
1454 238.641303586299\\
1455 238.644301485052\\
1456 238.658870630011\\
1457 238.655876168895\\
1458 238.642166523727\\
1459 238.639575178973\\
1460 238.642525787799\\
1461 238.656864735762\\
1462 238.653917729681\\
1463 238.640424839252\\
1464 238.637874043441\\
1465 238.64077816473\\
1466 238.654890626164\\
1467 238.651990138245\\
1468 238.638710221719\\
1469 238.636200236715\\
1470 238.63905847976\\
1471 238.652947670169\\
1472 238.650093105307\\
1473 238.637023088924\\
1474 238.634552728004\\
1475 238.637365592505\\
1476 238.6510358208\\
1477 238.648226077901\\
1478 238.635362638168\\
1479 238.632931227593\\
1480 238.63570004325\\
1481 238.649153744562\\
1482 238.646388874273\\
1483 238.633728292034\\
1484 238.631335345911\\
1485 238.634060261206\\
1486 238.647301883534\\
1487 238.644580426936\\
1488 238.632120224309\\
1489 238.629765004987\\
1490 238.632447003738\\
1491 238.645479089935\\
1492 238.642800540713\\
1493 238.630537348529\\
1494 238.628219328651\\
1495 238.630859075837\\
1496 238.643685100258\\
1497 238.641048990203\\
1498 238.628979747396\\
1499 238.62669831486\\
1500 238.62929626576\\
1501 238.641919571896\\
1502 238.639325190068\\
1503 238.627446619329\\
1504 238.625201235393\\
1505 238.627758185993\\
1506 238.640182126289\\
1507 238.637628539093\\
1508 238.625937683342\\
1509 238.623727948725\\
1510 238.62624452034\\
1511 238.638472235853\\
1512 238.635958921109\\
1513 238.624452817353\\
1514 238.622277822297\\
1515 238.624754877826\\
1516 238.636789185066\\
1517 238.63431579359\\
1518 238.622991333366\\
1519 238.620850809196\\
1520 238.623288525708\\
1521 238.635133014185\\
1522 238.632698654788\\
1523 238.621553170991\\
1524 238.619446089057\\
1525 238.62184556984\\
1526 238.633502883957\\
1527 238.631107096258\\
1528 238.620137447409\\
1529 238.618064040692\\
1530 238.620425593252\\
1531 238.631898419559\\
1532 238.629540665107\\
1533 238.618744478131\\
1534 238.616703570489\\
1535 238.619027877856\\
1536 238.630319737701\\
1537 238.627998598606\\
1538 238.617373453162\\
1539 238.615364880963\\
1540 238.6176523176\\
1541 238.628765766824\\
1542 238.626481617783\\
1543 238.616024046218\\
1544 238.614047022096\\
1545 238.616298718122\\
1546 238.627236697888\\
1547 238.624988275978\\
1548 238.614695912305\\
1549 238.612750499544\\
1550 238.614966231215\\
1551 238.625731326818\\
1552 238.623518641178\\
1553 238.613389032597\\
1554 238.611474309239\\
1555 238.613655010643\\
1556 238.624249843879\\
1557 238.622072447819\\
1558 238.612102938533\\
1559 238.610218246171\\
1560 238.612364683233\\
1561 238.622791943205\\
1562 238.620649246116\\
1563 238.610836668856\\
1564 238.608981768067\\
1565 238.611094645698\\
1566 238.621357259948\\
1567 238.61924790777\\
1568 238.609590893137\\
1569 238.607765237608\\
1570 238.609844549355\\
1571 238.619945712122\\
1572 238.6178691112\\
1573 238.608364540661\\
1574 238.60656780751\\
1575 238.608614705783\\
1576 238.618555444483\\
1577 238.616512116111\\
1578 238.607157871695\\
1579 238.605389731797\\
1580 238.607403729741\\
1581 238.617187594196\\
1582 238.615176948858\\
1583 238.60597019449\\
1584 238.604229718456\\
1585 238.606212217901\\
1586 238.615841609562\\
1587 238.613862369604\\
1588 238.604801248411\\
1589 238.603088308134\\
1590 238.605039637501\\
1591 238.614516539385\\
1592 238.612568840097\\
1593 238.603650919548\\
1594 238.601964867922\\
1595 238.603885492693\\
1596 238.613213071577\\
1597 238.611295856809\\
1598 238.60251835823\\
1599 238.600859531899\\
1600 238.602749342756\\
1601 238.611929640565\\
1602 238.61004293768\\
1603 238.601404264431\\
1604 238.599771335851\\
1605 238.601631601414\\
1606 238.610666685448\\
1607 238.608809781515\\
1608 238.600307427084\\
1609 238.598700538007\\
1610 238.600531370401\\
1611 238.609423848108\\
1612 238.607595921384\\
1613 238.599228443931\\
1614 238.597646551293\\
1615 238.599448607105\\
1616 238.608200285157\\
1617 238.606401592344\\
1618 238.598166061873\\
1619 238.596609240555\\
1620 238.598382926882\\
1621 238.60699652914\\
1622 238.605225869765\\
1623 238.597120574521\\
1624 238.595588426422\\
1625 238.597334110315\\
1626 238.60581147418\\
1627 238.604069276752\\
1628 238.59609158207\\
1629 238.594583748804\\
1630 238.596302045841\\
1631 238.6046451477\\
1632 238.602930409549\\
1633 238.595079301224\\
1634 238.593594903247\\
1635 238.595285776043\\
1636 238.603497611073\\
1637 238.601809927559\\
1638 238.594082367284\\
1639 238.592621754262\\
1640 238.594285886646\\
1641 238.602368190174\\
1642 238.600706935898\\
1643 238.593101662484\\
1644 238.591664083387\\
1645 238.593301884246\\
1646 238.60125627557\\
1647 238.599621524141\\
1648 238.592136396271\\
1649 238.590721561929\\
1650 238.592333375887\\
1651 238.600162284914\\
1652 238.598553171553\\
1653 238.591186289938\\
1654 238.589793715567\\
1655 238.591380403797\\
1656 238.599085361132\\
1657 238.597501492462\\
1658 238.590251293185\\
1659 238.588880723515\\
1660 238.590442384976\\
1661 238.598025531524\\
1662 238.596466854993\\
1663 238.589331027725\\
1664 238.587981917542\\
1665 238.58951906018\\
1666 238.596982648235\\
1667 238.595448547344\\
1668 238.588425338828\\
1669 238.587097712935\\
1670 238.588610355267\\
1671 238.595955896819\\
1672 238.594446413311\\
1673 238.587534000152\\
1674 238.586227035777\\
1675 238.587716055799\\
1676 238.594945712243\\
1677 238.593459834749\\
1678 238.586656625935\\
1679 238.585370705433\\
1680 238.586835915337\\
1681 238.593951234182\\
1682 238.592488840066\\
1683 238.585793421402\\
1684 238.584527676258\\
1685 238.585969699244\\
1686 238.592972924028\\
1687 238.591533443422\\
1688 238.584943362184\\
1689 238.583697715089\\
1690 238.585117316769\\
1691 238.592009658373\\
1692 238.590593086948\\
1693 238.584107026075\\
1694 238.582881271153\\
1695 238.584278097538\\
1696 238.59106167738\\
1697 238.589667454668\\
1698 238.58328429054\\
1699 238.582077337832\\
1700 238.583452311112\\
1701 238.590128923351\\
1702 238.588756650873\\
1703 238.582473977171\\
1704 238.581286536444\\
1705 238.58263973609\\
1706 238.589210525987\\
1707 238.587860071216\\
1708 238.581676836145\\
1709 238.58050794124\\
1710 238.581839867501\\
1711 238.588307128264\\
1712 238.586977727119\\
1713 238.580892202217\\
1714 238.57974161284\\
1715 238.581052728921\\
1716 238.587417361986\\
1717 238.586109506479\\
1718 238.580120172878\\
1719 238.578987699759\\
1720 238.58027778693\\
1721 238.586542252278\\
1722 238.585254857064\\
1723 238.579359890051\\
1724 238.578245407528\\
1725 238.579515424075\\
1726 238.585680843948\\
1727 238.584413423672\\
1728 238.578611872808\\
1729 238.577515134694\\
1730 238.578765064608\\
1731 238.584832985643\\
1732 238.583585652159\\
1733 238.577875777613\\
1734 238.576796142388\\
1735 238.578026247696\\
1736 238.583998569391\\
1737 238.582770994885\\
1738 238.577151265457\\
1739 238.57608867642\\
1740 238.57729949191\\
1741 238.583177164443\\
1742 238.58196937473\\
1743 238.576437974687\\
1744 238.575392231587\\
1745 238.576583943659\\
1746 238.582369108462\\
1747 238.581180114161\\
1748 238.575736195514\\
1749 238.574707138203\\
1750 238.575879829104\\
1751 238.581573507992\\
1752 238.580403526745\\
1753 238.575045364848\\
1754 238.574032458063\\
1755 238.575186819409\\
1756 238.580790530915\\
1757 238.579638982898\\
1758 238.574365634631\\
1759 238.573368875602\\
1760 238.574504828906\\
1761 238.580020056164\\
1762 238.578886436013\\
1763 238.573696789586\\
1764 238.572715373001\\
1765 238.573833506824\\
1766 238.579261541504\\
1767 238.578146278715\\
1768 238.573038079444\\
1769 238.572072594354\\
1770 238.573172953572\\
1771 238.578515395278\\
1772 238.57741719382\\
1773 238.572390195025\\
1774 238.571439661255\\
1775 238.572522778918\\
1776 238.577738428597\\
1777 238.576692260626\\
1778 238.571808695467\\
1779 238.570803613396\\
1780 238.571876739432\\
1781 238.577056873094\\
1782 238.575993855417\\
1783 238.571123687206\\
1784 238.570203714427\\
1785 238.571253020518\\
1786 238.576346389515\\
1787 238.575299606906\\
1788 238.570506758754\\
1789 238.569600520563\\
1790 238.57063324991\\
1791 238.575645919505\\
1792 238.574615990854\\
1793 238.569898621802\\
1794 238.569006734163\\
1795 238.570023386993\\
1796 238.57495647002\\
1797 238.573943061642\\
1798 238.569300097313\\
1799 238.568422567646\\
1800 238.569422746667\\
};
\end{axis}
\end{tikzpicture}%

==> factorized_comparison.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
colormap/jet,
unbounded coords=jump,
scale only axis,
xmin=-0.006136494,
xmax=1.222566283,
xtick={0.000000000,0.500000000,1.000000000},
xticklabels={\empty},
ymin=1.783744294,
ymax=5.845466225,
ytick={2.000000000,3.000000000,4.000000000,5.000000000},
yticklabels={\empty},
name=plot1
]
\addplot [
color=black,
line width=0.1pt,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.584373790 3.743970662\\
0.805565979 3.176839575\\
0.534447014 4.027491651\\
0.586915735 3.881234250\\
0.592872527 3.772429032\\
0.687844814 3.510442933\\
0.389732117 4.673484138\\
0.530477393 4.069194209\\
0.653504333 3.560711810\\
0.744238509 3.279378629\\
0.504370248 4.014412410\\
0.419284113 4.552839713\\
0.825701859 3.306481867\\
0.690809198 3.568490291\\
0.523499100 4.161469253\\
0.612094781 3.724235772\\
0.332726874 5.034857619\\
0.908209903 2.978517966\\
0.436143361 4.363221601\\
0.333862101 4.850297324\\
0.400256823 4.649504060\\
0.287272712 5.236699861\\
0.453489771 4.417510150\\
0.556114919 3.971086178\\
0.388160740 4.742417301\\
0.387059834 4.820059470\\
0.449426305 4.362181013\\
0.414588973 4.632342275\\
0.357018320 4.689272694\\
0.581006666 3.855880626\\
0.473607434 4.252301071\\
0.791242545 3.226206056\\
0.784087710 3.267064388\\
0.585672946 3.887412178\\
0.446505298 4.521200490\\
0.727643259 3.505061421\\
0.361682265 4.862843069\\
0.290850486 5.340138663\\
0.495630746 4.241391312\\
0.591034427 3.789241806\\
0.599630582 3.844973313\\
0.436929738 4.410440002\\
0.439759341 4.423837469\\
0.430310349 4.537642746\\
0.585191473 3.793321818\\
1.071972834 2.657011558\\
0.672210172 3.609514236\\
0.485516512 4.302397569\\
0.627989394 3.733425261\\
0.884589144 3.133007061\\
0.615588073 3.811776971\\
0.297133098 5.280020880\\
0.357945819 4.849389996\\
0.329624322 5.104055517\\
0.574231995 3.828404382\\
0.690874575 3.701118399\\
0.865618448 3.078672656\\
0.398478843 4.660823538\\
0.560721298 3.740374101\\
0.349159590 4.769197246\\
0.430555457 4.490701277\\
0.399074374 4.491835041\\
0.575344235 3.967816677\\
0.377821601 4.810992795\\
0.452244223 4.377839527\\
0.500340732 4.174943743\\
0.537239405 3.983125166\\
0.782007551 3.274125106\\
0.426119053 4.491608604\\
0.387683153 4.736224218\\
0.587638630 3.779500249\\
0.347572101 4.938963741\\
0.496021687 4.163919324\\
0.779320115 3.313963755\\
0.726242258 3.496158144\\
0.425073941 4.581546191\\
0.388461214 4.722683625\\
0.640984127 3.682316423\\
0.856696391 3.127041117\\
0.608557263 3.788901916\\
0.784343065 3.350293890\\
0.497561532 4.156028083\\
0.709286467 3.462763341\\
0.451046620 4.331716691\\
0.586139815 3.761810736\\
0.587116336 3.984714470\\
0.448526982 4.428540046\\
0.388041135 4.680509545\\
0.459689164 4.273014638\\
0.889901959 3.028793100\\
0.584395190 3.855449407\\
0.868085335 3.275127041\\
0.893117307 3.058937274\\
0.611401271 3.803314856\\
0.595889644 3.793970431\\
0.954017788 2.804413508\\
0.632533098 3.819477164\\
0.570073327 3.891695339\\
0.522044040 4.189285808\\
0.276131884 5.223179472\\
0.622923339 3.688095321\\
0.812781265 3.280730986\\
0.395539766 4.732099791\\
0.752876900 3.526887876\\
0.680913258 3.698119775\\
0.416501947 4.539453682\\
0.639998070 3.537831788\\
0.693628282 3.470292073\\
0.824794128 3.224379516\\
0.445030784 4.382915155\\
0.300468250 5.122210658\\
0.685766035 3.557420759\\
0.684561947 3.566190554\\
0.854450794 3.177645536\\
0.626549766 3.592744289\\
0.936775388 2.953035393\\
0.889335039 3.110528275\\
0.766837364 3.344077764\\
0.658576521 3.557652499\\
0.828953838 3.163465402\\
0.407469796 4.549521388\\
0.656746566 3.829500560\\
0.514691671 4.173471100\\
0.817874832 3.130390720\\
0.460603177 4.429313691\\
0.779829230 3.416098035\\
0.477045940 4.105580679\\
0.707184481 3.425622139\\
0.812770155 3.315040577\\
0.782433784 3.318271707\\
0.501609643 4.174885049\\
0.441623138 4.374552181\\
0.416075897 4.599795274\\
0.646695817 3.759630690\\
0.739411792 3.407032616\\
0.717621692 3.436978347\\
0.664269841 3.564837946\\
0.642378913 3.788006592\\
0.648460941 3.738613060\\
0.360084712 4.798028094\\
0.532126952 4.022314454\\
0.543727045 4.000466617\\
0.583578038 3.847366064\\
0.537981319 4.039314929\\
0.923733933 3.083529683\\
0.562350482 3.910475017\\
0.593868984 3.804261429\\
0.479685332 4.201072249\\
0.619669408 3.768464186\\
0.241589811 5.591549734\\
0.863313505 3.100271741\\
0.655844840 3.574859366\\
0.979109219 2.818415504\\
0.574927066 3.872428945\\
0.578119591 3.878771739\\
0.655384891 3.684622081\\
0.547893252 4.019345172\\
0.761255941 3.394651099\\
0.454732769 4.376468405\\
0.573556025 3.877600849\\
0.552610321 3.899962408\\
0.306521259 5.086918613\\
0.741250251 3.573778014\\
0.680433074 3.641090658\\
1.030788924 2.773217892\\
0.463533790 4.353567863\\
0.719252851 3.431526873\\
0.715688926 3.533816059\\
0.471166938 4.300021520\\
0.565194390 4.019641244\\
0.726352332 3.602148752\\
0.547206926 3.992206324\\
0.548742600 3.935227475\\
0.566188932 4.039535373\\
0.440801147 4.502093011\\
0.321701042 5.005933028\\
0.702537123 3.507667775\\
0.586729054 3.833593044\\
0.911158913 2.881218432\\
0.555740203 3.965572951\\
0.670383844 3.557133651\\
0.489855217 4.280971513\\
0.399290892 4.600434692\\
0.482342147 4.261270294\\
0.347800131 5.025318870\\
0.830838178 3.257566337\\
0.608733191 3.801385665\\
0.371845640 4.777289623\\
0.525703655 4.116342829\\
0.660053197 3.746395261\\
0.232198438 5.701790454\\
0.442655547 4.453657152\\
0.750753305 3.320746802\\
0.220220983 5.912466751\\
0.538294340 4.061870730\\
0.597979805 3.874202158\\
0.649063230 3.717582512\\
0.353900735 4.872866402\\
0.522268420 4.010790923\\
0.479160167 4.370750562\\
0.331325293 4.980328226\\
0.430014362 4.530172015\\
0.402306095 4.608842763\\
0.653882713 3.740409870\\
0.807224536 3.231059974\\
0.436155961 4.532641354\\
0.635433156 3.752825843\\
0.390370166 4.707113960\\
0.675703857 3.540995903\\
0.463690997 4.419138882\\
0.771072839 3.379049180\\
0.704694502 3.524656539\\
0.665210381 3.680063999\\
0.772353903 3.328428386\\
0.612037186 3.803099319\\
0.638304793 3.597499648\\
0.376518207 4.620228640\\
0.828192426 3.098353385\\
0.774430584 3.293875217\\
0.498239923 4.264930200\\
0.625710347 3.696254401\\
0.661774456 3.550255222\\
0.710340183 3.471079690\\
0.449022459 4.285150602\\
0.703764741 3.539604390\\
0.717348553 3.601663829\\
0.816648177 3.204086273\\
0.676275857 3.643147680\\
0.346213360 4.942442101\\
0.923085162 3.071715260\\
0.691515910 3.446951483\\
0.813667961 3.204348519\\
0.878487037 3.020390650\\
1.008492584 2.837332355\\
0.711302945 3.456316328\\
0.861815576 3.085530663\\
0.584398346 3.842716225\\
0.678818442 3.575860188\\
0.568531944 3.973765323\\
0.334983676 5.032985001\\
0.555498295 3.979869317\\
0.396434568 4.632881950\\
0.840821159 3.200001963\\
0.394470486 4.646929176\\
0.265136616 5.471419221\\
0.734501877 3.588990253\\
0.738758512 3.424026913\\
0.540231131 4.111088311\\
0.256628602 5.461345342\\
0.378052577 4.745838566\\
0.289615004 5.277533134\\
0.574516478 4.000219454\\
0.691296234 3.568999689\\
0.472033851 4.289920222\\
0.389491783 4.685095197\\
0.272219218 5.418395648\\
0.861050960 3.090625300\\
0.681696619 3.632074123\\
0.639749068 3.836052252\\
0.639591018 3.626369838\\
0.392060129 4.609061600\\
0.734559030 3.448497499\\
0.143851477 6.592522491\\
0.811871597 3.192663367\\
0.247726484 5.576686141\\
0.487290601 4.181373330\\
0.481190770 4.290932838\\
};
\label{addplot:factorized_comparison0}

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
0.454737304 4.325383614 \\
0.458265525 4.328258825 \\
0.461793745 4.326758633 \\
0.465321965 4.323389518 \\
0.466346745 4.321956024 \\
0.468850186 4.318663296 \\
0.472378406 4.313232407 \\
0.474029733 4.310292788 \\
0.475906627 4.307146986 \\
0.479434847 4.300618867 \\
0.480402883 4.298629552 \\
0.482963068 4.293667820 \\
0.486182888 4.286966316 \\
0.486491288 4.286359957 \\
0.490019509 4.278834076 \\
0.491564298 4.275303081 \\
0.493547729 4.271012457 \\
0.496739874 4.263639845 \\
0.497075950 4.262904020 \\
0.500604170 4.254712893 \\
0.501713625 4.251976609 \\
0.504132391 4.246310294 \\
0.506542676 4.240313373 \\
0.507660611 4.237666986 \\
0.511188831 4.228820190 \\
0.511253959 4.228650137 \\
0.514717052 4.220029159 \\
0.515873397 4.216986901 \\
0.518245272 4.211027596 \\
0.520396955 4.205323665 \\
0.521773493 4.201833071 \\
0.524833219 4.193660429 \\
0.525301713 4.192461430 \\
0.528829934 4.183056600 \\
0.529212962 4.181997193 \\
0.532358154 4.173644214 \\
0.533547043 4.170333957 \\
0.535886375 4.164069361 \\
0.537812471 4.158670721 \\
0.539414595 4.154344564 \\
0.542014954 4.147007485 \\
0.542942816 4.144481145 \\
0.546159640 4.135344249 \\
0.546471036 4.134489336 \\
0.549999257 4.124497034 \\
0.550279448 4.123681013 \\
0.553527477 4.114517729 \\
0.554380808 4.112017777 \\
0.557055698 4.104414098 \\
0.558433216 4.100354541 \\
0.560583918 4.094194501 \\
0.562440303 4.088691305 \\
0.564112138 4.083866489 \\
0.566405352 4.077028069 \\
0.567640359 4.073436868 \\
0.570331326 4.065364833 \\
0.571168579 4.062911769 \\
0.574220905 4.053701597 \\
0.574696800 4.052296703 \\
0.578076507 4.042038361 \\
0.578225020 4.041596609 \\
0.581753241 4.030902502 \\
0.581924173 4.030375125 \\
0.585281461 4.020201807 \\
0.585761811 4.018711889 \\
0.588809682 4.009411610 \\
0.589567463 4.007048653 \\
0.592337902 3.998535844 \\
0.593342868 3.995385417 \\
0.595866123 3.987577957 \\
0.597089577 3.983722181 \\
0.599394343 3.976540942 \\
0.600808970 3.972058945 \\
0.602922564 3.965427359 \\
0.604502267 3.960395709 \\
0.606450784 3.954239362 \\
0.608170540 3.948732473 \\
0.609979004 3.942978714 \\
0.611814719 3.937069237 \\
0.613507225 3.931646801 \\
0.615435603 3.925406001 \\
0.617035445 3.920244647 \\
0.619033867 3.913742765 \\
0.620563666 3.908772918 \\
0.622610064 3.902079529 \\
0.624091886 3.897231931 \\
0.626164636 3.890416293 \\
0.627620107 3.885621654 \\
0.629697911 3.878753057 \\
0.631148327 3.873941708 \\
0.633210111 3.867089821 \\
0.634676548 3.862191362 \\
0.636701350 3.855426585 \\
0.638204768 3.850369529 \\
0.640171639 3.843763349 \\
0.641732989 3.838474752 \\
0.643620880 3.832100113 \\
0.645261209 3.826505197 \\
0.647048872 3.820436877 \\
0.648789430 3.814458638 \\
0.650455307 3.808773641 \\
0.652317650 3.802332431 \\
0.653839764 3.797110405 \\
0.655845871 3.790123500 \\
0.657201710 3.785447169 \\
0.659374091 3.777828304 \\
0.660540494 3.773783933 \\
0.662902311 3.765442811 \\
0.663855340 3.762120697 \\
0.666430532 3.752962458 \\
0.667145345 3.750457461 \\
0.669958752 3.740382116 \\
0.670409464 3.738794225 \\
0.673486973 3.727696040 \\
0.673646509 3.727130989 \\
0.676881560 3.715467753 \\
0.677015193 3.714976812 \\
0.680118422 3.703804517 \\
0.680543414 3.702231352 \\
0.683329563 3.692141281 \\
0.684071634 3.689373574 \\
0.686513488 3.680478045 \\
0.687599855 3.676395483 \\
0.689668530 3.668814809 \\
0.691128075 3.663288225 \\
0.692792835 3.657151573 \\
0.694656296 3.650041998 \\
0.695884343 3.645488337 \\
0.698184516 3.636645956 \\
0.698940771 3.633825101 \\
0.701712737 3.623088095 \\
0.701959589 3.622161866 \\
0.704982339 3.610498630 \\
0.705240957 3.609469249 \\
0.708004940 3.598835394 \\
0.708769177 3.595768162 \\
0.710988702 3.587172158 \\
0.712297398 3.581876016 \\
0.713930529 3.575508922 \\
0.715825618 3.567775793 \\
0.716826997 3.563845686 \\
0.719353839 3.553448624 \\
0.719674318 3.552182450 \\
0.722519353 3.540519214 \\
0.722882059 3.538970514 \\
0.725354348 3.528855978 \\
0.726410280 3.524305557 \\
0.728135764 3.517192742 \\
0.729938500 3.509352034 \\
0.730858807 3.505529506 \\
0.733466721 3.494081563 \\
0.733518163 3.493866270 \\
0.736194388 3.482203034 \\
0.736994941 3.478507477 \\
0.738809057 3.470539798 \\
0.740523162 3.462544088 \\
0.741350909 3.458876562 \\
0.743828789 3.447213326 \\
0.744051382 3.446102360 \\
0.746281655 3.435550090 \\
0.747579603 3.428993462 \\
0.748647756 3.423886854 \\
0.750924394 3.412223618 \\
0.751107823 3.411204140 \\
0.753135081 3.400560382 \\
0.754636044 3.392097181 \\
0.755237827 3.388897146 \\
0.757212634 3.377233910 \\
0.758164264 3.371029463 \\
0.759053522 3.365570674 \\
0.760696408 3.353907438 \\
0.761692484 3.345631815 \\
0.762126127 3.342244202 \\
0.763145311 3.330580966 \\
0.763599131 3.318917730 \\
0.762729357 3.307254494 \\
0.761692484 3.303826904 \\
0.758164264 3.300951694 \\
0.754636044 3.302451885 \\
0.751107823 3.305821000 \\
0.750083043 3.307254494 \\
0.747579603 3.310547222 \\
0.744051382 3.315978111 \\
0.742400056 3.318917730 \\
0.740523162 3.322063532 \\
0.736994941 3.328591651 \\
0.736026905 3.330580966 \\
0.733466721 3.335542698 \\
0.730246900 3.342244202 \\
0.729938500 3.342850562 \\
0.726410280 3.350376443 \\
0.724865491 3.353907438 \\
0.722882059 3.358198062 \\
0.719689915 3.365570674 \\
0.719353839 3.366306499 \\
0.715825618 3.374497626 \\
0.714716163 3.377233910 \\
0.712297398 3.382900224 \\
0.709887112 3.388897146 \\
0.708769177 3.391543533 \\
0.705240957 3.400390329 \\
0.705175829 3.400560382 \\
0.701712737 3.409181360 \\
0.700556392 3.412223618 \\
0.698184516 3.418182922 \\
0.696032834 3.423886854 \\
0.694656296 3.427377447 \\
0.691596569 3.435550090 \\
0.691128075 3.436749089 \\
0.687599855 3.446153918 \\
0.687216827 3.447213326 \\
0.684071634 3.455566304 \\
0.682882746 3.458876562 \\
0.680543414 3.465141158 \\
0.678617318 3.470539798 \\
0.677015193 3.474865954 \\
0.674414834 3.482203034 \\
0.673486973 3.484729373 \\
0.670270148 3.493866270 \\
0.669958752 3.494721183 \\
0.666430532 3.504713484 \\
0.666150340 3.505529506 \\
0.662902311 3.514692789 \\
0.662048981 3.517192742 \\
0.659374091 3.524796421 \\
0.657996573 3.528855978 \\
0.655845871 3.535016017 \\
0.653989485 3.540519214 \\
0.652317650 3.545344029 \\
0.650024437 3.552182450 \\
0.648789430 3.555773650 \\
0.646098462 3.563845686 \\
0.645261209 3.566298749 \\
0.642208883 3.575508922 \\
0.641732989 3.576913816 \\
0.638353282 3.587172158 \\
0.638204768 3.587613909 \\
0.634676548 3.598308017 \\
0.634505616 3.598835394 \\
0.631148327 3.609008712 \\
0.630667978 3.610498630 \\
0.627620107 3.619798909 \\
0.626862326 3.622161866 \\
0.624091886 3.630674675 \\
0.623086921 3.633825101 \\
0.620563666 3.641632561 \\
0.619340212 3.645488337 \\
0.617035445 3.652669577 \\
0.615620819 3.657151573 \\
0.613507225 3.663783159 \\
0.611927521 3.668814809 \\
0.609979004 3.674971156 \\
0.608259248 3.680478045 \\
0.606450784 3.686231805 \\
0.604615069 3.692141281 \\
0.602922564 3.697563717 \\
0.600994185 3.703804517 \\
0.599394343 3.708965871 \\
0.597395922 3.715467753 \\
0.595866123 3.720437600 \\
0.593819724 3.727130989 \\
0.592337902 3.731978588 \\
0.590265153 3.738794225 \\
0.588809682 3.743588865 \\
0.586731877 3.750457461 \\
0.585281461 3.755268810 \\
0.583219677 3.762120697 \\
0.581753241 3.767019156 \\
0.579728438 3.773783933 \\
0.578225020 3.778840990 \\
0.576258150 3.785447169 \\
0.574696800 3.790735767 \\
0.572808909 3.797110405 \\
0.571168579 3.802705321 \\
0.569380916 3.808773641 \\
0.567640359 3.814751881 \\
0.565974482 3.820436877 \\
0.564112138 3.826878087 \\
0.562590025 3.832100113 \\
0.560583918 3.839087018 \\
0.559228079 3.843763349 \\
0.557055698 3.851382214 \\
0.555889295 3.855426585 \\
0.553527477 3.863767708 \\
0.552574448 3.867089821 \\
0.549999257 3.876248060 \\
0.549284444 3.878753057 \\
0.546471036 3.888828402 \\
0.546020324 3.890416293 \\
0.542942816 3.901514479 \\
0.542783280 3.902079529 \\
0.539548229 3.913742765 \\
0.539414595 3.914233706 \\
0.536311366 3.925406001 \\
0.535886375 3.926979166 \\
0.533100225 3.937069237 \\
0.532358154 3.939836945 \\
0.529916300 3.948732473 \\
0.528829934 3.952815036 \\
0.526761258 3.960395709 \\
0.525301713 3.965922293 \\
0.523636953 3.972058945 \\
0.521773493 3.979168520 \\
0.520545445 3.983722181 \\
0.518245272 3.992564562 \\
0.517489017 3.995385417 \\
0.514717052 4.006122423 \\
0.514470199 4.007048653 \\
0.511447449 4.018711889 \\
0.511188831 4.019741270 \\
0.508424849 4.030375125 \\
0.507660611 4.033442356 \\
0.505441087 4.042038361 \\
0.504132391 4.047334503 \\
0.502499259 4.053701597 \\
0.500604170 4.061434726 \\
0.499602791 4.065364833 \\
0.497075950 4.075761894 \\
0.496755471 4.077028069 \\
0.493910436 4.088691305 \\
0.493547729 4.090240005 \\
0.491075441 4.100354541 \\
0.490019509 4.104904961 \\
0.488294025 4.112017777 \\
0.486491288 4.119858484 \\
0.485570981 4.123681013 \\
0.482963068 4.135128955 \\
0.482911625 4.135344249 \\
0.480235400 4.147007485 \\
0.479434847 4.150703042 \\
0.477620731 4.158670721 \\
0.475906627 4.166666431 \\
0.475078879 4.170333957 \\
0.472600999 4.181997193 \\
0.472378406 4.183108158 \\
0.470148133 4.193660429 \\
0.468850186 4.200217056 \\
0.467782032 4.205323665 \\
0.465505394 4.216986901 \\
0.465321965 4.218006378 \\
0.463294708 4.228650137 \\
0.461793745 4.237113338 \\
0.461191962 4.240313373 \\
0.459217154 4.251976609 \\
0.458265525 4.258181056 \\
0.457376267 4.263639845 \\
0.455733380 4.275303081 \\
0.454737304 4.283578703 \\
0.454303661 4.286966316 \\
0.453284477 4.298629552 \\
0.452830657 4.310292788 \\
0.453700431 4.321956024 \\
0.454737304 4.325383614 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
0.493547729 4.196114824 \\
0.497075950 4.198052998 \\
0.500604170 4.195614120 \\
0.502085395 4.193660429 \\
0.504132391 4.191070609 \\
0.507660611 4.185494404 \\
0.509576496 4.181997193 \\
0.511188831 4.179172867 \\
0.514717052 4.172326316 \\
0.515641208 4.170333957 \\
0.518245272 4.164940407 \\
0.521108711 4.158670721 \\
0.521773493 4.157269942 \\
0.525301713 4.149259089 \\
0.526233107 4.147007485 \\
0.528829934 4.140956960 \\
0.531123382 4.135344249 \\
0.532358154 4.132426893 \\
0.535886375 4.123685943 \\
0.535888262 4.123681013 \\
0.539414595 4.114773452 \\
0.540459009 4.112017777 \\
0.542942816 4.105669166 \\
0.544936802 4.100354541 \\
0.546471036 4.096386540 \\
0.549329170 4.088691305 \\
0.549999257 4.086937729 \\
0.553527477 4.077348275 \\
0.553641450 4.077028069 \\
0.557055698 4.067686851 \\
0.557875106 4.065364833 \\
0.560583918 4.057877157 \\
0.562044800 4.053701597 \\
0.564112138 4.047928138 \\
0.566155138 4.042038361 \\
0.567640359 4.037847828 \\
0.570210274 4.030375125 \\
0.571168579 4.027643426 \\
0.574213960 4.018711889 \\
0.574696800 4.017321361 \\
0.578169579 4.007048653 \\
0.578225020 4.006887346 \\
0.581753241 3.996421832 \\
0.582094802 3.995385417 \\
0.585281461 3.985855629 \\
0.585979337 3.983722181 \\
0.588809682 3.975180422 \\
0.589823168 3.972058945 \\
0.592337902 3.964400175 \\
0.593628424 3.960395709 \\
0.595866123 3.953518276 \\
0.597396998 3.948732473 \\
0.599394343 3.942537564 \\
0.601130562 3.937069237 \\
0.602922564 3.931460355 \\
0.604830587 3.925406001 \\
0.606450784 3.920288463 \\
0.608498352 3.913742765 \\
0.609979004 3.909023209 \\
0.612134957 3.902079529 \\
0.613507225 3.897665438 \\
0.615741331 3.890416293 \\
0.617035445 3.886215522 \\
0.619318241 3.878753057 \\
0.620563666 3.874673365 \\
0.622866300 3.867089821 \\
0.624091886 3.863038400 \\
0.626385968 3.855426585 \\
0.627620107 3.851309585 \\
0.629877561 3.843763349 \\
0.631148327 3.839485395 \\
0.633341251 3.832100113 \\
0.634676548 3.827563807 \\
0.636777066 3.820436877 \\
0.638204768 3.815542286 \\
0.640184893 3.808773641 \\
0.641732989 3.803417757 \\
0.643564478 3.797110405 \\
0.645261209 3.791186587 \\
0.646915421 3.785447169 \\
0.648789430 3.778844547 \\
0.650237172 3.773783933 \\
0.652317650 3.766386776 \\
0.653529032 3.762120697 \\
0.655845871 3.753807743 \\
0.656790142 3.750457461 \\
0.659374091 3.741101191 \\
0.660019476 3.738794225 \\
0.662902311 3.728260089 \\
0.663215835 3.727130989 \\
0.666381735 3.715467753 \\
0.666430532 3.715284482 \\
0.669538107 3.703804517 \\
0.669958752 3.702208395 \\
0.672660612 3.692141281 \\
0.673486973 3.688973412 \\
0.675747524 3.680478045 \\
0.677015193 3.675568351 \\
0.678796897 3.668814809 \\
0.680543414 3.661980812 \\
0.681806553 3.657151573 \\
0.684071634 3.648197055 \\
0.684774063 3.645488337 \\
0.687599855 3.634201862 \\
0.687696720 3.633825101 \\
0.690597605 3.622161866 \\
0.691128075 3.619946760 \\
0.693455944 3.610498630 \\
0.694656296 3.605426913 \\
0.696264011 3.598835394 \\
0.698184516 3.590624674 \\
0.699018129 3.587172158 \\
0.701712737 3.575515161 \\
0.701714228 3.575508922 \\
0.704358434 3.563845686 \\
0.705240957 3.559763900 \\
0.706938846 3.552182450 \\
0.708769177 3.543598122 \\
0.709450305 3.540519214 \\
0.711873651 3.528855978 \\
0.712297398 3.526658409 \\
0.714194027 3.517192742 \\
0.715825618 3.508584489 \\
0.716428323 3.505529506 \\
0.718499458 3.493866270 \\
0.719353839 3.488536374 \\
0.720411773 3.482203034 \\
0.722098618 3.470539798 \\
0.722882059 3.463773047 \\
0.723473066 3.458876562 \\
0.724210846 3.447213326 \\
0.723624533 3.435550090 \\
0.722882059 3.433095695 \\
0.719353839 3.431157520 \\
0.715825618 3.433596398 \\
0.714344393 3.435550090 \\
0.712297398 3.438139910 \\
0.708769177 3.443716114 \\
0.706853292 3.447213326 \\
0.705240957 3.450037651 \\
0.701712737 3.456884202 \\
0.700788580 3.458876562 \\
0.698184516 3.464270111 \\
0.695321077 3.470539798 \\
0.694656296 3.471940577 \\
0.691128075 3.479951430 \\
0.690196681 3.482203034 \\
0.687599855 3.488253559 \\
0.685306406 3.493866270 \\
0.684071634 3.496783626 \\
0.680543414 3.505524576 \\
0.680541526 3.505529506 \\
0.677015193 3.514437067 \\
0.675970780 3.517192742 \\
0.673486973 3.523541353 \\
0.671492987 3.528855978 \\
0.669958752 3.532823978 \\
0.667100619 3.540519214 \\
0.666430532 3.542272789 \\
0.662902311 3.551862243 \\
0.662788338 3.552182450 \\
0.659374091 3.561523667 \\
0.658554683 3.563845686 \\
0.655845871 3.571333362 \\
0.654384988 3.575508922 \\
0.652317650 3.581282381 \\
0.650274651 3.587172158 \\
0.648789430 3.591362691 \\
0.646219515 3.598835394 \\
0.645261209 3.601567092 \\
0.642215828 3.610498630 \\
0.641732989 3.611889158 \\
0.638260209 3.622161866 \\
0.638204768 3.622323173 \\
0.634676548 3.632788686 \\
0.634334986 3.633825101 \\
0.631148327 3.643354890 \\
0.630450452 3.645488337 \\
0.627620107 3.654030097 \\
0.626606620 3.657151573 \\
0.624091886 3.664810343 \\
0.622801364 3.668814809 \\
0.620563666 3.675692243 \\
0.619032791 3.680478045 \\
0.617035445 3.686672955 \\
0.615299226 3.692141281 \\
0.613507225 3.697750163 \\
0.611599201 3.703804517 \\
0.609979004 3.708922055 \\
0.607931436 3.715467753 \\
0.606450784 3.720187309 \\
0.604294832 3.727130989 \\
0.602922564 3.731545080 \\
0.600688458 3.738794225 \\
0.599394343 3.742994996 \\
0.597111548 3.750457461 \\
0.595866123 3.754537153 \\
0.593563489 3.762120697 \\
0.592337902 3.766172119 \\
0.590043821 3.773783933 \\
0.588809682 3.777900934 \\
0.586552227 3.785447169 \\
0.585281461 3.789725124 \\
0.583088538 3.797110405 \\
0.581753241 3.801646711 \\
0.579652723 3.808773641 \\
0.578225020 3.813668233 \\
0.576244895 3.820436877 \\
0.574696800 3.825792761 \\
0.572865310 3.832100113 \\
0.571168579 3.838023931 \\
0.569514368 3.843763349 \\
0.567640359 3.850365972 \\
0.566192616 3.855426585 \\
0.564112138 3.862823743 \\
0.562900756 3.867089821 \\
0.560583918 3.875402776 \\
0.559639647 3.878753057 \\
0.557055698 3.888109327 \\
0.556410313 3.890416293 \\
0.553527477 3.900950429 \\
0.553213953 3.902079529 \\
0.550048053 3.913742765 \\
0.549999257 3.913926036 \\
0.546891682 3.925406001 \\
0.546471036 3.927002123 \\
0.543769176 3.937069237 \\
0.542942816 3.940237107 \\
0.540682264 3.948732473 \\
0.539414595 3.953642168 \\
0.537632892 3.960395709 \\
0.535886375 3.967229707 \\
0.534623235 3.972058945 \\
0.532358154 3.981013463 \\
0.531655726 3.983722181 \\
0.528829934 3.995008656 \\
0.528733069 3.995385417 \\
0.525832184 4.007048653 \\
0.525301713 4.009263759 \\
0.522973844 4.018711889 \\
0.521773493 4.023783606 \\
0.520165777 4.030375125 \\
0.518245272 4.038585844 \\
0.517411659 4.042038361 \\
0.514717052 4.053695357 \\
0.514715561 4.053701597 \\
0.512071355 4.065364833 \\
0.511188831 4.069446619 \\
0.509490942 4.077028069 \\
0.507660611 4.085612396 \\
0.506979483 4.088691305 \\
0.504556137 4.100354541 \\
0.504132391 4.102552109 \\
0.502235761 4.112017777 \\
0.500604170 4.120626030 \\
0.500001466 4.123681013 \\
0.497930330 4.135344249 \\
0.497075950 4.140674145 \\
0.496018016 4.147007485 \\
0.494331170 4.158670721 \\
0.493547729 4.165437471 \\
0.492956722 4.170333957 \\
0.492218942 4.181997193 \\
0.492805255 4.193660429 \\
0.493547729 4.196114824 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
0.525301713 4.095058992 \\
0.528829934 4.093994475 \\
0.532358154 4.089914789 \\
0.533054654 4.088691305 \\
0.535886375 4.083844224 \\
0.539414595 4.077375914 \\
0.539572953 4.077028069 \\
0.542942816 4.069814616 \\
0.544928407 4.065364833 \\
0.546471036 4.061990105 \\
0.549999257 4.053896152 \\
0.550076712 4.053701597 \\
0.553527477 4.045232454 \\
0.554780099 4.042038361 \\
0.557055698 4.036359138 \\
0.559367469 4.030375125 \\
0.560583918 4.027288089 \\
0.563847852 4.018711889 \\
0.564112138 4.018029920 \\
0.567640359 4.008508032 \\
0.568162241 4.007048653 \\
0.571168579 3.998781389 \\
0.572368498 3.995385417 \\
0.574696800 3.988894450 \\
0.576502550 3.983722181 \\
0.578225020 3.978854050 \\
0.580569071 3.972058945 \\
0.581753241 3.968666136 \\
0.584572261 3.960395709 \\
0.585281461 3.958335815 \\
0.588515881 3.948732473 \\
0.588809682 3.947867397 \\
0.592337902 3.937261304 \\
0.592400516 3.937069237 \\
0.595866123 3.926509796 \\
0.596222387 3.925406001 \\
0.599394343 3.915628006 \\
0.599996788 3.913742765 \\
0.602922564 3.904617973 \\
0.603725694 3.902079529 \\
0.606450784 3.893481069 \\
0.607410818 3.890416293 \\
0.609979004 3.882218005 \\
0.611053625 3.878753057 \\
0.613507225 3.870828837 \\
0.614655343 3.867089821 \\
0.617035445 3.859312971 \\
0.618216981 3.855426585 \\
0.620563666 3.847669151 \\
0.621739328 3.843763349 \\
0.624091886 3.835895448 \\
0.625222968 3.832100113 \\
0.627620107 3.823989248 \\
0.628668281 3.820436877 \\
0.631148327 3.811947225 \\
0.632075446 3.808773641 \\
0.634676548 3.799765313 \\
0.635444447 3.797110405 \\
0.638204768 3.787438670 \\
0.638775068 3.785447169 \\
0.641732989 3.774961635 \\
0.642066895 3.773783933 \\
0.645261209 3.762327680 \\
0.645319311 3.762120697 \\
0.648527737 3.750457461 \\
0.648789430 3.749486246 \\
0.651694516 3.738794225 \\
0.652317650 3.736449822 \\
0.654819519 3.727130989 \\
0.655845871 3.723216481 \\
0.657901443 3.715467753 \\
0.659374091 3.709773784 \\
0.660938743 3.703804517 \\
0.662902311 3.696107850 \\
0.663929620 3.692141281 \\
0.666430532 3.682203231 \\
0.666872005 3.680478045 \\
0.669752452 3.668814809 \\
0.669958752 3.667941157 \\
0.672553120 3.657151573 \\
0.673486973 3.653130360 \\
0.675297184 3.645488337 \\
0.677015193 3.637965892 \\
0.677981432 3.633825101 \\
0.680543414 3.622417908 \\
0.680602268 3.622161866 \\
0.683050753 3.610498630 \\
0.684071634 3.605399163 \\
0.685417729 3.598835394 \\
0.687599855 3.587695640 \\
0.687705080 3.587172158 \\
0.689661795 3.575508922 \\
0.691128075 3.566148104 \\
0.691498189 3.563845686 \\
0.692732326 3.552182450 \\
0.693054351 3.540519214 \\
0.691128075 3.534151526 \\
0.687599855 3.535216044 \\
0.684071634 3.539295729 \\
0.683375135 3.540519214 \\
0.680543414 3.545366295 \\
0.677015193 3.551834605 \\
0.676856836 3.552182450 \\
0.673486973 3.559395903 \\
0.671501381 3.563845686 \\
0.669958752 3.567220414 \\
0.666430532 3.575314367 \\
0.666353077 3.575508922 \\
0.662902311 3.583978064 \\
0.661649690 3.587172158 \\
0.659374091 3.592851380 \\
0.657062319 3.598835394 \\
0.655845871 3.601922429 \\
0.652581937 3.610498630 \\
0.652317650 3.611180598 \\
0.648789430 3.620702487 \\
0.648267547 3.622161866 \\
0.645261209 3.630429130 \\
0.644061291 3.633825101 \\
0.641732989 3.640316069 \\
0.639927239 3.645488337 \\
0.638204768 3.650356468 \\
0.635860717 3.657151573 \\
0.634676548 3.660544382 \\
0.631857528 3.668814809 \\
0.631148327 3.670874704 \\
0.627913907 3.680478045 \\
0.627620107 3.681343121 \\
0.624091886 3.691949215 \\
0.624029273 3.692141281 \\
0.620563666 3.702700722 \\
0.620207402 3.703804517 \\
0.617035445 3.713582513 \\
0.616433001 3.715467753 \\
0.613507225 3.724592545 \\
0.612704094 3.727130989 \\
0.609979004 3.735729449 \\
0.609018970 3.738794225 \\
0.606450784 3.746992514 \\
0.605376164 3.750457461 \\
0.602922564 3.758381681 \\
0.601774445 3.762120697 \\
0.599394343 3.769897547 \\
0.598212808 3.773783933 \\
0.595866123 3.781541368 \\
0.594690460 3.785447169 \\
0.592337902 3.793315071 \\
0.591206820 3.797110405 \\
0.588809682 3.805221270 \\
0.587761508 3.808773641 \\
0.585281461 3.817263293 \\
0.584354342 3.820436877 \\
0.581753241 3.829445205 \\
0.580985341 3.832100113 \\
0.578225020 3.841771849 \\
0.577654720 3.843763349 \\
0.574696800 3.854248883 \\
0.574362893 3.855426585 \\
0.571168579 3.866882839 \\
0.571110478 3.867089821 \\
0.567902051 3.878753057 \\
0.567640359 3.879724272 \\
0.564735273 3.890416293 \\
0.564112138 3.892760697 \\
0.561610269 3.902079529 \\
0.560583918 3.905994037 \\
0.558528345 3.913742765 \\
0.557055698 3.919436735 \\
0.555491046 3.925406001 \\
0.553527477 3.933102668 \\
0.552500169 3.937069237 \\
0.549999257 3.947007287 \\
0.549557783 3.948732473 \\
0.546677337 3.960395709 \\
0.546471036 3.961269361 \\
0.543876668 3.972058945 \\
0.542942816 3.976080158 \\
0.541132605 3.983722181 \\
0.539414595 3.991244626 \\
0.538448357 3.995385417 \\
0.535886375 4.006792610 \\
0.535827520 4.007048653 \\
0.533379036 4.018711889 \\
0.532358154 4.023811356 \\
0.531012060 4.030375125 \\
0.528829934 4.041514879 \\
0.528724708 4.042038361 \\
0.526767993 4.053701597 \\
0.525301713 4.063062414 \\
0.524931600 4.065364833 \\
0.523697463 4.077028069 \\
0.523375438 4.088691305 \\
0.525301713 4.095058992 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
0.557055698 3.988870571 \\
0.560583918 3.986367022 \\
0.562137154 3.983722181 \\
0.564112138 3.980375711 \\
0.567640359 3.973438732 \\
0.568228328 3.972058945 \\
0.571168579 3.965215248 \\
0.573165764 3.960395709 \\
0.574696800 3.956724589 \\
0.577917884 3.948732473 \\
0.578225020 3.947973904 \\
0.581753241 3.938575849 \\
0.582295057 3.937069237 \\
0.585281461 3.928807912 \\
0.586481480 3.925406001 \\
0.588809682 3.918828535 \\
0.590569429 3.913742765 \\
0.592337902 3.908640535 \\
0.594564822 3.902079529 \\
0.595866123 3.898245538 \\
0.598472908 3.890416293 \\
0.599394343 3.887643990 \\
0.602298316 3.878753057 \\
0.602922564 3.876835152 \\
0.606045108 3.867089821 \\
0.606450784 3.865817086 \\
0.609716816 3.855426585 \\
0.609979004 3.854586632 \\
0.613316483 3.843763349 \\
0.613507225 3.843139370 \\
0.616846687 3.832100113 \\
0.617035445 3.831469577 \\
0.620309573 3.820436877 \\
0.620563666 3.819570162 \\
0.623706874 3.808773641 \\
0.624091886 3.807432597 \\
0.627039925 3.797110405 \\
0.627620107 3.795046830 \\
0.630309684 3.785447169 \\
0.631148327 3.782401181 \\
0.633516735 3.773783933 \\
0.634676548 3.769482225 \\
0.636661303 3.762120697 \\
0.638204768 3.756274655 \\
0.639743254 3.750457461 \\
0.641732989 3.742761126 \\
0.642762093 3.738794225 \\
0.645261209 3.728922070 \\
0.645716971 3.727130989 \\
0.648559956 3.715467753 \\
0.648789430 3.714452454 \\
0.651207108 3.703804517 \\
0.652317650 3.698743374 \\
0.653775598 3.692141281 \\
0.655845871 3.682421695 \\
0.656263267 3.680478045 \\
0.658361758 3.668814809 \\
0.659374091 3.662286103 \\
0.660174176 3.657151573 \\
0.660931519 3.645488337 \\
0.659374091 3.640339948 \\
0.655845871 3.642843496 \\
0.654292635 3.645488337 \\
0.652317650 3.648834807 \\
0.648789430 3.655771786 \\
0.648201460 3.657151573 \\
0.645261209 3.663995270 \\
0.643264024 3.668814809 \\
0.641732989 3.672485929 \\
0.638511904 3.680478045 \\
0.638204768 3.681236615 \\
0.634676548 3.690634670 \\
0.634134732 3.692141281 \\
0.631148327 3.700402607 \\
0.629948309 3.703804517 \\
0.627620107 3.710381983 \\
0.625860360 3.715467753 \\
0.624091886 3.720569984 \\
0.621864966 3.727130989 \\
0.620563666 3.730964980 \\
0.617956881 3.738794225 \\
0.617035445 3.741566528 \\
0.614131473 3.750457461 \\
0.613507225 3.752375367 \\
0.610384681 3.762120697 \\
0.609979004 3.763393432 \\
0.606712972 3.773783933 \\
0.606450784 3.774623887 \\
0.603113306 3.785447169 \\
0.602922564 3.786071148 \\
0.599583102 3.797110405 \\
0.599394343 3.797740942 \\
0.596120215 3.808773641 \\
0.595866123 3.809640357 \\
0.592722915 3.820436877 \\
0.592337902 3.821777921 \\
0.589389863 3.832100113 \\
0.588809682 3.834163689 \\
0.586120105 3.843763349 \\
0.585281461 3.846809338 \\
0.582913053 3.855426585 \\
0.581753241 3.859728294 \\
0.579768485 3.867089821 \\
0.578225020 3.872935863 \\
0.576686535 3.878753057 \\
0.574696800 3.886449393 \\
0.573667695 3.890416293 \\
0.571168579 3.900288448 \\
0.570712818 3.902079529 \\
0.567869832 3.913742765 \\
0.567640359 3.914758065 \\
0.565222681 3.925406001 \\
0.564112138 3.930467145 \\
0.562654190 3.937069237 \\
0.560583918 3.946788823 \\
0.560166522 3.948732473 \\
0.558068031 3.960395709 \\
0.557055698 3.966924415 \\
0.556255612 3.972058945 \\
0.555498269 3.983722181 \\
0.557055698 3.988870571 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
0.440624422 3.854434326 \\
0.440642908 3.855426585 \\
0.440932979 3.867089821 \\
0.441298213 3.878753057 \\
0.441740409 3.890416293 \\
0.442261753 3.902079529 \\
0.442864841 3.913742765 \\
0.443552700 3.925406001 \\
0.444152643 3.934454691 \\
0.444319616 3.937069237 \\
0.445142610 3.948732473 \\
0.446057266 3.960395709 \\
0.447068368 3.972058945 \\
0.447680863 3.978543152 \\
0.448156127 3.983722181 \\
0.449315471 3.995385417 \\
0.450583477 4.007048653 \\
0.451209084 4.012401494 \\
0.451930584 4.018711889 \\
0.453364987 4.030375125 \\
0.454737304 4.040672294 \\
0.454916365 4.042038361 \\
0.456532809 4.053701597 \\
0.458265525 4.065225135 \\
0.458286296 4.065364833 \\
0.460105282 4.077028069 \\
0.461793745 4.087066524 \\
0.462065454 4.088691305 \\
0.464113078 4.100354541 \\
0.465321965 4.106824896 \\
0.466291838 4.112017777 \\
0.468600777 4.123681013 \\
0.468850186 4.124889801 \\
0.471018331 4.135344249 \\
0.472378406 4.141551618 \\
0.473584648 4.147007485 \\
0.475906627 4.156993156 \\
0.476301793 4.158670721 \\
0.479165862 4.170333957 \\
0.479434847 4.171390154 \\
0.482186664 4.181997193 \\
0.482963068 4.184875337 \\
0.485386900 4.193660429 \\
0.486491288 4.197526268 \\
0.488778820 4.205323665 \\
0.490019509 4.209425007 \\
0.492378282 4.216986901 \\
0.493547729 4.220637676 \\
0.496205288 4.228650137 \\
0.497075950 4.231216694 \\
0.500284662 4.240313373 \\
0.500604170 4.241202556 \\
0.504132391 4.250670308 \\
0.504639867 4.251976609 \\
0.507660611 4.259652373 \\
0.509311054 4.263639845 \\
0.511188831 4.268135846 \\
0.514351384 4.275303081 \\
0.514717052 4.276127551 \\
0.518245272 4.283760208 \\
0.519816159 4.286966316 \\
0.521773493 4.290962536 \\
0.525301713 4.297731364 \\
0.525793222 4.298629552 \\
0.528829934 4.304211103 \\
0.532358154 4.310224125 \\
0.532400414 4.310292788 \\
0.535886375 4.316020627 \\
0.539414595 4.321364103 \\
0.539827841 4.321956024 \\
0.542942816 4.326492491 \\
0.546471036 4.331234199 \\
0.548379980 4.333619260 \\
0.549999257 4.335687329 \\
0.553527477 4.339878975 \\
0.557055698 4.343711416 \\
0.558622394 4.345282496 \\
0.560583918 4.347307223 \\
0.564112138 4.350649619 \\
0.567640359 4.353673198 \\
0.571168579 4.356393770 \\
0.571959500 4.356945732 \\
0.574696800 4.358928961 \\
0.578225020 4.361202819 \\
0.581753241 4.363196446 \\
0.585281461 4.364919851 \\
0.588809682 4.366381617 \\
0.592337902 4.367588974 \\
0.595866123 4.368547860 \\
0.596166289 4.368608968 \\
0.599394343 4.369300430 \\
0.602922564 4.369802444 \\
0.606450784 4.370052843 \\
0.609979004 4.370052843 \\
0.613507225 4.369802444 \\
0.617035445 4.369300430 \\
0.620263500 4.368608968 \\
0.620563666 4.368547860 \\
0.624091886 4.367588974 \\
0.627620107 4.366381617 \\
0.631148327 4.364919851 \\
0.634676548 4.363196446 \\
0.638204768 4.361202819 \\
0.641732989 4.358928961 \\
0.644470288 4.356945732 \\
0.645261209 4.356393770 \\
0.648789430 4.353673198 \\
0.652317650 4.350649619 \\
0.655845871 4.347307223 \\
0.657807394 4.345282496 \\
0.659374091 4.343711416 \\
0.662902311 4.339878975 \\
0.666430532 4.335687329 \\
0.668049808 4.333619260 \\
0.669958752 4.331234199 \\
0.673486973 4.326492491 \\
0.676601947 4.321956024 \\
0.677015193 4.321364103 \\
0.680543414 4.316020627 \\
0.684029374 4.310292788 \\
0.684071634 4.310224125 \\
0.687599855 4.304211103 \\
0.690636566 4.298629552 \\
0.691128075 4.297731364 \\
0.694656296 4.290962536 \\
0.696613629 4.286966316 \\
0.698184516 4.283760208 \\
0.701712737 4.276127551 \\
0.702078404 4.275303081 \\
0.705240957 4.268135846 \\
0.707118735 4.263639845 \\
0.708769177 4.259652373 \\
0.711789922 4.251976609 \\
0.712297398 4.250670308 \\
0.715825618 4.241202556 \\
0.716145126 4.240313373 \\
0.719353839 4.231216694 \\
0.720224500 4.228650137 \\
0.722882059 4.220637676 \\
0.724051506 4.216986901 \\
0.726410280 4.209425007 \\
0.727650968 4.205323665 \\
0.729938500 4.197526268 \\
0.731042889 4.193660429 \\
0.733466721 4.184875337 \\
0.734243125 4.181997193 \\
0.736994941 4.171390154 \\
0.737263926 4.170333957 \\
0.740127996 4.158670721 \\
0.740523162 4.156993156 \\
0.742845141 4.147007485 \\
0.744051382 4.141551618 \\
0.745411458 4.135344249 \\
0.747579603 4.124889801 \\
0.747829011 4.123681013 \\
0.750137950 4.112017777 \\
0.751107823 4.106824896 \\
0.752316711 4.100354541 \\
0.754364334 4.088691305 \\
0.754636044 4.087066524 \\
0.756324506 4.077028069 \\
0.758143493 4.065364833 \\
0.758164264 4.065225135 \\
0.759896980 4.053701597 \\
0.761513423 4.042038361 \\
0.761692484 4.040672294 \\
0.763064801 4.030375125 \\
0.764499205 4.018711889 \\
0.765220705 4.012401494 \\
0.765846312 4.007048653 \\
0.767114318 3.995385417 \\
0.768273661 3.983722181 \\
0.768748925 3.978543152 \\
0.769361421 3.972058945 \\
0.770372522 3.960395709 \\
0.771287179 3.948732473 \\
0.772110173 3.937069237 \\
0.772277146 3.934454691 \\
0.772877088 3.925406001 \\
0.773564948 3.913742765 \\
0.774168036 3.902079529 \\
0.774689379 3.890416293 \\
0.775131575 3.878753057 \\
0.775496810 3.867089821 \\
0.775786880 3.855426585 \\
0.775805366 3.854434326 \\
0.776014539 3.843763349 \\
0.776166402 3.832100113 \\
0.776242150 3.820436877 \\
0.776242150 3.808773641 \\
0.776166402 3.797110405 \\
0.776014539 3.785447169 \\
0.775805366 3.774776193 \\
0.775786880 3.773783933 \\
0.775496810 3.762120697 \\
0.775131575 3.750457461 \\
0.774689379 3.738794225 \\
0.774168036 3.727130989 \\
0.773564948 3.715467753 \\
0.772877088 3.703804517 \\
0.772277146 3.694755828 \\
0.772110173 3.692141281 \\
0.771287179 3.680478045 \\
0.770372522 3.668814809 \\
0.769361421 3.657151573 \\
0.768748925 3.650667367 \\
0.768273661 3.645488337 \\
0.767114318 3.633825101 \\
0.765846312 3.622161866 \\
0.765220705 3.616809024 \\
0.764499205 3.610498630 \\
0.763064801 3.598835394 \\
0.761692484 3.588538225 \\
0.761513423 3.587172158 \\
0.759896980 3.575508922 \\
0.758164264 3.563985384 \\
0.758143493 3.563845686 \\
0.756324506 3.552182450 \\
0.754636044 3.542143994 \\
0.754364334 3.540519214 \\
0.752316711 3.528855978 \\
0.751107823 3.522385622 \\
0.750137950 3.517192742 \\
0.747829011 3.505529506 \\
0.747579603 3.504320718 \\
0.745411458 3.493866270 \\
0.744051382 3.487658901 \\
0.742845141 3.482203034 \\
0.740523162 3.472217362 \\
0.740127996 3.470539798 \\
0.737263926 3.458876562 \\
0.736994941 3.457820365 \\
0.734243125 3.447213326 \\
0.733466721 3.444335181 \\
0.731042889 3.435550090 \\
0.729938500 3.431684251 \\
0.727650968 3.423886854 \\
0.726410280 3.419785511 \\
0.724051506 3.412223618 \\
0.722882059 3.408572842 \\
0.720224500 3.400560382 \\
0.719353839 3.397993824 \\
0.716145126 3.388897146 \\
0.715825618 3.388007963 \\
0.712297398 3.378540210 \\
0.711789922 3.377233910 \\
0.708769177 3.369558146 \\
0.707118735 3.365570674 \\
0.705240957 3.361074672 \\
0.702078404 3.353907438 \\
0.701712737 3.353082968 \\
0.698184516 3.345450310 \\
0.696613629 3.342244202 \\
0.694656296 3.338247982 \\
0.691128075 3.331479154 \\
0.690636566 3.330580966 \\
0.687599855 3.324999415 \\
0.684071634 3.318986394 \\
0.684029374 3.318917730 \\
0.680543414 3.313189892 \\
0.677015193 3.307846416 \\
0.676601947 3.307254494 \\
0.673486973 3.302718027 \\
0.669958752 3.297976320 \\
0.668049808 3.295591258 \\
0.666430532 3.293523189 \\
0.662902311 3.289331543 \\
0.659374091 3.285499102 \\
0.657807394 3.283928022 \\
0.655845871 3.281903296 \\
0.652317650 3.278560899 \\
0.648789430 3.275537320 \\
0.645261209 3.272816749 \\
0.644470288 3.272264786 \\
0.641732989 3.270281557 \\
0.638204768 3.268007700 \\
0.634676548 3.266014072 \\
0.631148327 3.264290667 \\
0.627620107 3.262828902 \\
0.624091886 3.261621545 \\
0.620563666 3.260662659 \\
0.620263500 3.260601550 \\
0.617035445 3.259910089 \\
0.613507225 3.259408075 \\
0.609979004 3.259157675 \\
0.606450784 3.259157675 \\
0.602922564 3.259408075 \\
0.599394343 3.259910089 \\
0.596166289 3.260601550 \\
0.595866123 3.260662659 \\
0.592337902 3.261621545 \\
0.588809682 3.262828902 \\
0.585281461 3.264290667 \\
0.581753241 3.266014072 \\
0.578225020 3.268007700 \\
0.574696800 3.270281557 \\
0.571959500 3.272264786 \\
0.571168579 3.272816749 \\
0.567640359 3.275537320 \\
0.564112138 3.278560899 \\
0.560583918 3.281903296 \\
0.558622394 3.283928022 \\
0.557055698 3.285499102 \\
0.553527477 3.289331543 \\
0.549999257 3.293523189 \\
0.548379980 3.295591258 \\
0.546471036 3.297976320 \\
0.542942816 3.302718027 \\
0.539827841 3.307254494 \\
0.539414595 3.307846416 \\
0.535886375 3.313189892 \\
0.532400414 3.318917730 \\
0.532358154 3.318986394 \\
0.528829934 3.324999415 \\
0.525793222 3.330580966 \\
0.525301713 3.331479154 \\
0.521773493 3.338247982 \\
0.519816159 3.342244202 \\
0.518245272 3.345450310 \\
0.514717052 3.353082968 \\
0.514351384 3.353907438 \\
0.511188831 3.361074672 \\
0.509311054 3.365570674 \\
0.507660611 3.369558146 \\
0.504639867 3.377233910 \\
0.504132391 3.378540210 \\
0.500604170 3.388007963 \\
0.500284662 3.388897146 \\
0.497075950 3.397993824 \\
0.496205288 3.400560382 \\
0.493547729 3.408572842 \\
0.492378282 3.412223618 \\
0.490019509 3.419785511 \\
0.488778820 3.423886854 \\
0.486491288 3.431684251 \\
0.485386900 3.435550090 \\
0.482963068 3.444335181 \\
0.482186664 3.447213326 \\
0.479434847 3.457820365 \\
0.479165862 3.458876562 \\
0.476301793 3.470539798 \\
0.475906627 3.472217362 \\
0.473584648 3.482203034 \\
0.472378406 3.487658901 \\
0.471018331 3.493866270 \\
0.468850186 3.504320718 \\
0.468600777 3.505529506 \\
0.466291838 3.517192742 \\
0.465321965 3.522385622 \\
0.464113078 3.528855978 \\
0.462065454 3.540519214 \\
0.461793745 3.542143994 \\
0.460105282 3.552182450 \\
0.458286296 3.563845686 \\
0.458265525 3.563985384 \\
0.456532809 3.575508922 \\
0.454916365 3.587172158 \\
0.454737304 3.588538225 \\
0.453364987 3.598835394 \\
0.451930584 3.610498630 \\
0.451209084 3.616809024 \\
0.450583477 3.622161866 \\
0.449315471 3.633825101 \\
0.448156127 3.645488337 \\
0.447680863 3.650667367 \\
0.447068368 3.657151573 \\
0.446057266 3.668814809 \\
0.445142610 3.680478045 \\
0.444319616 3.692141281 \\
0.444152643 3.694755828 \\
0.443552700 3.703804517 \\
0.442864841 3.715467753 \\
0.442261753 3.727130989 \\
0.441740409 3.738794225 \\
0.441298213 3.750457461 \\
0.440932979 3.762120697 \\
0.440642908 3.773783933 \\
0.440624422 3.774776193 \\
0.440415250 3.785447169 \\
0.440263386 3.797110405 \\
0.440187639 3.808773641 \\
0.440187639 3.820436877 \\
0.440263386 3.832100113 \\
0.440415250 3.843763349 \\
0.440624422 3.854434326 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
0.475906627 3.837053179 \\
0.476013274 3.843763349 \\
0.476292071 3.855426585 \\
0.476665908 3.867089821 \\
0.477136617 3.878753057 \\
0.477706510 3.890416293 \\
0.478378409 3.902079529 \\
0.479155657 3.913742765 \\
0.479434847 3.917452619 \\
0.480023279 3.925406001 \\
0.480992426 3.937069237 \\
0.482076736 3.948732473 \\
0.482963068 3.957354575 \\
0.483272641 3.960395709 \\
0.484566456 3.972058945 \\
0.485990534 3.983722181 \\
0.486491288 3.987523141 \\
0.487524491 3.995385417 \\
0.489187759 4.007048653 \\
0.490019509 4.012473166 \\
0.490979162 4.018711889 \\
0.492908629 4.030375125 \\
0.493547729 4.034003516 \\
0.494975716 4.042038361 \\
0.497075950 4.053040298 \\
0.497203863 4.053701597 \\
0.499578994 4.065364833 \\
0.500604170 4.070105779 \\
0.502129841 4.077028069 \\
0.504132391 4.085614271 \\
0.504867037 4.088691305 \\
0.507660611 4.099805247 \\
0.507802576 4.100354541 \\
0.510950944 4.112017777 \\
0.511188831 4.112863294 \\
0.514337511 4.123681013 \\
0.514717052 4.124935660 \\
0.517989497 4.135344249 \\
0.518245272 4.136130632 \\
0.521773493 4.146538192 \\
0.521939659 4.147007485 \\
0.525301713 4.156242201 \\
0.526232540 4.158670721 \\
0.528829934 4.165290549 \\
0.530923981 4.170333957 \\
0.532358154 4.173722881 \\
0.535886375 4.181574349 \\
0.536086423 4.181997193 \\
0.539414595 4.188939933 \\
0.541845199 4.193660429 \\
0.542942816 4.195773102 \\
0.546471036 4.202151338 \\
0.548358299 4.205323665 \\
0.549999257 4.208073177 \\
0.553527477 4.213571444 \\
0.555905877 4.216986901 \\
0.557055698 4.218642244 \\
0.560583918 4.223349816 \\
0.564112138 4.227626782 \\
0.565032105 4.228650137 \\
0.567640359 4.231580084 \\
0.571168579 4.235164485 \\
0.574696800 4.238368195 \\
0.577102760 4.240313373 \\
0.578225020 4.241236290 \\
0.581753241 4.243805641 \\
0.585281461 4.246026735 \\
0.588809682 4.247910632 \\
0.592337902 4.249466652 \\
0.595866123 4.250702446 \\
0.599394343 4.251624064 \\
0.601424222 4.251976609 \\
0.602922564 4.252244949 \\
0.606450784 4.252560708 \\
0.609979004 4.252560708 \\
0.613507225 4.252244949 \\
0.615005566 4.251976609 \\
0.617035445 4.251624064 \\
0.620563666 4.250702446 \\
0.624091886 4.249466652 \\
0.627620107 4.247910632 \\
0.631148327 4.246026735 \\
0.634676548 4.243805641 \\
0.638204768 4.241236290 \\
0.639327028 4.240313373 \\
0.641732989 4.238368195 \\
0.645261209 4.235164485 \\
0.648789430 4.231580084 \\
0.651397683 4.228650137 \\
0.652317650 4.227626782 \\
0.655845871 4.223349816 \\
0.659374091 4.218642244 \\
0.660523911 4.216986901 \\
0.662902311 4.213571444 \\
0.666430532 4.208073177 \\
0.668071490 4.205323665 \\
0.669958752 4.202151338 \\
0.673486973 4.195773102 \\
0.674584590 4.193660429 \\
0.677015193 4.188939933 \\
0.680343366 4.181997193 \\
0.680543414 4.181574349 \\
0.684071634 4.173722881 \\
0.685505808 4.170333957 \\
0.687599855 4.165290549 \\
0.690197248 4.158670721 \\
0.691128075 4.156242201 \\
0.694490130 4.147007485 \\
0.694656296 4.146538192 \\
0.698184516 4.136130632 \\
0.698440292 4.135344249 \\
0.701712737 4.124935660 \\
0.702092277 4.123681013 \\
0.705240957 4.112863294 \\
0.705478844 4.112017777 \\
0.708627213 4.100354541 \\
0.708769177 4.099805247 \\
0.711562752 4.088691305 \\
0.712297398 4.085614271 \\
0.714299948 4.077028069 \\
0.715825618 4.070105779 \\
0.716850795 4.065364833 \\
0.719225925 4.053701597 \\
0.719353839 4.053040298 \\
0.721454072 4.042038361 \\
0.722882059 4.034003516 \\
0.723521160 4.030375125 \\
0.725450626 4.018711889 \\
0.726410280 4.012473166 \\
0.727242029 4.007048653 \\
0.728905298 3.995385417 \\
0.729938500 3.987523141 \\
0.730439255 3.983722181 \\
0.731863332 3.972058945 \\
0.733157148 3.960395709 \\
0.733466721 3.957354575 \\
0.734353053 3.948732473 \\
0.735437362 3.937069237 \\
0.736406510 3.925406001 \\
0.736994941 3.917452619 \\
0.737274131 3.913742765 \\
0.738051380 3.902079529 \\
0.738723278 3.890416293 \\
0.739293172 3.878753057 \\
0.739763880 3.867089821 \\
0.740137718 3.855426585 \\
0.740416514 3.843763349 \\
0.740523162 3.837053179 \\
0.740604337 3.832100113 \\
0.740699856 3.820436877 \\
0.740699856 3.808773641 \\
0.740604337 3.797110405 \\
0.740523162 3.792157339 \\
0.740416514 3.785447169 \\
0.740137718 3.773783933 \\
0.739763880 3.762120697 \\
0.739293172 3.750457461 \\
0.738723278 3.738794225 \\
0.738051380 3.727130989 \\
0.737274131 3.715467753 \\
0.736994941 3.711757899 \\
0.736406510 3.703804517 \\
0.735437362 3.692141281 \\
0.734353053 3.680478045 \\
0.733466721 3.671855944 \\
0.733157148 3.668814809 \\
0.731863332 3.657151573 \\
0.730439255 3.645488337 \\
0.729938500 3.641687377 \\
0.728905298 3.633825101 \\
0.727242029 3.622161866 \\
0.726410280 3.616737352 \\
0.725450626 3.610498630 \\
0.723521160 3.598835394 \\
0.722882059 3.595207003 \\
0.721454072 3.587172158 \\
0.719353839 3.576170221 \\
0.719225925 3.575508922 \\
0.716850795 3.563845686 \\
0.715825618 3.559104740 \\
0.714299948 3.552182450 \\
0.712297398 3.543596247 \\
0.711562752 3.540519214 \\
0.708769177 3.529405271 \\
0.708627213 3.528855978 \\
0.705478844 3.517192742 \\
0.705240957 3.516347224 \\
0.702092277 3.505529506 \\
0.701712737 3.504274858 \\
0.698440292 3.493866270 \\
0.698184516 3.493079886 \\
0.694656296 3.482672327 \\
0.694490130 3.482203034 \\
0.691128075 3.472968318 \\
0.690197248 3.470539798 \\
0.687599855 3.463919969 \\
0.685505808 3.458876562 \\
0.684071634 3.455487638 \\
0.680543414 3.447636169 \\
0.680343366 3.447213326 \\
0.677015193 3.440270586 \\
0.674584590 3.435550090 \\
0.673486973 3.433437416 \\
0.669958752 3.427059180 \\
0.668071490 3.423886854 \\
0.666430532 3.421137341 \\
0.662902311 3.415639075 \\
0.660523911 3.412223618 \\
0.659374091 3.410568275 \\
0.655845871 3.405860702 \\
0.652317650 3.401583737 \\
0.651397683 3.400560382 \\
0.648789430 3.397630434 \\
0.645261209 3.394046033 \\
0.641732989 3.390842323 \\
0.639327028 3.388897146 \\
0.638204768 3.387974228 \\
0.634676548 3.385404877 \\
0.631148327 3.383183784 \\
0.627620107 3.381299887 \\
0.624091886 3.379743867 \\
0.620563666 3.378508072 \\
0.617035445 3.377586455 \\
0.615005566 3.377233910 \\
0.613507225 3.376965569 \\
0.609979004 3.376649810 \\
0.606450784 3.376649810 \\
0.602922564 3.376965569 \\
0.601424222 3.377233910 \\
0.599394343 3.377586455 \\
0.595866123 3.378508072 \\
0.592337902 3.379743867 \\
0.588809682 3.381299887 \\
0.585281461 3.383183784 \\
0.581753241 3.385404877 \\
0.578225020 3.387974228 \\
0.577102760 3.388897146 \\
0.574696800 3.390842323 \\
0.571168579 3.394046033 \\
0.567640359 3.397630434 \\
0.565032105 3.400560382 \\
0.564112138 3.401583737 \\
0.560583918 3.405860702 \\
0.557055698 3.410568275 \\
0.555905877 3.412223618 \\
0.553527477 3.415639075 \\
0.549999257 3.421137341 \\
0.548358299 3.423886854 \\
0.546471036 3.427059180 \\
0.542942816 3.433437416 \\
0.541845199 3.435550090 \\
0.539414595 3.440270586 \\
0.536086423 3.447213326 \\
0.535886375 3.447636169 \\
0.532358154 3.455487638 \\
0.530923981 3.458876562 \\
0.528829934 3.463919969 \\
0.526232540 3.470539798 \\
0.525301713 3.472968318 \\
0.521939659 3.482203034 \\
0.521773493 3.482672327 \\
0.518245272 3.493079886 \\
0.517989497 3.493866270 \\
0.514717052 3.504274858 \\
0.514337511 3.505529506 \\
0.511188831 3.516347224 \\
0.510950944 3.517192742 \\
0.507802576 3.528855978 \\
0.507660611 3.529405271 \\
0.504867037 3.540519214 \\
0.504132391 3.543596247 \\
0.502129841 3.552182450 \\
0.500604170 3.559104740 \\
0.499578994 3.563845686 \\
0.497203863 3.575508922 \\
0.497075950 3.576170221 \\
0.494975716 3.587172158 \\
0.493547729 3.595207003 \\
0.492908629 3.598835394 \\
0.490979162 3.610498630 \\
0.490019509 3.616737352 \\
0.489187759 3.622161866 \\
0.487524491 3.633825101 \\
0.486491288 3.641687377 \\
0.485990534 3.645488337 \\
0.484566456 3.657151573 \\
0.483272641 3.668814809 \\
0.482963068 3.671855944 \\
0.482076736 3.680478045 \\
0.480992426 3.692141281 \\
0.480023279 3.703804517 \\
0.479434847 3.711757899 \\
0.479155657 3.715467753 \\
0.478378409 3.727130989 \\
0.477706510 3.738794225 \\
0.477136617 3.750457461 \\
0.476665908 3.762120697 \\
0.476292071 3.773783933 \\
0.476013274 3.785447169 \\
0.475906627 3.792157339 \\
0.475825452 3.797110405 \\
0.475729932 3.808773641 \\
0.475729932 3.820436877 \\
0.475825452 3.832100113 \\
0.475906627 3.837053179 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
0.504132391 3.886464807 \\
0.504375130 3.890416293 \\
0.505214453 3.902079529 \\
0.506185378 3.913742765 \\
0.507292780 3.925406001 \\
0.507660611 3.928878783 \\
0.508532653 3.937069237 \\
0.509915372 3.948732473 \\
0.511188831 3.958429545 \\
0.511449977 3.960395709 \\
0.513135082 3.972058945 \\
0.514717052 3.982039629 \\
0.514988462 3.983722181 \\
0.517012522 3.995385417 \\
0.518245272 4.001954464 \\
0.519224347 4.007048653 \\
0.521635262 4.018711889 \\
0.521773493 4.019342981 \\
0.524264301 4.030375125 \\
0.525301713 4.034689598 \\
0.527132193 4.042038361 \\
0.528829934 4.048476877 \\
0.530264436 4.053701597 \\
0.532358154 4.060946559 \\
0.533694717 4.065364833 \\
0.535886375 4.072286037 \\
0.537466893 4.077028069 \\
0.539414595 4.082640289 \\
0.541637654 4.088691305 \\
0.542942816 4.092120677 \\
0.546280126 4.100354541 \\
0.546471036 4.100811489 \\
0.549999257 4.108781251 \\
0.551540289 4.112017777 \\
0.553527477 4.116092879 \\
0.557055698 4.122783813 \\
0.557564683 4.123681013 \\
0.560583918 4.128910529 \\
0.564112138 4.134480981 \\
0.564706918 4.135344249 \\
0.567640359 4.139553924 \\
0.571168579 4.144124776 \\
0.573646256 4.147007485 \\
0.574696800 4.148223425 \\
0.578225020 4.151884161 \\
0.581753241 4.155093747 \\
0.585281461 4.157868296 \\
0.586476817 4.158670721 \\
0.588809682 4.160243126 \\
0.592337902 4.162213824 \\
0.595866123 4.163778956 \\
0.599394343 4.164946184 \\
0.602922564 4.165721197 \\
0.606450784 4.166107766 \\
0.609979004 4.166107766 \\
0.613507225 4.165721197 \\
0.617035445 4.164946184 \\
0.620563666 4.163778956 \\
0.624091886 4.162213824 \\
0.627620107 4.160243126 \\
0.629952972 4.158670721 \\
0.631148327 4.157868296 \\
0.634676548 4.155093747 \\
0.638204768 4.151884161 \\
0.641732989 4.148223425 \\
0.642783532 4.147007485 \\
0.645261209 4.144124776 \\
0.648789430 4.139553924 \\
0.651722870 4.135344249 \\
0.652317650 4.134480981 \\
0.655845871 4.128910529 \\
0.658865106 4.123681013 \\
0.659374091 4.122783813 \\
0.662902311 4.116092879 \\
0.664889500 4.112017777 \\
0.666430532 4.108781251 \\
0.669958752 4.100811489 \\
0.670149663 4.100354541 \\
0.673486973 4.092120677 \\
0.674792135 4.088691305 \\
0.677015193 4.082640289 \\
0.678962895 4.077028069 \\
0.680543414 4.072286037 \\
0.682735072 4.065364833 \\
0.684071634 4.060946559 \\
0.686165353 4.053701597 \\
0.687599855 4.048476877 \\
0.689297595 4.042038361 \\
0.691128075 4.034689598 \\
0.692165487 4.030375125 \\
0.694656296 4.019342981 \\
0.694794526 4.018711889 \\
0.697205441 4.007048653 \\
0.698184516 4.001954464 \\
0.699417267 3.995385417 \\
0.701441326 3.983722181 \\
0.701712737 3.982039629 \\
0.703294706 3.972058945 \\
0.704979812 3.960395709 \\
0.705240957 3.958429545 \\
0.706514417 3.948732473 \\
0.707897135 3.937069237 \\
0.708769177 3.928878783 \\
0.709137009 3.925406001 \\
0.710244410 3.913742765 \\
0.711215335 3.902079529 \\
0.712054658 3.890416293 \\
0.712297398 3.886464807 \\
0.712773063 3.878753057 \\
0.713369214 3.867089821 \\
0.713842679 3.855426585 \\
0.714195775 3.843763349 \\
0.714430222 3.832100113 \\
0.714547162 3.820436877 \\
0.714547162 3.808773641 \\
0.714430222 3.797110405 \\
0.714195775 3.785447169 \\
0.713842679 3.773783933 \\
0.713369214 3.762120697 \\
0.712773063 3.750457461 \\
0.712297398 3.742745711 \\
0.712054658 3.738794225 \\
0.711215335 3.727130989 \\
0.710244410 3.715467753 \\
0.709137009 3.703804517 \\
0.708769177 3.700331736 \\
0.707897135 3.692141281 \\
0.706514417 3.680478045 \\
0.705240957 3.670780973 \\
0.704979812 3.668814809 \\
0.703294706 3.657151573 \\
0.701712737 3.647170890 \\
0.701441326 3.645488337 \\
0.699417267 3.633825101 \\
0.698184516 3.627256054 \\
0.697205441 3.622161866 \\
0.694794526 3.610498630 \\
0.694656296 3.609867538 \\
0.692165487 3.598835394 \\
0.691128075 3.594520920 \\
0.689297595 3.587172158 \\
0.687599855 3.580733641 \\
0.686165353 3.575508922 \\
0.684071634 3.568263959 \\
0.682735072 3.563845686 \\
0.680543414 3.556924481 \\
0.678962895 3.552182450 \\
0.677015193 3.546570230 \\
0.674792135 3.540519214 \\
0.673486973 3.537089841 \\
0.670149663 3.528855978 \\
0.669958752 3.528399029 \\
0.666430532 3.520429268 \\
0.664889500 3.517192742 \\
0.662902311 3.513117639 \\
0.659374091 3.506426706 \\
0.658865106 3.505529506 \\
0.655845871 3.500299989 \\
0.652317650 3.494729537 \\
0.651722870 3.493866270 \\
0.648789430 3.489656595 \\
0.645261209 3.485085743 \\
0.642783532 3.482203034 \\
0.641732989 3.480987093 \\
0.638204768 3.477326358 \\
0.634676548 3.474116771 \\
0.631148327 3.471342222 \\
0.629952972 3.470539798 \\
0.627620107 3.468967392 \\
0.624091886 3.466996695 \\
0.620563666 3.465431562 \\
0.617035445 3.464264335 \\
0.613507225 3.463489321 \\
0.609979004 3.463102753 \\
0.606450784 3.463102753 \\
0.602922564 3.463489321 \\
0.599394343 3.464264335 \\
0.595866123 3.465431562 \\
0.592337902 3.466996695 \\
0.588809682 3.468967392 \\
0.586476817 3.470539798 \\
0.585281461 3.471342222 \\
0.581753241 3.474116771 \\
0.578225020 3.477326358 \\
0.574696800 3.480987093 \\
0.573646256 3.482203034 \\
0.571168579 3.485085743 \\
0.567640359 3.489656595 \\
0.564706918 3.493866270 \\
0.564112138 3.494729537 \\
0.560583918 3.500299989 \\
0.557564683 3.505529506 \\
0.557055698 3.506426706 \\
0.553527477 3.513117639 \\
0.551540289 3.517192742 \\
0.549999257 3.520429268 \\
0.546471036 3.528399029 \\
0.546280126 3.528855978 \\
0.542942816 3.537089841 \\
0.541637654 3.540519214 \\
0.539414595 3.546570230 \\
0.537466893 3.552182450 \\
0.535886375 3.556924481 \\
0.533694717 3.563845686 \\
0.532358154 3.568263959 \\
0.530264436 3.575508922 \\
0.528829934 3.580733641 \\
0.527132193 3.587172158 \\
0.525301713 3.594520920 \\
0.524264301 3.598835394 \\
0.521773493 3.609867538 \\
0.521635262 3.610498630 \\
0.519224347 3.622161866 \\
0.518245272 3.627256054 \\
0.517012522 3.633825101 \\
0.514988462 3.645488337 \\
0.514717052 3.647170890 \\
0.513135082 3.657151573 \\
0.511449977 3.668814809 \\
0.511188831 3.670780973 \\
0.509915372 3.680478045 \\
0.508532653 3.692141281 \\
0.507660611 3.700331736 \\
0.507292780 3.703804517 \\
0.506185378 3.715467753 \\
0.505214453 3.727130989 \\
0.504375130 3.738794225 \\
0.504132391 3.742745711 \\
0.503656725 3.750457461 \\
0.503060574 3.762120697 \\
0.502587109 3.773783933 \\
0.502234014 3.785447169 \\
0.501999566 3.797110405 \\
0.501882626 3.808773641 \\
0.501882626 3.820436877 \\
0.501999566 3.832100113 \\
0.502234014 3.843763349 \\
0.502587109 3.855426585 \\
0.503060574 3.867089821 \\
0.503656725 3.878753057 \\
0.504132391 3.886464807 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
0.528829934 3.893683466 \\
0.529628302 3.902079529 \\
0.530907190 3.913742765 \\
0.532358154 3.925345415 \\
0.532365933 3.925406001 \\
0.534031235 3.937069237 \\
0.535886375 3.948682983 \\
0.535894549 3.948732473 \\
0.537997942 3.960395709 \\
0.539414595 3.967559913 \\
0.540341277 3.972058945 \\
0.542942816 3.983683391 \\
0.542951913 3.983722181 \\
0.545885169 3.995385417 \\
0.546471036 3.997560702 \\
0.549170190 4.007048653 \\
0.549999257 4.009789297 \\
0.552869436 4.018711889 \\
0.553527477 4.020648589 \\
0.557055698 4.030345052 \\
0.557067432 4.030375125 \\
0.560583918 4.038975028 \\
0.561944911 4.042038361 \\
0.564112138 4.046721391 \\
0.567640359 4.053674575 \\
0.567655330 4.053701597 \\
0.571168579 4.059834131 \\
0.574696800 4.065339119 \\
0.574715127 4.065364833 \\
0.578225020 4.070161285 \\
0.581753241 4.074388904 \\
0.584293116 4.077028069 \\
0.585281461 4.078035313 \\
0.588809682 4.081110095 \\
0.592337902 4.083649736 \\
0.595866123 4.085666725 \\
0.599394343 4.087170933 \\
0.602922564 4.088169694 \\
0.606450784 4.088667865 \\
0.609979004 4.088667865 \\
0.613507225 4.088169694 \\
0.617035445 4.087170933 \\
0.620563666 4.085666725 \\
0.624091886 4.083649736 \\
0.627620107 4.081110095 \\
0.631148327 4.078035313 \\
0.632136673 4.077028069 \\
0.634676548 4.074388904 \\
0.638204768 4.070161285 \\
0.641714661 4.065364833 \\
0.641732989 4.065339119 \\
0.645261209 4.059834131 \\
0.648774459 4.053701597 \\
0.648789430 4.053674575 \\
0.652317650 4.046721391 \\
0.654484878 4.042038361 \\
0.655845871 4.038975028 \\
0.659362357 4.030375125 \\
0.659374091 4.030345052 \\
0.662902311 4.020648589 \\
0.663560352 4.018711889 \\
0.666430532 4.009789297 \\
0.667259598 4.007048653 \\
0.669958752 3.997560702 \\
0.670544619 3.995385417 \\
0.673477876 3.983722181 \\
0.673486973 3.983683391 \\
0.676088511 3.972058945 \\
0.677015193 3.967559913 \\
0.678431847 3.960395709 \\
0.680535240 3.948732473 \\
0.680543414 3.948682983 \\
0.682398553 3.937069237 \\
0.684063856 3.925406001 \\
0.684071634 3.925345415 \\
0.685522599 3.913742765 \\
0.686801487 3.902079529 \\
0.687599855 3.893683466 \\
0.687904554 3.890416293 \\
0.688834700 3.878753057 \\
0.689602961 3.867089821 \\
0.690213116 3.855426585 \\
0.690668151 3.843763349 \\
0.690970284 3.832100113 \\
0.691120984 3.820436877 \\
0.691120984 3.808773641 \\
0.690970284 3.797110405 \\
0.690668151 3.785447169 \\
0.690213116 3.773783933 \\
0.689602961 3.762120697 \\
0.688834700 3.750457461 \\
0.687904554 3.738794225 \\
0.687599855 3.735527053 \\
0.686801487 3.727130989 \\
0.685522599 3.715467753 \\
0.684071634 3.703865103 \\
0.684063856 3.703804517 \\
0.682398553 3.692141281 \\
0.680543414 3.680527535 \\
0.680535240 3.680478045 \\
0.678431847 3.668814809 \\
0.677015193 3.661650606 \\
0.676088511 3.657151573 \\
0.673486973 3.645527128 \\
0.673477876 3.645488337 \\
0.670544619 3.633825101 \\
0.669958752 3.631649817 \\
0.667259598 3.622161866 \\
0.666430532 3.619421221 \\
0.663560352 3.610498630 \\
0.662902311 3.608561930 \\
0.659374091 3.598865466 \\
0.659362357 3.598835394 \\
0.655845871 3.590235490 \\
0.654484878 3.587172158 \\
0.652317650 3.582489128 \\
0.648789430 3.575535943 \\
0.648774459 3.575508922 \\
0.645261209 3.569376388 \\
0.641732989 3.563871399 \\
0.641714661 3.563845686 \\
0.638204768 3.559049233 \\
0.634676548 3.554821614 \\
0.632136673 3.552182450 \\
0.631148327 3.551175206 \\
0.627620107 3.548100423 \\
0.624091886 3.545560782 \\
0.620563666 3.543543794 \\
0.617035445 3.542039586 \\
0.613507225 3.541040825 \\
0.609979004 3.540542653 \\
0.606450784 3.540542653 \\
0.602922564 3.541040825 \\
0.599394343 3.542039586 \\
0.595866123 3.543543794 \\
0.592337902 3.545560782 \\
0.588809682 3.548100423 \\
0.585281461 3.551175206 \\
0.584293116 3.552182450 \\
0.581753241 3.554821614 \\
0.578225020 3.559049233 \\
0.574715127 3.563845686 \\
0.574696800 3.563871399 \\
0.571168579 3.569376388 \\
0.567655330 3.575508922 \\
0.567640359 3.575535943 \\
0.564112138 3.582489128 \\
0.561944911 3.587172158 \\
0.560583918 3.590235490 \\
0.557067432 3.598835394 \\
0.557055698 3.598865466 \\
0.553527477 3.608561930 \\
0.552869436 3.610498630 \\
0.549999257 3.619421221 \\
0.549170190 3.622161866 \\
0.546471036 3.631649817 \\
0.545885169 3.633825101 \\
0.542951913 3.645488337 \\
0.542942816 3.645527128 \\
0.540341277 3.657151573 \\
0.539414595 3.661650606 \\
0.537997942 3.668814809 \\
0.535894549 3.680478045 \\
0.535886375 3.680527535 \\
0.534031235 3.692141281 \\
0.532365933 3.703804517 \\
0.532358154 3.703865103 \\
0.530907190 3.715467753 \\
0.529628302 3.727130989 \\
0.528829934 3.735527053 \\
0.528525235 3.738794225 \\
0.527595089 3.750457461 \\
0.526826827 3.762120697 \\
0.526216673 3.773783933 \\
0.525761638 3.785447169 \\
0.525459505 3.797110405 \\
0.525308804 3.808773641 \\
0.525308804 3.820436877 \\
0.525459505 3.832100113 \\
0.525761638 3.843763349 \\
0.526216673 3.855426585 \\
0.526826827 3.867089821 \\
0.527595089 3.878753057 \\
0.528525235 3.890416293 \\
0.528829934 3.893683466 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
0.549999257 3.837232790 \\
0.550243415 3.843763349 \\
0.550899213 3.855426585 \\
0.551778570 3.867089821 \\
0.552885790 3.878753057 \\
0.553527477 3.884364262 \\
0.554254470 3.890416293 \\
0.555898604 3.902079529 \\
0.557055698 3.909211085 \\
0.557835251 3.913742765 \\
0.560105641 3.925406001 \\
0.560583918 3.927612339 \\
0.562779178 3.937069237 \\
0.564112138 3.942268379 \\
0.565903172 3.948732473 \\
0.567640359 3.954475091 \\
0.569595798 3.960395709 \\
0.571168579 3.964802076 \\
0.574029365 3.972058945 \\
0.574696800 3.973639986 \\
0.578225020 3.981145211 \\
0.579595889 3.983722181 \\
0.581753241 3.987547186 \\
0.585281461 3.992982195 \\
0.587112248 3.995385417 \\
0.588809682 3.997506640 \\
0.592337902 4.001166778 \\
0.595866123 4.004073669 \\
0.599394343 4.006241538 \\
0.601369889 4.007048653 \\
0.602922564 4.007659842 \\
0.606450784 4.008353834 \\
0.609979004 4.008353834 \\
0.613507225 4.007659842 \\
0.615059900 4.007048653 \\
0.617035445 4.006241538 \\
0.620563666 4.004073669 \\
0.624091886 4.001166778 \\
0.627620107 3.997506640 \\
0.629317540 3.995385417 \\
0.631148327 3.992982195 \\
0.634676548 3.987547186 \\
0.636833899 3.983722181 \\
0.638204768 3.981145211 \\
0.641732989 3.973639986 \\
0.642400423 3.972058945 \\
0.645261209 3.964802076 \\
0.646833990 3.960395709 \\
0.648789430 3.954475091 \\
0.650526617 3.948732473 \\
0.652317650 3.942268379 \\
0.653650611 3.937069237 \\
0.655845871 3.927612339 \\
0.656324148 3.925406001 \\
0.658594537 3.913742765 \\
0.659374091 3.909211085 \\
0.660531185 3.902079529 \\
0.662175318 3.890416293 \\
0.662902311 3.884364262 \\
0.663543998 3.878753057 \\
0.664651219 3.867089821 \\
0.665530576 3.855426585 \\
0.666186373 3.843763349 \\
0.666430532 3.837232790 \\
0.666615421 3.832100113 \\
0.666825359 3.820436877 \\
0.666825359 3.808773641 \\
0.666615421 3.797110405 \\
0.666430532 3.791977729 \\
0.666186373 3.785447169 \\
0.665530576 3.773783933 \\
0.664651219 3.762120697 \\
0.663543998 3.750457461 \\
0.662902311 3.744846257 \\
0.662175318 3.738794225 \\
0.660531185 3.727130989 \\
0.659374091 3.719999434 \\
0.658594537 3.715467753 \\
0.656324148 3.703804517 \\
0.655845871 3.701598180 \\
0.653650611 3.692141281 \\
0.652317650 3.686942139 \\
0.650526617 3.680478045 \\
0.648789430 3.674735428 \\
0.646833990 3.668814809 \\
0.645261209 3.664408443 \\
0.642400423 3.657151573 \\
0.641732989 3.655570532 \\
0.638204768 3.648065307 \\
0.636833899 3.645488337 \\
0.634676548 3.641663333 \\
0.631148327 3.636228323 \\
0.629317540 3.633825101 \\
0.627620107 3.631703879 \\
0.624091886 3.628043740 \\
0.620563666 3.625136850 \\
0.617035445 3.622968980 \\
0.615059900 3.622161866 \\
0.613507225 3.621550677 \\
0.609979004 3.620856685 \\
0.606450784 3.620856685 \\
0.602922564 3.621550677 \\
0.601369889 3.622161866 \\
0.599394343 3.622968980 \\
0.595866123 3.625136850 \\
0.592337902 3.628043740 \\
0.588809682 3.631703879 \\
0.587112248 3.633825101 \\
0.585281461 3.636228323 \\
0.581753241 3.641663333 \\
0.579595889 3.645488337 \\
0.578225020 3.648065307 \\
0.574696800 3.655570532 \\
0.574029365 3.657151573 \\
0.571168579 3.664408443 \\
0.569595798 3.668814809 \\
0.567640359 3.674735428 \\
0.565903172 3.680478045 \\
0.564112138 3.686942139 \\
0.562779178 3.692141281 \\
0.560583918 3.701598180 \\
0.560105641 3.703804517 \\
0.557835251 3.715467753 \\
0.557055698 3.719999434 \\
0.555898604 3.727130989 \\
0.554254470 3.738794225 \\
0.553527477 3.744846257 \\
0.552885790 3.750457461 \\
0.551778570 3.762120697 \\
0.550899213 3.773783933 \\
0.550243415 3.785447169 \\
0.549999257 3.791977729 \\
0.549814367 3.797110405 \\
0.549604429 3.808773641 \\
0.549604429 3.820436877 \\
0.549814367 3.832100113 \\
0.549999257 3.837232790 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
0.585281461 3.847910421 \\
0.586415555 3.855426585 \\
0.588771253 3.867089821 \\
0.588809682 3.867242137 \\
0.592291825 3.878753057 \\
0.592337902 3.878880090 \\
0.595866123 3.886667321 \\
0.598139821 3.890416293 \\
0.599394343 3.892199356 \\
0.602922564 3.895539429 \\
0.606450784 3.897205422 \\
0.609979004 3.897205422 \\
0.613507225 3.895539429 \\
0.617035445 3.892199356 \\
0.618289967 3.890416293 \\
0.620563666 3.886667321 \\
0.624091886 3.878880090 \\
0.624137963 3.878753057 \\
0.627620107 3.867242137 \\
0.627658535 3.867089821 \\
0.630014234 3.855426585 \\
0.631148327 3.847910421 \\
0.631687718 3.843763349 \\
0.632698116 3.832100113 \\
0.633202092 3.820436877 \\
0.633202092 3.808773641 \\
0.632698116 3.797110405 \\
0.631687718 3.785447169 \\
0.631148327 3.781300098 \\
0.630014234 3.773783933 \\
0.627658535 3.762120697 \\
0.627620107 3.761968381 \\
0.624137963 3.750457461 \\
0.624091886 3.750330429 \\
0.620563666 3.742543197 \\
0.618289967 3.738794225 \\
0.617035445 3.737011163 \\
0.613507225 3.733671089 \\
0.609979004 3.732005096 \\
0.606450784 3.732005096 \\
0.602922564 3.733671089 \\
0.599394343 3.737011163 \\
0.598139821 3.738794225 \\
0.595866123 3.742543197 \\
0.592337902 3.750330429 \\
0.592291825 3.750457461 \\
0.588809682 3.761968381 \\
0.588771253 3.762120697 \\
0.586415555 3.773783933 \\
0.585281461 3.781300098 \\
0.584742071 3.785447169 \\
0.583731672 3.797110405 \\
0.583227696 3.808773641 \\
0.583227696 3.820436877 \\
0.583731672 3.832100113 \\
0.584742071 3.843763349 \\
0.585281461 3.847910421 \\
NaN NaN \\
};

\end{axis}

\begin{axis}[%
width=\figwidth,
height=\figheight,
colormap/jet,
unbounded coords=jump,
scale only axis,
xmin=-2.025410316,
xmax=1.855961976,
xtick={-2.000000000,-1.000000000,0.000000000,1.000000000},
xticklabels={\empty},
ymin=-3.740871382,
ymax=5.166418170,
ytick={-2.000000000,0.000000000,2.000000000,4.000000000},
yticklabels={\empty},
name=plot2,
at=(plot1.right of south east),
anchor=left of south west
]
\addplot [
color=black,
line width=0.1pt,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.138188019 -3.035861989\\
-0.409730944 0.878156247\\
-0.331435070 1.925607377\\
-0.356153508 1.067541790\\
-0.258889063 1.737191797\\
0.133484991 1.919892602\\
-0.526032326 0.491816739\\
-0.062077392 1.421636215\\
-0.035646285 2.329647346\\
-0.510205119 1.908911847\\
0.054333783 2.147837079\\
-0.089635288 2.618990342\\
-0.287276322 1.004738177\\
-0.078949919 1.495431119\\
-0.088760772 0.663339457\\
-0.314143458 1.967731524\\
-0.417335349 1.188435936\\
-0.431820535 -0.089399710\\
0.129141948 0.553167573\\
-0.432060585 0.733098846\\
-0.114999216 1.465912065\\
-0.708493566 -0.225929926\\
-0.341250616 0.867215027\\
0.122794900 0.957160878\\
-0.829734402 0.012772488\\
-0.191828607 -1.061753959\\
-0.088452580 1.645880565\\
-0.086329471 0.325349052\\
1.132635221 -0.850488393\\
-0.427082500 -0.007202118\\
0.335875311 1.889040988\\
-0.172199689 2.050837176\\
0.683666762 -1.243444645\\
-0.133974129 0.825821808\\
-0.033833497 2.231694289\\
-0.369203110 0.970760971\\
0.025217631 -0.153669288\\
-0.109887647 1.901601628\\
-0.343328662 1.213296671\\
-0.460298206 0.022396555\\
0.087489659 1.387676824\\
-0.177042607 2.986990828\\
-0.363388327 -0.360278309\\
-0.712879673 0.279413007\\
-0.124275141 2.388518010\\
0.182671881 0.682176251\\
-0.055267340 1.177395858\\
-0.672374513 0.225938848\\
0.536604949 -0.576605531\\
-0.212270812 0.762903386\\
0.420936906 -1.444526641\\
-0.584639786 1.519943963\\
0.039667082 0.879114055\\
-0.081547433 0.955630410\\
0.413186815 -0.247989155\\
-1.203695769 -0.426293719\\
-0.310073924 1.168608768\\
-0.233815045 0.902303724\\
0.463735029 0.276830098\\
0.274585611 0.164115508\\
0.325691724 0.190000819\\
0.140244739 2.457593649\\
0.830673379 0.930721197\\
0.046445598 1.105950797\\
0.098560564 0.891084256\\
0.035589268 2.281343453\\
-0.092692649 0.882221082\\
0.801532324 -1.222703852\\
-0.252672303 1.351756491\\
0.570837927 0.335042680\\
0.280866327 0.426970328\\
-0.160100025 0.717108823\\
-0.533661562 1.921870742\\
0.192640067 0.546498677\\
0.012611939 2.199184148\\
-0.067085549 1.099638843\\
-0.407811476 1.246777764\\
-0.074930203 2.483067190\\
0.460558990 0.540924069\\
-0.248018465 2.364303187\\
-0.051564896 -0.561142372\\
0.058754610 0.011841098\\
-0.394373407 -0.014251699\\
-0.130024307 0.131947393\\
0.017140044 2.134406211\\
-0.210771054 2.221397649\\
0.043406732 0.163239197\\
0.452773946 -1.181801951\\
-0.091856518 -0.421130570\\
-0.165314809 0.825278713\\
-0.133624508 0.780135819\\
-0.351838814 0.640049619\\
0.075280386 0.459416040\\
-0.216526257 2.049056555\\
0.519631682 0.303688817\\
-0.354618755 0.683171872\\
-0.534888455 0.591200777\\
-0.419639260 0.474975762\\
-0.769832518 1.355003219\\
-0.167362583 0.291977591\\
-0.376470445 0.738270041\\
-0.133085458 0.433146381\\
-0.195054785 0.996687738\\
-0.463605283 0.768601268\\
0.765964210 0.114251287\\
0.841334299 -0.543360724\\
-0.355344269 1.686962779\\
0.078094153 0.853108782\\
-0.064549789 0.698854012\\
0.120359855 0.847728725\\
-0.108999661 -0.375311600\\
0.563036507 -0.256536836\\
0.051931989 1.081543696\\
0.044967560 1.363573822\\
-0.432457529 -0.000562871\\
0.305302057 -0.513012009\\
-0.204046294 0.903025818\\
-0.304434120 1.459465020\\
0.108419621 1.667684910\\
-0.212725667 1.608200661\\
0.179591069 1.622972925\\
-0.183085867 2.071487989\\
0.044060672 0.413378900\\
-0.446003655 1.182116433\\
0.132794093 0.210350589\\
-0.124915213 -0.060570063\\
-0.245695292 0.849088196\\
0.033840700 0.704364039\\
0.041127089 1.144565042\\
-0.223002283 -0.010484242\\
0.633138475 -0.375224708\\
-0.377970576 -0.105203348\\
0.112188467 2.941838842\\
0.036987066 0.583201061\\
0.008305647 0.438938687\\
-0.128980668 1.900620645\\
-0.086920718 1.856193744\\
0.558718341 0.141620186\\
-0.179517336 0.816409361\\
-0.095405456 -0.033682934\\
0.185824305 -0.112622733\\
-0.487255678 1.274791583\\
0.463343383 -1.181820816\\
0.234347053 0.345623197\\
-0.210032416 1.467594995\\
-0.788809363 0.852523161\\
0.041919281 1.218184355\\
-0.328714775 1.032049732\\
0.266389497 -0.410312331\\
-0.362808672 1.208175021\\
-0.025927760 0.548330615\\
-0.166149632 1.126892721\\
-0.123258724 -0.377256354\\
-0.182828954 0.115463761\\
-0.042365625 0.279024382\\
-0.154534086 1.606120070\\
-0.093338191 0.942640703\\
-0.105344894 0.601653870\\
-0.120829698 2.328084104\\
0.140716370 1.337907740\\
-0.230328426 0.825651577\\
-0.297240357 1.069225121\\
-0.103324387 1.185862341\\
0.106643947 1.659672698\\
0.027111616 -1.247984199\\
0.252213106 -1.040448242\\
-0.389050198 0.495483612\\
0.327288235 0.144958845\\
-0.144013322 3.090333946\\
-0.181118551 0.088952901\\
-0.243031868 1.581085749\\
0.012672923 0.685921181\\
-0.060711059 1.836478984\\
-0.149119605 0.163226521\\
-0.259974327 -0.865389827\\
0.147796742 -0.860371798\\
0.096419486 0.329938082\\
-0.439986808 0.145246194\\
-0.290739054 0.543609296\\
-0.456996137 0.793799076\\
-0.053956200 -0.651475507\\
-0.749624579 -0.773659756\\
-0.228031273 1.388749144\\
0.262350305 -1.027556462\\
0.079487808 1.188080007\\
0.219443611 0.910377999\\
0.787496942 -1.150150973\\
0.142375745 1.321728852\\
0.056652741 1.061989354\\
0.791359273 0.230219350\\
-0.267863636 1.526667179\\
-0.024344269 1.388465898\\
-0.246197422 1.263096289\\
-0.072619510 1.856324563\\
0.157936682 1.241582232\\
-0.001444232 1.181931960\\
-0.108278372 1.615285807\\
0.336590690 0.474505481\\
0.054238815 1.539126291\\
0.295192020 0.466352970\\
-0.379799436 0.092281497\\
-1.179771117 -0.422132859\\
-0.437340900 0.291247993\\
-0.360367611 -0.004755073\\
0.098074273 0.104145218\\
-0.384664500 0.698084411\\
0.206717954 1.644537413\\
-0.301999252 0.166193906\\
0.458501264 0.102764082\\
-0.158889169 1.647579140\\
-0.358090195 -0.973967109\\
-0.619284444 0.588120715\\
-0.100014912 -0.353744410\\
0.117858206 0.980168645\\
0.095075411 1.062588267\\
-0.155008212 0.927061572\\
0.049360860 1.932564453\\
-0.061707536 0.963019721\\
-0.098021943 1.805528646\\
0.038506358 0.918549258\\
2.133284115 -1.428828079\\
0.222320890 -0.051132291\\
-0.150155271 1.213413422\\
-0.122820955 1.421521103\\
0.193642483 0.061013395\\
0.098295922 -0.403273738\\
-0.222360384 0.914433904\\
-0.058457118 0.169002959\\
-0.107475809 1.941986652\\
-0.182764709 1.545033250\\
0.362231872 0.026553929\\
-0.065382981 1.337143892\\
-0.171343054 0.086989561\\
-0.101127621 0.800962705\\
0.186396527 0.081647033\\
0.042428860 1.198934428\\
0.284392791 0.522272147\\
-0.135539212 1.733540151\\
-0.332184129 1.841203873\\
0.124801929 0.582832848\\
0.088746815 0.044166681\\
-0.896522161 -0.075803086\\
0.051296472 0.125965751\\
-0.374435674 0.211659423\\
0.241832338 -1.091822365\\
-0.347663417 2.117741182\\
-0.049736636 0.075785283\\
-0.060895047 0.987581324\\
0.012045195 2.067421415\\
0.313111343 1.092668877\\
-0.276096525 1.606734293\\
-0.015867279 1.398301624\\
0.036652593 1.816954241\\
0.011836236 0.465252870\\
-0.117405083 1.914102216\\
-0.404612190 1.299044845\\
-0.250287212 1.878737891\\
-0.163303134 0.706834602\\
0.279700343 -0.409639011\\
-0.405095837 0.368966891\\
0.318119114 0.730314865\\
0.101857956 3.682778103\\
-0.169514562 1.176151615\\
0.657877764 -0.226070854\\
-0.168326158 -0.530579589\\
-0.121398036 -0.088254789\\
-0.000409756 1.181189307\\
};
\label{addplot:factorized_comparison1}

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.658710309 0.959034494 \\
-0.657090493 0.981334888 \\
-0.654991137 1.006912173 \\
-0.652635719 1.032489458 \\
-0.650011712 1.058066744 \\
-0.647564947 1.079668449 \\
-0.647132310 1.083644029 \\
-0.644117131 1.109221314 \\
-0.640804369 1.134798599 \\
-0.637175593 1.160375884 \\
-0.636419585 1.165362424 \\
-0.633393979 1.185953169 \\
-0.629316685 1.211530455 \\
-0.625274223 1.234881414 \\
-0.624898646 1.237107740 \\
-0.620336065 1.262685025 \\
-0.615378159 1.288262310 \\
-0.614128861 1.294362571 \\
-0.610214165 1.313839595 \\
-0.604681259 1.339416880 \\
-0.602983499 1.346854760 \\
-0.598897652 1.364994165 \\
-0.592716866 1.390571451 \\
-0.591838137 1.394048651 \\
-0.586296532 1.416148736 \\
-0.580692775 1.437032247 \\
-0.579438235 1.441726021 \\
-0.572279491 1.467303306 \\
-0.569547414 1.476571810 \\
-0.564732392 1.492880591 \\
-0.558402052 1.513164697 \\
-0.556741032 1.518457876 \\
-0.548348814 1.544035161 \\
-0.547256690 1.547239783 \\
-0.539547081 1.569612447 \\
-0.536111328 1.579154133 \\
-0.530249653 1.595189732 \\
-0.524965966 1.609082056 \\
-0.520436314 1.620767017 \\
-0.513820604 1.637238970 \\
-0.510078168 1.646344302 \\
-0.502675242 1.663800921 \\
-0.499136643 1.671921587 \\
-0.491529880 1.688910426 \\
-0.487562210 1.697498872 \\
-0.480384518 1.712681144 \\
-0.475292769 1.723076157 \\
-0.469239156 1.735201592 \\
-0.462251607 1.748653443 \\
-0.458093794 1.756538088 \\
-0.448344854 1.774230728 \\
-0.446948432 1.776737025 \\
-0.435803070 1.795996170 \\
-0.433496555 1.799808013 \\
-0.424657708 1.814335395 \\
-0.417551119 1.825385298 \\
-0.413512347 1.831655092 \\
-0.402366985 1.848083562 \\
-0.400321662 1.850962583 \\
-0.391221623 1.863822540 \\
-0.381591459 1.876539868 \\
-0.380076261 1.878556447 \\
-0.368930899 1.892740617 \\
-0.361026610 1.902117153 \\
-0.357785537 1.906013310 \\
-0.346640175 1.918710675 \\
-0.338153016 1.927694439 \\
-0.335494813 1.930561429 \\
-0.324349451 1.941939236 \\
-0.313204089 1.952409819 \\
-0.312233963 1.953271724 \\
-0.302058727 1.962548694 \\
-0.290913365 1.971905602 \\
-0.281940900 1.978849009 \\
-0.279768003 1.980583956 \\
-0.268622641 1.988911568 \\
-0.257477280 1.996513964 \\
-0.246331918 2.003433444 \\
-0.244599549 2.004426294 \\
-0.235186556 2.010041329 \\
-0.224041194 2.016063116 \\
-0.212895832 2.021468520 \\
-0.201750470 2.026286292 \\
-0.192033021 2.030003579 \\
-0.190605108 2.030577091 \\
-0.179459746 2.034536182 \\
-0.168314384 2.037941096 \\
-0.157169022 2.040809517 \\
-0.146023660 2.043156351 \\
-0.134878298 2.044993852 \\
-0.123732936 2.046331715 \\
-0.112587574 2.047177162 \\
-0.101442213 2.047534998 \\
-0.090296851 2.047407650 \\
-0.079151489 2.046795187 \\
-0.068006127 2.045695322 \\
-0.056860765 2.044103391 \\
-0.045715403 2.042012314 \\
-0.034570041 2.039412544 \\
-0.023424679 2.036291981 \\
-0.012279317 2.032635878 \\
-0.005275693 2.030003579 \\
-0.001133955 2.028524789 \\
0.010011407 2.024039875 \\
0.021156769 2.018995566 \\
0.032302131 2.013366809 \\
0.043447493 2.007125258 \\
0.047871487 2.004426294 \\
0.054592854 2.000492555 \\
0.065738216 1.993384629 \\
0.076883578 1.985600885 \\
0.085782167 1.978849009 \\
0.088028940 1.977202652 \\
0.099174302 1.968483344 \\
0.110319664 1.958998352 \\
0.116597896 1.953271724 \\
0.121465026 1.948955557 \\
0.132610388 1.938412521 \\
0.143082598 1.927694439 \\
0.143755750 1.927021178 \\
0.154901112 1.915319467 \\
0.166046474 1.902646021 \\
0.166492198 1.902117153 \\
0.177191836 1.889627353 \\
0.187591727 1.876539868 \\
0.188337198 1.875613624 \\
0.199482560 1.861170681 \\
0.206866093 1.850962583 \\
0.210627922 1.845800836 \\
0.221773283 1.829702339 \\
0.224629438 1.825385298 \\
0.232918645 1.812885795 \\
0.241119669 1.799808013 \\
0.244064007 1.795106733 \\
0.255209369 1.776474874 \\
0.256504058 1.774230728 \\
0.266354731 1.757044089 \\
0.270952147 1.748653443 \\
0.277500093 1.736579932 \\
0.284529535 1.723076157 \\
0.288645455 1.715058139 \\
0.297331651 1.697498872 \\
0.299790817 1.692438738 \\
0.309437452 1.671921587 \\
0.310936179 1.668664678 \\
0.320911857 1.646344302 \\
0.322081541 1.643660016 \\
0.331807697 1.620767017 \\
0.333226903 1.617327617 \\
0.342167299 1.595189732 \\
0.344372265 1.589546237 \\
0.352023756 1.569612447 \\
0.355517627 1.560166899 \\
0.361401928 1.544035161 \\
0.366662989 1.529008400 \\
0.370319232 1.518457876 \\
0.377808350 1.495851748 \\
0.378786242 1.492880591 \\
0.386905119 1.467303306 \\
0.388953712 1.460546399 \\
0.394652387 1.441726021 \\
0.400099074 1.422703271 \\
0.401980235 1.416148736 \\
0.408995193 1.390571451 \\
0.411244436 1.381938500 \\
0.415692639 1.364994165 \\
0.421986185 1.339416880 \\
0.422389798 1.337706113 \\
0.428092700 1.313839595 \\
0.433535160 1.289285195 \\
0.433765615 1.288262310 \\
0.439288099 1.262685025 \\
0.444387147 1.237107740 \\
0.444680522 1.235562935 \\
0.449350951 1.211530455 \\
0.453945104 1.185953169 \\
0.455825884 1.174783682 \\
0.458321276 1.160375884 \\
0.462454383 1.134798599 \\
0.466253842 1.109221314 \\
0.466971246 1.104065237 \\
0.469913392 1.083644029 \\
0.473305176 1.058066744 \\
0.476402472 1.032489458 \\
0.478116608 1.017064715 \\
0.479292688 1.006912173 \\
0.482012458 0.981334888 \\
0.484465202 0.955757603 \\
0.486663272 0.930180318 \\
0.488617583 0.904603033 \\
0.489261970 0.895098236 \\
0.490409000 0.879025748 \\
0.492002156 0.853448462 \\
0.493361948 0.827871177 \\
0.494494804 0.802293892 \\
0.495405996 0.776716607 \\
0.496099684 0.751139322 \\
0.496578952 0.725562037 \\
0.496845834 0.699984752 \\
0.496901326 0.674407466 \\
0.496745399 0.648830181 \\
0.496376993 0.623252896 \\
0.495794016 0.597675611 \\
0.494993321 0.572098326 \\
0.493970682 0.546521041 \\
0.492720761 0.520943756 \\
0.491237062 0.495366470 \\
0.489511879 0.469789185 \\
0.489261970 0.466512294 \\
0.487642153 0.444211900 \\
0.485542798 0.418634615 \\
0.483187380 0.393057330 \\
0.480563372 0.367480045 \\
0.478116608 0.345878340 \\
0.477683971 0.341902760 \\
0.474668791 0.316325474 \\
0.471356030 0.290748189 \\
0.467727253 0.265170904 \\
0.466971246 0.260184365 \\
0.463945640 0.239593619 \\
0.459868345 0.214016334 \\
0.455825884 0.190665374 \\
0.455450307 0.188439049 \\
0.450887726 0.162861764 \\
0.445929820 0.137284478 \\
0.444680522 0.131184217 \\
0.440765826 0.111707193 \\
0.435232920 0.086129908 \\
0.433535160 0.078692028 \\
0.429449312 0.060552623 \\
0.423268527 0.034975338 \\
0.422389798 0.031498137 \\
0.416848192 0.009398053 \\
0.411244436 -0.011485459 \\
0.409989896 -0.016179232 \\
0.402831152 -0.041756518 \\
0.400099074 -0.051025022 \\
0.395284053 -0.067333803 \\
0.388953712 -0.087617909 \\
0.387292693 -0.092911088 \\
0.378900475 -0.118488373 \\
0.377808350 -0.121692995 \\
0.370098741 -0.144065658 \\
0.366662989 -0.153607345 \\
0.360801313 -0.169642943 \\
0.355517627 -0.183535268 \\
0.350987975 -0.195220229 \\
0.344372265 -0.211692181 \\
0.340629829 -0.220797514 \\
0.333226903 -0.238254133 \\
0.329688303 -0.246374799 \\
0.322081541 -0.263363638 \\
0.318113871 -0.271952084 \\
0.310936179 -0.287134355 \\
0.305844430 -0.297529369 \\
0.299790817 -0.309654804 \\
0.292803267 -0.323106654 \\
0.288645455 -0.330991300 \\
0.278896515 -0.348683939 \\
0.277500093 -0.351190236 \\
0.266354731 -0.370449381 \\
0.264048216 -0.374261225 \\
0.255209369 -0.388788607 \\
0.248102780 -0.399838510 \\
0.244064007 -0.406108303 \\
0.232918645 -0.422536774 \\
0.230873323 -0.425415795 \\
0.221773283 -0.438275751 \\
0.212143120 -0.450993080 \\
0.210627922 -0.453009659 \\
0.199482560 -0.467193829 \\
0.191578271 -0.476570365 \\
0.188337198 -0.480466522 \\
0.177191836 -0.493163887 \\
0.168704677 -0.502147650 \\
0.166046474 -0.505014641 \\
0.154901112 -0.516392448 \\
0.143755750 -0.526863031 \\
0.142785623 -0.527724935 \\
0.132610388 -0.537001905 \\
0.121465026 -0.546358814 \\
0.112492560 -0.553302221 \\
0.110319664 -0.555037168 \\
0.099174302 -0.563364780 \\
0.088028940 -0.570967176 \\
0.076883578 -0.577886655 \\
0.075151210 -0.578879506 \\
0.065738216 -0.584494540 \\
0.054592854 -0.590516327 \\
0.043447493 -0.595921732 \\
0.032302131 -0.600739504 \\
0.022584682 -0.604456791 \\
0.021156769 -0.605030303 \\
0.010011407 -0.608989394 \\
-0.001133955 -0.612394307 \\
-0.012279317 -0.615262728 \\
-0.023424679 -0.617609563 \\
-0.034570041 -0.619447063 \\
-0.045715403 -0.620784926 \\
-0.056860765 -0.621630373 \\
-0.068006127 -0.621988209 \\
-0.079151489 -0.621860862 \\
-0.090296851 -0.621248399 \\
-0.101442213 -0.620148534 \\
-0.112587574 -0.618556602 \\
-0.123732936 -0.616465526 \\
-0.134878298 -0.613865755 \\
-0.146023660 -0.610745193 \\
-0.157169022 -0.607089090 \\
-0.164172647 -0.604456791 \\
-0.168314384 -0.602978000 \\
-0.179459746 -0.598493086 \\
-0.190605108 -0.593448778 \\
-0.201750470 -0.587820020 \\
-0.212895832 -0.581578470 \\
-0.217319826 -0.578879506 \\
-0.224041194 -0.574945767 \\
-0.235186556 -0.567837841 \\
-0.246331918 -0.560054097 \\
-0.255230507 -0.553302221 \\
-0.257477280 -0.551655864 \\
-0.268622641 -0.542936556 \\
-0.279768003 -0.533451564 \\
-0.286046235 -0.527724935 \\
-0.290913365 -0.523408769 \\
-0.302058727 -0.512865732 \\
-0.312530937 -0.502147650 \\
-0.313204089 -0.501474390 \\
-0.324349451 -0.489772679 \\
-0.335494813 -0.477099232 \\
-0.335940538 -0.476570365 \\
-0.346640175 -0.464080564 \\
-0.357040066 -0.450993080 \\
-0.357785537 -0.450066836 \\
-0.368930899 -0.435623893 \\
-0.376314432 -0.425415795 \\
-0.380076261 -0.420254048 \\
-0.391221623 -0.404155551 \\
-0.394077777 -0.399838510 \\
-0.402366985 -0.387339007 \\
-0.410568009 -0.374261225 \\
-0.413512347 -0.369559945 \\
-0.424657708 -0.350928086 \\
-0.425952397 -0.348683939 \\
-0.435803070 -0.331497301 \\
-0.440400486 -0.323106654 \\
-0.446948432 -0.311033144 \\
-0.453977875 -0.297529369 \\
-0.458093794 -0.289511351 \\
-0.466779990 -0.271952084 \\
-0.469239156 -0.266891950 \\
-0.478885792 -0.246374799 \\
-0.480384518 -0.243117889 \\
-0.490360196 -0.220797514 \\
-0.491529880 -0.218113228 \\
-0.501256036 -0.195220229 \\
-0.502675242 -0.191780829 \\
-0.511615639 -0.169642943 \\
-0.513820604 -0.163999448 \\
-0.521472095 -0.144065658 \\
-0.524965966 -0.134620111 \\
-0.530850267 -0.118488373 \\
-0.536111328 -0.103461612 \\
-0.539767572 -0.092911088 \\
-0.547256690 -0.070304959 \\
-0.548234582 -0.067333803 \\
-0.556353458 -0.041756518 \\
-0.558402052 -0.034999611 \\
-0.564100726 -0.016179232 \\
-0.569547414 0.002843517 \\
-0.571428574 0.009398053 \\
-0.578443532 0.034975338 \\
-0.580692775 0.043608289 \\
-0.585140978 0.060552623 \\
-0.591434524 0.086129908 \\
-0.591838137 0.087840675 \\
-0.597541039 0.111707193 \\
-0.602983499 0.136261593 \\
-0.603213955 0.137284478 \\
-0.608736439 0.162861764 \\
-0.613835486 0.188439049 \\
-0.614128861 0.189983853 \\
-0.618799291 0.214016334 \\
-0.623393443 0.239593619 \\
-0.625274223 0.250763106 \\
-0.627769615 0.265170904 \\
-0.631902722 0.290748189 \\
-0.635702181 0.316325474 \\
-0.636419585 0.321481552 \\
-0.639361731 0.341902760 \\
-0.642753516 0.367480045 \\
-0.645850811 0.393057330 \\
-0.647564947 0.408482073 \\
-0.648741027 0.418634615 \\
-0.651460797 0.444211900 \\
-0.653913541 0.469789185 \\
-0.656111611 0.495366470 \\
-0.658065923 0.520943756 \\
-0.658710309 0.530448552 \\
-0.659857340 0.546521041 \\
-0.661450495 0.572098326 \\
-0.662810287 0.597675611 \\
-0.663943143 0.623252896 \\
-0.664854335 0.648830181 \\
-0.665548023 0.674407466 \\
-0.666027292 0.699984752 \\
-0.666294174 0.725562037 \\
-0.666349666 0.751139322 \\
-0.666193738 0.776716607 \\
-0.665825332 0.802293892 \\
-0.665242355 0.827871177 \\
-0.664441660 0.853448462 \\
-0.663419022 0.879025748 \\
-0.662169100 0.904603033 \\
-0.660685401 0.930180318 \\
-0.658960218 0.955757603 \\
-0.658710309 0.959034494 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.558402052 0.934605849 \\
-0.556690852 0.955757603 \\
-0.554332704 0.981334888 \\
-0.551668363 1.006912173 \\
-0.548683654 1.032489458 \\
-0.547256690 1.043604508 \\
-0.545440997 1.058066744 \\
-0.541917477 1.083644029 \\
-0.538034646 1.109221314 \\
-0.536111328 1.120916809 \\
-0.533862537 1.134798599 \\
-0.529376406 1.160375884 \\
-0.524965966 1.183457080 \\
-0.524493457 1.185953169 \\
-0.519345810 1.211530455 \\
-0.513820604 1.236753521 \\
-0.513743297 1.237107740 \\
-0.507857080 1.262685025 \\
-0.502675242 1.283539835 \\
-0.501499437 1.288262310 \\
-0.494775674 1.313839595 \\
-0.491529880 1.325453935 \\
-0.487597093 1.339416880 \\
-0.480384518 1.363475189 \\
-0.479923651 1.364994165 \\
-0.471809980 1.390571451 \\
-0.469239156 1.398267974 \\
-0.463158991 1.416148736 \\
-0.458093794 1.430329945 \\
-0.453932402 1.441726021 \\
-0.446948432 1.460020518 \\
-0.444093769 1.467303306 \\
-0.435803070 1.487629054 \\
-0.433593995 1.492880591 \\
-0.424657708 1.513388310 \\
-0.422369339 1.518457876 \\
-0.413512347 1.537484047 \\
-0.410338854 1.544035161 \\
-0.402366985 1.560062545 \\
-0.397401118 1.569612447 \\
-0.391221623 1.581236474 \\
-0.383430039 1.595189732 \\
-0.380076261 1.601089468 \\
-0.368930899 1.619709382 \\
-0.368269001 1.620767017 \\
-0.357785537 1.637319023 \\
-0.351701151 1.646344302 \\
-0.346640175 1.653793016 \\
-0.335494813 1.669223255 \\
-0.333436983 1.671921587 \\
-0.324349451 1.683813293 \\
-0.313204089 1.697321461 \\
-0.313049738 1.697498872 \\
-0.302058727 1.710178567 \\
-0.290913365 1.721991805 \\
-0.289825688 1.723076157 \\
-0.279768003 1.733197596 \\
-0.268622641 1.743492735 \\
-0.262573619 1.748653443 \\
-0.257477280 1.753067230 \\
-0.246331918 1.761977867 \\
-0.235186556 1.770063927 \\
-0.228884602 1.774230728 \\
-0.224041194 1.777505443 \\
-0.212895832 1.784354996 \\
-0.201750470 1.790469342 \\
-0.190605108 1.795881013 \\
-0.181388182 1.799808013 \\
-0.179459746 1.800655731 \\
-0.168314384 1.804931631 \\
-0.157169022 1.808551657 \\
-0.146023660 1.811534800 \\
-0.134878298 1.813896795 \\
-0.123732936 1.815650245 \\
-0.112587574 1.816804733 \\
-0.101442213 1.817366892 \\
-0.090296851 1.817340461 \\
-0.079151489 1.816726319 \\
-0.068006127 1.815522488 \\
-0.056860765 1.813724118 \\
-0.045715403 1.811323448 \\
-0.034570041 1.808309743 \\
-0.023424679 1.804669208 \\
-0.012279317 1.800384871 \\
-0.010965707 1.799808013 \\
-0.001133955 1.795631227 \\
0.010011407 1.790246578 \\
0.021156769 1.784179131 \\
0.032302131 1.777399033 \\
0.037045062 1.774230728 \\
0.043447493 1.770058435 \\
0.054592854 1.762102566 \\
0.065738216 1.753355603 \\
0.071272563 1.748653443 \\
0.076883578 1.743970771 \\
0.088028940 1.733926989 \\
0.099078143 1.723076157 \\
0.099174302 1.722982908 \\
0.110319664 1.711532627 \\
0.121465026 1.699093549 \\
0.122818931 1.697498872 \\
0.132610388 1.686031860 \\
0.143755750 1.671935056 \\
0.143765927 1.671921587 \\
0.154901112 1.657189619 \\
0.162559359 1.646344302 \\
0.166046474 1.641388772 \\
0.177191836 1.624664185 \\
0.179666598 1.620767017 \\
0.188337198 1.606990690 \\
0.195366528 1.595189732 \\
0.199482560 1.588190545 \\
0.209869887 1.569612447 \\
0.210627922 1.568233754 \\
0.221773283 1.547142850 \\
0.223350800 1.544035161 \\
0.232918645 1.524761198 \\
0.235928419 1.518457876 \\
0.244064007 1.500964429 \\
0.247695541 1.492880591 \\
0.255209369 1.475637245 \\
0.258731921 1.467303306 \\
0.266354731 1.448633096 \\
0.269101418 1.441726021 \\
0.277500093 1.419768949 \\
0.278854276 1.416148736 \\
0.288044686 1.390571451 \\
0.288645455 1.388831852 \\
0.296740905 1.364994165 \\
0.299790817 1.355548361 \\
0.304933112 1.339416880 \\
0.310936179 1.319518881 \\
0.312634379 1.313839595 \\
0.319922157 1.288262310 \\
0.322081541 1.280259794 \\
0.326807413 1.262685025 \\
0.333226903 1.237131094 \\
0.333232772 1.237107740 \\
0.339375487 1.211530455 \\
0.344372265 1.189060222 \\
0.345067149 1.185953169 \\
0.350487506 1.160375884 \\
0.355476993 1.134798599 \\
0.355517627 1.134577926 \\
0.360245902 1.109221314 \\
0.364622503 1.083644029 \\
0.366662989 1.070767413 \\
0.368711966 1.058066744 \\
0.372523475 1.032489458 \\
0.375990264 1.006912173 \\
0.377808350 0.992219353 \\
0.379188947 0.981334888 \\
0.382143391 0.955757603 \\
0.384787295 0.930180318 \\
0.387133668 0.904603033 \\
0.388953712 0.882040326 \\
0.389205080 0.879025748 \\
0.391071990 0.853448462 \\
0.392658361 0.827871177 \\
0.393971590 0.802293892 \\
0.395017688 0.776716607 \\
0.395801332 0.751139322 \\
0.396325904 0.725562037 \\
0.396593518 0.699984752 \\
0.396605035 0.674407466 \\
0.396360073 0.648830181 \\
0.395857002 0.623252896 \\
0.395092932 0.597675611 \\
0.394063687 0.572098326 \\
0.392763776 0.546521041 \\
0.391186341 0.520943756 \\
0.389323107 0.495366470 \\
0.388953712 0.490940939 \\
0.387242513 0.469789185 \\
0.384884365 0.444211900 \\
0.382220024 0.418634615 \\
0.379235315 0.393057330 \\
0.377808350 0.381942281 \\
0.375992657 0.367480045 \\
0.372469138 0.341902760 \\
0.368586307 0.316325474 \\
0.366662989 0.304629979 \\
0.364414198 0.290748189 \\
0.359928067 0.265170904 \\
0.355517627 0.242089708 \\
0.355045117 0.239593619 \\
0.349897471 0.214016334 \\
0.344372265 0.188793267 \\
0.344294957 0.188439049 \\
0.338408741 0.162861764 \\
0.333226903 0.142006954 \\
0.332051098 0.137284478 \\
0.325327335 0.111707193 \\
0.322081541 0.100092853 \\
0.318148754 0.086129908 \\
0.310936179 0.062071600 \\
0.310475312 0.060552623 \\
0.302361641 0.034975338 \\
0.299790817 0.027278815 \\
0.293710652 0.009398053 \\
0.288645455 -0.004783157 \\
0.284484063 -0.016179232 \\
0.277500093 -0.034473729 \\
0.274645430 -0.041756518 \\
0.266354731 -0.062082265 \\
0.264145656 -0.067333803 \\
0.255209369 -0.087841522 \\
0.252920999 -0.092911088 \\
0.244064007 -0.111937259 \\
0.240890515 -0.118488373 \\
0.232918645 -0.134515757 \\
0.227952779 -0.144065658 \\
0.221773283 -0.155689686 \\
0.213981699 -0.169642943 \\
0.210627922 -0.175542680 \\
0.199482560 -0.194162594 \\
0.198820662 -0.195220229 \\
0.188337198 -0.211772234 \\
0.182252811 -0.220797514 \\
0.177191836 -0.228246227 \\
0.166046474 -0.243676466 \\
0.163988644 -0.246374799 \\
0.154901112 -0.258266504 \\
0.143755750 -0.271774673 \\
0.143601398 -0.271952084 \\
0.132610388 -0.284631778 \\
0.121465026 -0.296445017 \\
0.120377349 -0.297529369 \\
0.110319664 -0.307650807 \\
0.099174302 -0.317945947 \\
0.093125280 -0.323106654 \\
0.088028940 -0.327520442 \\
0.076883578 -0.336431079 \\
0.065738216 -0.344517139 \\
0.059436263 -0.348683939 \\
0.054592854 -0.351958654 \\
0.043447493 -0.358808208 \\
0.032302131 -0.364922553 \\
0.021156769 -0.370334224 \\
0.011939842 -0.374261225 \\
0.010011407 -0.375108943 \\
-0.001133955 -0.379384842 \\
-0.012279317 -0.383004869 \\
-0.023424679 -0.385988012 \\
-0.034570041 -0.388350006 \\
-0.045715403 -0.390103457 \\
-0.056860765 -0.391257945 \\
-0.068006127 -0.391820103 \\
-0.079151489 -0.391793673 \\
-0.090296851 -0.391179531 \\
-0.101442213 -0.389975700 \\
-0.112587574 -0.388177329 \\
-0.123732936 -0.385776659 \\
-0.134878298 -0.382762955 \\
-0.146023660 -0.379122420 \\
-0.157169022 -0.374838083 \\
-0.158482632 -0.374261225 \\
-0.168314384 -0.370084438 \\
-0.179459746 -0.364699790 \\
-0.190605108 -0.358632343 \\
-0.201750470 -0.351852245 \\
-0.206493401 -0.348683939 \\
-0.212895832 -0.344511647 \\
-0.224041194 -0.336555777 \\
-0.235186556 -0.327808815 \\
-0.240720902 -0.323106654 \\
-0.246331918 -0.318423982 \\
-0.257477280 -0.308380201 \\
-0.268526483 -0.297529369 \\
-0.268622641 -0.297436120 \\
-0.279768003 -0.285985838 \\
-0.290913365 -0.273546761 \\
-0.292267271 -0.271952084 \\
-0.302058727 -0.260485072 \\
-0.313204089 -0.246388268 \\
-0.313214266 -0.246374799 \\
-0.324349451 -0.231642830 \\
-0.332007698 -0.220797514 \\
-0.335494813 -0.215841983 \\
-0.346640175 -0.199117397 \\
-0.349114937 -0.195220229 \\
-0.357785537 -0.181443901 \\
-0.364814867 -0.169642943 \\
-0.368930899 -0.162643757 \\
-0.379318227 -0.144065658 \\
-0.380076261 -0.142686965 \\
-0.391221623 -0.121596062 \\
-0.392799139 -0.118488373 \\
-0.402366985 -0.099214409 \\
-0.405376759 -0.092911088 \\
-0.413512347 -0.075417641 \\
-0.417143880 -0.067333803 \\
-0.424657708 -0.050090457 \\
-0.428180260 -0.041756518 \\
-0.435803070 -0.023086307 \\
-0.438549757 -0.016179232 \\
-0.446948432 0.005777839 \\
-0.448302615 0.009398053 \\
-0.457493026 0.034975338 \\
-0.458093794 0.036714936 \\
-0.466189244 0.060552623 \\
-0.469239156 0.069998427 \\
-0.474381451 0.086129908 \\
-0.480384518 0.106027908 \\
-0.482082718 0.111707193 \\
-0.489370496 0.137284478 \\
-0.491529880 0.145286994 \\
-0.496255752 0.162861764 \\
-0.502675242 0.188415694 \\
-0.502681111 0.188439049 \\
-0.508823827 0.214016334 \\
-0.513820604 0.236486567 \\
-0.514515488 0.239593619 \\
-0.519935845 0.265170904 \\
-0.524925332 0.290748189 \\
-0.524965966 0.290968862 \\
-0.529694241 0.316325474 \\
-0.534070843 0.341902760 \\
-0.536111328 0.354779375 \\
-0.538160305 0.367480045 \\
-0.541971815 0.393057330 \\
-0.545438603 0.418634615 \\
-0.547256690 0.433327435 \\
-0.548637286 0.444211900 \\
-0.551591730 0.469789185 \\
-0.554235634 0.495366470 \\
-0.556582007 0.520943756 \\
-0.558402052 0.543506462 \\
-0.558653419 0.546521041 \\
-0.560520329 0.572098326 \\
-0.562106701 0.597675611 \\
-0.563419929 0.623252896 \\
-0.564466027 0.648830181 \\
-0.565249671 0.674407466 \\
-0.565774243 0.699984752 \\
-0.566041857 0.725562037 \\
-0.566053374 0.751139322 \\
-0.565808412 0.776716607 \\
-0.565305342 0.802293892 \\
-0.564541271 0.827871177 \\
-0.563512027 0.853448462 \\
-0.562212115 0.879025748 \\
-0.560634680 0.904603033 \\
-0.558771447 0.930180318 \\
-0.558402052 0.934605849 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.491529880 0.877180946 \\
-0.491417959 0.879025748 \\
-0.489558956 0.904603033 \\
-0.487369950 0.930180318 \\
-0.484839332 0.955757603 \\
-0.481953671 0.981334888 \\
-0.480384518 0.993769936 \\
-0.478745086 1.006912173 \\
-0.475203444 1.032489458 \\
-0.471265315 1.058066744 \\
-0.469239156 1.070103411 \\
-0.466968845 1.083644029 \\
-0.462293152 1.109221314 \\
-0.458093794 1.130241648 \\
-0.457181641 1.134798599 \\
-0.451691331 1.160375884 \\
-0.446948432 1.180722126 \\
-0.445719310 1.185953169 \\
-0.439312442 1.211530455 \\
-0.435803070 1.224599700 \\
-0.432397092 1.237107740 \\
-0.424942180 1.262685025 \\
-0.424657708 1.263613981 \\
-0.416956401 1.288262310 \\
-0.413512347 1.298648685 \\
-0.408349525 1.313839595 \\
-0.402366985 1.330516293 \\
-0.399079271 1.339416880 \\
-0.391221623 1.359676098 \\
-0.389087748 1.364994165 \\
-0.380076261 1.386492031 \\
-0.378298644 1.390571451 \\
-0.368930899 1.411251747 \\
-0.366613538 1.416148736 \\
-0.357785537 1.434181107 \\
-0.353907085 1.441726021 \\
-0.346640175 1.455455243 \\
-0.340020700 1.467303306 \\
-0.335494813 1.475207002 \\
-0.324754246 1.492880591 \\
-0.324349451 1.493533420 \\
-0.313204089 1.510641560 \\
-0.307753682 1.518457876 \\
-0.302058727 1.526511468 \\
-0.290913365 1.541214472 \\
-0.288633926 1.544035161 \\
-0.279768003 1.554919553 \\
-0.268622641 1.567519164 \\
-0.266636939 1.569612447 \\
-0.257477280 1.579249475 \\
-0.246331918 1.589979636 \\
-0.240431562 1.595189732 \\
-0.235186556 1.599839525 \\
-0.224041194 1.608877065 \\
-0.212895832 1.617004715 \\
-0.207169071 1.620767017 \\
-0.201750470 1.624368036 \\
-0.190605108 1.630990287 \\
-0.179459746 1.636797756 \\
-0.168314384 1.641821265 \\
-0.157169022 1.646087456 \\
-0.156365145 1.646344302 \\
-0.146023660 1.649723126 \\
-0.134878298 1.652628830 \\
-0.123732936 1.654812065 \\
-0.112587574 1.656284877 \\
-0.101442213 1.657055811 \\
-0.090296851 1.657129976 \\
-0.079151489 1.656509094 \\
-0.068006127 1.655191504 \\
-0.056860765 1.653172159 \\
-0.045715403 1.650442578 \\
-0.034570041 1.646990776 \\
-0.032837305 1.646344302 \\
-0.023424679 1.642912523 \\
-0.012279317 1.638121742 \\
-0.001133955 1.632575818 \\
0.010011407 1.626248472 \\
0.018599036 1.620767017 \\
0.021156769 1.619157904 \\
0.032302131 1.611406835 \\
0.043447493 1.602796477 \\
0.052395336 1.595189732 \\
0.054592854 1.593335436 \\
0.065738216 1.583156648 \\
0.076883578 1.572001475 \\
0.079111900 1.569612447 \\
0.088028940 1.560055810 \\
0.099174302 1.547098642 \\
0.101649752 1.544035161 \\
0.110319664 1.533249811 \\
0.121336881 1.518457876 \\
0.121465026 1.518284225 \\
0.132610388 1.502370155 \\
0.138831892 1.492880591 \\
0.143755750 1.485257304 \\
0.154666224 1.467303306 \\
0.154901112 1.466909322 \\
0.166046474 1.447340033 \\
0.169083077 1.441726021 \\
0.177191836 1.426356533 \\
0.182327669 1.416148736 \\
0.188337198 1.403850051 \\
0.194554023 1.390571451 \\
0.199482560 1.379684338 \\
0.205883837 1.364994165 \\
0.210627922 1.353683757 \\
0.216414103 1.339416880 \\
0.221773283 1.325625723 \\
0.226221355 1.313839595 \\
0.232918645 1.295230954 \\
0.235364964 1.288262310 \\
0.243892328 1.262685025 \\
0.244064007 1.262145986 \\
0.251887504 1.237107740 \\
0.255209369 1.225808069 \\
0.259344469 1.211530455 \\
0.266279062 1.185953169 \\
0.266354731 1.185659092 \\
0.272800351 1.160375884 \\
0.277500093 1.140479463 \\
0.278835012 1.134798599 \\
0.284481128 1.109221314 \\
0.288645455 1.088757762 \\
0.289686480 1.083644029 \\
0.294547373 1.058066744 \\
0.298982803 1.032489458 \\
0.299790817 1.027446414 \\
0.303105474 1.006912173 \\
0.306857458 0.981334888 \\
0.310235004 0.955757603 \\
0.310936179 0.949887909 \\
0.313324736 0.930180318 \\
0.316081892 0.904603033 \\
0.318498541 0.879025748 \\
0.320586135 0.853448462 \\
0.322081541 0.831847602 \\
0.322363244 0.827871177 \\
0.323867374 0.802293892 \\
0.325056796 0.776716607 \\
0.325936730 0.751139322 \\
0.326510873 0.725562037 \\
0.326781424 0.699984752 \\
0.326749106 0.674407466 \\
0.326413170 0.648830181 \\
0.325771389 0.623252896 \\
0.324820039 0.597675611 \\
0.323553871 0.572098326 \\
0.322081541 0.548365843 \\
0.321969619 0.546521041 \\
0.320110617 0.520943756 \\
0.317921611 0.495366470 \\
0.315390993 0.469789185 \\
0.312505331 0.444211900 \\
0.310936179 0.431776852 \\
0.309296747 0.418634615 \\
0.305755104 0.393057330 \\
0.301816975 0.367480045 \\
0.299790817 0.355443377 \\
0.297520505 0.341902760 \\
0.292844813 0.316325474 \\
0.288645455 0.295305140 \\
0.287733302 0.290748189 \\
0.282242992 0.265170904 \\
0.277500093 0.244824662 \\
0.276270971 0.239593619 \\
0.269864103 0.214016334 \\
0.266354731 0.200947088 \\
0.262948753 0.188439049 \\
0.255493841 0.162861764 \\
0.255209369 0.161932807 \\
0.247508062 0.137284478 \\
0.244064007 0.126898104 \\
0.238901186 0.111707193 \\
0.232918645 0.095030496 \\
0.229630932 0.086129908 \\
0.221773283 0.065870690 \\
0.219639409 0.060552623 \\
0.210627922 0.039054757 \\
0.208850305 0.034975338 \\
0.199482560 0.014295042 \\
0.197165199 0.009398053 \\
0.188337198 -0.008634319 \\
0.184458746 -0.016179232 \\
0.177191836 -0.029908454 \\
0.170572361 -0.041756518 \\
0.166046474 -0.049660214 \\
0.155305907 -0.067333803 \\
0.154901112 -0.067986631 \\
0.143755750 -0.085094772 \\
0.138305342 -0.092911088 \\
0.132610388 -0.100964680 \\
0.121465026 -0.115667683 \\
0.119185587 -0.118488373 \\
0.110319664 -0.129372764 \\
0.099174302 -0.141972376 \\
0.097188600 -0.144065658 \\
0.088028940 -0.153702687 \\
0.076883578 -0.164432847 \\
0.070983223 -0.169642943 \\
0.065738216 -0.174292737 \\
0.054592854 -0.183330276 \\
0.043447493 -0.191457927 \\
0.037720732 -0.195220229 \\
0.032302131 -0.198821248 \\
0.021156769 -0.205443499 \\
0.010011407 -0.211250968 \\
-0.001133955 -0.216274477 \\
-0.012279317 -0.220540667 \\
-0.013083194 -0.220797514 \\
-0.023424679 -0.224176337 \\
-0.034570041 -0.227082042 \\
-0.045715403 -0.229265277 \\
-0.056860765 -0.230738089 \\
-0.068006127 -0.231509022 \\
-0.079151489 -0.231583188 \\
-0.090296851 -0.230962305 \\
-0.101442213 -0.229644716 \\
-0.112587574 -0.227625371 \\
-0.123732936 -0.224895789 \\
-0.134878298 -0.221443988 \\
-0.136611035 -0.220797514 \\
-0.146023660 -0.217365735 \\
-0.157169022 -0.212574954 \\
-0.168314384 -0.207029030 \\
-0.179459746 -0.200701684 \\
-0.188047375 -0.195220229 \\
-0.190605108 -0.193611116 \\
-0.201750470 -0.185860047 \\
-0.212895832 -0.177249688 \\
-0.221843675 -0.169642943 \\
-0.224041194 -0.167788647 \\
-0.235186556 -0.157609860 \\
-0.246331918 -0.146454687 \\
-0.248560239 -0.144065658 \\
-0.257477280 -0.134509022 \\
-0.268622641 -0.121551854 \\
-0.271098091 -0.118488373 \\
-0.279768003 -0.107703023 \\
-0.290785220 -0.092911088 \\
-0.290913365 -0.092737437 \\
-0.302058727 -0.076823367 \\
-0.308280231 -0.067333803 \\
-0.313204089 -0.059710516 \\
-0.324114564 -0.041756518 \\
-0.324349451 -0.041362534 \\
-0.335494813 -0.021793245 \\
-0.338531416 -0.016179232 \\
-0.346640175 -0.000809745 \\
-0.351776008 0.009398053 \\
-0.357785537 0.021696737 \\
-0.364002362 0.034975338 \\
-0.368930899 0.045862451 \\
-0.375332176 0.060552623 \\
-0.380076261 0.071863031 \\
-0.385862442 0.086129908 \\
-0.391221623 0.099921065 \\
-0.395669694 0.111707193 \\
-0.402366985 0.130315835 \\
-0.404813304 0.137284478 \\
-0.413340667 0.162861764 \\
-0.413512347 0.163400802 \\
-0.421335843 0.188439049 \\
-0.424657708 0.199738719 \\
-0.428792808 0.214016334 \\
-0.435727402 0.239593619 \\
-0.435803070 0.239887697 \\
-0.442248691 0.265170904 \\
-0.446948432 0.285067325 \\
-0.448283351 0.290748189 \\
-0.453929467 0.316325474 \\
-0.458093794 0.336789026 \\
-0.459134819 0.341902760 \\
-0.463995712 0.367480045 \\
-0.468431142 0.393057330 \\
-0.469239156 0.398100374 \\
-0.472553813 0.418634615 \\
-0.476305797 0.444211900 \\
-0.479683343 0.469789185 \\
-0.480384518 0.475658880 \\
-0.482773075 0.495366470 \\
-0.485530231 0.520943756 \\
-0.487946880 0.546521041 \\
-0.490034474 0.572098326 \\
-0.491529880 0.593699186 \\
-0.491811583 0.597675611 \\
-0.493315713 0.623252896 \\
-0.494505135 0.648830181 \\
-0.495385069 0.674407466 \\
-0.495959212 0.699984752 \\
-0.496229763 0.725562037 \\
-0.496197445 0.751139322 \\
-0.495861509 0.776716607 \\
-0.495219728 0.802293892 \\
-0.494268378 0.827871177 \\
-0.493002210 0.853448462 \\
-0.491529880 0.877180946 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.435803070 0.830380406 \\
-0.434452629 0.853448462 \\
-0.432586372 0.879025748 \\
-0.430339982 0.904603033 \\
-0.427701408 0.930180318 \\
-0.424657708 0.955747928 \\
-0.424656559 0.955757603 \\
-0.421243594 0.981334888 \\
-0.417395903 1.006912173 \\
-0.413512347 1.030037463 \\
-0.413098054 1.032489458 \\
-0.408377000 1.058066744 \\
-0.403156461 1.083644029 \\
-0.402366985 1.087229609 \\
-0.397456307 1.109221314 \\
-0.391221623 1.134743511 \\
-0.391207911 1.134798599 \\
-0.384414203 1.160375884 \\
-0.380076261 1.175504845 \\
-0.377003860 1.185953169 \\
-0.368939590 1.211530455 \\
-0.368930899 1.211556593 \\
-0.360160413 1.237107740 \\
-0.357785537 1.243630420 \\
-0.350587030 1.262685025 \\
-0.346640175 1.272591997 \\
-0.340128673 1.288262310 \\
-0.335494813 1.298896469 \\
-0.328666438 1.313839595 \\
-0.324349451 1.322897159 \\
-0.316046362 1.339416880 \\
-0.313204089 1.344866939 \\
-0.302070117 1.364994165 \\
-0.302058727 1.365014110 \\
-0.290913365 1.383520655 \\
-0.286360484 1.390571451 \\
-0.279768003 1.400526514 \\
-0.268622641 1.416117269 \\
-0.268598637 1.416148736 \\
-0.257477280 1.430456597 \\
-0.247894343 1.441726021 \\
-0.246331918 1.443537776 \\
-0.235186556 1.455518295 \\
-0.224041194 1.466352554 \\
-0.222972731 1.467303306 \\
-0.212895832 1.476215607 \\
-0.201750470 1.485045603 \\
-0.190605108 1.492877953 \\
-0.190600892 1.492880591 \\
-0.179459746 1.499865520 \\
-0.168314384 1.505920735 \\
-0.157169022 1.511075935 \\
-0.146023660 1.515358774 \\
-0.135971701 1.518457876 \\
-0.134878298 1.518798792 \\
-0.123732936 1.521451924 \\
-0.112587574 1.523274077 \\
-0.101442213 1.524275964 \\
-0.090296851 1.524464283 \\
-0.079151489 1.523841765 \\
-0.068006127 1.522407202 \\
-0.056860765 1.520155434 \\
-0.050699461 1.518457876 \\
-0.045715403 1.517103838 \\
-0.034570041 1.513261748 \\
-0.023424679 1.508579744 \\
-0.012279317 1.503036692 \\
-0.001133955 1.496607056 \\
0.004556809 1.492880591 \\
0.010011407 1.489321975 \\
0.021156769 1.481165110 \\
0.032302131 1.472034294 \\
0.037547738 1.467303306 \\
0.043447493 1.461963157 \\
0.054592854 1.450907821 \\
0.063050000 1.441726021 \\
0.065738216 1.438779853 \\
0.076883578 1.425605395 \\
0.084265495 1.416148736 \\
0.088028940 1.411253183 \\
0.099174302 1.395701867 \\
0.102619336 1.390571451 \\
0.110319664 1.378857330 \\
0.118839951 1.364994165 \\
0.121465026 1.360611339 \\
0.132610388 1.340869735 \\
0.133390402 1.339416880 \\
0.143755750 1.319483237 \\
0.146542192 1.313839595 \\
0.154901112 1.296276441 \\
0.158541584 1.288262310 \\
0.166046474 1.271039477 \\
0.169538650 1.262685025 \\
0.177191836 1.243502294 \\
0.179651066 1.237107740 \\
0.188337198 1.213320494 \\
0.188970283 1.211530455 \\
0.197572733 1.185953169 \\
0.199482560 1.179928933 \\
0.205523466 1.160375884 \\
0.210627922 1.142704543 \\
0.212863513 1.134798599 \\
0.219640035 1.109221314 \\
0.221773283 1.100584652 \\
0.225894045 1.083644029 \\
0.231634846 1.058066744 \\
0.232918645 1.051897606 \\
0.236919636 1.032489458 \\
0.241737025 1.006912173 \\
0.244064007 0.993372935 \\
0.246125547 0.981334888 \\
0.250104321 0.955757603 \\
0.253658694 0.930180318 \\
0.255209369 0.917662662 \\
0.256833185 0.904603033 \\
0.259634914 0.879025748 \\
0.262050312 0.853448462 \\
0.264090506 0.827871177 \\
0.265764706 0.802293892 \\
0.266354731 0.790856070 \\
0.267094446 0.776716607 \\
0.268075659 0.751139322 \\
0.268700773 0.725562037 \\
0.268972037 0.699984752 \\
0.268889977 0.674407466 \\
0.268453402 0.648830181 \\
0.267659395 0.623252896 \\
0.266503286 0.597675611 \\
0.266354731 0.595166382 \\
0.265004290 0.572098326 \\
0.263138033 0.546521041 \\
0.260891642 0.520943756 \\
0.258253068 0.495366470 \\
0.255209369 0.469798861 \\
0.255208219 0.469789185 \\
0.251795255 0.444211900 \\
0.247947563 0.418634615 \\
0.244064007 0.395509325 \\
0.243649715 0.393057330 \\
0.238928661 0.367480045 \\
0.233708122 0.341902760 \\
0.232918645 0.338317179 \\
0.228007967 0.316325474 \\
0.221773283 0.290803278 \\
0.221759572 0.290748189 \\
0.214965864 0.265170904 \\
0.210627922 0.250041943 \\
0.207555521 0.239593619 \\
0.199491251 0.214016334 \\
0.199482560 0.213990195 \\
0.190712073 0.188439049 \\
0.188337198 0.181916368 \\
0.181138691 0.162861764 \\
0.177191836 0.152954791 \\
0.170680334 0.137284478 \\
0.166046474 0.126650319 \\
0.159218098 0.111707193 \\
0.154901112 0.102649629 \\
0.146598023 0.086129908 \\
0.143755750 0.080679850 \\
0.132621778 0.060552623 \\
0.132610388 0.060532678 \\
0.121465026 0.042026134 \\
0.116912144 0.034975338 \\
0.110319664 0.025020274 \\
0.099174302 0.009429520 \\
0.099150297 0.009398053 \\
0.088028940 -0.004909808 \\
0.078446003 -0.016179232 \\
0.076883578 -0.017990988 \\
0.065738216 -0.029971507 \\
0.054592854 -0.040805765 \\
0.053524392 -0.041756518 \\
0.043447493 -0.050668819 \\
0.032302131 -0.059498815 \\
0.021156769 -0.067331164 \\
0.021152553 -0.067333803 \\
0.010011407 -0.074318732 \\
-0.001133955 -0.080373947 \\
-0.012279317 -0.085529147 \\
-0.023424679 -0.089811986 \\
-0.033476639 -0.092911088 \\
-0.034570041 -0.093252003 \\
-0.045715403 -0.095905136 \\
-0.056860765 -0.097727289 \\
-0.068006127 -0.098729176 \\
-0.079151489 -0.098917494 \\
-0.090296851 -0.098294977 \\
-0.101442213 -0.096860414 \\
-0.112587574 -0.094608646 \\
-0.118748878 -0.092911088 \\
-0.123732936 -0.091557050 \\
-0.134878298 -0.087714960 \\
-0.146023660 -0.083032956 \\
-0.157169022 -0.077489904 \\
-0.168314384 -0.071060268 \\
-0.174005148 -0.067333803 \\
-0.179459746 -0.063775187 \\
-0.190605108 -0.055618322 \\
-0.201750470 -0.046487506 \\
-0.206996077 -0.041756518 \\
-0.212895832 -0.036416369 \\
-0.224041194 -0.025361033 \\
-0.232498340 -0.016179232 \\
-0.235186556 -0.013233064 \\
-0.246331918 -0.000058606 \\
-0.253713834 0.009398053 \\
-0.257477280 0.014293606 \\
-0.268622641 0.029844921 \\
-0.272067675 0.034975338 \\
-0.279768003 0.046689458 \\
-0.288288290 0.060552623 \\
-0.290913365 0.064935449 \\
-0.302058727 0.084677053 \\
-0.302838741 0.086129908 \\
-0.313204089 0.106063551 \\
-0.315990531 0.111707193 \\
-0.324349451 0.129270348 \\
-0.327989923 0.137284478 \\
-0.335494813 0.154507312 \\
-0.338986989 0.162861764 \\
-0.346640175 0.182044494 \\
-0.349099405 0.188439049 \\
-0.357785537 0.212226295 \\
-0.358418622 0.214016334 \\
-0.367021072 0.239593619 \\
-0.368930899 0.245617855 \\
-0.374971805 0.265170904 \\
-0.380076261 0.282842246 \\
-0.382311852 0.290748189 \\
-0.389088374 0.316325474 \\
-0.391221623 0.324962136 \\
-0.395342384 0.341902760 \\
-0.401083185 0.367480045 \\
-0.402366985 0.373649182 \\
-0.406367976 0.393057330 \\
-0.411185364 0.418634615 \\
-0.413512347 0.432173854 \\
-0.415573886 0.444211900 \\
-0.419552660 0.469789185 \\
-0.423107033 0.495366470 \\
-0.424657708 0.507884126 \\
-0.426281524 0.520943756 \\
-0.429083253 0.546521041 \\
-0.431498651 0.572098326 \\
-0.433538845 0.597675611 \\
-0.435213045 0.623252896 \\
-0.435803070 0.634690719 \\
-0.436542785 0.648830181 \\
-0.437523998 0.674407466 \\
-0.438149113 0.699984752 \\
-0.438420376 0.725562037 \\
-0.438338316 0.751139322 \\
-0.437901741 0.776716607 \\
-0.437107734 0.802293892 \\
-0.435951625 0.827871177 \\
-0.435803070 0.830380406 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.380076261 0.865497758 \\
-0.378874107 0.879025748 \\
-0.376158681 0.904603033 \\
-0.372975703 0.930180318 \\
-0.369307926 0.955757603 \\
-0.368930899 0.958102864 \\
-0.365140057 0.981334888 \\
-0.360445326 1.006912173 \\
-0.357785537 1.019999836 \\
-0.355191825 1.032489458 \\
-0.349348524 1.058066744 \\
-0.346640175 1.068931753 \\
-0.342866787 1.083644029 \\
-0.335711625 1.109221314 \\
-0.335494813 1.109945489 \\
-0.327784617 1.134798599 \\
-0.324349451 1.145089155 \\
-0.319032223 1.160375884 \\
-0.313204089 1.176059777 \\
-0.309351094 1.185953169 \\
-0.302058727 1.203598840 \\
-0.298602508 1.211530455 \\
-0.290913365 1.228265571 \\
-0.286602296 1.237107740 \\
-0.279768003 1.250482617 \\
-0.273106775 1.262685025 \\
-0.268622641 1.270568324 \\
-0.257792841 1.288262310 \\
-0.257477280 1.288759867 \\
-0.246331918 1.305180116 \\
-0.239921009 1.313839595 \\
-0.235186556 1.320054936 \\
-0.224041194 1.333464618 \\
-0.218598811 1.339416880 \\
-0.212895832 1.345520782 \\
-0.201750470 1.356294632 \\
-0.191627061 1.364994165 \\
-0.190605108 1.365859399 \\
-0.179459746 1.374276512 \\
-0.168314384 1.381581069 \\
-0.157169022 1.387812649 \\
-0.151274169 1.390571451 \\
-0.146023660 1.393016636 \\
-0.134878298 1.397218831 \\
-0.123732936 1.400429723 \\
-0.112587574 1.402667626 \\
-0.101442213 1.403946034 \\
-0.090296851 1.404273733 \\
-0.079151489 1.403654870 \\
-0.068006127 1.402088987 \\
-0.056860765 1.399571021 \\
-0.045715403 1.396091255 \\
-0.034570041 1.391635249 \\
-0.032380687 1.390571451 \\
-0.023424679 1.386207825 \\
-0.012279317 1.379772822 \\
-0.001133955 1.372295368 \\
0.008396693 1.364994165 \\
0.010011407 1.363744272 \\
0.021156769 1.354099157 \\
0.032302131 1.343295355 \\
0.035943488 1.339416880 \\
0.043447493 1.331278177 \\
0.054592854 1.317991120 \\
0.057805089 1.313839595 \\
0.065738216 1.303333316 \\
0.076196637 1.288262310 \\
0.076883578 1.287242942 \\
0.088028940 1.269547302 \\
0.092059900 1.262685025 \\
0.099174302 1.250130614 \\
0.106093258 1.237107740 \\
0.110319664 1.228818587 \\
0.118635851 1.211530455 \\
0.121465026 1.205368489 \\
0.129925297 1.185953169 \\
0.132610388 1.179460548 \\
0.140143732 1.160375884 \\
0.143755750 1.150676783 \\
0.149430498 1.134798599 \\
0.154901112 1.118471890 \\
0.157891365 1.109221314 \\
0.165602282 1.083644029 \\
0.166046474 1.082067581 \\
0.172613700 1.058066744 \\
0.177191836 1.039861157 \\
0.179000872 1.032489458 \\
0.184790739 1.006912173 \\
0.188337198 0.989691372 \\
0.190027252 0.981334888 \\
0.194735034 0.955757603 \\
0.198937916 0.930180318 \\
0.199482560 0.926474741 \\
0.202664076 0.904603033 \\
0.205922394 0.879025748 \\
0.208726461 0.853448462 \\
0.210627922 0.832895486 \\
0.211091474 0.827871177 \\
0.213033189 0.802293892 \\
0.214549505 0.776716607 \\
0.215646715 0.751139322 \\
0.216329052 0.725562037 \\
0.216598723 0.699984752 \\
0.216455928 0.674407466 \\
0.215898858 0.648830181 \\
0.214923687 0.623252896 \\
0.213524533 0.597675611 \\
0.211693417 0.572098326 \\
0.210627922 0.560049030 \\
0.209425767 0.546521041 \\
0.206710342 0.520943756 \\
0.203527364 0.495366470 \\
0.199859587 0.469789185 \\
0.199482560 0.467443925 \\
0.195691718 0.444211900 \\
0.190996987 0.418634615 \\
0.188337198 0.405546952 \\
0.185743486 0.393057330 \\
0.179900185 0.367480045 \\
0.177191836 0.356615035 \\
0.173418447 0.341902760 \\
0.166263285 0.316325474 \\
0.166046474 0.315601299 \\
0.158336278 0.290748189 \\
0.154901112 0.280457634 \\
0.149583884 0.265170904 \\
0.143755750 0.249487011 \\
0.139902754 0.239593619 \\
0.132610388 0.221947948 \\
0.129154168 0.214016334 \\
0.121465026 0.197281217 \\
0.117153957 0.188439049 \\
0.110319664 0.175064171 \\
0.103658436 0.162861764 \\
0.099174302 0.154978465 \\
0.088344501 0.137284478 \\
0.088028940 0.136786922 \\
0.076883578 0.120366672 \\
0.070472670 0.111707193 \\
0.065738216 0.105491852 \\
0.054592854 0.092082170 \\
0.049150472 0.086129908 \\
0.043447493 0.080026006 \\
0.032302131 0.069252156 \\
0.022178721 0.060552623 \\
0.021156769 0.059687389 \\
0.010011407 0.051270277 \\
-0.001133955 0.043965720 \\
-0.012279317 0.037734139 \\
-0.018174170 0.034975338 \\
-0.023424679 0.032530152 \\
-0.034570041 0.028327957 \\
-0.045715403 0.025117066 \\
-0.056860765 0.022879163 \\
-0.068006127 0.021600755 \\
-0.079151489 0.021273056 \\
-0.090296851 0.021891919 \\
-0.101442213 0.023457801 \\
-0.112587574 0.025975768 \\
-0.123732936 0.029455533 \\
-0.134878298 0.033911539 \\
-0.137067653 0.034975338 \\
-0.146023660 0.039338963 \\
-0.157169022 0.045773966 \\
-0.168314384 0.053251421 \\
-0.177845032 0.060552623 \\
-0.179459746 0.061802517 \\
-0.190605108 0.071447631 \\
-0.201750470 0.082251433 \\
-0.205391827 0.086129908 \\
-0.212895832 0.094268612 \\
-0.224041194 0.107555669 \\
-0.227253429 0.111707193 \\
-0.235186556 0.122213472 \\
-0.245644977 0.137284478 \\
-0.246331918 0.138303846 \\
-0.257477280 0.155999486 \\
-0.261508240 0.162861764 \\
-0.268622641 0.175416174 \\
-0.275541597 0.188439049 \\
-0.279768003 0.196728202 \\
-0.288084190 0.214016334 \\
-0.290913365 0.220178300 \\
-0.299373636 0.239593619 \\
-0.302058727 0.246086241 \\
-0.309592071 0.265170904 \\
-0.313204089 0.274870005 \\
-0.318878837 0.290748189 \\
-0.324349451 0.307074898 \\
-0.327339705 0.316325474 \\
-0.335050621 0.341902760 \\
-0.335494813 0.343479207 \\
-0.342062039 0.367480045 \\
-0.346640175 0.385685631 \\
-0.348449212 0.393057330 \\
-0.354239078 0.418634615 \\
-0.357785537 0.435855416 \\
-0.359475592 0.444211900 \\
-0.364183373 0.469789185 \\
-0.368386255 0.495366470 \\
-0.368930899 0.499072047 \\
-0.372112415 0.520943756 \\
-0.375370733 0.546521041 \\
-0.378174801 0.572098326 \\
-0.380076261 0.592651302 \\
-0.380539813 0.597675611 \\
-0.382481529 0.623252896 \\
-0.383997844 0.648830181 \\
-0.385095054 0.674407466 \\
-0.385777391 0.699984752 \\
-0.386047062 0.725562037 \\
-0.385904267 0.751139322 \\
-0.385347197 0.776716607 \\
-0.384372026 0.802293892 \\
-0.382972872 0.827871177 \\
-0.381141756 0.853448462 \\
-0.380076261 0.865497758 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.324349451 0.893368565 \\
-0.322843409 0.904603033 \\
-0.318857440 0.930180318 \\
-0.314269979 0.955757603 \\
-0.313204089 0.961055135 \\
-0.308986028 0.981334888 \\
-0.303016632 1.006912173 \\
-0.302058727 1.010648175 \\
-0.296224788 1.032489458 \\
-0.290913365 1.050556397 \\
-0.288598647 1.058066744 \\
-0.280014272 1.083644029 \\
-0.279768003 1.084326627 \\
-0.270272507 1.109221314 \\
-0.268622641 1.113252808 \\
-0.259234012 1.134798599 \\
-0.257477280 1.138584845 \\
-0.246629361 1.160375884 \\
-0.246331918 1.160941041 \\
-0.235186556 1.180641165 \\
-0.231913904 1.185953169 \\
-0.224041194 1.198142256 \\
-0.214523803 1.211530455 \\
-0.212895832 1.213728733 \\
-0.201750470 1.227427790 \\
-0.192913520 1.237107740 \\
-0.190605108 1.239553831 \\
-0.179459746 1.250081511 \\
-0.168314384 1.259228837 \\
-0.163418938 1.262685025 \\
-0.157169022 1.266992768 \\
-0.146023660 1.273444661 \\
-0.134878298 1.278663227 \\
-0.123732936 1.282678124 \\
-0.112587574 1.285512948 \\
-0.101442213 1.287185433 \\
-0.090296851 1.287707592 \\
-0.079151489 1.287085812 \\
-0.068006127 1.285320913 \\
-0.056860765 1.282408149 \\
-0.045715403 1.278337169 \\
-0.034570041 1.273091938 \\
-0.023424679 1.266650602 \\
-0.017632361 1.262685025 \\
-0.012279317 1.258943775 \\
-0.001133955 1.249921429 \\
0.010011407 1.239587771 \\
0.012401998 1.237107740 \\
0.021156769 1.227758496 \\
0.032302131 1.214459810 \\
0.034539903 1.211530455 \\
0.043447493 1.199442934 \\
0.052501344 1.185953169 \\
0.054592854 1.182704267 \\
0.065738216 1.163943425 \\
0.067707266 1.160375884 \\
0.076883578 1.142911805 \\
0.080860714 1.134798599 \\
0.088028940 1.119340889 \\
0.092438569 1.109221314 \\
0.099174302 1.092771084 \\
0.102709651 1.083644029 \\
0.110319664 1.062585479 \\
0.111874228 1.058066744 \\
0.120049309 1.032489458 \\
0.121465026 1.027689689 \\
0.127343223 1.006912173 \\
0.132610388 0.986470311 \\
0.133886861 0.981334888 \\
0.139681795 0.955757603 \\
0.143755750 0.935666442 \\
0.144836429 0.930180318 \\
0.149339345 0.904603033 \\
0.153270853 0.879025748 \\
0.154901112 0.866741147 \\
0.156629122 0.853448462 \\
0.159435948 0.827871177 \\
0.161721570 0.802293892 \\
0.163495509 0.776716607 \\
0.164764753 0.751139322 \\
0.165533812 0.725562037 \\
0.165804754 0.699984752 \\
0.165577222 0.674407466 \\
0.164848433 0.648830181 \\
0.163613152 0.623252896 \\
0.161863651 0.597675611 \\
0.159589648 0.572098326 \\
0.156778221 0.546521041 \\
0.154901112 0.532178223 \\
0.153395070 0.520943756 \\
0.149409101 0.495366470 \\
0.144821640 0.469789185 \\
0.143755750 0.464491653 \\
0.139537689 0.444211900 \\
0.133568293 0.418634615 \\
0.132610388 0.414898613 \\
0.126776449 0.393057330 \\
0.121465026 0.374990392 \\
0.119150308 0.367480045 \\
0.110565933 0.341902760 \\
0.110319664 0.341220162 \\
0.100824168 0.316325474 \\
0.099174302 0.312293980 \\
0.089785673 0.290748189 \\
0.088028940 0.286961943 \\
0.077181022 0.265170904 \\
0.076883578 0.264605747 \\
0.065738216 0.244905623 \\
0.062465565 0.239593619 \\
0.054592854 0.227404533 \\
0.045075464 0.214016334 \\
0.043447493 0.211818055 \\
0.032302131 0.198118998 \\
0.023465181 0.188439049 \\
0.021156769 0.185992957 \\
0.010011407 0.175465277 \\
-0.001133955 0.166317952 \\
-0.006029401 0.162861764 \\
-0.012279317 0.158554020 \\
-0.023424679 0.152102127 \\
-0.034570041 0.146883561 \\
-0.045715403 0.142868665 \\
-0.056860765 0.140033840 \\
-0.068006127 0.138361355 \\
-0.079151489 0.137839197 \\
-0.090296851 0.138460976 \\
-0.101442213 0.140225875 \\
-0.112587574 0.143138640 \\
-0.123732936 0.147209620 \\
-0.134878298 0.152454851 \\
-0.146023660 0.158896186 \\
-0.151815979 0.162861764 \\
-0.157169022 0.166603014 \\
-0.168314384 0.175625359 \\
-0.179459746 0.185959017 \\
-0.181850337 0.188439049 \\
-0.190605108 0.197788292 \\
-0.201750470 0.211086978 \\
-0.203988242 0.214016334 \\
-0.212895832 0.226103854 \\
-0.221949683 0.239593619 \\
-0.224041194 0.242842521 \\
-0.235186556 0.261603363 \\
-0.237155605 0.265170904 \\
-0.246331918 0.282634983 \\
-0.250309053 0.290748189 \\
-0.257477280 0.306205900 \\
-0.261886908 0.316325474 \\
-0.268622641 0.332775704 \\
-0.272157990 0.341902760 \\
-0.279768003 0.362961309 \\
-0.281322568 0.367480045 \\
-0.289497648 0.393057330 \\
-0.290913365 0.397857100 \\
-0.296791562 0.418634615 \\
-0.302058727 0.439076477 \\
-0.303335201 0.444211900 \\
-0.309130134 0.469789185 \\
-0.313204089 0.489880346 \\
-0.314284769 0.495366470 \\
-0.318787684 0.520943756 \\
-0.322719193 0.546521041 \\
-0.324349451 0.558805641 \\
-0.326077461 0.572098326 \\
-0.328884288 0.597675611 \\
-0.331169909 0.623252896 \\
-0.332943848 0.648830181 \\
-0.334213093 0.674407466 \\
-0.334982151 0.699984752 \\
-0.335253093 0.725562037 \\
-0.335025562 0.751139322 \\
-0.334296772 0.776716607 \\
-0.333061491 0.802293892 \\
-0.331311990 0.827871177 \\
-0.329037988 0.853448462 \\
-0.326226560 0.879025748 \\
-0.324349451 0.893368565 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.279768003 0.796324684 \\
-0.279376403 0.802293892 \\
-0.277039053 0.827871177 \\
-0.274020756 0.853448462 \\
-0.270303714 0.879025748 \\
-0.268622641 0.888788864 \\
-0.265768606 0.904603033 \\
-0.260400912 0.930180318 \\
-0.257477280 0.942396152 \\
-0.254094322 0.955757603 \\
-0.246790976 0.981334888 \\
-0.246331918 0.982788855 \\
-0.238194286 1.006912173 \\
-0.235186556 1.015012403 \\
-0.228191000 1.032489458 \\
-0.224041194 1.042012773 \\
-0.216425526 1.058066744 \\
-0.212895832 1.064969128 \\
-0.202384039 1.083644029 \\
-0.201750470 1.084697513 \\
-0.190605108 1.101457827 \\
-0.184782824 1.109221314 \\
-0.179459746 1.115930703 \\
-0.168314384 1.128248925 \\
-0.161423323 1.134798599 \\
-0.157169022 1.138656461 \\
-0.146023660 1.147186632 \\
-0.134878298 1.154113267 \\
-0.123732936 1.159477208 \\
-0.121131840 1.160375884 \\
-0.112587574 1.163227024 \\
-0.101442213 1.165490381 \\
-0.090296851 1.166310027 \\
-0.079151489 1.165695707 \\
-0.068006127 1.163650170 \\
-0.057520933 1.160375884 \\
-0.056860765 1.160163203 \\
-0.045715403 1.155093368 \\
-0.034570041 1.148517620 \\
-0.023424679 1.140410176 \\
-0.016934366 1.134798599 \\
-0.012279317 1.130600849 \\
-0.001133955 1.118943957 \\
0.007000294 1.109221314 \\
0.010011407 1.105436297 \\
0.021156769 1.089714512 \\
0.025033563 1.083644029 \\
0.032302131 1.071569397 \\
0.039689159 1.058066744 \\
0.043447493 1.050721102 \\
0.052015362 1.032489458 \\
0.054592854 1.026574419 \\
0.062537336 1.006912173 \\
0.065738216 0.998287244 \\
0.071622029 0.981334888 \\
0.076883578 0.964654387 \\
0.079528806 0.955757603 \\
0.086379610 0.930180318 \\
0.088028940 0.923270171 \\
0.092265605 0.904603033 \\
0.097345123 0.879025748 \\
0.099174302 0.868342962 \\
0.101619560 0.853448462 \\
0.105152398 0.827871177 \\
0.108017795 0.802293892 \\
0.110226988 0.776716607 \\
0.110319664 0.775201599 \\
0.111746442 0.751139322 \\
0.112637789 0.725562037 \\
0.112905481 0.699984752 \\
0.112548318 0.674407466 \\
0.111562055 0.648830181 \\
0.110319664 0.629222104 \\
0.109928064 0.623252896 \\
0.107590714 0.597675611 \\
0.104572417 0.572098326 \\
0.100855375 0.546521041 \\
0.099174302 0.536757925 \\
0.096320267 0.520943756 \\
0.090952572 0.495366470 \\
0.088028940 0.483150636 \\
0.084645983 0.469789185 \\
0.077342637 0.444211900 \\
0.076883578 0.442757934 \\
0.068745946 0.418634615 \\
0.065738216 0.410534385 \\
0.058742661 0.393057330 \\
0.054592854 0.383534015 \\
0.046977187 0.367480045 \\
0.043447493 0.360577661 \\
0.032935700 0.341902760 \\
0.032302131 0.340849275 \\
0.021156769 0.324088961 \\
0.015334485 0.316325474 \\
0.010011407 0.309616085 \\
-0.001133955 0.297297863 \\
-0.008025016 0.290748189 \\
-0.012279317 0.286890327 \\
-0.023424679 0.278360156 \\
-0.034570041 0.271433522 \\
-0.045715403 0.266069580 \\
-0.048316499 0.265170904 \\
-0.056860765 0.262319764 \\
-0.068006127 0.260056408 \\
-0.079151489 0.259236762 \\
-0.090296851 0.259851081 \\
-0.101442213 0.261896618 \\
-0.111927406 0.265170904 \\
-0.112587574 0.265383586 \\
-0.123732936 0.270453420 \\
-0.134878298 0.277029168 \\
-0.146023660 0.285136612 \\
-0.152513973 0.290748189 \\
-0.157169022 0.294945940 \\
-0.168314384 0.306602831 \\
-0.176448633 0.316325474 \\
-0.179459746 0.320110492 \\
-0.190605108 0.335832276 \\
-0.194481902 0.341902760 \\
-0.201750470 0.353977391 \\
-0.209137498 0.367480045 \\
-0.212895832 0.374825686 \\
-0.221463701 0.393057330 \\
-0.224041194 0.398972370 \\
-0.231985675 0.418634615 \\
-0.235186556 0.427259545 \\
-0.241070369 0.444211900 \\
-0.246331918 0.460892402 \\
-0.248977145 0.469789185 \\
-0.255827949 0.495366470 \\
-0.257477280 0.502276618 \\
-0.261713944 0.520943756 \\
-0.266793462 0.546521041 \\
-0.268622641 0.557203827 \\
-0.271067899 0.572098326 \\
-0.274600737 0.597675611 \\
-0.277466135 0.623252896 \\
-0.279675327 0.648830181 \\
-0.279768003 0.650345189 \\
-0.281194781 0.674407466 \\
-0.282086129 0.699984752 \\
-0.282353820 0.725562037 \\
-0.281996657 0.751139322 \\
-0.281010394 0.776716607 \\
-0.279768003 0.796324684 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.212895832 0.825071802 \\
-0.212481411 0.827871177 \\
-0.207658707 0.853448462 \\
-0.201750470 0.878985753 \\
-0.201740330 0.879025748 \\
-0.194101735 0.904603033 \\
-0.190605108 0.914726089 \\
-0.184660115 0.930180318 \\
-0.179459746 0.942114549 \\
-0.172725530 0.955757603 \\
-0.168314384 0.963781948 \\
-0.157169022 0.981311618 \\
-0.157151594 0.981334888 \\
-0.146023660 0.994893593 \\
-0.134878298 1.005961127 \\
-0.133658464 1.006912173 \\
-0.123732936 1.014073848 \\
-0.112587574 1.019902019 \\
-0.101442213 1.023551201 \\
-0.090296851 1.025052304 \\
-0.079151489 1.024425627 \\
-0.068006127 1.021681021 \\
-0.056860765 1.016817972 \\
-0.045715403 1.009825600 \\
-0.042151978 1.006912173 \\
-0.034570041 1.000248056 \\
-0.023424679 0.988136543 \\
-0.018169427 0.981334888 \\
-0.012279317 0.973038309 \\
-0.001725245 0.955757603 \\
-0.001133955 0.954690777 \\
0.010011407 0.931831290 \\
0.010730822 0.930180318 \\
0.020691897 0.904603033 \\
0.021156769 0.903246093 \\
0.028686877 0.879025748 \\
0.032302131 0.865508644 \\
0.035265968 0.853448462 \\
0.040543588 0.827871177 \\
0.043447493 0.810471529 \\
0.044717025 0.802293892 \\
0.047763968 0.776716607 \\
0.049883052 0.751139322 \\
0.051079021 0.725562037 \\
0.051352097 0.699984752 \\
0.050697988 0.674407466 \\
0.049107848 0.648830181 \\
0.046568209 0.623252896 \\
0.043447493 0.600474986 \\
0.043033072 0.597675611 \\
0.038210368 0.572098326 \\
0.032302131 0.546561036 \\
0.032291991 0.546521041 \\
0.024653396 0.520943756 \\
0.021156769 0.510820699 \\
0.015211776 0.495366470 \\
0.010011407 0.483432240 \\
0.003277190 0.469789185 \\
-0.001133955 0.461764840 \\
-0.012279317 0.444235170 \\
-0.012296745 0.444211900 \\
-0.023424679 0.430653195 \\
-0.034570041 0.419585662 \\
-0.035789875 0.418634615 \\
-0.045715403 0.411472940 \\
-0.056860765 0.405644769 \\
-0.068006127 0.401995587 \\
-0.079151489 0.400494484 \\
-0.090296851 0.401121161 \\
-0.101442213 0.403865768 \\
-0.112587574 0.408728816 \\
-0.123732936 0.415721189 \\
-0.127296361 0.418634615 \\
-0.134878298 0.425298733 \\
-0.146023660 0.437410245 \\
-0.151278913 0.444211900 \\
-0.157169022 0.452508480 \\
-0.167723094 0.469789185 \\
-0.168314384 0.470856012 \\
-0.179459746 0.493715498 \\
-0.180179161 0.495366470 \\
-0.190140236 0.520943756 \\
-0.190605108 0.522300696 \\
-0.198135216 0.546521041 \\
-0.201750470 0.560038144 \\
-0.204714307 0.572098326 \\
-0.209991927 0.597675611 \\
-0.212895832 0.615075259 \\
-0.214165364 0.623252896 \\
-0.217212307 0.648830181 \\
-0.219331392 0.674407466 \\
-0.220527360 0.699984752 \\
-0.220800436 0.725562037 \\
-0.220146327 0.751139322 \\
-0.218556188 0.776716607 \\
-0.216016548 0.802293892 \\
-0.212895832 0.825071802 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.101442213 0.739360515 \\
-0.096309570 0.751139322 \\
-0.090296851 0.757834080 \\
-0.079151489 0.757291754 \\
-0.073950268 0.751139322 \\
-0.068006127 0.737498221 \\
-0.065325190 0.725562037 \\
-0.065088870 0.699984752 \\
-0.068006127 0.686186274 \\
-0.073138770 0.674407466 \\
-0.079151489 0.667712709 \\
-0.090296851 0.668255034 \\
-0.095498071 0.674407466 \\
-0.101442213 0.688048567 \\
-0.104123149 0.699984752 \\
-0.104359469 0.725562037 \\
-0.101442213 0.739360515 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.658710309 0.926645775 \\
-0.658477026 0.930180318 \\
-0.656572932 0.955757603 \\
-0.654424535 0.981334888 \\
-0.652020848 1.006912173 \\
-0.649349448 1.032489458 \\
-0.647564947 1.048073609 \\
-0.646466397 1.058066744 \\
-0.643410790 1.083644029 \\
-0.640059291 1.109221314 \\
-0.636419585 1.134622314 \\
-0.636395168 1.134798599 \\
-0.632627300 1.160375884 \\
-0.628523335 1.185953169 \\
-0.625274223 1.204726259 \\
-0.624128024 1.211530455 \\
-0.619551303 1.237107740 \\
-0.614583846 1.262685025 \\
-0.614128861 1.264916218 \\
-0.609463086 1.288262310 \\
-0.603938011 1.313839595 \\
-0.602983499 1.318051067 \\
-0.598212392 1.339416880 \\
-0.592061302 1.364994165 \\
-0.591838137 1.365885867 \\
-0.585718687 1.390571451 \\
-0.580692775 1.409519663 \\
-0.578944618 1.416148736 \\
-0.571863177 1.441726021 \\
-0.569547414 1.449693059 \\
-0.564430902 1.467303306 \\
-0.558402052 1.486928982 \\
-0.556567652 1.492880591 \\
-0.548320579 1.518457876 \\
-0.547256690 1.521636810 \\
-0.539694764 1.544035161 \\
-0.536111328 1.554187131 \\
-0.530597578 1.569612447 \\
-0.524965966 1.584744208 \\
-0.521014008 1.595189732 \\
-0.513820604 1.613525601 \\
-0.510921362 1.620767017 \\
-0.502675242 1.640710276 \\
-0.500288503 1.646344302 \\
-0.491529880 1.666444303 \\
-0.489074840 1.671921587 \\
-0.480384518 1.690845455 \\
-0.477229054 1.697498872 \\
-0.469239156 1.714006881 \\
-0.464687495 1.723076157 \\
-0.458093794 1.736000041 \\
-0.451372177 1.748653443 \\
-0.446948432 1.756877003 \\
-0.437188298 1.774230728 \\
-0.435803070 1.776672227 \\
-0.424657708 1.795598283 \\
-0.422064281 1.799808013 \\
-0.413512347 1.813643509 \\
-0.405838640 1.825385298 \\
-0.402366985 1.830699701 \\
-0.391221623 1.846950768 \\
-0.388332989 1.850962583 \\
-0.380076261 1.862496455 \\
-0.369319460 1.876539868 \\
-0.368930899 1.877052005 \\
-0.357785537 1.891168027 \\
-0.348475334 1.902117153 \\
-0.346640175 1.904307646 \\
-0.335494813 1.916987037 \\
-0.325321699 1.927694439 \\
-0.324349451 1.928738574 \\
-0.313204089 1.940138300 \\
-0.302058727 1.950641334 \\
-0.299093783 1.953271724 \\
-0.290913365 1.960728051 \\
-0.279768003 1.970146164 \\
-0.268622641 1.978792974 \\
-0.268545825 1.978849009 \\
-0.257477280 1.987201703 \\
-0.246331918 1.994892997 \\
-0.235186556 2.001905251 \\
-0.230832024 2.004426294 \\
-0.224041194 2.008521511 \\
-0.212895832 2.014652060 \\
-0.201750470 2.020168236 \\
-0.190605108 2.025098553 \\
-0.179459746 2.029468223 \\
-0.177919561 2.030003579 \\
-0.168314384 2.033516503 \\
-0.157169022 2.037046555 \\
-0.146023660 2.040040691 \\
-0.134878298 2.042513721 \\
-0.123732936 2.044477807 \\
-0.112587574 2.045942562 \\
-0.101442213 2.046915128 \\
-0.090296851 2.047400233 \\
-0.079151489 2.047400233 \\
-0.068006127 2.046915128 \\
-0.056860765 2.045942562 \\
-0.045715403 2.044477807 \\
-0.034570041 2.042513721 \\
-0.023424679 2.040040691 \\
-0.012279317 2.037046555 \\
-0.001133955 2.033516503 \\
0.008471221 2.030003579 \\
0.010011407 2.029468223 \\
0.021156769 2.025098553 \\
0.032302131 2.020168236 \\
0.043447493 2.014652060 \\
0.054592854 2.008521511 \\
0.061383685 2.004426294 \\
0.065738216 2.001905251 \\
0.076883578 1.994892997 \\
0.088028940 1.987201703 \\
0.099097486 1.978849009 \\
0.099174302 1.978792974 \\
0.110319664 1.970146164 \\
0.121465026 1.960728051 \\
0.129645444 1.953271724 \\
0.132610388 1.950641334 \\
0.143755750 1.940138300 \\
0.154901112 1.928738574 \\
0.155873359 1.927694439 \\
0.166046474 1.916987037 \\
0.177191836 1.904307646 \\
0.179026995 1.902117153 \\
0.188337198 1.891168027 \\
0.199482560 1.877052005 \\
0.199871121 1.876539868 \\
0.210627922 1.862496455 \\
0.218884650 1.850962583 \\
0.221773283 1.846950768 \\
0.232918645 1.830699701 \\
0.236390301 1.825385298 \\
0.244064007 1.813643509 \\
0.252615942 1.799808013 \\
0.255209369 1.795598283 \\
0.266354731 1.776672227 \\
0.267739959 1.774230728 \\
0.277500093 1.756877003 \\
0.281923838 1.748653443 \\
0.288645455 1.736000041 \\
0.295239155 1.723076157 \\
0.299790817 1.714006881 \\
0.307780715 1.697498872 \\
0.310936179 1.690845455 \\
0.319626501 1.671921587 \\
0.322081541 1.666444303 \\
0.330840163 1.646344302 \\
0.333226903 1.640710276 \\
0.341473022 1.620767017 \\
0.344372265 1.613525601 \\
0.351565668 1.595189732 \\
0.355517627 1.584744208 \\
0.361149239 1.569612447 \\
0.366662989 1.554187131 \\
0.370246424 1.544035161 \\
0.377808350 1.521636810 \\
0.378872240 1.518457876 \\
0.387119313 1.492880591 \\
0.388953712 1.486928982 \\
0.394982562 1.467303306 \\
0.400099074 1.449693059 \\
0.402414838 1.441726021 \\
0.409496278 1.416148736 \\
0.411244436 1.409519663 \\
0.416270348 1.390571451 \\
0.422389798 1.365885867 \\
0.422612963 1.364994165 \\
0.428764053 1.339416880 \\
0.433535160 1.318051067 \\
0.434489672 1.313839595 \\
0.440014747 1.288262310 \\
0.444680522 1.264916218 \\
0.445135507 1.262685025 \\
0.450102964 1.237107740 \\
0.454679685 1.211530455 \\
0.455825884 1.204726259 \\
0.459074996 1.185953169 \\
0.463178961 1.160375884 \\
0.466946829 1.134798599 \\
0.466971246 1.134622314 \\
0.470610952 1.109221314 \\
0.473962451 1.083644029 \\
0.477018057 1.058066744 \\
0.478116608 1.048073609 \\
0.479901108 1.032489458 \\
0.482572509 1.006912173 \\
0.484976196 0.981334888 \\
0.487124593 0.955757603 \\
0.489028687 0.930180318 \\
0.489261970 0.926645775 \\
0.490792734 0.904603033 \\
0.492330963 0.879025748 \\
0.493635665 0.853448462 \\
0.494713293 0.827871177 \\
0.495569149 0.802293892 \\
0.496207419 0.776716607 \\
0.496631217 0.751139322 \\
0.496842602 0.725562037 \\
0.496842602 0.699984752 \\
0.496631217 0.674407466 \\
0.496207419 0.648830181 \\
0.495569149 0.623252896 \\
0.494713293 0.597675611 \\
0.493635665 0.572098326 \\
0.492330963 0.546521041 \\
0.490792734 0.520943756 \\
0.489261970 0.498901013 \\
0.489028687 0.495366470 \\
0.487124593 0.469789185 \\
0.484976196 0.444211900 \\
0.482572509 0.418634615 \\
0.479901108 0.393057330 \\
0.478116608 0.377473179 \\
0.477018057 0.367480045 \\
0.473962451 0.341902760 \\
0.470610952 0.316325474 \\
0.466971246 0.290924474 \\
0.466946829 0.290748189 \\
0.463178961 0.265170904 \\
0.459074996 0.239593619 \\
0.455825884 0.220820530 \\
0.454679685 0.214016334 \\
0.450102964 0.188439049 \\
0.445135507 0.162861764 \\
0.444680522 0.160630571 \\
0.440014747 0.137284478 \\
0.434489672 0.111707193 \\
0.433535160 0.107495721 \\
0.428764053 0.086129908 \\
0.422612963 0.060552623 \\
0.422389798 0.059660921 \\
0.416270348 0.034975338 \\
0.411244436 0.016027125 \\
0.409496278 0.009398053 \\
0.402414838 -0.016179232 \\
0.400099074 -0.024146270 \\
0.394982562 -0.041756518 \\
0.388953712 -0.061382194 \\
0.387119313 -0.067333803 \\
0.378872240 -0.092911088 \\
0.377808350 -0.096090022 \\
0.370246424 -0.118488373 \\
0.366662989 -0.128640343 \\
0.361149239 -0.144065658 \\
0.355517627 -0.159197419 \\
0.351565668 -0.169642943 \\
0.344372265 -0.187978813 \\
0.341473022 -0.195220229 \\
0.333226903 -0.215163487 \\
0.330840163 -0.220797514 \\
0.322081541 -0.240897515 \\
0.319626501 -0.246374799 \\
0.310936179 -0.265298667 \\
0.307780715 -0.271952084 \\
0.299790817 -0.288460093 \\
0.295239155 -0.297529369 \\
0.288645455 -0.310453253 \\
0.281923838 -0.323106654 \\
0.277500093 -0.331330215 \\
0.267739959 -0.348683939 \\
0.266354731 -0.351125439 \\
0.255209369 -0.370051494 \\
0.252615942 -0.374261225 \\
0.244064007 -0.388096721 \\
0.236390301 -0.399838510 \\
0.232918645 -0.405152913 \\
0.221773283 -0.421403980 \\
0.218884650 -0.425415795 \\
0.210627922 -0.436949666 \\
0.199871121 -0.450993080 \\
0.199482560 -0.451505217 \\
0.188337198 -0.465621239 \\
0.179026995 -0.476570365 \\
0.177191836 -0.478760857 \\
0.166046474 -0.491440249 \\
0.155873359 -0.502147650 \\
0.154901112 -0.503191786 \\
0.143755750 -0.514591511 \\
0.132610388 -0.525094545 \\
0.129645444 -0.527724935 \\
0.121465026 -0.535181262 \\
0.110319664 -0.544599376 \\
0.099174302 -0.553246186 \\
0.099097486 -0.553302221 \\
0.088028940 -0.561654915 \\
0.076883578 -0.569346208 \\
0.065738216 -0.576358463 \\
0.061383685 -0.578879506 \\
0.054592854 -0.582974723 \\
0.043447493 -0.589105271 \\
0.032302131 -0.594621448 \\
0.021156769 -0.599551765 \\
0.010011407 -0.603921435 \\
0.008471221 -0.604456791 \\
-0.001133955 -0.607969714 \\
-0.012279317 -0.611499766 \\
-0.023424679 -0.614493902 \\
-0.034570041 -0.616966933 \\
-0.045715403 -0.618931019 \\
-0.056860765 -0.620395774 \\
-0.068006127 -0.621368339 \\
-0.079151489 -0.621853444 \\
-0.090296851 -0.621853444 \\
-0.101442213 -0.621368339 \\
-0.112587574 -0.620395774 \\
-0.123732936 -0.618931019 \\
-0.134878298 -0.616966933 \\
-0.146023660 -0.614493902 \\
-0.157169022 -0.611499766 \\
-0.168314384 -0.607969714 \\
-0.177919561 -0.604456791 \\
-0.179459746 -0.603921435 \\
-0.190605108 -0.599551765 \\
-0.201750470 -0.594621448 \\
-0.212895832 -0.589105271 \\
-0.224041194 -0.582974723 \\
-0.230832024 -0.578879506 \\
-0.235186556 -0.576358463 \\
-0.246331918 -0.569346208 \\
-0.257477280 -0.561654915 \\
-0.268545825 -0.553302221 \\
-0.268622641 -0.553246186 \\
-0.279768003 -0.544599376 \\
-0.290913365 -0.535181262 \\
-0.299093783 -0.527724935 \\
-0.302058727 -0.525094545 \\
-0.313204089 -0.514591511 \\
-0.324349451 -0.503191786 \\
-0.325321699 -0.502147650 \\
-0.335494813 -0.491440249 \\
-0.346640175 -0.478760857 \\
-0.348475334 -0.476570365 \\
-0.357785537 -0.465621239 \\
-0.368930899 -0.451505217 \\
-0.369319460 -0.450993080 \\
-0.380076261 -0.436949666 \\
-0.388332989 -0.425415795 \\
-0.391221623 -0.421403980 \\
-0.402366985 -0.405152913 \\
-0.405838640 -0.399838510 \\
-0.413512347 -0.388096721 \\
-0.422064281 -0.374261225 \\
-0.424657708 -0.370051494 \\
-0.435803070 -0.351125439 \\
-0.437188298 -0.348683939 \\
-0.446948432 -0.331330215 \\
-0.451372177 -0.323106654 \\
-0.458093794 -0.310453253 \\
-0.464687495 -0.297529369 \\
-0.469239156 -0.288460093 \\
-0.477229054 -0.271952084 \\
-0.480384518 -0.265298667 \\
-0.489074840 -0.246374799 \\
-0.491529880 -0.240897515 \\
-0.500288503 -0.220797514 \\
-0.502675242 -0.215163487 \\
-0.510921362 -0.195220229 \\
-0.513820604 -0.187978813 \\
-0.521014008 -0.169642943 \\
-0.524965966 -0.159197419 \\
-0.530597578 -0.144065658 \\
-0.536111328 -0.128640343 \\
-0.539694764 -0.118488373 \\
-0.547256690 -0.096090022 \\
-0.548320579 -0.092911088 \\
-0.556567652 -0.067333803 \\
-0.558402052 -0.061382194 \\
-0.564430902 -0.041756518 \\
-0.569547414 -0.024146270 \\
-0.571863177 -0.016179232 \\
-0.578944618 0.009398053 \\
-0.580692775 0.016027125 \\
-0.585718687 0.034975338 \\
-0.591838137 0.059660921 \\
-0.592061302 0.060552623 \\
-0.598212392 0.086129908 \\
-0.602983499 0.107495721 \\
-0.603938011 0.111707193 \\
-0.609463086 0.137284478 \\
-0.614128861 0.160630571 \\
-0.614583846 0.162861764 \\
-0.619551303 0.188439049 \\
-0.624128024 0.214016334 \\
-0.625274223 0.220820530 \\
-0.628523335 0.239593619 \\
-0.632627300 0.265170904 \\
-0.636395168 0.290748189 \\
-0.636419585 0.290924474 \\
-0.640059291 0.316325474 \\
-0.643410790 0.341902760 \\
-0.646466397 0.367480045 \\
-0.647564947 0.377473179 \\
-0.649349448 0.393057330 \\
-0.652020848 0.418634615 \\
-0.654424535 0.444211900 \\
-0.656572932 0.469789185 \\
-0.658477026 0.495366470 \\
-0.658710309 0.498901013 \\
-0.660241074 0.520943756 \\
-0.661779302 0.546521041 \\
-0.663084004 0.572098326 \\
-0.664161633 0.597675611 \\
-0.665017488 0.623252896 \\
-0.665655758 0.648830181 \\
-0.666079556 0.674407466 \\
-0.666290941 0.699984752 \\
-0.666290941 0.725562037 \\
-0.666079556 0.751139322 \\
-0.665655758 0.776716607 \\
-0.665017488 0.802293892 \\
-0.664161633 0.827871177 \\
-0.663084004 0.853448462 \\
-0.661779302 0.879025748 \\
-0.660241074 0.904603033 \\
-0.658710309 0.926645775 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.558402052 0.907794687 \\
-0.556594721 0.930180318 \\
-0.554243220 0.955757603 \\
-0.551590011 0.981334888 \\
-0.548621527 1.006912173 \\
-0.547256690 1.017613993 \\
-0.545403764 1.032489458 \\
-0.541910156 1.058066744 \\
-0.538064809 1.083644029 \\
-0.536111328 1.095644729 \\
-0.533937510 1.109221314 \\
-0.529508687 1.134798599 \\
-0.524965966 1.158879783 \\
-0.524686836 1.160375884 \\
-0.519621796 1.185953169 \\
-0.514113080 1.211530455 \\
-0.513820604 1.212819509 \\
-0.508331318 1.237107740 \\
-0.502675242 1.260277488 \\
-0.502087521 1.262685025 \\
-0.495519747 1.288262310 \\
-0.491529880 1.302827602 \\
-0.488496460 1.313839595 \\
-0.481018527 1.339416880 \\
-0.480384518 1.341493657 \\
-0.473129287 1.364994165 \\
-0.469239156 1.376925436 \\
-0.464721535 1.390571451 \\
-0.458093794 1.409617485 \\
-0.455776596 1.416148736 \\
-0.446948432 1.439930620 \\
-0.446266103 1.441726021 \\
-0.436157535 1.467303306 \\
-0.435803070 1.468169601 \\
-0.425391035 1.492880591 \\
-0.424657708 1.494563489 \\
-0.413889836 1.518457876 \\
-0.413512347 1.519271330 \\
-0.402366985 1.542469296 \\
-0.401584635 1.544035161 \\
-0.391221623 1.564294750 \\
-0.388375615 1.569612447 \\
-0.380076261 1.584822326 \\
-0.374129978 1.595189732 \\
-0.368930899 1.604117121 \\
-0.358690497 1.620767017 \\
-0.357785537 1.622221993 \\
-0.346640175 1.639382962 \\
-0.341841673 1.646344302 \\
-0.335494813 1.655500575 \\
-0.324349451 1.670572837 \\
-0.323300361 1.671921587 \\
-0.313204089 1.684901612 \\
-0.302620436 1.697498872 \\
-0.302058727 1.698170071 \\
-0.290913365 1.710811921 \\
-0.279768003 1.722435588 \\
-0.279116074 1.723076157 \\
-0.268622641 1.733501164 \\
-0.257477280 1.743664788 \\
-0.251561251 1.748653443 \\
-0.246331918 1.753136451 \\
-0.235186556 1.761961066 \\
-0.224041194 1.769978484 \\
-0.217559175 1.774230728 \\
-0.212895832 1.777362867 \\
-0.201750470 1.784175187 \\
-0.190605108 1.790263986 \\
-0.179459746 1.795660403 \\
-0.169705155 1.799808013 \\
-0.168314384 1.800418724 \\
-0.157169022 1.804697661 \\
-0.146023660 1.808326991 \\
-0.134878298 1.811324664 \\
-0.123732936 1.813705423 \\
-0.112587574 1.815480920 \\
-0.101442213 1.816659811 \\
-0.090296851 1.817247829 \\
-0.079151489 1.817247829 \\
-0.068006127 1.816659811 \\
-0.056860765 1.815480920 \\
-0.045715403 1.813705423 \\
-0.034570041 1.811324664 \\
-0.023424679 1.808326991 \\
-0.012279317 1.804697661 \\
-0.001133955 1.800418724 \\
0.000256815 1.799808013 \\
0.010011407 1.795660403 \\
0.021156769 1.790263986 \\
0.032302131 1.784175187 \\
0.043447493 1.777362867 \\
0.048110836 1.774230728 \\
0.054592854 1.769978484 \\
0.065738216 1.761961066 \\
0.076883578 1.753136451 \\
0.082112912 1.748653443 \\
0.088028940 1.743664788 \\
0.099174302 1.733501164 \\
0.109667735 1.723076157 \\
0.110319664 1.722435588 \\
0.121465026 1.710811921 \\
0.132610388 1.698170071 \\
0.133172096 1.697498872 \\
0.143755750 1.684901612 \\
0.153852022 1.671921587 \\
0.154901112 1.670572837 \\
0.166046474 1.655500575 \\
0.172393334 1.646344302 \\
0.177191836 1.639382962 \\
0.188337198 1.622221993 \\
0.189242158 1.620767017 \\
0.199482560 1.604117121 \\
0.204681639 1.595189732 \\
0.210627922 1.584822326 \\
0.218927276 1.569612447 \\
0.221773283 1.564294750 \\
0.232136295 1.544035161 \\
0.232918645 1.542469296 \\
0.244064007 1.519271330 \\
0.244441497 1.518457876 \\
0.255209369 1.494563489 \\
0.255942696 1.492880591 \\
0.266354731 1.468169601 \\
0.266709196 1.467303306 \\
0.276817764 1.441726021 \\
0.277500093 1.439930620 \\
0.286328256 1.416148736 \\
0.288645455 1.409617485 \\
0.295273196 1.390571451 \\
0.299790817 1.376925436 \\
0.303680948 1.364994165 \\
0.310936179 1.341493657 \\
0.311570188 1.339416880 \\
0.319048121 1.313839595 \\
0.322081541 1.302827602 \\
0.326071408 1.288262310 \\
0.332639182 1.262685025 \\
0.333226903 1.260277488 \\
0.338882979 1.237107740 \\
0.344372265 1.212819509 \\
0.344664741 1.211530455 \\
0.350173457 1.185953169 \\
0.355238497 1.160375884 \\
0.355517627 1.158879783 \\
0.360060348 1.134798599 \\
0.364489171 1.109221314 \\
0.366662989 1.095644729 \\
0.368616470 1.083644029 \\
0.372461816 1.058066744 \\
0.375955425 1.032489458 \\
0.377808350 1.017613993 \\
0.379173188 1.006912173 \\
0.382141672 0.981334888 \\
0.384794880 0.955757603 \\
0.387146382 0.930180318 \\
0.388953712 0.907794687 \\
0.389219831 0.904603033 \\
0.391084388 0.879025748 \\
0.392665877 0.853448462 \\
0.393972120 0.827871177 \\
0.395009541 0.802293892 \\
0.395783218 0.776716607 \\
0.396296923 0.751139322 \\
0.396553153 0.725562037 \\
0.396553153 0.699984752 \\
0.396296923 0.674407466 \\
0.395783218 0.648830181 \\
0.395009541 0.623252896 \\
0.393972120 0.597675611 \\
0.392665877 0.572098326 \\
0.391084388 0.546521041 \\
0.389219831 0.520943756 \\
0.388953712 0.517752102 \\
0.387146382 0.495366470 \\
0.384794880 0.469789185 \\
0.382141672 0.444211900 \\
0.379173188 0.418634615 \\
0.377808350 0.407932795 \\
0.375955425 0.393057330 \\
0.372461816 0.367480045 \\
0.368616470 0.341902760 \\
0.366662989 0.329902059 \\
0.364489171 0.316325474 \\
0.360060348 0.290748189 \\
0.355517627 0.266667005 \\
0.355238497 0.265170904 \\
0.350173457 0.239593619 \\
0.344664741 0.214016334 \\
0.344372265 0.212727280 \\
0.338882979 0.188439049 \\
0.333226903 0.165269300 \\
0.332639182 0.162861764 \\
0.326071408 0.137284478 \\
0.322081541 0.122719186 \\
0.319048121 0.111707193 \\
0.311570188 0.086129908 \\
0.310936179 0.084053132 \\
0.303680948 0.060552623 \\
0.299790817 0.048621352 \\
0.295273196 0.034975338 \\
0.288645455 0.015929303 \\
0.286328256 0.009398053 \\
0.277500093 -0.014383832 \\
0.276817764 -0.016179232 \\
0.266709196 -0.041756518 \\
0.266354731 -0.042622812 \\
0.255942696 -0.067333803 \\
0.255209369 -0.069016701 \\
0.244441497 -0.092911088 \\
0.244064007 -0.093724542 \\
0.232918645 -0.116922508 \\
0.232136295 -0.118488373 \\
0.221773283 -0.138747962 \\
0.218927276 -0.144065658 \\
0.210627922 -0.159275538 \\
0.204681639 -0.169642943 \\
0.199482560 -0.178570333 \\
0.189242158 -0.195220229 \\
0.188337198 -0.196675205 \\
0.177191836 -0.213836174 \\
0.172393334 -0.220797514 \\
0.166046474 -0.229953786 \\
0.154901112 -0.245026048 \\
0.153852022 -0.246374799 \\
0.143755750 -0.259354824 \\
0.133172096 -0.271952084 \\
0.132610388 -0.272623283 \\
0.121465026 -0.285265133 \\
0.110319664 -0.296888799 \\
0.109667735 -0.297529369 \\
0.099174302 -0.307954376 \\
0.088028940 -0.318118000 \\
0.082112912 -0.323106654 \\
0.076883578 -0.327589662 \\
0.065738216 -0.336414277 \\
0.054592854 -0.344431696 \\
0.048110836 -0.348683939 \\
0.043447493 -0.351816079 \\
0.032302131 -0.358628399 \\
0.021156769 -0.364717198 \\
0.010011407 -0.370113615 \\
0.000256815 -0.374261225 \\
-0.001133955 -0.374871936 \\
-0.012279317 -0.379150873 \\
-0.023424679 -0.382780202 \\
-0.034570041 -0.385777876 \\
-0.045715403 -0.388158635 \\
-0.056860765 -0.389934131 \\
-0.068006127 -0.391113022 \\
-0.079151489 -0.391701040 \\
-0.090296851 -0.391701040 \\
-0.101442213 -0.391113022 \\
-0.112587574 -0.389934131 \\
-0.123732936 -0.388158635 \\
-0.134878298 -0.385777876 \\
-0.146023660 -0.382780202 \\
-0.157169022 -0.379150873 \\
-0.168314384 -0.374871936 \\
-0.169705155 -0.374261225 \\
-0.179459746 -0.370113615 \\
-0.190605108 -0.364717198 \\
-0.201750470 -0.358628399 \\
-0.212895832 -0.351816079 \\
-0.217559175 -0.348683939 \\
-0.224041194 -0.344431696 \\
-0.235186556 -0.336414277 \\
-0.246331918 -0.327589662 \\
-0.251561251 -0.323106654 \\
-0.257477280 -0.318118000 \\
-0.268622641 -0.307954376 \\
-0.279116074 -0.297529369 \\
-0.279768003 -0.296888799 \\
-0.290913365 -0.285265133 \\
-0.302058727 -0.272623283 \\
-0.302620436 -0.271952084 \\
-0.313204089 -0.259354824 \\
-0.323300361 -0.246374799 \\
-0.324349451 -0.245026048 \\
-0.335494813 -0.229953786 \\
-0.341841673 -0.220797514 \\
-0.346640175 -0.213836174 \\
-0.357785537 -0.196675205 \\
-0.358690497 -0.195220229 \\
-0.368930899 -0.178570333 \\
-0.374129978 -0.169642943 \\
-0.380076261 -0.159275538 \\
-0.388375615 -0.144065658 \\
-0.391221623 -0.138747962 \\
-0.401584635 -0.118488373 \\
-0.402366985 -0.116922508 \\
-0.413512347 -0.093724542 \\
-0.413889836 -0.092911088 \\
-0.424657708 -0.069016701 \\
-0.425391035 -0.067333803 \\
-0.435803070 -0.042622812 \\
-0.436157535 -0.041756518 \\
-0.446266103 -0.016179232 \\
-0.446948432 -0.014383832 \\
-0.455776596 0.009398053 \\
-0.458093794 0.015929303 \\
-0.464721535 0.034975338 \\
-0.469239156 0.048621352 \\
-0.473129287 0.060552623 \\
-0.480384518 0.084053132 \\
-0.481018527 0.086129908 \\
-0.488496460 0.111707193 \\
-0.491529880 0.122719186 \\
-0.495519747 0.137284478 \\
-0.502087521 0.162861764 \\
-0.502675242 0.165269300 \\
-0.508331318 0.188439049 \\
-0.513820604 0.212727280 \\
-0.514113080 0.214016334 \\
-0.519621796 0.239593619 \\
-0.524686836 0.265170904 \\
-0.524965966 0.266667005 \\
-0.529508687 0.290748189 \\
-0.533937510 0.316325474 \\
-0.536111328 0.329902059 \\
-0.538064809 0.341902760 \\
-0.541910156 0.367480045 \\
-0.545403764 0.393057330 \\
-0.547256690 0.407932795 \\
-0.548621527 0.418634615 \\
-0.551590011 0.444211900 \\
-0.554243220 0.469789185 \\
-0.556594721 0.495366470 \\
-0.558402052 0.517752102 \\
-0.558668170 0.520943756 \\
-0.560532727 0.546521041 \\
-0.562114216 0.572098326 \\
-0.563420459 0.597675611 \\
-0.564457881 0.623252896 \\
-0.565231557 0.648830181 \\
-0.565745262 0.674407466 \\
-0.566001492 0.699984752 \\
-0.566001492 0.725562037 \\
-0.565745262 0.751139322 \\
-0.565231557 0.776716607 \\
-0.564457881 0.802293892 \\
-0.563420459 0.827871177 \\
-0.562114216 0.853448462 \\
-0.560532727 0.879025748 \\
-0.558668170 0.904603033 \\
-0.558402052 0.907794687 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.491529880 0.853897244 \\
-0.489748865 0.879025748 \\
-0.487611930 0.904603033 \\
-0.485139933 0.930180318 \\
-0.482320464 0.955757603 \\
-0.480384518 0.971421082 \\
-0.479175075 0.981334888 \\
-0.475718244 1.006912173 \\
-0.471876404 1.032489458 \\
-0.469239156 1.048498494 \\
-0.467671971 1.058066744 \\
-0.463120885 1.083644029 \\
-0.458129090 1.109221314 \\
-0.458093794 1.109390968 \\
-0.452799542 1.134798599 \\
-0.446984768 1.160375884 \\
-0.446948432 1.160526931 \\
-0.440786766 1.185953169 \\
-0.435803070 1.205015558 \\
-0.434080014 1.211530455 \\
-0.426896921 1.237107740 \\
-0.424657708 1.244632854 \\
-0.419191489 1.262685025 \\
-0.413512347 1.280343523 \\
-0.410909494 1.288262310 \\
-0.402366985 1.312861737 \\
-0.402018392 1.313839595 \\
-0.392482482 1.339416880 \\
-0.391221623 1.342649834 \\
-0.382220917 1.364994165 \\
-0.380076261 1.370101097 \\
-0.371156256 1.390571451 \\
-0.368930899 1.395493183 \\
-0.359194304 1.416148736 \\
-0.357785537 1.419042258 \\
-0.346640175 1.440926042 \\
-0.346214071 1.441726021 \\
-0.335494813 1.461330067 \\
-0.332044183 1.467303306 \\
-0.324349451 1.480336265 \\
-0.316483176 1.492880591 \\
-0.313204089 1.498019318 \\
-0.302058727 1.514503665 \\
-0.299219846 1.518457876 \\
-0.290913365 1.529894867 \\
-0.279833822 1.544035161 \\
-0.279768003 1.544118548 \\
-0.268622641 1.557462764 \\
-0.257551207 1.569612447 \\
-0.257477280 1.569693446 \\
-0.246331918 1.581149024 \\
-0.235186556 1.591593227 \\
-0.231017169 1.595189732 \\
-0.224041194 1.601241902 \\
-0.212895832 1.610058471 \\
-0.201750470 1.617991488 \\
-0.197430506 1.620767017 \\
-0.190605108 1.625209784 \\
-0.179459746 1.631680130 \\
-0.168314384 1.637353072 \\
-0.157169022 1.642257085 \\
-0.146219218 1.646344302 \\
-0.146023660 1.646418913 \\
-0.134878298 1.649964724 \\
-0.123732936 1.652780815 \\
-0.112587574 1.654880969 \\
-0.101442213 1.656275426 \\
-0.090296851 1.656970966 \\
-0.079151489 1.656970966 \\
-0.068006127 1.656275426 \\
-0.056860765 1.654880969 \\
-0.045715403 1.652780815 \\
-0.034570041 1.649964724 \\
-0.023424679 1.646418913 \\
-0.023229121 1.646344302 \\
-0.012279317 1.642257085 \\
-0.001133955 1.637353072 \\
0.010011407 1.631680130 \\
0.021156769 1.625209784 \\
0.027982167 1.620767017 \\
0.032302131 1.617991488 \\
0.043447493 1.610058471 \\
0.054592854 1.601241902 \\
0.061568829 1.595189732 \\
0.065738216 1.591593227 \\
0.076883578 1.581149024 \\
0.088028940 1.569693446 \\
0.088102868 1.569612447 \\
0.099174302 1.557462764 \\
0.110319664 1.544118548 \\
0.110385483 1.544035161 \\
0.121465026 1.529894867 \\
0.129771506 1.518457876 \\
0.132610388 1.514503665 \\
0.143755750 1.498019318 \\
0.147034836 1.492880591 \\
0.154901112 1.480336265 \\
0.162595844 1.467303306 \\
0.166046474 1.461330067 \\
0.176765732 1.441726021 \\
0.177191836 1.440926042 \\
0.188337198 1.419042258 \\
0.189745965 1.416148736 \\
0.199482560 1.395493183 \\
0.201707917 1.390571451 \\
0.210627922 1.370101097 \\
0.212772578 1.364994165 \\
0.221773283 1.342649834 \\
0.223034143 1.339416880 \\
0.232570053 1.313839595 \\
0.232918645 1.312861737 \\
0.241461154 1.288262310 \\
0.244064007 1.280343523 \\
0.249743150 1.262685025 \\
0.255209369 1.244632854 \\
0.257448581 1.237107740 \\
0.264631674 1.211530455 \\
0.266354731 1.205015558 \\
0.271338427 1.185953169 \\
0.277500093 1.160526931 \\
0.277536429 1.160375884 \\
0.283351202 1.134798599 \\
0.288645455 1.109390968 \\
0.288680751 1.109221314 \\
0.293672546 1.083644029 \\
0.298223632 1.058066744 \\
0.299790817 1.048498494 \\
0.302428065 1.032489458 \\
0.306269905 1.006912173 \\
0.309726736 0.981334888 \\
0.310936179 0.971421082 \\
0.312872125 0.955757603 \\
0.315691594 0.930180318 \\
0.318163591 0.904603033 \\
0.320300526 0.879025748 \\
0.322081541 0.853897244 \\
0.322114053 0.853448462 \\
0.323659148 0.827871177 \\
0.324886267 0.802293892 \\
0.325801414 0.776716607 \\
0.326409051 0.751139322 \\
0.326712134 0.725562037 \\
0.326712134 0.699984752 \\
0.326409051 0.674407466 \\
0.325801414 0.648830181 \\
0.324886267 0.623252896 \\
0.323659148 0.597675611 \\
0.322114053 0.572098326 \\
0.322081541 0.571649544 \\
0.320300526 0.546521041 \\
0.318163591 0.520943756 \\
0.315691594 0.495366470 \\
0.312872125 0.469789185 \\
0.310936179 0.454125706 \\
0.309726736 0.444211900 \\
0.306269905 0.418634615 \\
0.302428065 0.393057330 \\
0.299790817 0.377048294 \\
0.298223632 0.367480045 \\
0.293672546 0.341902760 \\
0.288680751 0.316325474 \\
0.288645455 0.316155820 \\
0.283351202 0.290748189 \\
0.277536429 0.265170904 \\
0.277500093 0.265019857 \\
0.271338427 0.239593619 \\
0.266354731 0.220531231 \\
0.264631674 0.214016334 \\
0.257448581 0.188439049 \\
0.255209369 0.180913934 \\
0.249743150 0.162861764 \\
0.244064007 0.145203265 \\
0.241461154 0.137284478 \\
0.232918645 0.112685051 \\
0.232570053 0.111707193 \\
0.223034143 0.086129908 \\
0.221773283 0.082896954 \\
0.212772578 0.060552623 \\
0.210627922 0.055445692 \\
0.201707917 0.034975338 \\
0.199482560 0.030053605 \\
0.189745965 0.009398053 \\
0.188337198 0.006504530 \\
0.177191836 -0.015379253 \\
0.176765732 -0.016179232 \\
0.166046474 -0.035783278 \\
0.162595844 -0.041756518 \\
0.154901112 -0.054789476 \\
0.147034836 -0.067333803 \\
0.143755750 -0.072472529 \\
0.132610388 -0.088956877 \\
0.129771506 -0.092911088 \\
0.121465026 -0.104348079 \\
0.110385483 -0.118488373 \\
0.110319664 -0.118571760 \\
0.099174302 -0.131915976 \\
0.088102868 -0.144065658 \\
0.088028940 -0.144146657 \\
0.076883578 -0.155602236 \\
0.065738216 -0.166046439 \\
0.061568829 -0.169642943 \\
0.054592854 -0.175695114 \\
0.043447493 -0.184511682 \\
0.032302131 -0.192444699 \\
0.027982167 -0.195220229 \\
0.021156769 -0.199662996 \\
0.010011407 -0.206133342 \\
-0.001133955 -0.211806283 \\
-0.012279317 -0.216710296 \\
-0.023229121 -0.220797514 \\
-0.023424679 -0.220872124 \\
-0.034570041 -0.224417936 \\
-0.045715403 -0.227234027 \\
-0.056860765 -0.229334181 \\
-0.068006127 -0.230728638 \\
-0.079151489 -0.231424177 \\
-0.090296851 -0.231424177 \\
-0.101442213 -0.230728638 \\
-0.112587574 -0.229334181 \\
-0.123732936 -0.227234027 \\
-0.134878298 -0.224417936 \\
-0.146023660 -0.220872124 \\
-0.146219218 -0.220797514 \\
-0.157169022 -0.216710296 \\
-0.168314384 -0.211806283 \\
-0.179459746 -0.206133342 \\
-0.190605108 -0.199662996 \\
-0.197430506 -0.195220229 \\
-0.201750470 -0.192444699 \\
-0.212895832 -0.184511682 \\
-0.224041194 -0.175695114 \\
-0.231017169 -0.169642943 \\
-0.235186556 -0.166046439 \\
-0.246331918 -0.155602236 \\
-0.257477280 -0.144146657 \\
-0.257551207 -0.144065658 \\
-0.268622641 -0.131915976 \\
-0.279768003 -0.118571760 \\
-0.279833822 -0.118488373 \\
-0.290913365 -0.104348079 \\
-0.299219846 -0.092911088 \\
-0.302058727 -0.088956877 \\
-0.313204089 -0.072472529 \\
-0.316483176 -0.067333803 \\
-0.324349451 -0.054789476 \\
-0.332044183 -0.041756518 \\
-0.335494813 -0.035783278 \\
-0.346214071 -0.016179232 \\
-0.346640175 -0.015379253 \\
-0.357785537 0.006504530 \\
-0.359194304 0.009398053 \\
-0.368930899 0.030053605 \\
-0.371156256 0.034975338 \\
-0.380076261 0.055445692 \\
-0.382220917 0.060552623 \\
-0.391221623 0.082896954 \\
-0.392482482 0.086129908 \\
-0.402018392 0.111707193 \\
-0.402366985 0.112685051 \\
-0.410909494 0.137284478 \\
-0.413512347 0.145203265 \\
-0.419191489 0.162861764 \\
-0.424657708 0.180913934 \\
-0.426896921 0.188439049 \\
-0.434080014 0.214016334 \\
-0.435803070 0.220531231 \\
-0.440786766 0.239593619 \\
-0.446948432 0.265019857 \\
-0.446984768 0.265170904 \\
-0.452799542 0.290748189 \\
-0.458093794 0.316155820 \\
-0.458129090 0.316325474 \\
-0.463120885 0.341902760 \\
-0.467671971 0.367480045 \\
-0.469239156 0.377048294 \\
-0.471876404 0.393057330 \\
-0.475718244 0.418634615 \\
-0.479175075 0.444211900 \\
-0.480384518 0.454125706 \\
-0.482320464 0.469789185 \\
-0.485139933 0.495366470 \\
-0.487611930 0.520943756 \\
-0.489748865 0.546521041 \\
-0.491529880 0.571649544 \\
-0.491562392 0.572098326 \\
-0.493107487 0.597675611 \\
-0.494334606 0.623252896 \\
-0.495249753 0.648830181 \\
-0.495857391 0.674407466 \\
-0.496160474 0.699984752 \\
-0.496160474 0.725562037 \\
-0.495857391 0.751139322 \\
-0.495249753 0.776716607 \\
-0.494334606 0.802293892 \\
-0.493107487 0.827871177 \\
-0.491562392 0.853448462 \\
-0.491529880 0.853897244 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.435803070 0.809324921 \\
-0.434782896 0.827871177 \\
-0.433014533 0.853448462 \\
-0.430873549 0.879025748 \\
-0.428349353 0.904603033 \\
-0.425429373 0.930180318 \\
-0.424657708 0.936173109 \\
-0.422140814 0.955757603 \\
-0.418444564 0.981334888 \\
-0.414309095 1.006912173 \\
-0.413512347 1.011417645 \\
-0.409764981 1.032489458 \\
-0.404753762 1.058066744 \\
-0.402366985 1.069276818 \\
-0.399272123 1.083644029 \\
-0.393288203 1.109221314 \\
-0.391221623 1.117441174 \\
-0.386779418 1.134798599 \\
-0.380076261 1.159034878 \\
-0.379696972 1.160375884 \\
-0.372019770 1.185953169 \\
-0.368930899 1.195598966 \\
-0.363680509 1.211530455 \\
-0.357785537 1.228373009 \\
-0.354624017 1.237107740 \\
-0.346640175 1.257996743 \\
-0.344777921 1.262685025 \\
-0.335494813 1.284939124 \\
-0.334046727 1.288262310 \\
-0.324349451 1.309565943 \\
-0.322306521 1.313839595 \\
-0.313204089 1.332161567 \\
-0.309397910 1.339416880 \\
-0.302058727 1.352945142 \\
-0.295116544 1.364994165 \\
-0.290913365 1.372082758 \\
-0.279768003 1.389701029 \\
-0.279183657 1.390571451 \\
-0.268622641 1.405954402 \\
-0.261059103 1.416148736 \\
-0.257477280 1.420891294 \\
-0.246331918 1.434623679 \\
-0.240071372 1.441726021 \\
-0.235186556 1.447203391 \\
-0.224041194 1.458703546 \\
-0.214859101 1.467303306 \\
-0.212895832 1.469131749 \\
-0.201750470 1.478622160 \\
-0.190605108 1.487104617 \\
-0.182071119 1.492880591 \\
-0.179459746 1.494651470 \\
-0.168314384 1.501352477 \\
-0.157169022 1.507145208 \\
-0.146023660 1.512058514 \\
-0.134878298 1.516116697 \\
-0.126796724 1.518457876 \\
-0.123732936 1.519356768 \\
-0.112587574 1.521806875 \\
-0.101442213 1.523433692 \\
-0.090296851 1.524245131 \\
-0.079151489 1.524245131 \\
-0.068006127 1.523433692 \\
-0.056860765 1.521806875 \\
-0.045715403 1.519356768 \\
-0.042651615 1.518457876 \\
-0.034570041 1.516116697 \\
-0.023424679 1.512058514 \\
-0.012279317 1.507145208 \\
-0.001133955 1.501352477 \\
0.010011407 1.494651470 \\
0.012622779 1.492880591 \\
0.021156769 1.487104617 \\
0.032302131 1.478622160 \\
0.043447493 1.469131749 \\
0.045410762 1.467303306 \\
0.054592854 1.458703546 \\
0.065738216 1.447203391 \\
0.070623033 1.441726021 \\
0.076883578 1.434623679 \\
0.088028940 1.420891294 \\
0.091610764 1.416148736 \\
0.099174302 1.405954402 \\
0.109735317 1.390571451 \\
0.110319664 1.389701029 \\
0.121465026 1.372082758 \\
0.125668205 1.364994165 \\
0.132610388 1.352945142 \\
0.139949571 1.339416880 \\
0.143755750 1.332161567 \\
0.152858182 1.313839595 \\
0.154901112 1.309565943 \\
0.164598388 1.288262310 \\
0.166046474 1.284939124 \\
0.175329582 1.262685025 \\
0.177191836 1.257996743 \\
0.185175678 1.237107740 \\
0.188337198 1.228373009 \\
0.194232169 1.211530455 \\
0.199482560 1.195598966 \\
0.202571431 1.185953169 \\
0.210248633 1.160375884 \\
0.210627922 1.159034878 \\
0.217331078 1.134798599 \\
0.221773283 1.117441174 \\
0.223839864 1.109221314 \\
0.229823783 1.083644029 \\
0.232918645 1.069276818 \\
0.235305422 1.058066744 \\
0.240316642 1.032489458 \\
0.244064007 1.011417645 \\
0.244860755 1.006912173 \\
0.248996224 0.981334888 \\
0.252692475 0.955757603 \\
0.255209369 0.936173109 \\
0.255981034 0.930180318 \\
0.258901013 0.904603033 \\
0.261425209 0.879025748 \\
0.263566194 0.853448462 \\
0.265334557 0.827871177 \\
0.266354731 0.809324921 \\
0.266746425 0.802293892 \\
0.267814065 0.776716607 \\
0.268522954 0.751139322 \\
0.268876541 0.725562037 \\
0.268876541 0.699984752 \\
0.268522954 0.674407466 \\
0.267814065 0.648830181 \\
0.266746425 0.623252896 \\
0.266354731 0.616221867 \\
0.265334557 0.597675611 \\
0.263566194 0.572098326 \\
0.261425209 0.546521041 \\
0.258901013 0.520943756 \\
0.255981034 0.495366470 \\
0.255209369 0.489373679 \\
0.252692475 0.469789185 \\
0.248996224 0.444211900 \\
0.244860755 0.418634615 \\
0.244064007 0.414129144 \\
0.240316642 0.393057330 \\
0.235305422 0.367480045 \\
0.232918645 0.356269970 \\
0.229823783 0.341902760 \\
0.223839864 0.316325474 \\
0.221773283 0.308105614 \\
0.217331078 0.290748189 \\
0.210627922 0.266511911 \\
0.210248633 0.265170904 \\
0.202571431 0.239593619 \\
0.199482560 0.229947822 \\
0.194232169 0.214016334 \\
0.188337198 0.197173779 \\
0.185175678 0.188439049 \\
0.177191836 0.167550045 \\
0.175329582 0.162861764 \\
0.166046474 0.140607664 \\
0.164598388 0.137284478 \\
0.154901112 0.115980845 \\
0.152858182 0.111707193 \\
0.143755750 0.093385222 \\
0.139949571 0.086129908 \\
0.132610388 0.072601646 \\
0.125668205 0.060552623 \\
0.121465026 0.053464030 \\
0.110319664 0.035845760 \\
0.109735317 0.034975338 \\
0.099174302 0.019592387 \\
0.091610764 0.009398053 \\
0.088028940 0.004655495 \\
0.076883578 -0.009076891 \\
0.070623033 -0.016179232 \\
0.065738216 -0.021656603 \\
0.054592854 -0.033156758 \\
0.045410762 -0.041756518 \\
0.043447493 -0.043584960 \\
0.032302131 -0.053075371 \\
0.021156769 -0.061557829 \\
0.012622779 -0.067333803 \\
0.010011407 -0.069104682 \\
-0.001133955 -0.075805689 \\
-0.012279317 -0.081598420 \\
-0.023424679 -0.086511725 \\
-0.034570041 -0.090569909 \\
-0.042651615 -0.092911088 \\
-0.045715403 -0.093809980 \\
-0.056860765 -0.096260086 \\
-0.068006127 -0.097886904 \\
-0.079151489 -0.098698342 \\
-0.090296851 -0.098698342 \\
-0.101442213 -0.097886904 \\
-0.112587574 -0.096260086 \\
-0.123732936 -0.093809980 \\
-0.126796724 -0.092911088 \\
-0.134878298 -0.090569909 \\
-0.146023660 -0.086511725 \\
-0.157169022 -0.081598420 \\
-0.168314384 -0.075805689 \\
-0.179459746 -0.069104682 \\
-0.182071119 -0.067333803 \\
-0.190605108 -0.061557829 \\
-0.201750470 -0.053075371 \\
-0.212895832 -0.043584960 \\
-0.214859101 -0.041756518 \\
-0.224041194 -0.033156758 \\
-0.235186556 -0.021656603 \\
-0.240071372 -0.016179232 \\
-0.246331918 -0.009076891 \\
-0.257477280 0.004655495 \\
-0.261059103 0.009398053 \\
-0.268622641 0.019592387 \\
-0.279183657 0.034975338 \\
-0.279768003 0.035845760 \\
-0.290913365 0.053464030 \\
-0.295116544 0.060552623 \\
-0.302058727 0.072601646 \\
-0.309397910 0.086129908 \\
-0.313204089 0.093385222 \\
-0.322306521 0.111707193 \\
-0.324349451 0.115980845 \\
-0.334046727 0.137284478 \\
-0.335494813 0.140607664 \\
-0.344777921 0.162861764 \\
-0.346640175 0.167550045 \\
-0.354624017 0.188439049 \\
-0.357785537 0.197173779 \\
-0.363680509 0.214016334 \\
-0.368930899 0.229947822 \\
-0.372019770 0.239593619 \\
-0.379696972 0.265170904 \\
-0.380076261 0.266511911 \\
-0.386779418 0.290748189 \\
-0.391221623 0.308105614 \\
-0.393288203 0.316325474 \\
-0.399272123 0.341902760 \\
-0.402366985 0.356269970 \\
-0.404753762 0.367480045 \\
-0.409764981 0.393057330 \\
-0.413512347 0.414129144 \\
-0.414309095 0.418634615 \\
-0.418444564 0.444211900 \\
-0.422140814 0.469789185 \\
-0.424657708 0.489373679 \\
-0.425429373 0.495366470 \\
-0.428349353 0.520943756 \\
-0.430873549 0.546521041 \\
-0.433014533 0.572098326 \\
-0.434782896 0.597675611 \\
-0.435803070 0.616221867 \\
-0.436194765 0.623252896 \\
-0.437262404 0.648830181 \\
-0.437971294 0.674407466 \\
-0.438324880 0.699984752 \\
-0.438324880 0.725562037 \\
-0.437971294 0.751139322 \\
-0.437262404 0.776716607 \\
-0.436194765 0.802293892 \\
-0.435803070 0.809324921 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.380076261 0.848469142 \\
-0.379666051 0.853448462 \\
-0.377131456 0.879025748 \\
-0.374143198 0.904603033 \\
-0.370686394 0.930180318 \\
-0.368930899 0.941660609 \\
-0.366748028 0.955757603 \\
-0.362308281 0.981334888 \\
-0.357785537 1.004659816 \\
-0.357340419 1.006912173 \\
-0.351813057 1.032489458 \\
-0.346640175 1.054212451 \\
-0.345698560 1.058066744 \\
-0.338942282 1.083644029 \\
-0.335494813 1.095697276 \\
-0.331499545 1.109221314 \\
-0.324349451 1.131674598 \\
-0.323316480 1.134798599 \\
-0.314294535 1.160375884 \\
-0.313204089 1.163288371 \\
-0.304329901 1.185953169 \\
-0.302058727 1.191435156 \\
-0.293302154 1.211530455 \\
-0.290913365 1.216742529 \\
-0.281037126 1.237107740 \\
-0.279768003 1.239610184 \\
-0.268622641 1.260314479 \\
-0.267261351 1.262685025 \\
-0.257477280 1.279093643 \\
-0.251584148 1.288262310 \\
-0.246331918 1.296173842 \\
-0.235186556 1.311678699 \\
-0.233507039 1.313839595 \\
-0.224041194 1.325710746 \\
-0.212895832 1.338395388 \\
-0.211914362 1.339416880 \\
-0.201750470 1.349796042 \\
-0.190605108 1.359984735 \\
-0.184462310 1.364994165 \\
-0.179459746 1.369022818 \\
-0.168314384 1.376955775 \\
-0.157169022 1.383813473 \\
-0.146023660 1.389630068 \\
-0.143853910 1.390571451 \\
-0.134878298 1.394454008 \\
-0.123732936 1.398289001 \\
-0.112587574 1.401149020 \\
-0.101442213 1.403048010 \\
-0.090296851 1.403995206 \\
-0.079151489 1.403995206 \\
-0.068006127 1.403048010 \\
-0.056860765 1.401149020 \\
-0.045715403 1.398289001 \\
-0.034570041 1.394454008 \\
-0.025594430 1.390571451 \\
-0.023424679 1.389630068 \\
-0.012279317 1.383813473 \\
-0.001133955 1.376955775 \\
0.010011407 1.369022818 \\
0.015013970 1.364994165 \\
0.021156769 1.359984735 \\
0.032302131 1.349796042 \\
0.042466023 1.339416880 \\
0.043447493 1.338395388 \\
0.054592854 1.325710746 \\
0.064058699 1.313839595 \\
0.065738216 1.311678699 \\
0.076883578 1.296173842 \\
0.082135809 1.288262310 \\
0.088028940 1.279093643 \\
0.097813012 1.262685025 \\
0.099174302 1.260314479 \\
0.110319664 1.239610184 \\
0.111588787 1.237107740 \\
0.121465026 1.216742529 \\
0.123853814 1.211530455 \\
0.132610388 1.191435156 \\
0.134881562 1.185953169 \\
0.143755750 1.163288371 \\
0.144846196 1.160375884 \\
0.153868141 1.134798599 \\
0.154901112 1.131674598 \\
0.162051206 1.109221314 \\
0.166046474 1.095697276 \\
0.169493942 1.083644029 \\
0.176250220 1.058066744 \\
0.177191836 1.054212451 \\
0.182364718 1.032489458 \\
0.187892080 1.006912173 \\
0.188337198 1.004659816 \\
0.192859942 0.981334888 \\
0.197299689 0.955757603 \\
0.199482560 0.941660609 \\
0.201238055 0.930180318 \\
0.204694859 0.904603033 \\
0.207683117 0.879025748 \\
0.210217712 0.853448462 \\
0.210627922 0.848469142 \\
0.212319755 0.827871177 \\
0.213990862 0.802293892 \\
0.215237122 0.776716607 \\
0.216064612 0.751139322 \\
0.216477354 0.725562037 \\
0.216477354 0.699984752 \\
0.216064612 0.674407466 \\
0.215237122 0.648830181 \\
0.213990862 0.623252896 \\
0.212319755 0.597675611 \\
0.210627922 0.577077647 \\
0.210217712 0.572098326 \\
0.207683117 0.546521041 \\
0.204694859 0.520943756 \\
0.201238055 0.495366470 \\
0.199482560 0.483886179 \\
0.197299689 0.469789185 \\
0.192859942 0.444211900 \\
0.188337198 0.420886972 \\
0.187892080 0.418634615 \\
0.182364718 0.393057330 \\
0.177191836 0.371334337 \\
0.176250220 0.367480045 \\
0.169493942 0.341902760 \\
0.166046474 0.329849513 \\
0.162051206 0.316325474 \\
0.154901112 0.293872190 \\
0.153868141 0.290748189 \\
0.144846196 0.265170904 \\
0.143755750 0.262258417 \\
0.134881562 0.239593619 \\
0.132610388 0.234111633 \\
0.123853814 0.214016334 \\
0.121465026 0.208804259 \\
0.111588787 0.188439049 \\
0.110319664 0.185936604 \\
0.099174302 0.165232310 \\
0.097813012 0.162861764 \\
0.088028940 0.146453145 \\
0.082135809 0.137284478 \\
0.076883578 0.129372946 \\
0.065738216 0.113868089 \\
0.064058699 0.111707193 \\
0.054592854 0.099836042 \\
0.043447493 0.087151400 \\
0.042466023 0.086129908 \\
0.032302131 0.075750746 \\
0.021156769 0.065562053 \\
0.015013970 0.060552623 \\
0.010011407 0.056523970 \\
-0.001133955 0.048591014 \\
-0.012279317 0.041733315 \\
-0.023424679 0.035916721 \\
-0.025594430 0.034975338 \\
-0.034570041 0.031092781 \\
-0.045715403 0.027257788 \\
-0.056860765 0.024397768 \\
-0.068006127 0.022498778 \\
-0.079151489 0.021551582 \\
-0.090296851 0.021551582 \\
-0.101442213 0.022498778 \\
-0.112587574 0.024397768 \\
-0.123732936 0.027257788 \\
-0.134878298 0.031092781 \\
-0.143853910 0.034975338 \\
-0.146023660 0.035916721 \\
-0.157169022 0.041733315 \\
-0.168314384 0.048591014 \\
-0.179459746 0.056523970 \\
-0.184462310 0.060552623 \\
-0.190605108 0.065562053 \\
-0.201750470 0.075750746 \\
-0.211914362 0.086129908 \\
-0.212895832 0.087151400 \\
-0.224041194 0.099836042 \\
-0.233507039 0.111707193 \\
-0.235186556 0.113868089 \\
-0.246331918 0.129372946 \\
-0.251584148 0.137284478 \\
-0.257477280 0.146453145 \\
-0.267261351 0.162861764 \\
-0.268622641 0.165232310 \\
-0.279768003 0.185936604 \\
-0.281037126 0.188439049 \\
-0.290913365 0.208804259 \\
-0.293302154 0.214016334 \\
-0.302058727 0.234111633 \\
-0.304329901 0.239593619 \\
-0.313204089 0.262258417 \\
-0.314294535 0.265170904 \\
-0.323316480 0.290748189 \\
-0.324349451 0.293872190 \\
-0.331499545 0.316325474 \\
-0.335494813 0.329849513 \\
-0.338942282 0.341902760 \\
-0.345698560 0.367480045 \\
-0.346640175 0.371334337 \\
-0.351813057 0.393057330 \\
-0.357340419 0.418634615 \\
-0.357785537 0.420886972 \\
-0.362308281 0.444211900 \\
-0.366748028 0.469789185 \\
-0.368930899 0.483886179 \\
-0.370686394 0.495366470 \\
-0.374143198 0.520943756 \\
-0.377131456 0.546521041 \\
-0.379666051 0.572098326 \\
-0.380076261 0.577077647 \\
-0.381768094 0.597675611 \\
-0.383439201 0.623252896 \\
-0.384685461 0.648830181 \\
-0.385512951 0.674407466 \\
-0.385925694 0.699984752 \\
-0.385925694 0.725562037 \\
-0.385512951 0.751139322 \\
-0.384685461 0.776716607 \\
-0.383439201 0.802293892 \\
-0.381768094 0.827871177 \\
-0.380076261 0.848469142 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.324349451 0.879794082 \\
-0.320786620 0.904603033 \\
-0.316538946 0.930180318 \\
-0.313204089 0.947865925 \\
-0.311670369 0.955757603 \\
-0.306117729 0.981334888 \\
-0.302058727 0.998148910 \\
-0.299862254 1.006912173 \\
-0.292819935 1.032489458 \\
-0.290913365 1.038853407 \\
-0.284891218 1.058066744 \\
-0.279768003 1.073134535 \\
-0.276005790 1.083644029 \\
-0.268622641 1.102815731 \\
-0.266007969 1.109221314 \\
-0.257477280 1.128798236 \\
-0.254686032 1.134798599 \\
-0.246331918 1.151742050 \\
-0.241752381 1.160375884 \\
-0.235186556 1.172133055 \\
-0.226814299 1.185953169 \\
-0.224041194 1.190328521 \\
-0.212895832 1.206489810 \\
-0.209077219 1.211530455 \\
-0.201750470 1.220845383 \\
-0.190605108 1.233588033 \\
-0.187166291 1.237107740 \\
-0.179459746 1.244760840 \\
-0.168314384 1.254508749 \\
-0.157503826 1.262685025 \\
-0.157169022 1.262932464 \\
-0.146023660 1.269996128 \\
-0.134878298 1.275830418 \\
-0.123732936 1.280464024 \\
-0.112587574 1.283919624 \\
-0.101442213 1.286214067 \\
-0.090296851 1.287358511 \\
-0.079151489 1.287358511 \\
-0.068006127 1.286214067 \\
-0.056860765 1.283919624 \\
-0.045715403 1.280464024 \\
-0.034570041 1.275830418 \\
-0.023424679 1.269996128 \\
-0.012279317 1.262932464 \\
-0.011944514 1.262685025 \\
-0.001133955 1.254508749 \\
0.010011407 1.244760840 \\
0.017717952 1.237107740 \\
0.021156769 1.233588033 \\
0.032302131 1.220845383 \\
0.039628880 1.211530455 \\
0.043447493 1.206489810 \\
0.054592854 1.190328521 \\
0.057365960 1.185953169 \\
0.065738216 1.172133055 \\
0.072304042 1.160375884 \\
0.076883578 1.151742050 \\
0.085237693 1.134798599 \\
0.088028940 1.128798236 \\
0.096559630 1.109221314 \\
0.099174302 1.102815731 \\
0.106557451 1.083644029 \\
0.110319664 1.073134535 \\
0.115442879 1.058066744 \\
0.121465026 1.038853407 \\
0.123371596 1.032489458 \\
0.130413915 1.006912173 \\
0.132610388 0.998148910 \\
0.136669390 0.981334888 \\
0.142222029 0.955757603 \\
0.143755750 0.947865925 \\
0.147090606 0.930180318 \\
0.151338281 0.904603033 \\
0.154901112 0.879794082 \\
0.155008934 0.879025748 \\
0.158086942 0.853448462 \\
0.160629248 0.827871177 \\
0.162648352 0.802293892 \\
0.164154138 0.776716607 \\
0.165153947 0.751139322 \\
0.165652641 0.725562037 \\
0.165652641 0.699984752 \\
0.165153947 0.674407466 \\
0.164154138 0.648830181 \\
0.162648352 0.623252896 \\
0.160629248 0.597675611 \\
0.158086942 0.572098326 \\
0.155008934 0.546521041 \\
0.154901112 0.545752707 \\
0.151338281 0.520943756 \\
0.147090606 0.495366470 \\
0.143755750 0.477680863 \\
0.142222029 0.469789185 \\
0.136669390 0.444211900 \\
0.132610388 0.427397878 \\
0.130413915 0.418634615 \\
0.123371596 0.393057330 \\
0.121465026 0.386693381 \\
0.115442879 0.367480045 \\
0.110319664 0.352412253 \\
0.106557451 0.341902760 \\
0.099174302 0.322731057 \\
0.096559630 0.316325474 \\
0.088028940 0.296748552 \\
0.085237693 0.290748189 \\
0.076883578 0.273804738 \\
0.072304042 0.265170904 \\
0.065738216 0.253413733 \\
0.057365960 0.239593619 \\
0.054592854 0.235218268 \\
0.043447493 0.219056979 \\
0.039628880 0.214016334 \\
0.032302131 0.204701405 \\
0.021156769 0.191958755 \\
0.017717952 0.188439049 \\
0.010011407 0.180785948 \\
-0.001133955 0.171038039 \\
-0.011944514 0.162861764 \\
-0.012279317 0.162614324 \\
-0.023424679 0.155550660 \\
-0.034570041 0.149716370 \\
-0.045715403 0.145082764 \\
-0.056860765 0.141627164 \\
-0.068006127 0.139332721 \\
-0.079151489 0.138188277 \\
-0.090296851 0.138188277 \\
-0.101442213 0.139332721 \\
-0.112587574 0.141627164 \\
-0.123732936 0.145082764 \\
-0.134878298 0.149716370 \\
-0.146023660 0.155550660 \\
-0.157169022 0.162614324 \\
-0.157503826 0.162861764 \\
-0.168314384 0.171038039 \\
-0.179459746 0.180785948 \\
-0.187166291 0.188439049 \\
-0.190605108 0.191958755 \\
-0.201750470 0.204701405 \\
-0.209077219 0.214016334 \\
-0.212895832 0.219056979 \\
-0.224041194 0.235218268 \\
-0.226814299 0.239593619 \\
-0.235186556 0.253413733 \\
-0.241752381 0.265170904 \\
-0.246331918 0.273804738 \\
-0.254686032 0.290748189 \\
-0.257477280 0.296748552 \\
-0.266007969 0.316325474 \\
-0.268622641 0.322731057 \\
-0.276005790 0.341902760 \\
-0.279768003 0.352412253 \\
-0.284891218 0.367480045 \\
-0.290913365 0.386693381 \\
-0.292819935 0.393057330 \\
-0.299862254 0.418634615 \\
-0.302058727 0.427397878 \\
-0.306117729 0.444211900 \\
-0.311670369 0.469789185 \\
-0.313204089 0.477680863 \\
-0.316538946 0.495366470 \\
-0.320786620 0.520943756 \\
-0.324349451 0.545752707 \\
-0.324457273 0.546521041 \\
-0.327535282 0.572098326 \\
-0.330077587 0.597675611 \\
-0.332096692 0.623252896 \\
-0.333602478 0.648830181 \\
-0.334602287 0.674407466 \\
-0.335100980 0.699984752 \\
-0.335100980 0.725562037 \\
-0.334602287 0.751139322 \\
-0.333602478 0.776716607 \\
-0.332096692 0.802293892 \\
-0.330077587 0.827871177 \\
-0.327535282 0.853448462 \\
-0.324457273 0.879025748 \\
-0.324349451 0.879794082 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.279768003 0.783771148 \\
-0.278359717 0.802293892 \\
-0.275755626 0.827871177 \\
-0.272476751 0.853448462 \\
-0.268622641 0.878287436 \\
-0.268502970 0.879025748 \\
-0.263660955 0.904603033 \\
-0.258059732 0.930180318 \\
-0.257477280 0.932543242 \\
-0.251437302 0.955757603 \\
-0.246331918 0.973261358 \\
-0.243827153 0.981334888 \\
-0.235186556 1.006511085 \\
-0.235038909 1.006912173 \\
-0.224756329 1.032489458 \\
-0.224041194 1.034130609 \\
-0.212895832 1.057727911 \\
-0.212721057 1.058066744 \\
-0.201750470 1.077895891 \\
-0.198232410 1.083644029 \\
-0.190605108 1.095360282 \\
-0.180489396 1.109221314 \\
-0.179459746 1.110557973 \\
-0.168314384 1.123412116 \\
-0.157169022 1.134523967 \\
-0.156847301 1.134798599 \\
-0.146023660 1.143643324 \\
-0.134878298 1.151167954 \\
-0.123732936 1.157144033 \\
-0.115661607 1.160375884 \\
-0.112587574 1.161565938 \\
-0.101442213 1.164440900 \\
-0.090296851 1.165874900 \\
-0.079151489 1.165874900 \\
-0.068006127 1.164440900 \\
-0.056860765 1.161565938 \\
-0.053786732 1.160375884 \\
-0.045715403 1.157144033 \\
-0.034570041 1.151167954 \\
-0.023424679 1.143643324 \\
-0.012601038 1.134798599 \\
-0.012279317 1.134523967 \\
-0.001133955 1.123412116 \\
0.010011407 1.110557973 \\
0.011041056 1.109221314 \\
0.021156769 1.095360282 \\
0.028784071 1.083644029 \\
0.032302131 1.077895891 \\
0.043272718 1.058066744 \\
0.043447493 1.057727911 \\
0.054592854 1.034130609 \\
0.055307990 1.032489458 \\
0.065590569 1.006912173 \\
0.065738216 1.006511085 \\
0.074378814 0.981334888 \\
0.076883578 0.973261358 \\
0.081988963 0.955757603 \\
0.088028940 0.932543242 \\
0.088611392 0.930180318 \\
0.094212615 0.904603033 \\
0.099054631 0.879025748 \\
0.099174302 0.878287436 \\
0.103028412 0.853448462 \\
0.106307287 0.827871177 \\
0.108911377 0.802293892 \\
0.110319664 0.783771148 \\
0.110838233 0.776716607 \\
0.112091004 0.751139322 \\
0.112715873 0.725562037 \\
0.112715873 0.699984752 \\
0.112091004 0.674407466 \\
0.110838233 0.648830181 \\
0.110319664 0.641775641 \\
0.108911377 0.623252896 \\
0.106307287 0.597675611 \\
0.103028412 0.572098326 \\
0.099174302 0.547259352 \\
0.099054631 0.546521041 \\
0.094212615 0.520943756 \\
0.088611392 0.495366470 \\
0.088028940 0.493003547 \\
0.081988963 0.469789185 \\
0.076883578 0.452285430 \\
0.074378814 0.444211900 \\
0.065738216 0.419035703 \\
0.065590569 0.418634615 \\
0.055307990 0.393057330 \\
0.054592854 0.391416179 \\
0.043447493 0.367818877 \\
0.043272718 0.367480045 \\
0.032302131 0.347650897 \\
0.028784071 0.341902760 \\
0.021156769 0.330186507 \\
0.011041056 0.316325474 \\
0.010011407 0.314988816 \\
-0.001133955 0.302134673 \\
-0.012279317 0.291022821 \\
-0.012601038 0.290748189 \\
-0.023424679 0.281903465 \\
-0.034570041 0.274378834 \\
-0.045715403 0.268402755 \\
-0.053786732 0.265170904 \\
-0.056860765 0.263980850 \\
-0.068006127 0.261105889 \\
-0.079151489 0.259671889 \\
-0.090296851 0.259671889 \\
-0.101442213 0.261105889 \\
-0.112587574 0.263980850 \\
-0.115661607 0.265170904 \\
-0.123732936 0.268402755 \\
-0.134878298 0.274378834 \\
-0.146023660 0.281903465 \\
-0.156847301 0.290748189 \\
-0.157169022 0.291022821 \\
-0.168314384 0.302134673 \\
-0.179459746 0.314988816 \\
-0.180489396 0.316325474 \\
-0.190605108 0.330186507 \\
-0.198232410 0.341902760 \\
-0.201750470 0.347650897 \\
-0.212721057 0.367480045 \\
-0.212895832 0.367818877 \\
-0.224041194 0.391416179 \\
-0.224756329 0.393057330 \\
-0.235038909 0.418634615 \\
-0.235186556 0.419035703 \\
-0.243827153 0.444211900 \\
-0.246331918 0.452285430 \\
-0.251437302 0.469789185 \\
-0.257477280 0.493003547 \\
-0.258059732 0.495366470 \\
-0.263660955 0.520943756 \\
-0.268502970 0.546521041 \\
-0.268622641 0.547259352 \\
-0.272476751 0.572098326 \\
-0.275755626 0.597675611 \\
-0.278359717 0.623252896 \\
-0.279768003 0.641775641 \\
-0.280286572 0.648830181 \\
-0.281539343 0.674407466 \\
-0.282164212 0.699984752 \\
-0.282164212 0.725562037 \\
-0.281539343 0.751139322 \\
-0.280286572 0.776716607 \\
-0.279768003 0.783771148 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.212895832 0.816390494 \\
-0.211086937 0.827871177 \\
-0.206030743 0.853448462 \\
-0.201750470 0.871384335 \\
-0.199759073 0.879025748 \\
-0.191953596 0.904603033 \\
-0.190605108 0.908465077 \\
-0.182200836 0.930180318 \\
-0.179459746 0.936470794 \\
-0.169997279 0.955757603 \\
-0.168314384 0.958852224 \\
-0.157169022 0.976764868 \\
-0.153839259 0.981334888 \\
-0.146023660 0.991157607 \\
-0.134878298 1.002760975 \\
-0.129875564 1.006912173 \\
-0.123732936 1.011641449 \\
-0.112587574 1.018059474 \\
-0.101442213 1.022320903 \\
-0.090296851 1.024446458 \\
-0.079151489 1.024446458 \\
-0.068006127 1.022320903 \\
-0.056860765 1.018059474 \\
-0.045715403 1.011641449 \\
-0.039572776 1.006912173 \\
-0.034570041 1.002760975 \\
-0.023424679 0.991157607 \\
-0.015609081 0.981334888 \\
-0.012279317 0.976764868 \\
-0.001133955 0.958852224 \\
0.000548940 0.955757603 \\
0.010011407 0.936470794 \\
0.012752496 0.930180318 \\
0.021156769 0.908465077 \\
0.022505257 0.904603033 \\
0.030310733 0.879025748 \\
0.032302131 0.871384335 \\
0.036582404 0.853448462 \\
0.041638598 0.827871177 \\
0.043447493 0.816390494 \\
0.045508285 0.802293892 \\
0.048304955 0.776716607 \\
0.050161883 0.751139322 \\
0.051088098 0.725562037 \\
0.051088098 0.699984752 \\
0.050161883 0.674407466 \\
0.048304955 0.648830181 \\
0.045508285 0.623252896 \\
0.043447493 0.609156295 \\
0.041638598 0.597675611 \\
0.036582404 0.572098326 \\
0.032302131 0.554162454 \\
0.030310733 0.546521041 \\
0.022505257 0.520943756 \\
0.021156769 0.517081711 \\
0.012752496 0.495366470 \\
0.010011407 0.489075994 \\
0.000548940 0.469789185 \\
-0.001133955 0.466694564 \\
-0.012279317 0.448781921 \\
-0.015609081 0.444211900 \\
-0.023424679 0.434389181 \\
-0.034570041 0.422785814 \\
-0.039572776 0.418634615 \\
-0.045715403 0.413905340 \\
-0.056860765 0.407487314 \\
-0.068006127 0.403225885 \\
-0.079151489 0.401100330 \\
-0.090296851 0.401100330 \\
-0.101442213 0.403225885 \\
-0.112587574 0.407487314 \\
-0.123732936 0.413905340 \\
-0.129875564 0.418634615 \\
-0.134878298 0.422785814 \\
-0.146023660 0.434389181 \\
-0.153839259 0.444211900 \\
-0.157169022 0.448781921 \\
-0.168314384 0.466694564 \\
-0.169997279 0.469789185 \\
-0.179459746 0.489075994 \\
-0.182200836 0.495366470 \\
-0.190605108 0.517081711 \\
-0.191953596 0.520943756 \\
-0.199759073 0.546521041 \\
-0.201750470 0.554162454 \\
-0.206030743 0.572098326 \\
-0.211086937 0.597675611 \\
-0.212895832 0.609156295 \\
-0.214956625 0.623252896 \\
-0.217753294 0.648830181 \\
-0.219610222 0.674407466 \\
-0.220536437 0.699984752 \\
-0.220536437 0.725562037 \\
-0.219610222 0.751139322 \\
-0.217753294 0.776716607 \\
-0.214956625 0.802293892 \\
-0.212895832 0.816390494 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.101442213 0.733783433 \\
-0.093879343 0.751139322 \\
-0.090296851 0.755253342 \\
-0.079151489 0.755253342 \\
-0.075568996 0.751139322 \\
-0.068006127 0.733783433 \\
-0.066213433 0.725562037 \\
-0.066213433 0.699984752 \\
-0.068006127 0.691763355 \\
-0.075568996 0.674407466 \\
-0.079151489 0.670293446 \\
-0.090296851 0.670293446 \\
-0.093879343 0.674407466 \\
-0.101442213 0.691763355 \\
-0.103234906 0.699984752 \\
-0.103234906 0.725562037 \\
-0.101442213 0.733783433 \\
NaN NaN \\
};

\end{axis}

\begin{axis}[%
width=\figwidth,
height=\figheight,
colormap/jet,
unbounded coords=jump,
scale only axis,
xmin=-4.229918313,
xmax=1.927429543,
xtick={-4.000000000,-2.000000000,0.000000000},
xticklabels={\empty},
ymin=-6.421483004,
ymax=4.200637981,
ytick={-6.000000000,-4.000000000,-2.000000000,0.000000000,2.000000000,4.000000000},
yticklabels={\empty},
name=plot4,
at=(plot2.below south west),
anchor=above north west
]
\addplot [
color=black,
line width=0.1pt,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.372832763 -4.068021436\\
-1.287705816 -0.967156499\\
-0.661903134 0.245316771\\
-0.854476795 -0.682475088\\
-1.122985327 -0.100224909\\
-1.576108143 0.355719222\\
-1.725407479 -1.217171217\\
-0.792371987 -0.325786946\\
-0.572003954 0.665955042\\
-1.461482694 -0.701098872\\
-0.727933144 0.418576079\\
-0.753438357 0.454490276\\
-1.409273920 -1.091920270\\
-1.190259708 0.443566570\\
-1.238877016 -1.386699012\\
-0.821202680 0.259356644\\
-1.016991272 -1.082370687\\
-0.760465873 -2.128069711\\
-1.084092973 -1.862832099\\
-2.005648543 -1.351995863\\
-0.890899494 -0.318697470\\
-1.465033603 -1.921535149\\
-0.912520990 -0.555246214\\
-0.957766143 -0.003424346\\
-2.043120104 -2.104075115\\
-2.335832706 -2.953252048\\
-0.733509713 -0.051242233\\
0.209998362 -2.994150685\\
0.347852458 -2.494414794\\
-1.688068842 -1.702177020\\
-0.204875838 -0.060776906\\
-0.785077076 0.597249537\\
-1.507141411 -2.954191054\\
-1.611671222 -1.467112466\\
-1.082152050 0.468827027\\
-2.037986768 -1.500369589\\
-0.147383638 -2.086547939\\
-0.666501290 -0.226348694\\
-0.817509994 -0.622134550\\
-1.205580537 -1.675233364\\
-0.644122072 -0.389588282\\
-0.806936343 1.261580650\\
-1.378833259 -2.506060165\\
-1.058858945 -1.942569878\\
-1.061801222 0.343245281\\
-1.084166962 -1.292271969\\
-0.860353187 -0.514583506\\
-0.979577325 -1.306334091\\
-1.586464329 -2.582360544\\
-1.692701436 -0.690198199\\
-1.485234196 -3.449762284\\
-1.288017752 -0.477873924\\
-0.741628998 -0.137547229\\
-1.228857450 -0.864805514\\
-1.307801850 -2.596545931\\
-1.886385713 -3.348209337\\
-1.563442267 -1.374219753\\
-1.146844931 -0.744485991\\
-0.432275609 -1.257867089\\
-1.143463078 -1.667312368\\
-1.047397537 -0.788439284\\
-0.648667066 0.737330331\\
-0.695435770 -0.275920842\\
-1.252707661 -0.698556863\\
-1.521452222 -1.559812389\\
-0.862709444 0.255789876\\
-1.497754415 -1.913186423\\
-0.596624177 -3.040095589\\
-1.489843887 -0.681077962\\
-1.244901783 -1.292084720\\
-2.356471000 -1.676974002\\
-1.815727296 -1.624006743\\
-0.670669401 0.761987828\\
-1.351510537 -1.562829287\\
-0.903603104 0.243642207\\
-1.488673689 -0.564451405\\
-0.682085056 -0.457642387\\
-0.331663631 1.229350027\\
-1.160373428 -1.315127590\\
-0.478830887 1.570621942\\
-2.102257516 -2.350083389\\
-1.140328984 -1.343310074\\
-1.431676699 -1.769332952\\
-0.689185817 -1.718993114\\
-0.524931988 0.946500056\\
-0.814812310 0.629634570\\
-2.046552130 -1.779915401\\
-0.770462847 -3.951923820\\
-1.102844703 -2.608128692\\
-0.481893820 -0.218883072\\
-0.967177049 -0.316116012\\
-1.420321106 -1.505105699\\
-1.194619652 -0.600398075\\
-0.980671130 0.688736705\\
-0.502955304 -1.335594472\\
-1.555926779 -0.778165155\\
-0.797345334 -1.619086927\\
-0.884862352 -0.914159268\\
-1.312541978 -0.990610934\\
-2.308065078 -2.247846386\\
-0.935181611 -1.389893484\\
-0.931446780 -1.384677722\\
-0.857883386 -1.261403477\\
-1.834191872 -1.362968422\\
-0.737221488 -1.562443140\\
-1.458650713 -2.791331260\\
-1.148304492 -0.141215999\\
-1.032945943 -0.627413747\\
-1.156400480 -1.420705834\\
-0.652287984 -1.320709194\\
-2.040490566 -2.614562400\\
-0.238081240 -2.323610966\\
-0.670933167 -0.114293147\\
-1.371061084 -0.662326955\\
-1.815964453 -2.292364652\\
-1.586061818 -2.193254668\\
-0.919912659 -0.360219167\\
-0.891171507 0.266270077\\
-0.943584887 0.301962120\\
-1.073137573 0.078916219\\
-0.906874731 -0.020198428\\
-0.610951978 -0.248151198\\
-1.382124039 -1.882591684\\
-1.325333194 -0.242908461\\
-0.830487482 -1.077540102\\
-1.548498639 -1.747602772\\
-1.160733333 -0.670495897\\
-1.255150335 -0.669870523\\
-0.846126001 0.088698084\\
-0.705784553 -1.704194789\\
-1.339649546 -2.491934984\\
-1.667368929 -1.294131973\\
-0.317667778 1.632254005\\
-0.763176468 -0.516663462\\
-1.111962188 -0.381976178\\
-0.662327039 0.382211111\\
-0.745862555 0.548353036\\
-0.715479224 -1.610052266\\
-1.335791539 -0.655391827\\
-1.982739512 -2.228463290\\
-0.673607733 -1.454497602\\
-0.858822355 -0.104302209\\
-0.039130031 -4.095386366\\
-1.255430867 -1.201830129\\
-1.174660959 -0.414618521\\
-1.411615274 -0.618201020\\
-0.359214331 -0.999851460\\
-1.826879644 -1.769952746\\
-0.059913106 -2.118878247\\
-0.571603073 -0.757496052\\
-0.485656824 -0.907193873\\
-0.140064884 0.216934665\\
-1.913816009 -2.279473569\\
-0.946929062 -1.930922329\\
-1.502970633 -1.462621970\\
-0.805999386 0.307851618\\
-1.177180240 -0.733506916\\
-1.122343340 -0.658069525\\
-0.486741776 0.841122995\\
-0.620136592 -0.195030147\\
-0.529896644 -1.016474995\\
-0.975930838 -0.474255971\\
-1.002648003 -0.491778303\\
-0.795788417 -0.282955758\\
-2.369608527 -3.571320226\\
0.431771204 -3.293813023\\
-1.721046680 -1.372317838\\
-1.937867501 -1.785080950\\
-0.388918285 0.689958383\\
-1.575654611 -2.587778846\\
-1.224339476 -0.022307189\\
-1.354119783 -0.550348143\\
-0.446259605 0.726293612\\
-0.610096244 -1.959761301\\
-2.376567517 -2.938984029\\
-2.954674633 -2.723274449\\
-1.709578441 -0.967887249\\
-1.643830284 -1.111550411\\
-1.596635792 -1.415396413\\
-1.391295072 -1.860424438\\
-1.075921438 -3.165527196\\
-1.792875671 -2.339800139\\
-1.418758976 -0.151226427\\
-0.546382196 -3.425859925\\
-0.911049878 -0.497116990\\
-0.941847032 -0.354614855\\
-0.028839801 -3.501092970\\
-1.132790327 0.073795235\\
-1.110643288 -0.460589321\\
-0.198922721 -1.488441324\\
-0.577510193 0.500219129\\
-0.769097079 0.012565929\\
-1.193881038 -0.879943154\\
-0.849546541 -0.888372760\\
-1.141840347 -0.572803492\\
-1.400978647 -0.427874210\\
-0.811052233 -0.237369475\\
-1.049958433 -1.590258359\\
-0.511452741 0.326070341\\
-0.667103550 -0.671549163\\
-0.856392296 -2.353673867\\
-1.619038428 -2.373801665\\
-1.412611433 -2.338502146\\
-1.745590295 -1.273365485\\
-0.892685444 -1.761185981\\
-1.173127162 -1.417030427\\
-0.587949453 -0.277943712\\
-1.099741160 -2.028387200\\
-1.994334666 -2.061183820\\
-1.608967592 -0.840910208\\
-2.252399420 -2.803912997\\
-1.878371788 -1.317083286\\
-0.569921668 -2.546421887\\
-1.240488167 -0.979742856\\
-0.972752443 -0.585129174\\
-0.677584842 -0.606025480\\
-0.490073601 0.627172180\\
-1.014743326 0.019056281\\
-0.599091539 0.377897381\\
-1.034158589 -0.084662978\\
1.422953903 -4.611449157\\
-1.639597888 -1.433843917\\
-0.727866840 -0.010566617\\
-1.071750190 -0.335547916\\
-1.116952932 -1.180674891\\
-1.224123123 -2.359650192\\
-1.407946657 -0.815859966\\
-1.189140009 -1.452665833\\
-0.500247612 -0.033599698\\
-0.804016164 0.047364909\\
-0.603180748 -0.786382511\\
-1.500412704 -0.701753981\\
-1.836673087 -1.324336823\\
-1.388339152 -0.531496534\\
-1.442880099 -1.164565184\\
-0.817792650 -0.755130117\\
-0.572118008 -0.819723147\\
-1.089322296 -0.203693249\\
-1.185901526 -0.056756171\\
-1.654338496 -1.506557650\\
-1.261103549 -1.789962389\\
-1.961743795 -1.829530764\\
-0.936730900 -1.098396553\\
-0.959300480 -0.720617620\\
-1.363635976 -3.413133496\\
-0.431037589 0.150496758\\
-1.228422269 -2.453965407\\
-1.630983439 -0.230546284\\
-1.017680311 -0.170982234\\
-0.933565217 -0.284764047\\
-1.013757344 -0.443566890\\
-1.327781063 -0.781324615\\
-1.051908657 0.027260326\\
-1.623394042 -2.026491065\\
-1.267540187 -0.425164742\\
-1.811476728 -1.295606838\\
-1.069618568 0.396403993\\
-0.999589127 -1.610361869\\
-1.128643983 -2.545056160\\
-1.536666095 -1.658685858\\
-1.408753162 -0.439728673\\
-0.294040603 3.023748892\\
-2.261647964 -1.434755148\\
-0.118427397 -1.596237133\\
-0.535757171 -2.513233542\\
-1.992736433 -2.292398444\\
-0.539149931 -0.474462626\\
};
\label{addplot:factorized_comparison2}

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-2.097168607 -1.613572941 \\
-2.094374517 -1.583194587 \\
-2.091208491 -1.552693163 \\
-2.087672489 -1.522191738 \\
-2.083754622 -1.491690314 \\
-2.079487781 -1.461520113 \\
-2.079443686 -1.461188890 \\
-2.075057883 -1.430687466 \\
-2.070279038 -1.400186042 \\
-2.065086445 -1.369684617 \\
-2.061806954 -1.351763275 \\
-2.059628201 -1.339183193 \\
-2.053987412 -1.308681769 \\
-2.047900193 -1.278180345 \\
-2.044126128 -1.260450423 \\
-2.041541803 -1.247678920 \\
-2.034997699 -1.217177496 \\
-2.027958067 -1.186676072 \\
-2.026445301 -1.180430147 \\
-2.020836089 -1.156174648 \\
-2.013305865 -1.125673224 \\
-2.008764474 -1.108300460 \\
-2.005476488 -1.095171799 \\
-1.997430341 -1.064670375 \\
-1.991083648 -1.042055847 \\
-1.988955859 -1.034168951 \\
-1.980358388 -1.003667527 \\
-1.973402821 -0.980475731 \\
-1.971288218 -0.973166102 \\
-1.962093385 -0.942664678 \\
-1.955721995 -0.922705047 \\
-1.952465093 -0.912163254 \\
-1.942615307 -0.881661830 \\
-1.938041168 -0.868150612 \\
-1.932455244 -0.851160406 \\
-1.921880064 -0.820658981 \\
-1.920360342 -0.816412821 \\
-1.911203639 -0.790157557 \\
-1.902679515 -0.767033174 \\
-1.900023380 -0.759656133 \\
-1.888629634 -0.729154709 \\
-1.884998688 -0.719802293 \\
-1.876951433 -0.698653285 \\
-1.867317862 -0.674534329 \\
-1.864813399 -0.668151860 \\
-1.852434237 -0.637650436 \\
-1.849637035 -0.630979288 \\
-1.839787330 -0.607149012 \\
-1.831956209 -0.588978153 \\
-1.826705239 -0.576647588 \\
-1.814275382 -0.548583794 \\
-1.813205996 -0.546146163 \\
-1.799495863 -0.515644739 \\
-1.796594555 -0.509382635 \\
-1.785433244 -0.485143315 \\
-1.778913729 -0.471440695 \\
-1.770951183 -0.454641891 \\
-1.761232902 -0.434750114 \\
-1.756056584 -0.424140467 \\
-1.743552076 -0.399213130 \\
-1.740753013 -0.393639042 \\
-1.725871249 -0.364744653 \\
-1.725040710 -0.363137618 \\
-1.708963324 -0.332636194 \\
-1.708190423 -0.331195652 \\
-1.692491245 -0.302134770 \\
-1.690509596 -0.298535396 \\
-1.675560892 -0.271633345 \\
-1.672828769 -0.266797115 \\
-1.658159575 -0.241131921 \\
-1.655147943 -0.235936516 \\
-1.640270544 -0.210630497 \\
-1.637467116 -0.205917276 \\
-1.621872746 -0.180129073 \\
-1.619786290 -0.176710505 \\
-1.602940505 -0.149627649 \\
-1.602105463 -0.148294307 \\
-1.584424637 -0.120558999 \\
-1.583493083 -0.119126224 \\
-1.566743810 -0.093453500 \\
-1.563512667 -0.088624800 \\
-1.549062983 -0.067053110 \\
-1.542912866 -0.058123376 \\
-1.531382157 -0.041358243 \\
-1.521644357 -0.027621952 \\
-1.513701330 -0.016375051 \\
-1.499650471 0.002879473 \\
-1.496020504 0.007884557 \\
-1.478339677 0.031536086 \\
-1.476926650 0.033380897 \\
-1.460658851 0.054823805 \\
-1.453511165 0.063882321 \\
-1.442978024 0.077391891 \\
-1.429164276 0.094383745 \\
-1.425297197 0.099209234 \\
-1.407616371 0.120564688 \\
-1.403916631 0.124885169 \\
-1.389935544 0.141504168 \\
-1.377676052 0.155386594 \\
-1.372254718 0.161650386 \\
-1.354573891 0.181305885 \\
-1.350297626 0.185888018 \\
-1.336893064 0.200593096 \\
-1.321673619 0.216389442 \\
-1.319212238 0.219011135 \\
-1.301531411 0.237254516 \\
-1.291682662 0.246890866 \\
-1.283850585 0.254781773 \\
-1.266169758 0.271773767 \\
-1.260058974 0.277392291 \\
-1.248488932 0.288383659 \\
-1.230808105 0.304245785 \\
-1.226570917 0.307893715 \\
-1.213127278 0.319892853 \\
-1.195446452 0.334724462 \\
-1.190874638 0.338395139 \\
-1.177765625 0.349343902 \\
-1.160084799 0.363224415 \\
-1.152474479 0.368896563 \\
-1.142403972 0.376730976 \\
-1.124723146 0.389721463 \\
-1.110662908 0.399397987 \\
-1.107042319 0.402007679 \\
-1.089361492 0.414151840 \\
-1.071680666 0.425441160 \\
-1.064277381 0.429899412 \\
-1.053999839 0.436410100 \\
-1.036319013 0.446911242 \\
-1.018638186 0.456642241 \\
-1.011345863 0.460400836 \\
-1.000957359 0.466058328 \\
-0.983276533 0.475016137 \\
-0.965595706 0.483260185 \\
-0.947914880 0.490826192 \\
-0.947722879 0.490902260 \\
-0.930234053 0.498263043 \\
-0.912553227 0.505021807 \\
-0.894872400 0.511121810 \\
-0.877191573 0.516583563 \\
-0.859582087 0.521403684 \\
-0.859510747 0.521424542 \\
-0.841829920 0.525960315 \\
-0.824149094 0.529840138 \\
-0.806468267 0.533069698 \\
-0.788787441 0.535650238 \\
-0.771106614 0.537578558 \\
-0.753425787 0.538846950 \\
-0.735744961 0.539443093 \\
-0.718064134 0.539349898 \\
-0.700383308 0.538545296 \\
-0.682702481 0.537001969 \\
-0.665021654 0.534687027 \\
-0.647340828 0.531561608 \\
-0.629660001 0.527580417 \\
-0.611979175 0.522691174 \\
-0.608015329 0.521403684 \\
-0.594298348 0.517075096 \\
-0.576617522 0.510532706 \\
-0.558936695 0.502917510 \\
-0.541255868 0.494142288 \\
-0.535410108 0.490902260 \\
-0.523575042 0.484418974 \\
-0.505894215 0.473515740 \\
-0.488213389 0.461156264 \\
-0.487216905 0.460400836 \\
-0.470532562 0.447721237 \\
-0.452851736 0.432595723 \\
-0.449935725 0.429899412 \\
-0.435170909 0.416061023 \\
-0.419176374 0.399397987 \\
-0.417490082 0.397603337 \\
-0.399809256 0.377383258 \\
-0.392978297 0.368896563 \\
-0.382128429 0.354965404 \\
-0.370187397 0.338395139 \\
-0.364447603 0.330094876 \\
-0.350103536 0.307893715 \\
-0.346766776 0.302465509 \\
-0.332232530 0.277392291 \\
-0.329085950 0.271636002 \\
-0.316216554 0.246890866 \\
-0.311405123 0.236989072 \\
-0.301799802 0.216389442 \\
-0.293724296 0.197672193 \\
-0.288804796 0.185888018 \\
-0.277083778 0.155386594 \\
-0.276043470 0.152477550 \\
-0.266384372 0.124885169 \\
-0.258362643 0.099414193 \\
-0.256799667 0.094383745 \\
-0.248031827 0.063882321 \\
-0.240681817 0.035099943 \\
-0.240243916 0.033380897 \\
-0.233079472 0.002879473 \\
-0.226759171 -0.027621952 \\
-0.223000990 -0.048038778 \\
-0.221122836 -0.058123376 \\
-0.216036084 -0.088624800 \\
-0.211621767 -0.119126224 \\
-0.207829325 -0.149627649 \\
-0.205320163 -0.173290991 \\
-0.204573842 -0.180129073 \\
-0.201739684 -0.210630497 \\
-0.199431898 -0.241131921 \\
-0.197620180 -0.271633345 \\
-0.196278272 -0.302134770 \\
-0.195383648 -0.332636194 \\
-0.194917243 -0.363137618 \\
-0.194863220 -0.393639042 \\
-0.195208788 -0.424140467 \\
-0.195944039 -0.454641891 \\
-0.197061833 -0.485143315 \\
-0.198557700 -0.515644739 \\
-0.200429786 -0.546146163 \\
-0.202678812 -0.576647588 \\
-0.205308073 -0.607149012 \\
-0.205320163 -0.607272082 \\
-0.208114254 -0.637650436 \\
-0.211280280 -0.668151860 \\
-0.214816282 -0.698653285 \\
-0.218734149 -0.729154709 \\
-0.223000990 -0.759324910 \\
-0.223045085 -0.759656133 \\
-0.227430888 -0.790157557 \\
-0.232209733 -0.820658981 \\
-0.237402326 -0.851160406 \\
-0.240681817 -0.869081748 \\
-0.242860570 -0.881661830 \\
-0.248501359 -0.912163254 \\
-0.254588578 -0.942664678 \\
-0.258362643 -0.960394600 \\
-0.260946968 -0.973166102 \\
-0.267491072 -1.003667527 \\
-0.274530704 -1.034168951 \\
-0.276043470 -1.040414876 \\
-0.281652681 -1.064670375 \\
-0.289182905 -1.095171799 \\
-0.293724296 -1.112544563 \\
-0.297012283 -1.125673224 \\
-0.305058430 -1.156174648 \\
-0.311405123 -1.178789176 \\
-0.313532912 -1.186676072 \\
-0.322130383 -1.217177496 \\
-0.329085950 -1.240369292 \\
-0.331200553 -1.247678920 \\
-0.340395386 -1.278180345 \\
-0.346766776 -1.298139976 \\
-0.350023678 -1.308681769 \\
-0.359873464 -1.339183193 \\
-0.364447603 -1.352694411 \\
-0.370033527 -1.369684617 \\
-0.380608707 -1.400186042 \\
-0.382128429 -1.404432202 \\
-0.391285131 -1.430687466 \\
-0.399809256 -1.453811849 \\
-0.402465391 -1.461188890 \\
-0.413859136 -1.491690314 \\
-0.417490082 -1.501042730 \\
-0.425537338 -1.522191738 \\
-0.435170909 -1.546310694 \\
-0.437675372 -1.552693163 \\
-0.450054534 -1.583194587 \\
-0.452851736 -1.589865735 \\
-0.462701441 -1.613696011 \\
-0.470532562 -1.631866870 \\
-0.475783532 -1.644197435 \\
-0.488213389 -1.672261229 \\
-0.489282774 -1.674698860 \\
-0.502992907 -1.705200284 \\
-0.505894215 -1.711462388 \\
-0.517055526 -1.735701708 \\
-0.523575042 -1.749404328 \\
-0.531537588 -1.766203132 \\
-0.541255868 -1.786094909 \\
-0.546432187 -1.796704556 \\
-0.558936695 -1.821631893 \\
-0.561735758 -1.827205981 \\
-0.576617522 -1.856100370 \\
-0.577448061 -1.857707405 \\
-0.593525447 -1.888208829 \\
-0.594298348 -1.889649371 \\
-0.609997526 -1.918710253 \\
-0.611979175 -1.922309627 \\
-0.626927879 -1.949211678 \\
-0.629660001 -1.954047908 \\
-0.644329196 -1.979713102 \\
-0.647340828 -1.984908507 \\
-0.662218226 -2.010214526 \\
-0.665021654 -2.014927746 \\
-0.680616025 -2.040715950 \\
-0.682702481 -2.044134518 \\
-0.699548266 -2.071217374 \\
-0.700383308 -2.072550716 \\
-0.718064134 -2.100286024 \\
-0.718995688 -2.101718799 \\
-0.735744961 -2.127391523 \\
-0.738976104 -2.132220223 \\
-0.753425787 -2.153791913 \\
-0.759575905 -2.162721647 \\
-0.771106614 -2.179486780 \\
-0.780844413 -2.193223071 \\
-0.788787441 -2.204469972 \\
-0.802838300 -2.223724495 \\
-0.806468267 -2.228729580 \\
-0.824149094 -2.252381109 \\
-0.825562120 -2.254225920 \\
-0.841829920 -2.275668828 \\
-0.848977606 -2.284727344 \\
-0.859510747 -2.298236914 \\
-0.873324495 -2.315228768 \\
-0.877191573 -2.320054257 \\
-0.894872400 -2.341409711 \\
-0.898572140 -2.345730192 \\
-0.912553227 -2.362349191 \\
-0.924812718 -2.376231617 \\
-0.930234053 -2.382495409 \\
-0.947914880 -2.402150908 \\
-0.952191145 -2.406733041 \\
-0.965595706 -2.421438119 \\
-0.980815152 -2.437234465 \\
-0.983276533 -2.439856158 \\
-1.000957359 -2.458099539 \\
-1.010806109 -2.467735889 \\
-1.018638186 -2.475626795 \\
-1.036319013 -2.492618790 \\
-1.042429797 -2.498237313 \\
-1.053999839 -2.509228682 \\
-1.071680666 -2.525090808 \\
-1.075917854 -2.528738738 \\
-1.089361492 -2.540737876 \\
-1.107042319 -2.555569485 \\
-1.111614133 -2.559240162 \\
-1.124723146 -2.570188925 \\
-1.142403972 -2.584069438 \\
-1.150014291 -2.589741586 \\
-1.160084799 -2.597575999 \\
-1.177765625 -2.610566486 \\
-1.191825863 -2.620243010 \\
-1.195446452 -2.622852702 \\
-1.213127278 -2.634996863 \\
-1.230808105 -2.646286183 \\
-1.238211390 -2.650744435 \\
-1.248488932 -2.657255123 \\
-1.266169758 -2.667756265 \\
-1.283850585 -2.677487264 \\
-1.291142908 -2.681245859 \\
-1.301531411 -2.686903351 \\
-1.319212238 -2.695861160 \\
-1.336893064 -2.704105208 \\
-1.354573891 -2.711671215 \\
-1.354765892 -2.711747283 \\
-1.372254718 -2.719108066 \\
-1.389935544 -2.725866830 \\
-1.407616371 -2.731966833 \\
-1.425297197 -2.737428586 \\
-1.442906683 -2.742248707 \\
-1.442978024 -2.742269565 \\
-1.460658851 -2.746805338 \\
-1.478339677 -2.750685161 \\
-1.496020504 -2.753914721 \\
-1.513701330 -2.756495261 \\
-1.531382157 -2.758423581 \\
-1.549062983 -2.759691973 \\
-1.566743810 -2.760288116 \\
-1.584424637 -2.760194921 \\
-1.602105463 -2.759390319 \\
-1.619786290 -2.757846992 \\
-1.637467116 -2.755532050 \\
-1.655147943 -2.752406631 \\
-1.672828769 -2.748425440 \\
-1.690509596 -2.743536197 \\
-1.694473442 -2.742248707 \\
-1.708190423 -2.737920119 \\
-1.725871249 -2.731377729 \\
-1.743552076 -2.723762533 \\
-1.761232902 -2.714987311 \\
-1.767078663 -2.711747283 \\
-1.778913729 -2.705263997 \\
-1.796594555 -2.694360763 \\
-1.814275382 -2.682001287 \\
-1.815271866 -2.681245859 \\
-1.831956209 -2.668566260 \\
-1.849637035 -2.653440746 \\
-1.852553046 -2.650744435 \\
-1.867317862 -2.636906046 \\
-1.883312397 -2.620243010 \\
-1.884998688 -2.618448360 \\
-1.902679515 -2.598228280 \\
-1.909510473 -2.589741586 \\
-1.920360342 -2.575810426 \\
-1.932301374 -2.559240162 \\
-1.938041168 -2.550939899 \\
-1.952385235 -2.528738738 \\
-1.955721995 -2.523310531 \\
-1.970256241 -2.498237313 \\
-1.973402821 -2.492481025 \\
-1.986272217 -2.467735889 \\
-1.991083648 -2.457834095 \\
-2.000688969 -2.437234465 \\
-2.008764474 -2.418517216 \\
-2.013683975 -2.406733041 \\
-2.025404992 -2.376231617 \\
-2.026445301 -2.373322573 \\
-2.036104399 -2.345730192 \\
-2.044126128 -2.320259215 \\
-2.045689104 -2.315228768 \\
-2.054456944 -2.284727344 \\
-2.061806954 -2.255944966 \\
-2.062244855 -2.254225920 \\
-2.069409299 -2.223724495 \\
-2.075729600 -2.193223071 \\
-2.079487781 -2.172806245 \\
-2.081365935 -2.162721647 \\
-2.086452686 -2.132220223 \\
-2.090867004 -2.101718799 \\
-2.094659445 -2.071217374 \\
-2.097168607 -2.047554032 \\
-2.097914929 -2.040715950 \\
-2.100749087 -2.010214526 \\
-2.103056873 -1.979713102 \\
-2.104868591 -1.949211678 \\
-2.106210499 -1.918710253 \\
-2.107105122 -1.888208829 \\
-2.107571528 -1.857707405 \\
-2.107625551 -1.827205981 \\
-2.107279983 -1.796704556 \\
-2.106544732 -1.766203132 \\
-2.105426938 -1.735701708 \\
-2.103931071 -1.705200284 \\
-2.102058985 -1.674698860 \\
-2.099809959 -1.644197435 \\
-2.097180698 -1.613696011 \\
-2.097168607 -1.613572941 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-1.938041168 -1.454299918 \\
-1.935128018 -1.430687466 \\
-1.930951106 -1.400186042 \\
-1.926343378 -1.369684617 \\
-1.921289490 -1.339183193 \\
-1.920360342 -1.333987170 \\
-1.916024796 -1.308681769 \\
-1.910363107 -1.278180345 \\
-1.904231208 -1.247678920 \\
-1.902679515 -1.240432352 \\
-1.897887662 -1.217177496 \\
-1.891147063 -1.186676072 \\
-1.884998688 -1.160735841 \\
-1.883954787 -1.156174648 \\
-1.876597613 -1.125673224 \\
-1.868703104 -1.095171799 \\
-1.867317862 -1.090068124 \\
-1.860632381 -1.064670375 \\
-1.852069904 -1.034168951 \\
-1.849637035 -1.025898849 \\
-1.843272807 -1.003667527 \\
-1.834002044 -0.973166102 \\
-1.831956209 -0.966712126 \\
-1.824512954 -0.942664678 \\
-1.814479971 -0.912163254 \\
-1.814275382 -0.911561269 \\
-1.804319312 -0.881661830 \\
-1.796594555 -0.859738139 \\
-1.793626107 -0.851160406 \\
-1.782629694 -0.820658981 \\
-1.778913729 -0.810765321 \\
-1.771285743 -0.790157557 \\
-1.761232902 -0.764297546 \\
-1.759450381 -0.759656133 \\
-1.747340568 -0.729154709 \\
-1.743552076 -0.719967693 \\
-1.734839052 -0.698653285 \\
-1.725871249 -0.677613120 \\
-1.721863942 -0.668151860 \\
-1.708440914 -0.637650436 \\
-1.708190423 -0.637094117 \\
-1.694746043 -0.607149012 \\
-1.690509596 -0.598035488 \\
-1.680571653 -0.576647588 \\
-1.672828769 -0.560511664 \\
-1.665921416 -0.546146163 \\
-1.655147943 -0.524394180 \\
-1.650794919 -0.515644739 \\
-1.637467116 -0.489571707 \\
-1.635187604 -0.485143315 \\
-1.619786290 -0.455948164 \\
-1.619090644 -0.454641891 \\
-1.602507641 -0.424140467 \\
-1.602105463 -0.423413932 \\
-1.585409845 -0.393639042 \\
-1.584424637 -0.391913133 \\
-1.567744271 -0.363137618 \\
-1.566743810 -0.361438022 \\
-1.549484135 -0.332636194 \\
-1.549062983 -0.331942391 \\
-1.531382157 -0.303334837 \\
-1.530624947 -0.302134770 \\
-1.513701330 -0.275565762 \\
-1.511134315 -0.271633345 \\
-1.496020504 -0.248641380 \\
-1.490948696 -0.241131921 \\
-1.478339677 -0.222546463 \\
-1.470012396 -0.210630497 \\
-1.460658851 -0.197273147 \\
-1.448260880 -0.180129073 \\
-1.442978024 -0.172820723 \\
-1.425619680 -0.149627649 \\
-1.425297197 -0.149195523 \\
-1.407616371 -0.126039283 \\
-1.402131942 -0.119126224 \\
-1.389935544 -0.103655751 \\
-1.377580175 -0.088624800 \\
-1.372254718 -0.082089223 \\
-1.354573891 -0.061198427 \\
-1.351883393 -0.058123376 \\
-1.336893064 -0.040781089 \\
-1.324947317 -0.027621952 \\
-1.319212238 -0.021211492 \\
-1.301531411 -0.002241436 \\
-1.296559138 0.002879473 \\
-1.283850585 0.016205550 \\
-1.266518712 0.033380897 \\
-1.266169758 0.033733836 \\
-1.248488932 0.051041866 \\
-1.234549295 0.063882321 \\
-1.230808105 0.067411618 \\
-1.213127278 0.083404732 \\
-1.200240400 0.094383745 \\
-1.195446452 0.098580718 \\
-1.177765625 0.113351959 \\
-1.163043257 0.124885169 \\
-1.160084799 0.127274868 \\
-1.142403972 0.140893790 \\
-1.124723146 0.153585746 \\
-1.122079149 0.155386594 \\
-1.107042319 0.165993234 \\
-1.089361492 0.177621530 \\
-1.075881300 0.185888018 \\
-1.071680666 0.188564864 \\
-1.053999839 0.199143083 \\
-1.036319013 0.208910136 \\
-1.021650176 0.216389442 \\
-1.018638186 0.217992328 \\
-1.000957359 0.226710856 \\
-0.983276533 0.234659709 \\
-0.965595706 0.241865352 \\
-0.951908225 0.246890866 \\
-0.947914880 0.248429362 \\
-0.930234053 0.254516632 \\
-0.912553227 0.259857300 \\
-0.894872400 0.264459907 \\
-0.877191573 0.268327741 \\
-0.859510747 0.271458824 \\
-0.841829920 0.273845852 \\
-0.824149094 0.275476065 \\
-0.806468267 0.276331065 \\
-0.788787441 0.276386556 \\
-0.771106614 0.275612026 \\
-0.753425787 0.273970347 \\
-0.735744961 0.271417294 \\
-0.718064134 0.267900975 \\
-0.700383308 0.263361159 \\
-0.682702481 0.257728490 \\
-0.665021654 0.250923581 \\
-0.656051664 0.246890866 \\
-0.647340828 0.242985877 \\
-0.629660001 0.233839216 \\
-0.611979175 0.223229966 \\
-0.601906265 0.216389442 \\
-0.594298348 0.211159471 \\
-0.576617522 0.197531049 \\
-0.563230433 0.185888018 \\
-0.558936695 0.182062416 \\
-0.541255868 0.164714433 \\
-0.532665081 0.155386594 \\
-0.523575042 0.145149231 \\
-0.507274692 0.124885169 \\
-0.505894215 0.123088971 \\
-0.488213389 0.098214972 \\
-0.485688463 0.094383745 \\
-0.470532562 0.069986253 \\
-0.466994283 0.063882321 \\
-0.452851736 0.037736679 \\
-0.450630880 0.033380897 \\
-0.436212115 0.002879473 \\
-0.435170909 0.000497994 \\
-0.423424397 -0.027621952 \\
-0.417490082 -0.043303296 \\
-0.412082993 -0.058123376 \\
-0.402026851 -0.088624800 \\
-0.399809256 -0.096031984 \\
-0.393060115 -0.119126224 \\
-0.385160098 -0.149627649 \\
-0.382128429 -0.162752165 \\
-0.378163168 -0.180129073 \\
-0.372013281 -0.210630497 \\
-0.366711216 -0.241131921 \\
-0.364447603 -0.256159098 \\
-0.362109950 -0.271633345 \\
-0.358165334 -0.302134770 \\
-0.354900233 -0.332636194 \\
-0.352268627 -0.363137618 \\
-0.350230315 -0.393639042 \\
-0.348750382 -0.424140467 \\
-0.347798746 -0.454641891 \\
-0.347349772 -0.485143315 \\
-0.347381939 -0.515644739 \\
-0.347877558 -0.546146163 \\
-0.348822548 -0.576647588 \\
-0.350206241 -0.607149012 \\
-0.352021243 -0.637650436 \\
-0.354263319 -0.668151860 \\
-0.356931322 -0.698653285 \\
-0.360027159 -0.729154709 \\
-0.363555780 -0.759656133 \\
-0.364447603 -0.766545105 \\
-0.367360753 -0.790157557 \\
-0.371537664 -0.820658981 \\
-0.376145393 -0.851160406 \\
-0.381199281 -0.881661830 \\
-0.382128429 -0.886857853 \\
-0.386463975 -0.912163254 \\
-0.392125664 -0.942664678 \\
-0.398257563 -0.973166102 \\
-0.399809256 -0.980412671 \\
-0.404601109 -1.003667527 \\
-0.411341708 -1.034168951 \\
-0.417490082 -1.060109182 \\
-0.418533983 -1.064670375 \\
-0.425891157 -1.095171799 \\
-0.433785667 -1.125673224 \\
-0.435170909 -1.130776899 \\
-0.441856390 -1.156174648 \\
-0.450418867 -1.186676072 \\
-0.452851736 -1.194946174 \\
-0.459215964 -1.217177496 \\
-0.468486727 -1.247678920 \\
-0.470532562 -1.254132897 \\
-0.477975816 -1.278180345 \\
-0.488008800 -1.308681769 \\
-0.488213389 -1.309283754 \\
-0.498169459 -1.339183193 \\
-0.505894215 -1.361106884 \\
-0.508862663 -1.369684617 \\
-0.519859077 -1.400186042 \\
-0.523575042 -1.410079702 \\
-0.531203028 -1.430687466 \\
-0.541255868 -1.456547477 \\
-0.543038390 -1.461188890 \\
-0.555148203 -1.491690314 \\
-0.558936695 -1.500877330 \\
-0.567649719 -1.522191738 \\
-0.576617522 -1.543231903 \\
-0.580624829 -1.552693163 \\
-0.594047857 -1.583194587 \\
-0.594298348 -1.583750906 \\
-0.607742728 -1.613696011 \\
-0.611979175 -1.622809535 \\
-0.621917117 -1.644197435 \\
-0.629660001 -1.660333359 \\
-0.636567355 -1.674698860 \\
-0.647340828 -1.696450843 \\
-0.651693852 -1.705200284 \\
-0.665021654 -1.731273316 \\
-0.667301167 -1.735701708 \\
-0.682702481 -1.764896859 \\
-0.683398127 -1.766203132 \\
-0.699981130 -1.796704556 \\
-0.700383308 -1.797431091 \\
-0.717078926 -1.827205981 \\
-0.718064134 -1.828931889 \\
-0.734744499 -1.857707405 \\
-0.735744961 -1.859407001 \\
-0.753004636 -1.888208829 \\
-0.753425787 -1.888902632 \\
-0.771106614 -1.917510186 \\
-0.771863824 -1.918710253 \\
-0.788787441 -1.945279261 \\
-0.791354456 -1.949211678 \\
-0.806468267 -1.972203643 \\
-0.811540074 -1.979713102 \\
-0.824149094 -1.998298560 \\
-0.832476375 -2.010214526 \\
-0.841829920 -2.023571876 \\
-0.854227891 -2.040715950 \\
-0.859510747 -2.048024300 \\
-0.876869091 -2.071217374 \\
-0.877191573 -2.071649500 \\
-0.894872400 -2.094805740 \\
-0.900356829 -2.101718799 \\
-0.912553227 -2.117189272 \\
-0.924908596 -2.132220223 \\
-0.930234053 -2.138755800 \\
-0.947914880 -2.159646596 \\
-0.950605378 -2.162721647 \\
-0.965595706 -2.180063934 \\
-0.977541453 -2.193223071 \\
-0.983276533 -2.199633531 \\
-1.000957359 -2.218603587 \\
-1.005929633 -2.223724495 \\
-1.018638186 -2.237050573 \\
-1.035970059 -2.254225920 \\
-1.036319013 -2.254578858 \\
-1.053999839 -2.271886889 \\
-1.067939475 -2.284727344 \\
-1.071680666 -2.288256641 \\
-1.089361492 -2.304249755 \\
-1.102248371 -2.315228768 \\
-1.107042319 -2.319425741 \\
-1.124723146 -2.334196982 \\
-1.139445513 -2.345730192 \\
-1.142403972 -2.348119891 \\
-1.160084799 -2.361738813 \\
-1.177765625 -2.374430769 \\
-1.180409622 -2.376231617 \\
-1.195446452 -2.386838257 \\
-1.213127278 -2.398466553 \\
-1.226607471 -2.406733041 \\
-1.230808105 -2.409409887 \\
-1.248488932 -2.419988105 \\
-1.266169758 -2.429755159 \\
-1.280838595 -2.437234465 \\
-1.283850585 -2.438837351 \\
-1.301531411 -2.447555879 \\
-1.319212238 -2.455504732 \\
-1.336893064 -2.462710375 \\
-1.350580546 -2.467735889 \\
-1.354573891 -2.469274385 \\
-1.372254718 -2.475361655 \\
-1.389935544 -2.480702323 \\
-1.407616371 -2.485304930 \\
-1.425297197 -2.489172764 \\
-1.442978024 -2.492303847 \\
-1.460658851 -2.494690875 \\
-1.478339677 -2.496321088 \\
-1.496020504 -2.497176088 \\
-1.513701330 -2.497231579 \\
-1.531382157 -2.496457049 \\
-1.549062983 -2.494815370 \\
-1.566743810 -2.492262317 \\
-1.584424637 -2.488745998 \\
-1.602105463 -2.484206181 \\
-1.619786290 -2.478573513 \\
-1.637467116 -2.471768604 \\
-1.646437107 -2.467735889 \\
-1.655147943 -2.463830900 \\
-1.672828769 -2.454684239 \\
-1.690509596 -2.444074989 \\
-1.700582506 -2.437234465 \\
-1.708190423 -2.432004494 \\
-1.725871249 -2.418376072 \\
-1.739258337 -2.406733041 \\
-1.743552076 -2.402907439 \\
-1.761232902 -2.385559456 \\
-1.769823690 -2.376231617 \\
-1.778913729 -2.365994254 \\
-1.795214079 -2.345730192 \\
-1.796594555 -2.343933994 \\
-1.814275382 -2.319059995 \\
-1.816800308 -2.315228768 \\
-1.831956209 -2.290831275 \\
-1.835494488 -2.284727344 \\
-1.849637035 -2.258581702 \\
-1.851857891 -2.254225920 \\
-1.866276656 -2.223724495 \\
-1.867317862 -2.221343017 \\
-1.879064374 -2.193223071 \\
-1.884998688 -2.177541727 \\
-1.890405777 -2.162721647 \\
-1.900461920 -2.132220223 \\
-1.902679515 -2.124813039 \\
-1.909428656 -2.101718799 \\
-1.917328673 -2.071217374 \\
-1.920360342 -2.058092858 \\
-1.924325603 -2.040715950 \\
-1.930475490 -2.010214526 \\
-1.935777554 -1.979713102 \\
-1.938041168 -1.964685925 \\
-1.940378820 -1.949211678 \\
-1.944323437 -1.918710253 \\
-1.947588538 -1.888208829 \\
-1.950220143 -1.857707405 \\
-1.952258455 -1.827205981 \\
-1.953738389 -1.796704556 \\
-1.954690025 -1.766203132 \\
-1.955138998 -1.735701708 \\
-1.955106832 -1.705200284 \\
-1.954611212 -1.674698860 \\
-1.953666223 -1.644197435 \\
-1.952282529 -1.613696011 \\
-1.950467528 -1.583194587 \\
-1.948225452 -1.552693163 \\
-1.945557449 -1.522191738 \\
-1.942461612 -1.491690314 \\
-1.938932991 -1.461188890 \\
-1.938041168 -1.454299918 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-1.849637035 -1.579476697 \\
-1.848511829 -1.552693163 \\
-1.846735337 -1.522191738 \\
-1.844474679 -1.491690314 \\
-1.841735603 -1.461188890 \\
-1.838520224 -1.430687466 \\
-1.834827092 -1.400186042 \\
-1.831956209 -1.379191139 \\
-1.830703578 -1.369684617 \\
-1.826230826 -1.339183193 \\
-1.821287069 -1.308681769 \\
-1.815858764 -1.278180345 \\
-1.814275382 -1.269968534 \\
-1.810112144 -1.247678920 \\
-1.803944439 -1.217177496 \\
-1.797268559 -1.186676072 \\
-1.796594555 -1.183781767 \\
-1.790339863 -1.156174648 \\
-1.782916700 -1.125673224 \\
-1.778913729 -1.110218095 \\
-1.775109296 -1.095171799 \\
-1.766922880 -1.064670375 \\
-1.761232902 -1.044721366 \\
-1.758284580 -1.034168951 \\
-1.749304334 -1.003667527 \\
-1.743552076 -0.985203193 \\
-1.739866174 -0.973166102 \\
-1.730046378 -0.942664678 \\
-1.725871249 -0.930309644 \\
-1.719823171 -0.912163254 \\
-1.709101927 -0.881661830 \\
-1.708190423 -0.879160548 \\
-1.698092279 -0.851160406 \\
-1.690509596 -0.831168807 \\
-1.686554637 -0.820658981 \\
-1.674575734 -0.790157557 \\
-1.672828769 -0.785857914 \\
-1.662230414 -0.759656133 \\
-1.655147943 -0.742876963 \\
-1.649367166 -0.729154709 \\
-1.637467116 -0.702010356 \\
-1.635994564 -0.698653285 \\
-1.622201118 -0.668151860 \\
-1.619786290 -0.662974653 \\
-1.607927122 -0.637650436 \\
-1.602105463 -0.625616145 \\
-1.593113537 -0.607149012 \\
-1.584424637 -0.589828536 \\
-1.577752230 -0.576647588 \\
-1.566743810 -0.555484143 \\
-1.561829858 -0.546146163 \\
-1.549062983 -0.522473559 \\
-1.545327585 -0.515644739 \\
-1.531382157 -0.490703629 \\
-1.528220704 -0.485143315 \\
-1.513701330 -0.460095754 \\
-1.510478171 -0.454641891 \\
-1.496020504 -0.430584451 \\
-1.492062027 -0.424140467 \\
-1.478339677 -0.402116165 \\
-1.472926710 -0.393639042 \\
-1.460658851 -0.374648274 \\
-1.453018222 -0.363137618 \\
-1.442978024 -0.348148282 \\
-1.432273141 -0.332636194 \\
-1.425297197 -0.322593175 \\
-1.410617454 -0.302134770 \\
-1.407616371 -0.297968918 \\
-1.389935544 -0.274173665 \\
-1.387989543 -0.271633345 \\
-1.372254718 -0.251104415 \\
-1.364300309 -0.241131921 \\
-1.354573891 -0.228913858 \\
-1.339385448 -0.210630497 \\
-1.336893064 -0.207616785 \\
-1.319212238 -0.186951824 \\
-1.313119985 -0.180129073 \\
-1.301531411 -0.167048088 \\
-1.285300508 -0.149627649 \\
-1.283850585 -0.148055200 \\
-1.266169758 -0.129559843 \\
-1.255650801 -0.119126224 \\
-1.248488932 -0.111923654 \\
-1.230808105 -0.094983397 \\
-1.223830538 -0.088624800 \\
-1.213127278 -0.078701505 \\
-1.195446452 -0.063209565 \\
-1.189329510 -0.058123376 \\
-1.177765625 -0.048307522 \\
-1.160084799 -0.034185028 \\
-1.151362880 -0.027621952 \\
-1.142403972 -0.020716373 \\
-1.124723146 -0.007910580 \\
-1.108720067 0.002879473 \\
-1.107042319 0.004042205 \\
-1.089361492 0.015558853 \\
-1.071680666 0.026198840 \\
-1.058759997 0.033380897 \\
-1.053999839 0.036112410 \\
-1.036319013 0.045476850 \\
-1.018638186 0.054005388 \\
-1.000957359 0.061721392 \\
-0.995446694 0.063882321 \\
-0.983276533 0.068834919 \\
-0.965595706 0.075205990 \\
-0.947914880 0.080752882 \\
-0.930234053 0.085478097 \\
-0.912553227 0.089377987 \\
-0.894872400 0.092442637 \\
-0.879346731 0.094383745 \\
-0.877191573 0.094665347 \\
-0.859510747 0.096049093 \\
-0.841829920 0.096494671 \\
-0.824149094 0.095966941 \\
-0.806468267 0.094422763 \\
-0.806199233 0.094383745 \\
-0.788787441 0.091882128 \\
-0.771106614 0.088236425 \\
-0.753425787 0.083410447 \\
-0.735744961 0.077318778 \\
-0.718064134 0.069863436 \\
-0.706100970 0.063882321 \\
-0.700383308 0.060985007 \\
-0.682702481 0.050618729 \\
-0.665021654 0.038498898 \\
-0.658414850 0.033380897 \\
-0.647340828 0.024542176 \\
-0.629660001 0.008497676 \\
-0.624093614 0.002879473 \\
-0.611979175 -0.009887538 \\
-0.596974278 -0.027621952 \\
-0.594298348 -0.030957085 \\
-0.576617522 -0.055153911 \\
-0.574622722 -0.058123376 \\
-0.558936695 -0.083116992 \\
-0.555743972 -0.088624800 \\
-0.541255868 -0.115684969 \\
-0.539534552 -0.119126224 \\
-0.525508326 -0.149627649 \\
-0.523575042 -0.154243929 \\
-0.513294896 -0.180129073 \\
-0.505894215 -0.201027850 \\
-0.502637499 -0.210630497 \\
-0.493336949 -0.241131921 \\
-0.488213389 -0.260235860 \\
-0.485246626 -0.271633345 \\
-0.478221097 -0.302134770 \\
-0.472212054 -0.332636194 \\
-0.470532562 -0.342499808 \\
-0.467065476 -0.363137618 \\
-0.462743822 -0.393639042 \\
-0.459212651 -0.424140467 \\
-0.456415166 -0.454641891 \\
-0.454301853 -0.485143315 \\
-0.452851736 -0.515180625 \\
-0.452829118 -0.515644739 \\
-0.451934001 -0.546146163 \\
-0.451628091 -0.576647588 \\
-0.451886380 -0.607149012 \\
-0.452688499 -0.637650436 \\
-0.452851736 -0.641368326 \\
-0.453976942 -0.668151860 \\
-0.455753434 -0.698653285 \\
-0.458014092 -0.729154709 \\
-0.460753168 -0.759656133 \\
-0.463968547 -0.790157557 \\
-0.467661679 -0.820658981 \\
-0.470532562 -0.841653884 \\
-0.471785192 -0.851160406 \\
-0.476257945 -0.881661830 \\
-0.481201701 -0.912163254 \\
-0.486630007 -0.942664678 \\
-0.488213389 -0.950876489 \\
-0.492376627 -0.973166102 \\
-0.498544332 -1.003667527 \\
-0.505220212 -1.034168951 \\
-0.505894215 -1.037063256 \\
-0.512148908 -1.064670375 \\
-0.519572070 -1.095171799 \\
-0.523575042 -1.110626928 \\
-0.527379475 -1.125673224 \\
-0.535565891 -1.156174648 \\
-0.541255868 -1.176123657 \\
-0.544204191 -1.186676072 \\
-0.553184437 -1.217177496 \\
-0.558936695 -1.235641830 \\
-0.562622596 -1.247678920 \\
-0.572442392 -1.278180345 \\
-0.576617522 -1.290535379 \\
-0.582665600 -1.308681769 \\
-0.593386844 -1.339183193 \\
-0.594298348 -1.341684475 \\
-0.604396492 -1.369684617 \\
-0.611979175 -1.389676216 \\
-0.615934134 -1.400186042 \\
-0.627913037 -1.430687466 \\
-0.629660001 -1.434987109 \\
-0.640258357 -1.461188890 \\
-0.647340828 -1.477968060 \\
-0.653121605 -1.491690314 \\
-0.665021654 -1.518834667 \\
-0.666494207 -1.522191738 \\
-0.680287653 -1.552693163 \\
-0.682702481 -1.557870370 \\
-0.694561649 -1.583194587 \\
-0.700383308 -1.595228878 \\
-0.709375234 -1.613696011 \\
-0.718064134 -1.631016487 \\
-0.724736541 -1.644197435 \\
-0.735744961 -1.665360880 \\
-0.740658913 -1.674698860 \\
-0.753425787 -1.698371464 \\
-0.757161186 -1.705200284 \\
-0.771106614 -1.730141394 \\
-0.774268066 -1.735701708 \\
-0.788787441 -1.760749269 \\
-0.792010600 -1.766203132 \\
-0.806468267 -1.790260572 \\
-0.810426744 -1.796704556 \\
-0.824149094 -1.818728858 \\
-0.829562061 -1.827205981 \\
-0.841829920 -1.846196749 \\
-0.849470549 -1.857707405 \\
-0.859510747 -1.872696740 \\
-0.870215630 -1.888208829 \\
-0.877191573 -1.898251848 \\
-0.891871317 -1.918710253 \\
-0.894872400 -1.922876105 \\
-0.912553227 -1.946671358 \\
-0.914499228 -1.949211678 \\
-0.930234053 -1.969740608 \\
-0.938188462 -1.979713102 \\
-0.947914880 -1.991931165 \\
-0.963103323 -2.010214526 \\
-0.965595706 -2.013228238 \\
-0.983276533 -2.033893199 \\
-0.989368786 -2.040715950 \\
-1.000957359 -2.053796935 \\
-1.017188263 -2.071217374 \\
-1.018638186 -2.072789823 \\
-1.036319013 -2.091285180 \\
-1.046837970 -2.101718799 \\
-1.053999839 -2.108921369 \\
-1.071680666 -2.125861626 \\
-1.078658232 -2.132220223 \\
-1.089361492 -2.142143518 \\
-1.107042319 -2.157635458 \\
-1.113159260 -2.162721647 \\
-1.124723146 -2.172537501 \\
-1.142403972 -2.186659994 \\
-1.151125891 -2.193223071 \\
-1.160084799 -2.200128650 \\
-1.177765625 -2.212934443 \\
-1.193768704 -2.223724495 \\
-1.195446452 -2.224887227 \\
-1.213127278 -2.236403876 \\
-1.230808105 -2.247043863 \\
-1.243728773 -2.254225920 \\
-1.248488932 -2.256957433 \\
-1.266169758 -2.266321873 \\
-1.283850585 -2.274850411 \\
-1.301531411 -2.282566415 \\
-1.307042077 -2.284727344 \\
-1.319212238 -2.289679941 \\
-1.336893064 -2.296051013 \\
-1.354573891 -2.301597905 \\
-1.372254718 -2.306323120 \\
-1.389935544 -2.310223010 \\
-1.407616371 -2.313287660 \\
-1.423142040 -2.315228768 \\
-1.425297197 -2.315510370 \\
-1.442978024 -2.316894116 \\
-1.460658851 -2.317339694 \\
-1.478339677 -2.316811964 \\
-1.496020504 -2.315267786 \\
-1.496289538 -2.315228768 \\
-1.513701330 -2.312727151 \\
-1.531382157 -2.309081448 \\
-1.549062983 -2.304255470 \\
-1.566743810 -2.298163801 \\
-1.584424637 -2.290708459 \\
-1.596387800 -2.284727344 \\
-1.602105463 -2.281830030 \\
-1.619786290 -2.271463751 \\
-1.637467116 -2.259343921 \\
-1.644073921 -2.254225920 \\
-1.655147943 -2.245387199 \\
-1.672828769 -2.229342699 \\
-1.678395156 -2.223724495 \\
-1.690509596 -2.210957485 \\
-1.705514493 -2.193223071 \\
-1.708190423 -2.189887938 \\
-1.725871249 -2.165691112 \\
-1.727866049 -2.162721647 \\
-1.743552076 -2.137728031 \\
-1.746744799 -2.132220223 \\
-1.761232902 -2.105160054 \\
-1.762954218 -2.101718799 \\
-1.776980445 -2.071217374 \\
-1.778913729 -2.066601094 \\
-1.789193875 -2.040715950 \\
-1.796594555 -2.019817173 \\
-1.799851271 -2.010214526 \\
-1.809151821 -1.979713102 \\
-1.814275382 -1.960609163 \\
-1.817242145 -1.949211678 \\
-1.824267673 -1.918710253 \\
-1.830276716 -1.888208829 \\
-1.831956209 -1.878345215 \\
-1.835423295 -1.857707405 \\
-1.839744949 -1.827205981 \\
-1.843276120 -1.796704556 \\
-1.846073605 -1.766203132 \\
-1.848186917 -1.735701708 \\
-1.849637035 -1.705664398 \\
-1.849659653 -1.705200284 \\
-1.850554770 -1.674698860 \\
-1.850860680 -1.644197435 \\
-1.850602391 -1.613696011 \\
-1.849800272 -1.583194587 \\
-1.849637035 -1.579476697 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-1.761232902 -1.455050020 \\
-1.759250219 -1.430687466 \\
-1.756234324 -1.400186042 \\
-1.752693965 -1.369684617 \\
-1.748630557 -1.339183193 \\
-1.744041421 -1.308681769 \\
-1.743552076 -1.305756948 \\
-1.739057495 -1.278180345 \\
-1.733574318 -1.247678920 \\
-1.727565380 -1.217177496 \\
-1.725871249 -1.209235715 \\
-1.721163001 -1.186676072 \\
-1.714281944 -1.156174648 \\
-1.708190423 -1.131119297 \\
-1.706890562 -1.125673224 \\
-1.699135640 -1.095171799 \\
-1.690811782 -1.064670375 \\
-1.690509596 -1.063620025 \\
-1.682155545 -1.034168951 \\
-1.672911790 -1.003667527 \\
-1.672828769 -1.003405917 \\
-1.663334634 -0.973166102 \\
-1.655147943 -0.948603320 \\
-1.653184682 -0.942664678 \\
-1.642629539 -0.912163254 \\
-1.637467116 -0.897965742 \\
-1.631566678 -0.881661830 \\
-1.619959131 -0.851160406 \\
-1.619786290 -0.850721796 \\
-1.607954765 -0.820658981 \\
-1.602105463 -0.806452347 \\
-1.595387674 -0.790157557 \\
-1.584424637 -0.764664297 \\
-1.582262530 -0.759656133 \\
-1.568622758 -0.729154709 \\
-1.566743810 -0.725086132 \\
-1.554446698 -0.698653285 \\
-1.549062983 -0.687470808 \\
-1.539668998 -0.668151860 \\
-1.531382157 -0.651638012 \\
-1.524274157 -0.637650436 \\
-1.513701330 -0.617433674 \\
-1.508240201 -0.607149012 \\
-1.496020504 -0.584726546 \\
-1.491538200 -0.576647588 \\
-1.478339677 -0.553405492 \\
-1.474131646 -0.546146163 \\
-1.460658851 -0.523377219 \\
-1.455975703 -0.515644739 \\
-1.442978024 -0.494564380 \\
-1.437016291 -0.485143315 \\
-1.425297197 -0.466903994 \\
-1.417188989 -0.454641891 \\
-1.407616371 -0.440346152 \\
-1.396417714 -0.424140467 \\
-1.389935544 -0.414852951 \\
-1.374613158 -0.393639042 \\
-1.372254718 -0.390397645 \\
-1.354573891 -0.366867496 \\
-1.351670798 -0.363137618 \\
-1.336893064 -0.344225140 \\
-1.327447428 -0.332636194 \\
-1.319212238 -0.322545488 \\
-1.301785661 -0.302134770 \\
-1.301531411 -0.301836600 \\
-1.283850585 -0.281812268 \\
-1.274399660 -0.271633345 \\
-1.266169758 -0.262727582 \\
-1.248488932 -0.244518767 \\
-1.245046467 -0.241131921 \\
-1.230808105 -0.227008954 \\
-1.213278926 -0.210630497 \\
-1.213127278 -0.210487278 \\
-1.195446452 -0.194540754 \\
-1.178374484 -0.180129073 \\
-1.177765625 -0.179607767 \\
-1.160084799 -0.165248172 \\
-1.142403972 -0.151870056 \\
-1.139247035 -0.149627649 \\
-1.124723146 -0.139119086 \\
-1.107042319 -0.127248485 \\
-1.093965122 -0.119126224 \\
-1.089361492 -0.116203657 \\
-1.071680666 -0.105837561 \\
-1.053999839 -0.096378460 \\
-1.038014450 -0.088624800 \\
-1.036319013 -0.087780624 \\
-1.018638186 -0.079863846 \\
-1.000957359 -0.072854009 \\
-0.983276533 -0.066746489 \\
-0.965595706 -0.061543729 \\
-0.951473412 -0.058123376 \\
-0.947914880 -0.057233343 \\
-0.930234053 -0.053797346 \\
-0.912553227 -0.051348913 \\
-0.894872400 -0.049917677 \\
-0.877191573 -0.049541870 \\
-0.859510747 -0.050268913 \\
-0.841829920 -0.052156124 \\
-0.824149094 -0.055271576 \\
-0.812654729 -0.058123376 \\
-0.806468267 -0.059674279 \\
-0.788787441 -0.065432863 \\
-0.771106614 -0.072702361 \\
-0.753425787 -0.081612468 \\
-0.741700430 -0.088624800 \\
-0.735744961 -0.092300031 \\
-0.718064134 -0.104946216 \\
-0.701143820 -0.119126224 \\
-0.700383308 -0.119793230 \\
-0.682702481 -0.137180589 \\
-0.671596609 -0.149627649 \\
-0.665021654 -0.157457241 \\
-0.648043523 -0.180129073 \\
-0.647340828 -0.181137751 \\
-0.629660001 -0.209068626 \\
-0.628754628 -0.210630497 \\
-0.612563878 -0.241131921 \\
-0.611979175 -0.242344150 \\
-0.598836945 -0.271633345 \\
-0.594298348 -0.282975885 \\
-0.587083134 -0.302134770 \\
-0.577004166 -0.332636194 \\
-0.576617522 -0.333948163 \\
-0.568397766 -0.363137618 \\
-0.561067124 -0.393639042 \\
-0.558936695 -0.403912900 \\
-0.554871841 -0.424140467 \\
-0.549706900 -0.454641891 \\
-0.545492974 -0.485143315 \\
-0.542154884 -0.515644739 \\
-0.541255868 -0.526317085 \\
-0.539602759 -0.546146163 \\
-0.537796819 -0.576647588 \\
-0.536702855 -0.607149012 \\
-0.536281408 -0.637650436 \\
-0.536499253 -0.668151860 \\
-0.537328901 -0.698653285 \\
-0.538748189 -0.729154709 \\
-0.540739941 -0.759656133 \\
-0.541255868 -0.765795003 \\
-0.543238552 -0.790157557 \\
-0.546254447 -0.820658981 \\
-0.549794806 -0.851160406 \\
-0.553858214 -0.881661830 \\
-0.558447350 -0.912163254 \\
-0.558936695 -0.915088075 \\
-0.563431276 -0.942664678 \\
-0.568914453 -0.973166102 \\
-0.574923391 -1.003667527 \\
-0.576617522 -1.011609308 \\
-0.581325770 -1.034168951 \\
-0.588206827 -1.064670375 \\
-0.594298348 -1.089725726 \\
-0.595598209 -1.095171799 \\
-0.603353131 -1.125673224 \\
-0.611676988 -1.156174648 \\
-0.611979175 -1.157224998 \\
-0.620333225 -1.186676072 \\
-0.629576981 -1.217177496 \\
-0.629660001 -1.217439106 \\
-0.639154137 -1.247678920 \\
-0.647340828 -1.272241703 \\
-0.649304088 -1.278180345 \\
-0.659859231 -1.308681769 \\
-0.665021654 -1.322879280 \\
-0.670922093 -1.339183193 \\
-0.682529640 -1.369684617 \\
-0.682702481 -1.370123226 \\
-0.694534006 -1.400186042 \\
-0.700383308 -1.414392676 \\
-0.707101097 -1.430687466 \\
-0.718064134 -1.456180726 \\
-0.720226241 -1.461188890 \\
-0.733866013 -1.491690314 \\
-0.735744961 -1.495758891 \\
-0.748042073 -1.522191738 \\
-0.753425787 -1.533374215 \\
-0.762819772 -1.552693163 \\
-0.771106614 -1.569207011 \\
-0.778214614 -1.583194587 \\
-0.788787441 -1.603411349 \\
-0.794248569 -1.613696011 \\
-0.806468267 -1.636118477 \\
-0.810950571 -1.644197435 \\
-0.824149094 -1.667439531 \\
-0.828357125 -1.674698860 \\
-0.841829920 -1.697467804 \\
-0.846513068 -1.705200284 \\
-0.859510747 -1.726280643 \\
-0.865472479 -1.735701708 \\
-0.877191573 -1.753941029 \\
-0.885299782 -1.766203132 \\
-0.894872400 -1.780498871 \\
-0.906071056 -1.796704556 \\
-0.912553227 -1.805992072 \\
-0.927875613 -1.827205981 \\
-0.930234053 -1.830447378 \\
-0.947914880 -1.853977527 \\
-0.950817973 -1.857707405 \\
-0.965595706 -1.876619883 \\
-0.975041342 -1.888208829 \\
-0.983276533 -1.898299535 \\
-1.000703110 -1.918710253 \\
-1.000957359 -1.919008423 \\
-1.018638186 -1.939032755 \\
-1.028089110 -1.949211678 \\
-1.036319013 -1.958117441 \\
-1.053999839 -1.976326256 \\
-1.057442304 -1.979713102 \\
-1.071680666 -1.993836069 \\
-1.089209845 -2.010214526 \\
-1.089361492 -2.010357745 \\
-1.107042319 -2.026304269 \\
-1.124114287 -2.040715950 \\
-1.124723146 -2.041237256 \\
-1.142403972 -2.055596851 \\
-1.160084799 -2.068974967 \\
-1.163241736 -2.071217374 \\
-1.177765625 -2.081725937 \\
-1.195446452 -2.093596538 \\
-1.208523649 -2.101718799 \\
-1.213127278 -2.104641366 \\
-1.230808105 -2.115007462 \\
-1.248488932 -2.124466563 \\
-1.264474321 -2.132220223 \\
-1.266169758 -2.133064399 \\
-1.283850585 -2.140981176 \\
-1.301531411 -2.147991014 \\
-1.319212238 -2.154098534 \\
-1.336893064 -2.159301294 \\
-1.351015359 -2.162721647 \\
-1.354573891 -2.163611680 \\
-1.372254718 -2.167047677 \\
-1.389935544 -2.169496110 \\
-1.407616371 -2.170927346 \\
-1.425297197 -2.171303153 \\
-1.442978024 -2.170576110 \\
-1.460658851 -2.168688899 \\
-1.478339677 -2.165573447 \\
-1.489834042 -2.162721647 \\
-1.496020504 -2.161170744 \\
-1.513701330 -2.155412160 \\
-1.531382157 -2.148142662 \\
-1.549062983 -2.139232555 \\
-1.560788340 -2.132220223 \\
-1.566743810 -2.128544992 \\
-1.584424637 -2.115898807 \\
-1.601344951 -2.101718799 \\
-1.602105463 -2.101051792 \\
-1.619786290 -2.083664434 \\
-1.630892162 -2.071217374 \\
-1.637467116 -2.063387782 \\
-1.654445247 -2.040715950 \\
-1.655147943 -2.039707272 \\
-1.672828769 -2.011776397 \\
-1.673734143 -2.010214526 \\
-1.689924893 -1.979713102 \\
-1.690509596 -1.978500872 \\
-1.703651826 -1.949211678 \\
-1.708190423 -1.937869138 \\
-1.715405637 -1.918710253 \\
-1.725484604 -1.888208829 \\
-1.725871249 -1.886896860 \\
-1.734091005 -1.857707405 \\
-1.741421647 -1.827205981 \\
-1.743552076 -1.816932122 \\
-1.747616930 -1.796704556 \\
-1.752781871 -1.766203132 \\
-1.756995796 -1.735701708 \\
-1.760333887 -1.705200284 \\
-1.761232902 -1.694527938 \\
-1.762886012 -1.674698860 \\
-1.764691952 -1.644197435 \\
-1.765785916 -1.613696011 \\
-1.766207362 -1.583194587 \\
-1.765989518 -1.552693163 \\
-1.765159870 -1.522191738 \\
-1.763740581 -1.491690314 \\
-1.761748830 -1.461188890 \\
-1.761232902 -1.455050020 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-1.690509596 -1.474263499 \\
-1.690075120 -1.461188890 \\
-1.688403123 -1.430687466 \\
-1.686105923 -1.400186042 \\
-1.683202024 -1.369684617 \\
-1.679704538 -1.339183193 \\
-1.675621458 -1.308681769 \\
-1.672828769 -1.290436343 \\
-1.670988133 -1.278180345 \\
-1.665839108 -1.247678920 \\
-1.660126266 -1.217177496 \\
-1.655147943 -1.193000213 \\
-1.653864821 -1.186676072 \\
-1.647131116 -1.156174648 \\
-1.639825731 -1.125673224 \\
-1.637467116 -1.116505742 \\
-1.632035720 -1.095171799 \\
-1.623706442 -1.064670375 \\
-1.619786290 -1.051201701 \\
-1.614863687 -1.034168951 \\
-1.605487405 -1.003667527 \\
-1.602105463 -0.993261892 \\
-1.595597675 -0.973166102 \\
-1.585131569 -0.942664678 \\
-1.584424637 -0.940696297 \\
-1.574178818 -0.912163254 \\
-1.566743810 -0.892513054 \\
-1.562627721 -0.881661830 \\
-1.550504785 -0.851160406 \\
-1.549062983 -0.847672967 \\
-1.537827797 -0.820658981 \\
-1.531382157 -0.805814758 \\
-1.524524325 -0.790157557 \\
-1.513701330 -0.766417133 \\
-1.510583775 -0.759656133 \\
-1.496020504 -0.729220624 \\
-1.495988515 -0.729154709 \\
-1.480732889 -0.698653285 \\
-1.478339677 -0.694017429 \\
-1.464749842 -0.668151860 \\
-1.460658851 -0.660586640 \\
-1.448000682 -0.637650436 \\
-1.442978024 -0.628782842 \\
-1.430437495 -0.607149012 \\
-1.425297197 -0.598484359 \\
-1.412001718 -0.576647588 \\
-1.407616371 -0.569590166 \\
-1.392622820 -0.546146163 \\
-1.389935544 -0.542017602 \\
-1.372254718 -0.515699923 \\
-1.372216509 -0.515644739 \\
-1.354573891 -0.490521450 \\
-1.350654727 -0.485143315 \\
-1.336893064 -0.466472426 \\
-1.327817021 -0.454641891 \\
-1.319212238 -0.443522433 \\
-1.303552982 -0.424140467 \\
-1.301531411 -0.421653196 \\
-1.283850585 -0.400739761 \\
-1.277560432 -0.393639042 \\
-1.266169758 -0.380812814 \\
-1.249629947 -0.363137618 \\
-1.248488932 -0.361918080 \\
-1.230808105 -0.343862865 \\
-1.219159135 -0.332636194 \\
-1.213127278 -0.326801962 \\
-1.195446452 -0.310626816 \\
-1.185573041 -0.302134770 \\
-1.177765625 -0.295372064 \\
-1.160084799 -0.281003118 \\
-1.147718106 -0.271633345 \\
-1.142403972 -0.267564469 \\
-1.124723146 -0.254961854 \\
-1.107042319 -0.243345452 \\
-1.103376390 -0.241131921 \\
-1.089361492 -0.232543751 \\
-1.071680666 -0.222688452 \\
-1.053999839 -0.213805803 \\
-1.046895378 -0.210630497 \\
-1.036319013 -0.205812794 \\
-1.018638186 -0.198769018 \\
-1.000957359 -0.192735461 \\
-0.983276533 -0.187725907 \\
-0.965595706 -0.183762976 \\
-0.947914880 -0.180878593 \\
-0.940335893 -0.180129073 \\
-0.930234053 -0.179104272 \\
-0.912553227 -0.178509670 \\
-0.894872400 -0.179162357 \\
-0.886107999 -0.180129073 \\
-0.877191573 -0.181127969 \\
-0.859510747 -0.184490867 \\
-0.841829920 -0.189363584 \\
-0.824149094 -0.195869248 \\
-0.806468267 -0.204150302 \\
-0.795117577 -0.210630497 \\
-0.788787441 -0.214400496 \\
-0.771106614 -0.226879054 \\
-0.754166533 -0.241131921 \\
-0.753425787 -0.241792350 \\
-0.735744961 -0.259723358 \\
-0.725544064 -0.271633345 \\
-0.718064134 -0.281048476 \\
-0.703234874 -0.302134770 \\
-0.700383308 -0.306566680 \\
-0.685271536 -0.332636194 \\
-0.682702481 -0.337555469 \\
-0.670479344 -0.363137618 \\
-0.665021654 -0.376041342 \\
-0.658117766 -0.393639042 \\
-0.647723660 -0.424140467 \\
-0.647340828 -0.425418337 \\
-0.639078838 -0.454641891 \\
-0.631845365 -0.485143315 \\
-0.629660001 -0.496063515 \\
-0.625903612 -0.515644739 \\
-0.621103316 -0.546146163 \\
-0.617332164 -0.576647588 \\
-0.614507585 -0.607149012 \\
-0.612558207 -0.637650436 \\
-0.611979175 -0.653032278 \\
-0.611418796 -0.668151860 \\
-0.611040452 -0.698653285 \\
-0.611385127 -0.729154709 \\
-0.611979175 -0.746581524 \\
-0.612413651 -0.759656133 \\
-0.614085647 -0.790157557 \\
-0.616382848 -0.820658981 \\
-0.619286747 -0.851160406 \\
-0.622784232 -0.881661830 \\
-0.626867313 -0.912163254 \\
-0.629660001 -0.930408680 \\
-0.631500638 -0.942664678 \\
-0.636649662 -0.973166102 \\
-0.642362505 -1.003667527 \\
-0.647340828 -1.027844809 \\
-0.648623950 -1.034168951 \\
-0.655357655 -1.064670375 \\
-0.662663040 -1.095171799 \\
-0.665021654 -1.104339281 \\
-0.670453051 -1.125673224 \\
-0.678782329 -1.156174648 \\
-0.682702481 -1.169643322 \\
-0.687625084 -1.186676072 \\
-0.697001366 -1.217177496 \\
-0.700383308 -1.227583131 \\
-0.706891096 -1.247678920 \\
-0.717357202 -1.278180345 \\
-0.718064134 -1.280148726 \\
-0.728309953 -1.308681769 \\
-0.735744961 -1.328331969 \\
-0.739861050 -1.339183193 \\
-0.751983986 -1.369684617 \\
-0.753425787 -1.373172056 \\
-0.764660974 -1.400186042 \\
-0.771106614 -1.415030265 \\
-0.777964446 -1.430687466 \\
-0.788787441 -1.454427890 \\
-0.791904996 -1.461188890 \\
-0.806468267 -1.491624399 \\
-0.806500256 -1.491690314 \\
-0.821755882 -1.522191738 \\
-0.824149094 -1.526827594 \\
-0.837738929 -1.552693163 \\
-0.841829920 -1.560258383 \\
-0.854488089 -1.583194587 \\
-0.859510747 -1.592062181 \\
-0.872051276 -1.613696011 \\
-0.877191573 -1.622360664 \\
-0.890487053 -1.644197435 \\
-0.894872400 -1.651254857 \\
-0.909865950 -1.674698860 \\
-0.912553227 -1.678827421 \\
-0.930234053 -1.705145100 \\
-0.930272262 -1.705200284 \\
-0.947914880 -1.730323573 \\
-0.951834043 -1.735701708 \\
-0.965595706 -1.754372597 \\
-0.974671750 -1.766203132 \\
-0.983276533 -1.777322590 \\
-0.998935789 -1.796704556 \\
-1.000957359 -1.799191826 \\
-1.018638186 -1.820105262 \\
-1.024928339 -1.827205981 \\
-1.036319013 -1.840032209 \\
-1.052858823 -1.857707405 \\
-1.053999839 -1.858926943 \\
-1.071680666 -1.876982158 \\
-1.083329635 -1.888208829 \\
-1.089361492 -1.894043061 \\
-1.107042319 -1.910218207 \\
-1.116915730 -1.918710253 \\
-1.124723146 -1.925472959 \\
-1.142403972 -1.939841905 \\
-1.154770665 -1.949211678 \\
-1.160084799 -1.953280554 \\
-1.177765625 -1.965883169 \\
-1.195446452 -1.977499571 \\
-1.199112381 -1.979713102 \\
-1.213127278 -1.988301272 \\
-1.230808105 -1.998156571 \\
-1.248488932 -2.007039220 \\
-1.255593393 -2.010214526 \\
-1.266169758 -2.015032229 \\
-1.283850585 -2.022076005 \\
-1.301531411 -2.028109562 \\
-1.319212238 -2.033119116 \\
-1.336893064 -2.037082047 \\
-1.354573891 -2.039966430 \\
-1.362152878 -2.040715950 \\
-1.372254718 -2.041740751 \\
-1.389935544 -2.042335353 \\
-1.407616371 -2.041682666 \\
-1.416380772 -2.040715950 \\
-1.425297197 -2.039717054 \\
-1.442978024 -2.036354156 \\
-1.460658851 -2.031481439 \\
-1.478339677 -2.024975775 \\
-1.496020504 -2.016694721 \\
-1.507371194 -2.010214526 \\
-1.513701330 -2.006444527 \\
-1.531382157 -1.993965969 \\
-1.548322237 -1.979713102 \\
-1.549062983 -1.979052673 \\
-1.566743810 -1.961121665 \\
-1.576944707 -1.949211678 \\
-1.584424637 -1.939796547 \\
-1.599253896 -1.918710253 \\
-1.602105463 -1.914278343 \\
-1.617217234 -1.888208829 \\
-1.619786290 -1.883289554 \\
-1.632009427 -1.857707405 \\
-1.637467116 -1.844803681 \\
-1.644371004 -1.827205981 \\
-1.654765110 -1.796704556 \\
-1.655147943 -1.795426686 \\
-1.663409933 -1.766203132 \\
-1.670643406 -1.735701708 \\
-1.672828769 -1.724781508 \\
-1.676585158 -1.705200284 \\
-1.681385455 -1.674698860 \\
-1.685156607 -1.644197435 \\
-1.687981185 -1.613696011 \\
-1.689930564 -1.583194587 \\
-1.690509596 -1.567812745 \\
-1.691069975 -1.552693163 \\
-1.691448319 -1.522191738 \\
-1.691103644 -1.491690314 \\
-1.690509596 -1.474263499 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-1.619786290 -1.403065605 \\
-1.619658971 -1.400186042 \\
-1.617559078 -1.369684617 \\
-1.614760584 -1.339183193 \\
-1.611287556 -1.308681769 \\
-1.607157491 -1.278180345 \\
-1.602381717 -1.247678920 \\
-1.602105463 -1.246127871 \\
-1.596998101 -1.217177496 \\
-1.590998091 -1.186676072 \\
-1.584424637 -1.156392412 \\
-1.584377653 -1.156174648 \\
-1.577182276 -1.125673224 \\
-1.569373118 -1.095171799 \\
-1.566743810 -1.085635060 \\
-1.560974696 -1.064670375 \\
-1.551971250 -1.034168951 \\
-1.549062983 -1.024921177 \\
-1.542368449 -1.003667527 \\
-1.532142716 -0.973166102 \\
-1.531382157 -0.971014685 \\
-1.521309079 -0.942664678 \\
-1.513701330 -0.922403191 \\
-1.509826044 -0.912163254 \\
-1.497692766 -0.881661830 \\
-1.496020504 -0.877639580 \\
-1.484885876 -0.851160406 \\
-1.478339677 -0.836275826 \\
-1.471373132 -0.820658981 \\
-1.460658851 -0.797618501 \\
-1.457129572 -0.790157557 \\
-1.442978024 -0.761365690 \\
-1.442120785 -0.759656133 \\
-1.426296485 -0.729154709 \\
-1.425297197 -0.727288351 \\
-1.409600751 -0.698653285 \\
-1.407616371 -0.695138227 \\
-1.391973125 -0.668151860 \\
-1.389935544 -0.664728580 \\
-1.373336593 -0.637650436 \\
-1.372254718 -0.635926552 \\
-1.354573891 -0.608627846 \\
-1.353582908 -0.607149012 \\
-1.336893064 -0.582735991 \\
-1.332568163 -0.576647588 \\
-1.319212238 -0.558164240 \\
-1.310159588 -0.546146163 \\
-1.301531411 -0.534853231 \\
-1.286182171 -0.515644739 \\
-1.283850585 -0.512759898 \\
-1.266169758 -0.491828622 \\
-1.260233952 -0.485143315 \\
-1.248488932 -0.472019088 \\
-1.232055222 -0.454641891 \\
-1.230808105 -0.453329841 \\
-1.213127278 -0.435689294 \\
-1.200807129 -0.424140467 \\
-1.195446452 -0.419123378 \\
-1.177765625 -0.403591416 \\
-1.165612981 -0.393639042 \\
-1.160084799 -0.389103188 \\
-1.142403972 -0.375631508 \\
-1.124723146 -0.363218669 \\
-1.124596914 -0.363137618 \\
-1.107042319 -0.351797667 \\
-1.089361492 -0.341446970 \\
-1.072579766 -0.332636194 \\
-1.071680666 -0.332159624 \\
-1.053999839 -0.323920875 \\
-1.036319013 -0.316796046 \\
-1.018638186 -0.310804680 \\
-1.000957359 -0.305976962 \\
-0.983276533 -0.302354409 \\
-0.981607330 -0.302134770 \\
-0.965595706 -0.299994726 \\
-0.947914880 -0.298964660 \\
-0.930234053 -0.299338163 \\
-0.912553227 -0.301204311 \\
-0.907716168 -0.302134770 \\
-0.894872400 -0.304692917 \\
-0.877191573 -0.309945229 \\
-0.859510747 -0.317113026 \\
-0.841829920 -0.326381028 \\
-0.832116771 -0.332636194 \\
-0.824149094 -0.338087120 \\
-0.806468267 -0.352608411 \\
-0.795654065 -0.363137618 \\
-0.788787441 -0.370373071 \\
-0.771106614 -0.392068757 \\
-0.769973939 -0.393639042 \\
-0.753425787 -0.419000876 \\
-0.750446510 -0.424140467 \\
-0.735744961 -0.452687898 \\
-0.734834710 -0.454641891 \\
-0.722258325 -0.485143315 \\
-0.718064134 -0.496989017 \\
-0.711960646 -0.515644739 \\
-0.703543058 -0.546146163 \\
-0.700383308 -0.559891306 \\
-0.696757362 -0.576647588 \\
-0.691384959 -0.607149012 \\
-0.687229987 -0.637650436 \\
-0.684185368 -0.668151860 \\
-0.682702481 -0.690308813 \\
-0.682163120 -0.698653285 \\
-0.681081366 -0.729154709 \\
-0.680864857 -0.759656133 \\
-0.681461958 -0.790157557 \\
-0.682702481 -0.817779417 \\
-0.682829800 -0.820658981 \\
-0.684929693 -0.851160406 \\
-0.687728187 -0.881661830 \\
-0.691201215 -0.912163254 \\
-0.695331280 -0.942664678 \\
-0.700107053 -0.973166102 \\
-0.700383308 -0.974717152 \\
-0.705490669 -1.003667527 \\
-0.711490680 -1.034168951 \\
-0.718064134 -1.064452611 \\
-0.718111117 -1.064670375 \\
-0.725306495 -1.095171799 \\
-0.733115652 -1.125673224 \\
-0.735744961 -1.135209963 \\
-0.741514075 -1.156174648 \\
-0.750517521 -1.186676072 \\
-0.753425787 -1.195923846 \\
-0.760120321 -1.217177496 \\
-0.770346055 -1.247678920 \\
-0.771106614 -1.249830338 \\
-0.781179692 -1.278180345 \\
-0.788787441 -1.298441832 \\
-0.792662727 -1.308681769 \\
-0.804796005 -1.339183193 \\
-0.806468267 -1.343205443 \\
-0.817602895 -1.369684617 \\
-0.824149094 -1.384569197 \\
-0.831115638 -1.400186042 \\
-0.841829920 -1.423226522 \\
-0.845359198 -1.430687466 \\
-0.859510747 -1.459479333 \\
-0.860367986 -1.461188890 \\
-0.876192286 -1.491690314 \\
-0.877191573 -1.493556672 \\
-0.892888019 -1.522191738 \\
-0.894872400 -1.525706796 \\
-0.910515646 -1.552693163 \\
-0.912553227 -1.556116443 \\
-0.929152178 -1.583194587 \\
-0.930234053 -1.584918471 \\
-0.947914880 -1.612217177 \\
-0.948905863 -1.613696011 \\
-0.965595706 -1.638109032 \\
-0.969920608 -1.644197435 \\
-0.983276533 -1.662680783 \\
-0.992329183 -1.674698860 \\
-1.000957359 -1.685991792 \\
-1.016306600 -1.705200284 \\
-1.018638186 -1.708085125 \\
-1.036319013 -1.729016401 \\
-1.042254819 -1.735701708 \\
-1.053999839 -1.748825934 \\
-1.070433549 -1.766203132 \\
-1.071680666 -1.767515182 \\
-1.089361492 -1.785155729 \\
-1.101681642 -1.796704556 \\
-1.107042319 -1.801721645 \\
-1.124723146 -1.817253607 \\
-1.136875790 -1.827205981 \\
-1.142403972 -1.831741835 \\
-1.160084799 -1.845213515 \\
-1.177765625 -1.857626354 \\
-1.177891857 -1.857707405 \\
-1.195446452 -1.869047356 \\
-1.213127278 -1.879398053 \\
-1.229909005 -1.888208829 \\
-1.230808105 -1.888685399 \\
-1.248488932 -1.896924148 \\
-1.266169758 -1.904048977 \\
-1.283850585 -1.910040343 \\
-1.301531411 -1.914868061 \\
-1.319212238 -1.918490614 \\
-1.320881441 -1.918710253 \\
-1.336893064 -1.920850297 \\
-1.354573891 -1.921880363 \\
-1.372254718 -1.921506860 \\
-1.389935544 -1.919640712 \\
-1.394772602 -1.918710253 \\
-1.407616371 -1.916152106 \\
-1.425297197 -1.910899794 \\
-1.442978024 -1.903731997 \\
-1.460658851 -1.894463995 \\
-1.470372000 -1.888208829 \\
-1.478339677 -1.882757903 \\
-1.496020504 -1.868236612 \\
-1.506834706 -1.857707405 \\
-1.513701330 -1.850471952 \\
-1.531382157 -1.828776266 \\
-1.532514832 -1.827205981 \\
-1.549062983 -1.801844147 \\
-1.552042261 -1.796704556 \\
-1.566743810 -1.768157125 \\
-1.567654061 -1.766203132 \\
-1.580230446 -1.735701708 \\
-1.584424637 -1.723856005 \\
-1.590528125 -1.705200284 \\
-1.598945713 -1.674698860 \\
-1.602105463 -1.660953716 \\
-1.605731409 -1.644197435 \\
-1.611103811 -1.613696011 \\
-1.615258784 -1.583194587 \\
-1.618303403 -1.552693163 \\
-1.619786290 -1.530536210 \\
-1.620325651 -1.522191738 \\
-1.621407405 -1.491690314 \\
-1.621623914 -1.461188890 \\
-1.621026813 -1.430687466 \\
-1.619786290 -1.403065605 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-1.549062983 -1.324553045 \\
-1.547675926 -1.308681769 \\
-1.544200851 -1.278180345 \\
-1.539971788 -1.247678920 \\
-1.535012747 -1.217177496 \\
-1.531382157 -1.197711721 \\
-1.529323424 -1.186676072 \\
-1.522910594 -1.156174648 \\
-1.515816499 -1.125673224 \\
-1.513701330 -1.117391690 \\
-1.508001916 -1.095171799 \\
-1.499505178 -1.064670375 \\
-1.496020504 -1.053077724 \\
-1.490292205 -1.034168951 \\
-1.480386068 -1.003667527 \\
-1.478339677 -0.997755607 \\
-1.469731278 -0.973166102 \\
-1.460658851 -0.948761018 \\
-1.458359856 -0.942664678 \\
-1.446211608 -0.912163254 \\
-1.442978024 -0.904446523 \\
-1.433258295 -0.881661830 \\
-1.425297197 -0.863872438 \\
-1.419487890 -0.851160406 \\
-1.407616371 -0.826307021 \\
-1.404852769 -0.820658981 \\
-1.389935544 -0.791387513 \\
-1.389291415 -0.790157557 \\
-1.372716290 -0.759656133 \\
-1.372254718 -0.758834935 \\
-1.355049917 -0.729154709 \\
-1.354573891 -0.728358444 \\
-1.336893064 -0.699764481 \\
-1.336180093 -0.698653285 \\
-1.319212238 -0.672919385 \\
-1.315938226 -0.668151860 \\
-1.301531411 -0.647672147 \\
-1.294162600 -0.637650436 \\
-1.283850585 -0.623916643 \\
-1.270642932 -0.607149012 \\
-1.266169758 -0.601570713 \\
-1.248488932 -0.580613614 \\
-1.244955053 -0.576647588 \\
-1.230808105 -0.560996625 \\
-1.216554254 -0.546146163 \\
-1.213127278 -0.542615907 \\
-1.195446452 -0.525526702 \\
-1.184485562 -0.515644739 \\
-1.177765625 -0.509633282 \\
-1.160084799 -0.494975448 \\
-1.147204547 -0.485143315 \\
-1.142403972 -0.481494410 \\
-1.124723146 -0.469256294 \\
-1.107042319 -0.458193437 \\
-1.100645261 -0.454641891 \\
-1.089361492 -0.448378712 \\
-1.071680666 -0.439823807 \\
-1.053999839 -0.432528195 \\
-1.036319013 -0.426533298 \\
-1.027118876 -0.424140467 \\
-1.018638186 -0.421925267 \\
-1.000957359 -0.418769670 \\
-0.983276533 -0.417117948 \\
-0.965595706 -0.417066871 \\
-0.947914880 -0.418733134 \\
-0.930234053 -0.422255846 \\
-0.924098560 -0.424140467 \\
-0.912553227 -0.427900723 \\
-0.894872400 -0.435903362 \\
-0.877191573 -0.446470505 \\
-0.866256853 -0.454641891 \\
-0.859510747 -0.460125023 \\
-0.841829920 -0.477550339 \\
-0.835330338 -0.485143315 \\
-0.824149094 -0.499691029 \\
-0.813633681 -0.515644739 \\
-0.806468267 -0.528005888 \\
-0.797220346 -0.546146163 \\
-0.788787441 -0.565435074 \\
-0.784386004 -0.576647588 \\
-0.774285033 -0.607149012 \\
-0.771106614 -0.618786807 \\
-0.766369889 -0.637650436 \\
-0.760244410 -0.668151860 \\
-0.755605503 -0.698653285 \\
-0.753425787 -0.718570289 \\
-0.752333325 -0.729154709 \\
-0.750291307 -0.759656133 \\
-0.749325421 -0.790157557 \\
-0.749355029 -0.820658981 \\
-0.750312486 -0.851160406 \\
-0.752141698 -0.881661830 \\
-0.753425787 -0.896291978 \\
-0.754812845 -0.912163254 \\
-0.758287920 -0.942664678 \\
-0.762516983 -0.973166102 \\
-0.767476024 -1.003667527 \\
-0.771106614 -1.023133302 \\
-0.773165346 -1.034168951 \\
-0.779578177 -1.064670375 \\
-0.786672272 -1.095171799 \\
-0.788787441 -1.103453333 \\
-0.794486855 -1.125673224 \\
-0.802983593 -1.156174648 \\
-0.806468267 -1.167767299 \\
-0.812196566 -1.186676072 \\
-0.822102702 -1.217177496 \\
-0.824149094 -1.223089416 \\
-0.832757493 -1.247678920 \\
-0.841829920 -1.272084005 \\
-0.844128915 -1.278180345 \\
-0.856277162 -1.308681769 \\
-0.859510747 -1.316398500 \\
-0.869230476 -1.339183193 \\
-0.877191573 -1.356972585 \\
-0.883000880 -1.369684617 \\
-0.894872400 -1.394538002 \\
-0.897636002 -1.400186042 \\
-0.912553227 -1.429457510 \\
-0.913197356 -1.430687466 \\
-0.929772481 -1.461188890 \\
-0.930234053 -1.462010088 \\
-0.947438854 -1.491690314 \\
-0.947914880 -1.492486579 \\
-0.965595706 -1.521080542 \\
-0.966308677 -1.522191738 \\
-0.983276533 -1.547925638 \\
-0.986550544 -1.552693163 \\
-1.000957359 -1.573172876 \\
-1.008326171 -1.583194587 \\
-1.018638186 -1.596928380 \\
-1.031845838 -1.613696011 \\
-1.036319013 -1.619274310 \\
-1.053999839 -1.640231409 \\
-1.057533718 -1.644197435 \\
-1.071680666 -1.659848397 \\
-1.085934517 -1.674698860 \\
-1.089361492 -1.678229116 \\
-1.107042319 -1.695318320 \\
-1.118003208 -1.705200284 \\
-1.124723146 -1.711211741 \\
-1.142403972 -1.725869574 \\
-1.155284224 -1.735701708 \\
-1.160084799 -1.739350613 \\
-1.177765625 -1.751588729 \\
-1.195446452 -1.762651586 \\
-1.201843510 -1.766203132 \\
-1.213127278 -1.772466311 \\
-1.230808105 -1.781021216 \\
-1.248488932 -1.788316828 \\
-1.266169758 -1.794311725 \\
-1.275369895 -1.796704556 \\
-1.283850585 -1.798919756 \\
-1.301531411 -1.802075353 \\
-1.319212238 -1.803727075 \\
-1.336893064 -1.803778152 \\
-1.354573891 -1.802111889 \\
-1.372254718 -1.798589177 \\
-1.378390211 -1.796704556 \\
-1.389935544 -1.792944300 \\
-1.407616371 -1.784941661 \\
-1.425297197 -1.774374518 \\
-1.436231918 -1.766203132 \\
-1.442978024 -1.760720000 \\
-1.460658851 -1.743294684 \\
-1.467158433 -1.735701708 \\
-1.478339677 -1.721153994 \\
-1.488855090 -1.705200284 \\
-1.496020504 -1.692839135 \\
-1.505268425 -1.674698860 \\
-1.513701330 -1.655409949 \\
-1.518102767 -1.644197435 \\
-1.528203738 -1.613696011 \\
-1.531382157 -1.602058216 \\
-1.536118882 -1.583194587 \\
-1.542244360 -1.552693163 \\
-1.546883267 -1.522191738 \\
-1.549062983 -1.502274734 \\
-1.550155445 -1.491690314 \\
-1.552197464 -1.461188890 \\
-1.553163350 -1.430687466 \\
-1.553133742 -1.400186042 \\
-1.552176284 -1.369684617 \\
-1.550347073 -1.339183193 \\
-1.549062983 -1.324553045 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-1.478339677 -1.275245561 \\
-1.475220940 -1.247678920 \\
-1.470859127 -1.217177496 \\
-1.465639510 -1.186676072 \\
-1.460658851 -1.161597679 \\
-1.459569079 -1.156174648 \\
-1.452569258 -1.125673224 \\
-1.444801493 -1.095171799 \\
-1.442978024 -1.088690125 \\
-1.436114383 -1.064670375 \\
-1.426647553 -1.034168951 \\
-1.425297197 -1.030149896 \\
-1.416227010 -1.003667527 \\
-1.407616371 -0.980181996 \\
-1.404985361 -0.973166102 \\
-1.392789961 -0.942664678 \\
-1.389935544 -0.935930591 \\
-1.379593828 -0.912163254 \\
-1.372254718 -0.896166221 \\
-1.365400006 -0.881661830 \\
-1.354573891 -0.859843048 \\
-1.350120077 -0.851160406 \\
-1.336893064 -0.826500223 \\
-1.333642149 -0.820658981 \\
-1.319212238 -0.795765753 \\
-1.315826233 -0.790157557 \\
-1.301531411 -0.767339465 \\
-1.296498325 -0.759656133 \\
-1.283850585 -0.740979862 \\
-1.275442793 -0.729154709 \\
-1.266169758 -0.716493913 \\
-1.252392495 -0.698653285 \\
-1.248488932 -0.693729093 \\
-1.230808105 -0.672690649 \\
-1.226741187 -0.668151860 \\
-1.213127278 -0.653297534 \\
-1.197776186 -0.637650436 \\
-1.195446452 -0.635320920 \\
-1.177765625 -0.618989567 \\
-1.163842045 -0.607149012 \\
-1.160084799 -0.604003321 \\
-1.142403972 -0.590603049 \\
-1.124723146 -0.578527567 \\
-1.121579566 -0.576647588 \\
-1.107042319 -0.568055388 \\
-1.089361492 -0.559050958 \\
-1.071680666 -0.551526338 \\
-1.055701052 -0.546146163 \\
-1.053999839 -0.545577914 \\
-1.036319013 -0.541411750 \\
-1.018638186 -0.538991949 \\
-1.000957359 -0.538453285 \\
-0.983276533 -0.539959168 \\
-0.965595706 -0.543706000 \\
-0.958507886 -0.546146163 \\
-0.947914880 -0.550112835 \\
-0.930234053 -0.559573917 \\
-0.912553227 -0.572364636 \\
-0.907816865 -0.576647588 \\
-0.894872400 -0.589810761 \\
-0.881106999 -0.607149012 \\
-0.877191573 -0.612832209 \\
-0.862805138 -0.637650436 \\
-0.859510747 -0.644404988 \\
-0.849460246 -0.668151860 \\
-0.841829920 -0.690482526 \\
-0.839347213 -0.698653285 \\
-0.831932789 -0.729154709 \\
-0.826448463 -0.759656133 \\
-0.824149094 -0.777930266 \\
-0.822734599 -0.790157557 \\
-0.820562664 -0.820658981 \\
-0.819689746 -0.851160406 \\
-0.820001995 -0.881661830 \\
-0.821404686 -0.912163254 \\
-0.823819695 -0.942664678 \\
-0.824149094 -0.945599462 \\
-0.827267831 -0.973166102 \\
-0.831629644 -1.003667527 \\
-0.836849261 -1.034168951 \\
-0.841829920 -1.059247344 \\
-0.842919692 -1.064670375 \\
-0.849919513 -1.095171799 \\
-0.857687277 -1.125673224 \\
-0.859510747 -1.132154897 \\
-0.866374387 -1.156174648 \\
-0.875841218 -1.186676072 \\
-0.877191573 -1.190695127 \\
-0.886261761 -1.217177496 \\
-0.894872400 -1.240663027 \\
-0.897503409 -1.247678920 \\
-0.909698810 -1.278180345 \\
-0.912553227 -1.284914432 \\
-0.922894942 -1.308681769 \\
-0.930234053 -1.324678802 \\
-0.937088765 -1.339183193 \\
-0.947914880 -1.361001975 \\
-0.952368694 -1.369684617 \\
-0.965595706 -1.394344800 \\
-0.968846621 -1.400186042 \\
-0.983276533 -1.425079270 \\
-0.986662538 -1.430687466 \\
-1.000957359 -1.453505558 \\
-1.005990446 -1.461188890 \\
-1.018638186 -1.479865161 \\
-1.027045978 -1.491690314 \\
-1.036319013 -1.504351110 \\
-1.050096276 -1.522191738 \\
-1.053999839 -1.527115930 \\
-1.071680666 -1.548154374 \\
-1.075747584 -1.552693163 \\
-1.089361492 -1.567547488 \\
-1.104712585 -1.583194587 \\
-1.107042319 -1.585524102 \\
-1.124723146 -1.601855455 \\
-1.138646726 -1.613696011 \\
-1.142403972 -1.616841702 \\
-1.160084799 -1.630241974 \\
-1.177765625 -1.642317456 \\
-1.180909205 -1.644197435 \\
-1.195446452 -1.652789635 \\
-1.213127278 -1.661794065 \\
-1.230808105 -1.669318685 \\
-1.246787719 -1.674698860 \\
-1.248488932 -1.675267109 \\
-1.266169758 -1.679433273 \\
-1.283850585 -1.681853074 \\
-1.301531411 -1.682391738 \\
-1.319212238 -1.680885855 \\
-1.336893064 -1.677139023 \\
-1.343980885 -1.674698860 \\
-1.354573891 -1.670732188 \\
-1.372254718 -1.661271106 \\
-1.389935544 -1.648480387 \\
-1.394671906 -1.644197435 \\
-1.407616371 -1.631034261 \\
-1.421381772 -1.613696011 \\
-1.425297197 -1.608012814 \\
-1.439683633 -1.583194587 \\
-1.442978024 -1.576440035 \\
-1.453028525 -1.552693163 \\
-1.460658851 -1.530362497 \\
-1.463141558 -1.522191738 \\
-1.470555982 -1.491690314 \\
-1.476040308 -1.461188890 \\
-1.478339677 -1.442914757 \\
-1.479754172 -1.430687466 \\
-1.481926106 -1.400186042 \\
-1.482799025 -1.369684617 \\
-1.482486776 -1.339183193 \\
-1.481084085 -1.308681769 \\
-1.478669076 -1.278180345 \\
-1.478339677 -1.275245561 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-1.389935544 -1.158869653 \\
-1.389438463 -1.156174648 \\
-1.382643771 -1.125673224 \\
-1.374894287 -1.095171799 \\
-1.372254718 -1.085996833 \\
-1.365930643 -1.064670375 \\
-1.355966769 -1.034168951 \\
-1.354573891 -1.030289880 \\
-1.344683498 -1.003667527 \\
-1.336893064 -0.984218533 \\
-1.332293255 -0.973166102 \\
-1.319212238 -0.943826307 \\
-1.318671748 -0.942664678 \\
-1.303522416 -0.912163254 \\
-1.301531411 -0.908375896 \\
-1.286819063 -0.881661830 \\
-1.283850585 -0.876540870 \\
-1.268365184 -0.851160406 \\
-1.266169758 -0.847725698 \\
-1.248488932 -0.821591387 \\
-1.247815568 -0.820658981 \\
-1.230808105 -0.798092749 \\
-1.224401319 -0.790157557 \\
-1.213127278 -0.776718178 \\
-1.197695041 -0.759656133 \\
-1.195446452 -0.757253262 \\
-1.177765625 -0.740064453 \\
-1.165403271 -0.729154709 \\
-1.160084799 -0.724601153 \\
-1.142403972 -0.711232417 \\
-1.124723146 -0.699510806 \\
-1.123160926 -0.698653285 \\
-1.107042319 -0.690040437 \\
-1.089361492 -0.682476299 \\
-1.071680666 -0.676931021 \\
-1.053999839 -0.673600997 \\
-1.036319013 -0.672730409 \\
-1.018638186 -0.674620881 \\
-1.000957359 -0.679643827 \\
-0.983276533 -0.688256305 \\
-0.968734829 -0.698653285 \\
-0.965595706 -0.701257919 \\
-0.947914880 -0.720780489 \\
-0.941989742 -0.729154709 \\
-0.930234053 -0.749434600 \\
-0.925379751 -0.759656133 \\
-0.914063061 -0.790157557 \\
-0.912553227 -0.795572898 \\
-0.906526387 -0.820658981 \\
-0.901533973 -0.851160406 \\
-0.898622311 -0.881661830 \\
-0.897526457 -0.912163254 \\
-0.898031113 -0.942664678 \\
-0.899961435 -0.973166102 \\
-0.903175879 -1.003667527 \\
-0.907560599 -1.034168951 \\
-0.912553227 -1.061975370 \\
-0.913050308 -1.064670375 \\
-0.919844999 -1.095171799 \\
-0.927594484 -1.125673224 \\
-0.930234053 -1.134848190 \\
-0.936558128 -1.156174648 \\
-0.946522002 -1.186676072 \\
-0.947914880 -1.190555143 \\
-0.957805272 -1.217177496 \\
-0.965595706 -1.236626490 \\
-0.970195516 -1.247678920 \\
-0.983276533 -1.277018716 \\
-0.983817023 -1.278180345 \\
-0.998966355 -1.308681769 \\
-1.000957359 -1.312469127 \\
-1.015669708 -1.339183193 \\
-1.018638186 -1.344304153 \\
-1.034123587 -1.369684617 \\
-1.036319013 -1.373119325 \\
-1.053999839 -1.399253636 \\
-1.054673203 -1.400186042 \\
-1.071680666 -1.422752274 \\
-1.078087452 -1.430687466 \\
-1.089361492 -1.444126845 \\
-1.104793729 -1.461188890 \\
-1.107042319 -1.463591761 \\
-1.124723146 -1.480780570 \\
-1.137085500 -1.491690314 \\
-1.142403972 -1.496243869 \\
-1.160084799 -1.509612606 \\
-1.177765625 -1.521334217 \\
-1.179327845 -1.522191738 \\
-1.195446452 -1.530804586 \\
-1.213127278 -1.538368724 \\
-1.230808105 -1.543914002 \\
-1.248488932 -1.547244026 \\
-1.266169758 -1.548114614 \\
-1.283850585 -1.546224142 \\
-1.301531411 -1.541201196 \\
-1.319212238 -1.532588718 \\
-1.333753942 -1.522191738 \\
-1.336893064 -1.519587104 \\
-1.354573891 -1.500064534 \\
-1.360499029 -1.491690314 \\
-1.372254718 -1.471410423 \\
-1.377109020 -1.461188890 \\
-1.388425710 -1.430687466 \\
-1.389935544 -1.425272125 \\
-1.395962384 -1.400186042 \\
-1.400954798 -1.369684617 \\
-1.403866460 -1.339183193 \\
-1.404962314 -1.308681769 \\
-1.404457658 -1.278180345 \\
-1.402527336 -1.247678920 \\
-1.399312892 -1.217177496 \\
-1.394928172 -1.186676072 \\
-1.389935544 -1.158869653 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-1.301531411 -1.176230309 \\
-1.298771221 -1.156174648 \\
-1.292691400 -1.125673224 \\
-1.285073115 -1.095171799 \\
-1.283850585 -1.091165431 \\
-1.275239267 -1.064670375 \\
-1.266169758 -1.040118704 \\
-1.263810987 -1.034168951 \\
-1.250193014 -1.003667527 \\
-1.248488932 -1.000220706 \\
-1.234068149 -0.973166102 \\
-1.230808105 -0.967542158 \\
-1.215125304 -0.942664678 \\
-1.213127278 -0.939724943 \\
-1.195446452 -0.916232401 \\
-1.191997546 -0.912163254 \\
-1.177765625 -0.896517326 \\
-1.162407179 -0.881661830 \\
-1.160084799 -0.879552827 \\
-1.142403972 -0.866410424 \\
-1.124723146 -0.855922045 \\
-1.113097437 -0.851160406 \\
-1.107042319 -0.848828508 \\
-1.089361492 -0.845597892 \\
-1.071680666 -0.846333970 \\
-1.056048393 -0.851160406 \\
-1.053999839 -0.851948484 \\
-1.036319013 -0.865345743 \\
-1.023184915 -0.881661830 \\
-1.018638186 -0.889505451 \\
-1.009180205 -0.912163254 \\
-1.001414187 -0.942664678 \\
-1.000957359 -0.946198666 \\
-0.998159609 -0.973166102 \\
-0.997732925 -1.003667527 \\
-0.999605623 -1.034168951 \\
-1.000957359 -1.044614714 \\
-1.003717550 -1.064670375 \\
-1.009797371 -1.095171799 \\
-1.017415656 -1.125673224 \\
-1.018638186 -1.129679592 \\
-1.027249504 -1.156174648 \\
-1.036319013 -1.180726319 \\
-1.038677784 -1.186676072 \\
-1.052295757 -1.217177496 \\
-1.053999839 -1.220624317 \\
-1.068420622 -1.247678920 \\
-1.071680666 -1.253302865 \\
-1.087363466 -1.278180345 \\
-1.089361492 -1.281120080 \\
-1.107042319 -1.304612622 \\
-1.110491225 -1.308681769 \\
-1.124723146 -1.324327697 \\
-1.140081592 -1.339183193 \\
-1.142403972 -1.341292196 \\
-1.160084799 -1.354434599 \\
-1.177765625 -1.364922978 \\
-1.189391334 -1.369684617 \\
-1.195446452 -1.372016515 \\
-1.213127278 -1.375247131 \\
-1.230808105 -1.374511053 \\
-1.246440378 -1.369684617 \\
-1.248488932 -1.368896539 \\
-1.266169758 -1.355499280 \\
-1.279303856 -1.339183193 \\
-1.283850585 -1.331339572 \\
-1.293308566 -1.308681769 \\
-1.301074584 -1.278180345 \\
-1.301531411 -1.274646357 \\
-1.304329162 -1.247678920 \\
-1.304755846 -1.217177496 \\
-1.302883148 -1.186676072 \\
-1.301531411 -1.176230309 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-2.079487781 -0.930913489 \\
-2.078279778 -0.912163254 \\
-2.075971579 -0.881661830 \\
-2.073301464 -0.851160406 \\
-2.070256030 -0.820658981 \\
-2.066819854 -0.790157557 \\
-2.062975364 -0.759656133 \\
-2.061806954 -0.751197146 \\
-2.058894558 -0.729154709 \\
-2.054463288 -0.698653285 \\
-2.049585876 -0.668151860 \\
-2.044236154 -0.637650436 \\
-2.044126128 -0.637062145 \\
-2.038729078 -0.607149012 \\
-2.032726854 -0.576647588 \\
-2.026445301 -0.547307936 \\
-2.026204087 -0.546146163 \\
-2.019506419 -0.515644739 \\
-2.012230492 -0.485143315 \\
-2.008764474 -0.471500891 \\
-2.004582041 -0.454641891 \\
-1.996497000 -0.424140467 \\
-1.991083648 -0.405037197 \\
-1.987913021 -0.393639042 \\
-1.978926943 -0.363137618 \\
-1.973402821 -0.345534368 \\
-1.969408411 -0.332636194 \\
-1.959405232 -0.302134770 \\
-1.955721995 -0.291472760 \\
-1.948922378 -0.271633345 \\
-1.938041168 -0.241872727 \\
-1.937771442 -0.241131921 \\
-1.926246995 -0.210630497 \\
-1.920360342 -0.195902174 \\
-1.914048657 -0.180129073 \\
-1.902679515 -0.153183791 \\
-1.901171604 -0.149627649 \\
-1.887729955 -0.119126224 \\
-1.884998688 -0.113172475 \\
-1.873620125 -0.088624800 \\
-1.867317862 -0.075587511 \\
-1.858754942 -0.058123376 \\
-1.849637035 -0.040218649 \\
-1.843105356 -0.027621952 \\
-1.831956209 -0.006835558 \\
-1.826629773 0.002879473 \\
-1.814275382 0.024750712 \\
-1.809272704 0.033380897 \\
-1.796594555 0.054693618 \\
-1.790963023 0.063882321 \\
-1.778913729 0.083115861 \\
-1.771611774 0.094383745 \\
-1.761232902 0.110113166 \\
-1.751109429 0.124885169 \\
-1.743552076 0.135757286 \\
-1.729322472 0.155386594 \\
-1.725871249 0.160098338 \\
-1.708190423 0.183286701 \\
-1.706129026 0.185888018 \\
-1.690509596 0.205501072 \\
-1.681366368 0.216389442 \\
-1.672828769 0.226544585 \\
-1.655147943 0.246425558 \\
-1.654718518 0.246890866 \\
-1.637467116 0.265662183 \\
-1.625966760 0.277392291 \\
-1.619786290 0.283746291 \\
-1.602105463 0.301002905 \\
-1.594628751 0.307893715 \\
-1.584424637 0.317423448 \\
-1.566743810 0.332925450 \\
-1.560136617 0.338395139 \\
-1.549062983 0.347733783 \\
-1.531382157 0.361681393 \\
-1.521609464 0.368896563 \\
-1.513701330 0.374875835 \\
-1.496020504 0.387427632 \\
-1.478339677 0.398981866 \\
-1.477666230 0.399397987 \\
-1.460658851 0.410234376 \\
-1.442978024 0.420588890 \\
-1.425638214 0.429899412 \\
-1.425297197 0.430089220 \\
-1.407616371 0.439318094 \\
-1.389935544 0.447732181 \\
-1.372254718 0.455376623 \\
-1.359477330 0.460400836 \\
-1.354573891 0.462416475 \\
-1.336893064 0.469048654 \\
-1.319212238 0.474976446 \\
-1.301531411 0.480230164 \\
-1.283850585 0.484836414 \\
-1.266169758 0.488818319 \\
-1.255300769 0.490902260 \\
-1.248488932 0.492283662 \\
-1.230808105 0.495262933 \\
-1.213127278 0.497629077 \\
-1.195446452 0.499393674 \\
-1.177765625 0.500565328 \\
-1.160084799 0.501149736 \\
-1.142403972 0.501149736 \\
-1.124723146 0.500565328 \\
-1.107042319 0.499393674 \\
-1.089361492 0.497629077 \\
-1.071680666 0.495262933 \\
-1.053999839 0.492283662 \\
-1.047188002 0.490902260 \\
-1.036319013 0.488818319 \\
-1.018638186 0.484836414 \\
-1.000957359 0.480230164 \\
-0.983276533 0.474976446 \\
-0.965595706 0.469048654 \\
-0.947914880 0.462416475 \\
-0.943011441 0.460400836 \\
-0.930234053 0.455376623 \\
-0.912553227 0.447732181 \\
-0.894872400 0.439318094 \\
-0.877191573 0.430089220 \\
-0.876850557 0.429899412 \\
-0.859510747 0.420588890 \\
-0.841829920 0.410234376 \\
-0.824822541 0.399397987 \\
-0.824149094 0.398981866 \\
-0.806468267 0.387427632 \\
-0.788787441 0.374875835 \\
-0.780879307 0.368896563 \\
-0.771106614 0.361681393 \\
-0.753425787 0.347733783 \\
-0.742352154 0.338395139 \\
-0.735744961 0.332925450 \\
-0.718064134 0.317423448 \\
-0.707860020 0.307893715 \\
-0.700383308 0.301002905 \\
-0.682702481 0.283746291 \\
-0.676522011 0.277392291 \\
-0.665021654 0.265662183 \\
-0.647770253 0.246890866 \\
-0.647340828 0.246425558 \\
-0.629660001 0.226544585 \\
-0.621122402 0.216389442 \\
-0.611979175 0.205501072 \\
-0.596359745 0.185888018 \\
-0.594298348 0.183286701 \\
-0.576617522 0.160098338 \\
-0.573166299 0.155386594 \\
-0.558936695 0.135757286 \\
-0.551379342 0.124885169 \\
-0.541255868 0.110113166 \\
-0.530876996 0.094383745 \\
-0.523575042 0.083115861 \\
-0.511525748 0.063882321 \\
-0.505894215 0.054693618 \\
-0.493216067 0.033380897 \\
-0.488213389 0.024750712 \\
-0.475858997 0.002879473 \\
-0.470532562 -0.006835558 \\
-0.459383415 -0.027621952 \\
-0.452851736 -0.040218649 \\
-0.443733828 -0.058123376 \\
-0.435170909 -0.075587511 \\
-0.428868646 -0.088624800 \\
-0.417490082 -0.113172475 \\
-0.414758816 -0.119126224 \\
-0.401317167 -0.149627649 \\
-0.399809256 -0.153183791 \\
-0.388440114 -0.180129073 \\
-0.382128429 -0.195902174 \\
-0.376241776 -0.210630497 \\
-0.364717329 -0.241131921 \\
-0.364447603 -0.241872727 \\
-0.353566393 -0.271633345 \\
-0.346766776 -0.291472760 \\
-0.343083539 -0.302134770 \\
-0.333080360 -0.332636194 \\
-0.329085950 -0.345534368 \\
-0.323561828 -0.363137618 \\
-0.314575750 -0.393639042 \\
-0.311405123 -0.405037197 \\
-0.305991771 -0.424140467 \\
-0.297906729 -0.454641891 \\
-0.293724296 -0.471500891 \\
-0.290258279 -0.485143315 \\
-0.282982352 -0.515644739 \\
-0.276284684 -0.546146163 \\
-0.276043470 -0.547307936 \\
-0.269761917 -0.576647588 \\
-0.263759693 -0.607149012 \\
-0.258362643 -0.637062145 \\
-0.258252617 -0.637650436 \\
-0.252902895 -0.668151860 \\
-0.248025483 -0.698653285 \\
-0.243594213 -0.729154709 \\
-0.240681817 -0.751197146 \\
-0.239513407 -0.759656133 \\
-0.235668917 -0.790157557 \\
-0.232232741 -0.820658981 \\
-0.229187307 -0.851160406 \\
-0.226517192 -0.881661830 \\
-0.224208993 -0.912163254 \\
-0.223000990 -0.930913489 \\
-0.222200230 -0.942664678 \\
-0.220473229 -0.973166102 \\
-0.219101642 -1.003667527 \\
-0.218078754 -1.034168951 \\
-0.217399579 -1.064670375 \\
-0.217060813 -1.095171799 \\
-0.217060813 -1.125673224 \\
-0.217399579 -1.156174648 \\
-0.218078754 -1.186676072 \\
-0.219101642 -1.217177496 \\
-0.220473229 -1.247678920 \\
-0.222200230 -1.278180345 \\
-0.223000990 -1.289931534 \\
-0.224208993 -1.308681769 \\
-0.226517192 -1.339183193 \\
-0.229187307 -1.369684617 \\
-0.232232741 -1.400186042 \\
-0.235668917 -1.430687466 \\
-0.239513407 -1.461188890 \\
-0.240681817 -1.469647876 \\
-0.243594213 -1.491690314 \\
-0.248025483 -1.522191738 \\
-0.252902895 -1.552693163 \\
-0.258252617 -1.583194587 \\
-0.258362643 -1.583782878 \\
-0.263759693 -1.613696011 \\
-0.269761917 -1.644197435 \\
-0.276043470 -1.673537087 \\
-0.276284684 -1.674698860 \\
-0.282982352 -1.705200284 \\
-0.290258279 -1.735701708 \\
-0.293724296 -1.749344132 \\
-0.297906729 -1.766203132 \\
-0.305991771 -1.796704556 \\
-0.311405123 -1.815807826 \\
-0.314575750 -1.827205981 \\
-0.323561828 -1.857707405 \\
-0.329085950 -1.875310655 \\
-0.333080360 -1.888208829 \\
-0.343083539 -1.918710253 \\
-0.346766776 -1.929372263 \\
-0.353566393 -1.949211678 \\
-0.364447603 -1.978972296 \\
-0.364717329 -1.979713102 \\
-0.376241776 -2.010214526 \\
-0.382128429 -2.024942849 \\
-0.388440114 -2.040715950 \\
-0.399809256 -2.067661232 \\
-0.401317167 -2.071217374 \\
-0.414758816 -2.101718799 \\
-0.417490082 -2.107672548 \\
-0.428868646 -2.132220223 \\
-0.435170909 -2.145257512 \\
-0.443733828 -2.162721647 \\
-0.452851736 -2.180626374 \\
-0.459383415 -2.193223071 \\
-0.470532562 -2.214009465 \\
-0.475858997 -2.223724495 \\
-0.488213389 -2.245595735 \\
-0.493216067 -2.254225920 \\
-0.505894215 -2.275538641 \\
-0.511525748 -2.284727344 \\
-0.523575042 -2.303960884 \\
-0.530876996 -2.315228768 \\
-0.541255868 -2.330958189 \\
-0.551379342 -2.345730192 \\
-0.558936695 -2.356602309 \\
-0.573166299 -2.376231617 \\
-0.576617522 -2.380943361 \\
-0.594298348 -2.404131724 \\
-0.596359745 -2.406733041 \\
-0.611979175 -2.426346095 \\
-0.621122402 -2.437234465 \\
-0.629660001 -2.447389608 \\
-0.647340828 -2.467270581 \\
-0.647770253 -2.467735889 \\
-0.665021654 -2.486507206 \\
-0.676522011 -2.498237313 \\
-0.682702481 -2.504591314 \\
-0.700383308 -2.521847928 \\
-0.707860020 -2.528738738 \\
-0.718064134 -2.538268471 \\
-0.735744961 -2.553770473 \\
-0.742352154 -2.559240162 \\
-0.753425787 -2.568578806 \\
-0.771106614 -2.582526416 \\
-0.780879307 -2.589741586 \\
-0.788787441 -2.595720858 \\
-0.806468267 -2.608272655 \\
-0.824149094 -2.619826889 \\
-0.824822541 -2.620243010 \\
-0.841829920 -2.631079399 \\
-0.859510747 -2.641433913 \\
-0.876850557 -2.650744435 \\
-0.877191573 -2.650934242 \\
-0.894872400 -2.660163117 \\
-0.912553227 -2.668577204 \\
-0.930234053 -2.676221646 \\
-0.943011441 -2.681245859 \\
-0.947914880 -2.683261498 \\
-0.965595706 -2.689893677 \\
-0.983276533 -2.695821469 \\
-1.000957359 -2.701075187 \\
-1.018638186 -2.705681437 \\
-1.036319013 -2.709663342 \\
-1.047188002 -2.711747283 \\
-1.053999839 -2.713128685 \\
-1.071680666 -2.716107956 \\
-1.089361492 -2.718474100 \\
-1.107042319 -2.720238697 \\
-1.124723146 -2.721410351 \\
-1.142403972 -2.721994759 \\
-1.160084799 -2.721994759 \\
-1.177765625 -2.721410351 \\
-1.195446452 -2.720238697 \\
-1.213127278 -2.718474100 \\
-1.230808105 -2.716107956 \\
-1.248488932 -2.713128685 \\
-1.255300769 -2.711747283 \\
-1.266169758 -2.709663342 \\
-1.283850585 -2.705681437 \\
-1.301531411 -2.701075187 \\
-1.319212238 -2.695821469 \\
-1.336893064 -2.689893677 \\
-1.354573891 -2.683261498 \\
-1.359477330 -2.681245859 \\
-1.372254718 -2.676221646 \\
-1.389935544 -2.668577204 \\
-1.407616371 -2.660163117 \\
-1.425297197 -2.650934242 \\
-1.425638214 -2.650744435 \\
-1.442978024 -2.641433913 \\
-1.460658851 -2.631079399 \\
-1.477666230 -2.620243010 \\
-1.478339677 -2.619826889 \\
-1.496020504 -2.608272655 \\
-1.513701330 -2.595720858 \\
-1.521609464 -2.589741586 \\
-1.531382157 -2.582526416 \\
-1.549062983 -2.568578806 \\
-1.560136617 -2.559240162 \\
-1.566743810 -2.553770473 \\
-1.584424637 -2.538268471 \\
-1.594628751 -2.528738738 \\
-1.602105463 -2.521847928 \\
-1.619786290 -2.504591314 \\
-1.625966760 -2.498237313 \\
-1.637467116 -2.486507206 \\
-1.654718518 -2.467735889 \\
-1.655147943 -2.467270581 \\
-1.672828769 -2.447389608 \\
-1.681366368 -2.437234465 \\
-1.690509596 -2.426346095 \\
-1.706129026 -2.406733041 \\
-1.708190423 -2.404131724 \\
-1.725871249 -2.380943361 \\
-1.729322472 -2.376231617 \\
-1.743552076 -2.356602309 \\
-1.751109429 -2.345730192 \\
-1.761232902 -2.330958189 \\
-1.771611774 -2.315228768 \\
-1.778913729 -2.303960884 \\
-1.790963023 -2.284727344 \\
-1.796594555 -2.275538641 \\
-1.809272704 -2.254225920 \\
-1.814275382 -2.245595735 \\
-1.826629773 -2.223724495 \\
-1.831956209 -2.214009465 \\
-1.843105356 -2.193223071 \\
-1.849637035 -2.180626374 \\
-1.858754942 -2.162721647 \\
-1.867317862 -2.145257512 \\
-1.873620125 -2.132220223 \\
-1.884998688 -2.107672548 \\
-1.887729955 -2.101718799 \\
-1.901171604 -2.071217374 \\
-1.902679515 -2.067661232 \\
-1.914048657 -2.040715950 \\
-1.920360342 -2.024942849 \\
-1.926246995 -2.010214526 \\
-1.937771442 -1.979713102 \\
-1.938041168 -1.978972296 \\
-1.948922378 -1.949211678 \\
-1.955721995 -1.929372263 \\
-1.959405232 -1.918710253 \\
-1.969408411 -1.888208829 \\
-1.973402821 -1.875310655 \\
-1.978926943 -1.857707405 \\
-1.987913021 -1.827205981 \\
-1.991083648 -1.815807826 \\
-1.996497000 -1.796704556 \\
-2.004582041 -1.766203132 \\
-2.008764474 -1.749344132 \\
-2.012230492 -1.735701708 \\
-2.019506419 -1.705200284 \\
-2.026204087 -1.674698860 \\
-2.026445301 -1.673537087 \\
-2.032726854 -1.644197435 \\
-2.038729078 -1.613696011 \\
-2.044126128 -1.583782878 \\
-2.044236154 -1.583194587 \\
-2.049585876 -1.552693163 \\
-2.054463288 -1.522191738 \\
-2.058894558 -1.491690314 \\
-2.061806954 -1.469647876 \\
-2.062975364 -1.461188890 \\
-2.066819854 -1.430687466 \\
-2.070256030 -1.400186042 \\
-2.073301464 -1.369684617 \\
-2.075971579 -1.339183193 \\
-2.078279778 -1.308681769 \\
-2.079487781 -1.289931534 \\
-2.080288541 -1.278180345 \\
-2.082015542 -1.247678920 \\
-2.083387129 -1.217177496 \\
-2.084410017 -1.186676072 \\
-2.085089192 -1.156174648 \\
-2.085427957 -1.125673224 \\
-2.085427957 -1.095171799 \\
-2.085089192 -1.064670375 \\
-2.084410017 -1.034168951 \\
-2.083387129 -1.003667527 \\
-2.082015542 -0.973166102 \\
-2.080288541 -0.942664678 \\
-2.079487781 -0.930913489 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-1.920360342 -0.915154183 \\
-1.920125594 -0.912163254 \\
-1.917327720 -0.881661830 \\
-1.914091151 -0.851160406 \\
-1.910399641 -0.820658981 \\
-1.906234495 -0.790157557 \\
-1.902679515 -0.766791674 \\
-1.901623194 -0.759656133 \\
-1.896672701 -0.729154709 \\
-1.891200210 -0.698653285 \\
-1.885176746 -0.668151860 \\
-1.884998688 -0.667310204 \\
-1.878840337 -0.637650436 \\
-1.871918221 -0.607149012 \\
-1.867317862 -0.588373684 \\
-1.864482612 -0.576647588 \\
-1.856583829 -0.546146163 \\
-1.849637035 -0.521337849 \\
-1.848055250 -0.515644739 \\
-1.839075432 -0.485143315 \\
-1.831956209 -0.462661589 \\
-1.829422464 -0.454641891 \\
-1.819227037 -0.424140467 \\
-1.814275382 -0.410195969 \\
-1.808376965 -0.393639042 \\
-1.796795869 -0.363137618 \\
-1.796594555 -0.362628549 \\
-1.784628844 -0.332636194 \\
-1.778913729 -0.319093918 \\
-1.771664239 -0.302134770 \\
-1.761232902 -0.278956673 \\
-1.757880941 -0.271633345 \\
-1.743552076 -0.241761490 \\
-1.743243685 -0.241131921 \\
-1.727741750 -0.210630497 \\
-1.725871249 -0.207089510 \\
-1.711243654 -0.180129073 \\
-1.708190423 -0.174696349 \\
-1.693658795 -0.149627649 \\
-1.690509596 -0.144360479 \\
-1.674881381 -0.119126224 \\
-1.672828769 -0.115899399 \\
-1.655147943 -0.089156808 \\
-1.654782999 -0.088624800 \\
-1.637467116 -0.063905888 \\
-1.633221987 -0.058123376 \\
-1.619786290 -0.040128140 \\
-1.609955543 -0.027621952 \\
-1.602105463 -0.017762732 \\
-1.584719730 0.002879473 \\
-1.584424637 0.003226761 \\
-1.566743810 0.023205461 \\
-1.557146221 0.033380897 \\
-1.549062983 0.041923061 \\
-1.531382157 0.059511325 \\
-1.526733361 0.063882321 \\
-1.513701330 0.076163785 \\
-1.496020504 0.091654987 \\
-1.492720366 0.094383745 \\
-1.478339677 0.106367750 \\
-1.460658851 0.119994043 \\
-1.453861559 0.124885169 \\
-1.442978024 0.132821308 \\
-1.425297197 0.144762742 \\
-1.408104255 0.155386594 \\
-1.407616371 0.155693764 \\
-1.389935544 0.166084920 \\
-1.372254718 0.175525586 \\
-1.354573891 0.184065744 \\
-1.350437616 0.185888018 \\
-1.336893064 0.192020760 \\
-1.319212238 0.199206108 \\
-1.301531411 0.205574381 \\
-1.283850585 0.211157827 \\
-1.266169758 0.215984476 \\
-1.264436000 0.216389442 \\
-1.248488932 0.220257053 \\
-1.230808105 0.223802224 \\
-1.213127278 0.226617806 \\
-1.195446452 0.228717581 \\
-1.177765625 0.230111786 \\
-1.160084799 0.230807200 \\
-1.142403972 0.230807200 \\
-1.124723146 0.230111786 \\
-1.107042319 0.228717581 \\
-1.089361492 0.226617806 \\
-1.071680666 0.223802224 \\
-1.053999839 0.220257053 \\
-1.038052771 0.216389442 \\
-1.036319013 0.215984476 \\
-1.018638186 0.211157827 \\
-1.000957359 0.205574381 \\
-0.983276533 0.199206108 \\
-0.965595706 0.192020760 \\
-0.952051154 0.185888018 \\
-0.947914880 0.184065744 \\
-0.930234053 0.175525586 \\
-0.912553227 0.166084920 \\
-0.894872400 0.155693764 \\
-0.894384515 0.155386594 \\
-0.877191573 0.144762742 \\
-0.859510747 0.132821308 \\
-0.848627212 0.124885169 \\
-0.841829920 0.119994043 \\
-0.824149094 0.106367750 \\
-0.809768405 0.094383745 \\
-0.806468267 0.091654987 \\
-0.788787441 0.076163785 \\
-0.775755410 0.063882321 \\
-0.771106614 0.059511325 \\
-0.753425787 0.041923061 \\
-0.745342550 0.033380897 \\
-0.735744961 0.023205461 \\
-0.718064134 0.003226761 \\
-0.717769041 0.002879473 \\
-0.700383308 -0.017762732 \\
-0.692533227 -0.027621952 \\
-0.682702481 -0.040128140 \\
-0.669266784 -0.058123376 \\
-0.665021654 -0.063905888 \\
-0.647705772 -0.088624800 \\
-0.647340828 -0.089156808 \\
-0.629660001 -0.115899399 \\
-0.627607390 -0.119126224 \\
-0.611979175 -0.144360479 \\
-0.608829976 -0.149627649 \\
-0.594298348 -0.174696349 \\
-0.591245116 -0.180129073 \\
-0.576617522 -0.207089510 \\
-0.574747021 -0.210630497 \\
-0.559245085 -0.241131921 \\
-0.558936695 -0.241761490 \\
-0.544607830 -0.271633345 \\
-0.541255868 -0.278956673 \\
-0.530824531 -0.302134770 \\
-0.523575042 -0.319093918 \\
-0.517859927 -0.332636194 \\
-0.505894215 -0.362628549 \\
-0.505692902 -0.363137618 \\
-0.494111806 -0.393639042 \\
-0.488213389 -0.410195969 \\
-0.483261734 -0.424140467 \\
-0.473066307 -0.454641891 \\
-0.470532562 -0.462661589 \\
-0.463413339 -0.485143315 \\
-0.454433521 -0.515644739 \\
-0.452851736 -0.521337849 \\
-0.445904942 -0.546146163 \\
-0.438006159 -0.576647588 \\
-0.435170909 -0.588373684 \\
-0.430570550 -0.607149012 \\
-0.423648433 -0.637650436 \\
-0.417490082 -0.667310204 \\
-0.417312024 -0.668151860 \\
-0.411288561 -0.698653285 \\
-0.405816069 -0.729154709 \\
-0.400865577 -0.759656133 \\
-0.399809256 -0.766791674 \\
-0.396254276 -0.790157557 \\
-0.392089130 -0.820658981 \\
-0.388397619 -0.851160406 \\
-0.385161051 -0.881661830 \\
-0.382363177 -0.912163254 \\
-0.382128429 -0.915154183 \\
-0.379886483 -0.942664678 \\
-0.377831446 -0.973166102 \\
-0.376199331 -1.003667527 \\
-0.374982150 -1.034168951 \\
-0.374173969 -1.064670375 \\
-0.373770856 -1.095171799 \\
-0.373770856 -1.125673224 \\
-0.374173969 -1.156174648 \\
-0.374982150 -1.186676072 \\
-0.376199331 -1.217177496 \\
-0.377831446 -1.247678920 \\
-0.379886483 -1.278180345 \\
-0.382128429 -1.305690840 \\
-0.382363177 -1.308681769 \\
-0.385161051 -1.339183193 \\
-0.388397619 -1.369684617 \\
-0.392089130 -1.400186042 \\
-0.396254276 -1.430687466 \\
-0.399809256 -1.454053349 \\
-0.400865577 -1.461188890 \\
-0.405816069 -1.491690314 \\
-0.411288561 -1.522191738 \\
-0.417312024 -1.552693163 \\
-0.417490082 -1.553534819 \\
-0.423648433 -1.583194587 \\
-0.430570550 -1.613696011 \\
-0.435170909 -1.632471339 \\
-0.438006159 -1.644197435 \\
-0.445904942 -1.674698860 \\
-0.452851736 -1.699507174 \\
-0.454433521 -1.705200284 \\
-0.463413339 -1.735701708 \\
-0.470532562 -1.758183434 \\
-0.473066307 -1.766203132 \\
-0.483261734 -1.796704556 \\
-0.488213389 -1.810649054 \\
-0.494111806 -1.827205981 \\
-0.505692902 -1.857707405 \\
-0.505894215 -1.858216474 \\
-0.517859927 -1.888208829 \\
-0.523575042 -1.901751105 \\
-0.530824531 -1.918710253 \\
-0.541255868 -1.941888350 \\
-0.544607830 -1.949211678 \\
-0.558936695 -1.979083533 \\
-0.559245085 -1.979713102 \\
-0.574747021 -2.010214526 \\
-0.576617522 -2.013755513 \\
-0.591245116 -2.040715950 \\
-0.594298348 -2.046148674 \\
-0.608829976 -2.071217374 \\
-0.611979175 -2.076484544 \\
-0.627607390 -2.101718799 \\
-0.629660001 -2.104945624 \\
-0.647340828 -2.131688215 \\
-0.647705772 -2.132220223 \\
-0.665021654 -2.156939134 \\
-0.669266784 -2.162721647 \\
-0.682702481 -2.180716883 \\
-0.692533227 -2.193223071 \\
-0.700383308 -2.203082291 \\
-0.717769041 -2.223724495 \\
-0.718064134 -2.224071784 \\
-0.735744961 -2.244050484 \\
-0.745342550 -2.254225920 \\
-0.753425787 -2.262768084 \\
-0.771106614 -2.280356348 \\
-0.775755410 -2.284727344 \\
-0.788787441 -2.297008808 \\
-0.806468267 -2.312500010 \\
-0.809768405 -2.315228768 \\
-0.824149094 -2.327212773 \\
-0.841829920 -2.340839066 \\
-0.848627212 -2.345730192 \\
-0.859510747 -2.353666331 \\
-0.877191573 -2.365607765 \\
-0.894384515 -2.376231617 \\
-0.894872400 -2.376538787 \\
-0.912553227 -2.386929943 \\
-0.930234053 -2.396370608 \\
-0.947914880 -2.404910767 \\
-0.952051154 -2.406733041 \\
-0.965595706 -2.412865783 \\
-0.983276533 -2.420051131 \\
-1.000957359 -2.426419403 \\
-1.018638186 -2.432002850 \\
-1.036319013 -2.436829499 \\
-1.038052771 -2.437234465 \\
-1.053999839 -2.441102076 \\
-1.071680666 -2.444647247 \\
-1.089361492 -2.447462829 \\
-1.107042319 -2.449562604 \\
-1.124723146 -2.450956809 \\
-1.142403972 -2.451652223 \\
-1.160084799 -2.451652223 \\
-1.177765625 -2.450956809 \\
-1.195446452 -2.449562604 \\
-1.213127278 -2.447462829 \\
-1.230808105 -2.444647247 \\
-1.248488932 -2.441102076 \\
-1.264436000 -2.437234465 \\
-1.266169758 -2.436829499 \\
-1.283850585 -2.432002850 \\
-1.301531411 -2.426419403 \\
-1.319212238 -2.420051131 \\
-1.336893064 -2.412865783 \\
-1.350437616 -2.406733041 \\
-1.354573891 -2.404910767 \\
-1.372254718 -2.396370608 \\
-1.389935544 -2.386929943 \\
-1.407616371 -2.376538787 \\
-1.408104255 -2.376231617 \\
-1.425297197 -2.365607765 \\
-1.442978024 -2.353666331 \\
-1.453861559 -2.345730192 \\
-1.460658851 -2.340839066 \\
-1.478339677 -2.327212773 \\
-1.492720366 -2.315228768 \\
-1.496020504 -2.312500010 \\
-1.513701330 -2.297008808 \\
-1.526733361 -2.284727344 \\
-1.531382157 -2.280356348 \\
-1.549062983 -2.262768084 \\
-1.557146221 -2.254225920 \\
-1.566743810 -2.244050484 \\
-1.584424637 -2.224071784 \\
-1.584719730 -2.223724495 \\
-1.602105463 -2.203082291 \\
-1.609955543 -2.193223071 \\
-1.619786290 -2.180716883 \\
-1.633221987 -2.162721647 \\
-1.637467116 -2.156939134 \\
-1.654782999 -2.132220223 \\
-1.655147943 -2.131688215 \\
-1.672828769 -2.104945624 \\
-1.674881381 -2.101718799 \\
-1.690509596 -2.076484544 \\
-1.693658795 -2.071217374 \\
-1.708190423 -2.046148674 \\
-1.711243654 -2.040715950 \\
-1.725871249 -2.013755513 \\
-1.727741750 -2.010214526 \\
-1.743243685 -1.979713102 \\
-1.743552076 -1.979083533 \\
-1.757880941 -1.949211678 \\
-1.761232902 -1.941888350 \\
-1.771664239 -1.918710253 \\
-1.778913729 -1.901751105 \\
-1.784628844 -1.888208829 \\
-1.796594555 -1.858216474 \\
-1.796795869 -1.857707405 \\
-1.808376965 -1.827205981 \\
-1.814275382 -1.810649054 \\
-1.819227037 -1.796704556 \\
-1.829422464 -1.766203132 \\
-1.831956209 -1.758183434 \\
-1.839075432 -1.735701708 \\
-1.848055250 -1.705200284 \\
-1.849637035 -1.699507174 \\
-1.856583829 -1.674698860 \\
-1.864482612 -1.644197435 \\
-1.867317862 -1.632471339 \\
-1.871918221 -1.613696011 \\
-1.878840337 -1.583194587 \\
-1.884998688 -1.553534819 \\
-1.885176746 -1.552693163 \\
-1.891200210 -1.522191738 \\
-1.896672701 -1.491690314 \\
-1.901623194 -1.461188890 \\
-1.902679515 -1.454053349 \\
-1.906234495 -1.430687466 \\
-1.910399641 -1.400186042 \\
-1.914091151 -1.369684617 \\
-1.917327720 -1.339183193 \\
-1.920125594 -1.308681769 \\
-1.920360342 -1.305690840 \\
-1.922602288 -1.278180345 \\
-1.924657325 -1.247678920 \\
-1.926289440 -1.217177496 \\
-1.927506621 -1.186676072 \\
-1.928314802 -1.156174648 \\
-1.928717914 -1.125673224 \\
-1.928717914 -1.095171799 \\
-1.928314802 -1.064670375 \\
-1.927506621 -1.034168951 \\
-1.926289440 -1.003667527 \\
-1.924657325 -0.973166102 \\
-1.922602288 -0.942664678 \\
-1.920360342 -0.915154183 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-1.814275382 -0.957755274 \\
-1.813123618 -0.942664678 \\
-1.810316570 -0.912163254 \\
-1.807007092 -0.881661830 \\
-1.803178702 -0.851160406 \\
-1.798812183 -0.820658981 \\
-1.796594555 -0.806807617 \\
-1.793969643 -0.790157557 \\
-1.788628807 -0.759656133 \\
-1.782693128 -0.729154709 \\
-1.778913729 -0.711429917 \\
-1.776211615 -0.698653285 \\
-1.769197229 -0.668151860 \\
-1.761503596 -0.637650436 \\
-1.761232902 -0.636644379 \\
-1.753303911 -0.607149012 \\
-1.744364070 -0.576647588 \\
-1.743552076 -0.574035420 \\
-1.734840880 -0.546146163 \\
-1.725871249 -0.519571132 \\
-1.724534080 -0.515644739 \\
-1.713547016 -0.485143315 \\
-1.708190423 -0.471185927 \\
-1.701746541 -0.454641891 \\
-1.690509596 -0.427523187 \\
-1.689080956 -0.424140467 \\
-1.675548555 -0.393639042 \\
-1.672828769 -0.387802281 \\
-1.661044473 -0.363137618 \\
-1.655147943 -0.351375691 \\
-1.645472697 -0.332636194 \\
-1.637467116 -0.317787157 \\
-1.628737017 -0.302134770 \\
-1.619786290 -0.286693753 \\
-1.610713037 -0.271633345 \\
-1.602105463 -0.257822814 \\
-1.591242699 -0.241131921 \\
-1.584424637 -0.230959741 \\
-1.570127218 -0.210630497 \\
-1.566743810 -0.205938560 \\
-1.549062983 -0.182593638 \\
-1.547102115 -0.180129073 \\
-1.531382157 -0.160744073 \\
-1.521792040 -0.149627649 \\
-1.513701330 -0.140386920 \\
-1.496020504 -0.121432992 \\
-1.493744483 -0.119126224 \\
-1.478339677 -0.103652597 \\
-1.462173051 -0.088624800 \\
-1.460658851 -0.087224019 \\
-1.442978024 -0.071801782 \\
-1.425880380 -0.058123376 \\
-1.425297197 -0.057656398 \\
-1.407616371 -0.044384013 \\
-1.389935544 -0.032283403 \\
-1.382529286 -0.027621952 \\
-1.372254718 -0.021102062 \\
-1.354573891 -0.010862344 \\
-1.336893064 -0.001648799 \\
-1.327241488 0.002879473 \\
-1.319212238 0.006705130 \\
-1.301531411 0.014237870 \\
-1.283850585 0.020842275 \\
-1.266169758 0.026551498 \\
-1.248488932 0.031393973 \\
-1.239741333 0.033380897 \\
-1.230808105 0.035463115 \\
-1.213127278 0.038749295 \\
-1.195446452 0.041200026 \\
-1.177765625 0.042827258 \\
-1.160084799 0.043638904 \\
-1.142403972 0.043638904 \\
-1.124723146 0.042827258 \\
-1.107042319 0.041200026 \\
-1.089361492 0.038749295 \\
-1.071680666 0.035463115 \\
-1.062747437 0.033380897 \\
-1.053999839 0.031393973 \\
-1.036319013 0.026551498 \\
-1.018638186 0.020842275 \\
-1.000957359 0.014237870 \\
-0.983276533 0.006705130 \\
-0.975247283 0.002879473 \\
-0.965595706 -0.001648799 \\
-0.947914880 -0.010862344 \\
-0.930234053 -0.021102062 \\
-0.919959485 -0.027621952 \\
-0.912553227 -0.032283403 \\
-0.894872400 -0.044384013 \\
-0.877191573 -0.057656398 \\
-0.876608390 -0.058123376 \\
-0.859510747 -0.071801782 \\
-0.841829920 -0.087224019 \\
-0.840315720 -0.088624800 \\
-0.824149094 -0.103652597 \\
-0.808744288 -0.119126224 \\
-0.806468267 -0.121432992 \\
-0.788787441 -0.140386920 \\
-0.780696731 -0.149627649 \\
-0.771106614 -0.160744073 \\
-0.755386656 -0.180129073 \\
-0.753425787 -0.182593638 \\
-0.735744961 -0.205938560 \\
-0.732361553 -0.210630497 \\
-0.718064134 -0.230959741 \\
-0.711246072 -0.241131921 \\
-0.700383308 -0.257822814 \\
-0.691775734 -0.271633345 \\
-0.682702481 -0.286693753 \\
-0.673751753 -0.302134770 \\
-0.665021654 -0.317787157 \\
-0.657016074 -0.332636194 \\
-0.647340828 -0.351375691 \\
-0.641444298 -0.363137618 \\
-0.629660001 -0.387802281 \\
-0.626940216 -0.393639042 \\
-0.613407815 -0.424140467 \\
-0.611979175 -0.427523187 \\
-0.600742230 -0.454641891 \\
-0.594298348 -0.471185927 \\
-0.588941755 -0.485143315 \\
-0.577954691 -0.515644739 \\
-0.576617522 -0.519571132 \\
-0.567647890 -0.546146163 \\
-0.558936695 -0.574035420 \\
-0.558124701 -0.576647588 \\
-0.549184860 -0.607149012 \\
-0.541255868 -0.636644379 \\
-0.540985174 -0.637650436 \\
-0.533291542 -0.668151860 \\
-0.526277156 -0.698653285 \\
-0.523575042 -0.711429917 \\
-0.519795643 -0.729154709 \\
-0.513859964 -0.759656133 \\
-0.508519128 -0.790157557 \\
-0.505894215 -0.806807617 \\
-0.503676588 -0.820658981 \\
-0.499310069 -0.851160406 \\
-0.495481679 -0.881661830 \\
-0.492172201 -0.912163254 \\
-0.489365153 -0.942664678 \\
-0.488213389 -0.957755274 \\
-0.487006385 -0.973166102 \\
-0.485101478 -1.003667527 \\
-0.483680857 -1.034168951 \\
-0.482737596 -1.064670375 \\
-0.482267108 -1.095171799 \\
-0.482267108 -1.125673224 \\
-0.482737596 -1.156174648 \\
-0.483680857 -1.186676072 \\
-0.485101478 -1.217177496 \\
-0.487006385 -1.247678920 \\
-0.488213389 -1.263089749 \\
-0.489365153 -1.278180345 \\
-0.492172201 -1.308681769 \\
-0.495481679 -1.339183193 \\
-0.499310069 -1.369684617 \\
-0.503676588 -1.400186042 \\
-0.505894215 -1.414037406 \\
-0.508519128 -1.430687466 \\
-0.513859964 -1.461188890 \\
-0.519795643 -1.491690314 \\
-0.523575042 -1.509415106 \\
-0.526277156 -1.522191738 \\
-0.533291542 -1.552693163 \\
-0.540985174 -1.583194587 \\
-0.541255868 -1.584200643 \\
-0.549184860 -1.613696011 \\
-0.558124701 -1.644197435 \\
-0.558936695 -1.646809603 \\
-0.567647890 -1.674698860 \\
-0.576617522 -1.701273890 \\
-0.577954691 -1.705200284 \\
-0.588941755 -1.735701708 \\
-0.594298348 -1.749659096 \\
-0.600742230 -1.766203132 \\
-0.611979175 -1.793321836 \\
-0.613407815 -1.796704556 \\
-0.626940216 -1.827205981 \\
-0.629660001 -1.833042742 \\
-0.641444298 -1.857707405 \\
-0.647340828 -1.869469332 \\
-0.657016074 -1.888208829 \\
-0.665021654 -1.903057866 \\
-0.673751753 -1.918710253 \\
-0.682702481 -1.934151270 \\
-0.691775734 -1.949211678 \\
-0.700383308 -1.963022209 \\
-0.711246072 -1.979713102 \\
-0.718064134 -1.989885282 \\
-0.732361553 -2.010214526 \\
-0.735744961 -2.014906463 \\
-0.753425787 -2.038251385 \\
-0.755386656 -2.040715950 \\
-0.771106614 -2.060100950 \\
-0.780696731 -2.071217374 \\
-0.788787441 -2.080458103 \\
-0.806468267 -2.099412031 \\
-0.808744288 -2.101718799 \\
-0.824149094 -2.117192426 \\
-0.840315720 -2.132220223 \\
-0.841829920 -2.133621004 \\
-0.859510747 -2.149043241 \\
-0.876608390 -2.162721647 \\
-0.877191573 -2.163188625 \\
-0.894872400 -2.176461010 \\
-0.912553227 -2.188561620 \\
-0.919959485 -2.193223071 \\
-0.930234053 -2.199742961 \\
-0.947914880 -2.209982679 \\
-0.965595706 -2.219196224 \\
-0.975247283 -2.223724495 \\
-0.983276533 -2.227550153 \\
-1.000957359 -2.235082893 \\
-1.018638186 -2.241687298 \\
-1.036319013 -2.247396521 \\
-1.053999839 -2.252238996 \\
-1.062747437 -2.254225920 \\
-1.071680666 -2.256308138 \\
-1.089361492 -2.259594317 \\
-1.107042319 -2.262045049 \\
-1.124723146 -2.263672281 \\
-1.142403972 -2.264483927 \\
-1.160084799 -2.264483927 \\
-1.177765625 -2.263672281 \\
-1.195446452 -2.262045049 \\
-1.213127278 -2.259594317 \\
-1.230808105 -2.256308138 \\
-1.239741333 -2.254225920 \\
-1.248488932 -2.252238996 \\
-1.266169758 -2.247396521 \\
-1.283850585 -2.241687298 \\
-1.301531411 -2.235082893 \\
-1.319212238 -2.227550153 \\
-1.327241488 -2.223724495 \\
-1.336893064 -2.219196224 \\
-1.354573891 -2.209982679 \\
-1.372254718 -2.199742961 \\
-1.382529286 -2.193223071 \\
-1.389935544 -2.188561620 \\
-1.407616371 -2.176461010 \\
-1.425297197 -2.163188625 \\
-1.425880380 -2.162721647 \\
-1.442978024 -2.149043241 \\
-1.460658851 -2.133621004 \\
-1.462173051 -2.132220223 \\
-1.478339677 -2.117192426 \\
-1.493744483 -2.101718799 \\
-1.496020504 -2.099412031 \\
-1.513701330 -2.080458103 \\
-1.521792040 -2.071217374 \\
-1.531382157 -2.060100950 \\
-1.547102115 -2.040715950 \\
-1.549062983 -2.038251385 \\
-1.566743810 -2.014906463 \\
-1.570127218 -2.010214526 \\
-1.584424637 -1.989885282 \\
-1.591242699 -1.979713102 \\
-1.602105463 -1.963022209 \\
-1.610713037 -1.949211678 \\
-1.619786290 -1.934151270 \\
-1.628737017 -1.918710253 \\
-1.637467116 -1.903057866 \\
-1.645472697 -1.888208829 \\
-1.655147943 -1.869469332 \\
-1.661044473 -1.857707405 \\
-1.672828769 -1.833042742 \\
-1.675548555 -1.827205981 \\
-1.689080956 -1.796704556 \\
-1.690509596 -1.793321836 \\
-1.701746541 -1.766203132 \\
-1.708190423 -1.749659096 \\
-1.713547016 -1.735701708 \\
-1.724534080 -1.705200284 \\
-1.725871249 -1.701273890 \\
-1.734840880 -1.674698860 \\
-1.743552076 -1.646809603 \\
-1.744364070 -1.644197435 \\
-1.753303911 -1.613696011 \\
-1.761232902 -1.584200643 \\
-1.761503596 -1.583194587 \\
-1.769197229 -1.552693163 \\
-1.776211615 -1.522191738 \\
-1.778913729 -1.509415106 \\
-1.782693128 -1.491690314 \\
-1.788628807 -1.461188890 \\
-1.793969643 -1.430687466 \\
-1.796594555 -1.414037406 \\
-1.798812183 -1.400186042 \\
-1.803178702 -1.369684617 \\
-1.807007092 -1.339183193 \\
-1.810316570 -1.308681769 \\
-1.813123618 -1.278180345 \\
-1.814275382 -1.263089749 \\
-1.815482386 -1.247678920 \\
-1.817387293 -1.217177496 \\
-1.818807913 -1.186676072 \\
-1.819751175 -1.156174648 \\
-1.820221663 -1.125673224 \\
-1.820221663 -1.095171799 \\
-1.819751175 -1.064670375 \\
-1.818807913 -1.034168951 \\
-1.817387293 -1.003667527 \\
-1.815482386 -0.973166102 \\
-1.814275382 -0.957755274 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-1.725871249 -0.976865922 \\
-1.725609190 -0.973166102 \\
-1.722904350 -0.942664678 \\
-1.719629558 -0.912163254 \\
-1.715768616 -0.881661830 \\
-1.711302295 -0.851160406 \\
-1.708190423 -0.832422551 \\
-1.706245778 -0.820658981 \\
-1.700607096 -0.790157557 \\
-1.694298379 -0.759656133 \\
-1.690509596 -0.743027038 \\
-1.687339742 -0.729154709 \\
-1.679715879 -0.698653285 \\
-1.672828769 -0.673519027 \\
-1.671345012 -0.668151860 \\
-1.662266830 -0.637650436 \\
-1.655147943 -0.615622533 \\
-1.652368408 -0.607149012 \\
-1.641651765 -0.576647588 \\
-1.637467116 -0.565507863 \\
-1.630039369 -0.546146163 \\
-1.619786290 -0.521171942 \\
-1.617458216 -0.515644739 \\
-1.603847290 -0.485143315 \\
-1.602105463 -0.481437933 \\
-1.589100176 -0.454641891 \\
-1.584424637 -0.445498223 \\
-1.573094288 -0.424140467 \\
-1.566743810 -0.412718033 \\
-1.555684250 -0.393639042 \\
-1.549062983 -0.382683751 \\
-1.536682487 -0.363137618 \\
-1.531382157 -0.355071784 \\
-1.515849237 -0.332636194 \\
-1.513701330 -0.329631346 \\
-1.496020504 -0.306150960 \\
-1.492816538 -0.302134770 \\
-1.478339677 -0.284447048 \\
-1.467116239 -0.271633345 \\
-1.460658851 -0.264414354 \\
-1.442978024 -0.245926933 \\
-1.438066160 -0.241131921 \\
-1.425297197 -0.228851036 \\
-1.407616371 -0.213190147 \\
-1.404505174 -0.210630497 \\
-1.389935544 -0.198749454 \\
-1.372254718 -0.185597429 \\
-1.364213314 -0.180129073 \\
-1.354573891 -0.173592993 \\
-1.336893064 -0.162709745 \\
-1.319212238 -0.152982380 \\
-1.312393224 -0.149627649 \\
-1.301531411 -0.144259317 \\
-1.283850585 -0.136554408 \\
-1.266169758 -0.129893847 \\
-1.248488932 -0.124244461 \\
-1.230808105 -0.119578306 \\
-1.228663422 -0.119126224 \\
-1.213127278 -0.115800906 \\
-1.195446452 -0.112976426 \\
-1.177765625 -0.111101032 \\
-1.160084799 -0.110165607 \\
-1.142403972 -0.110165607 \\
-1.124723146 -0.111101032 \\
-1.107042319 -0.112976426 \\
-1.089361492 -0.115800906 \\
-1.073825348 -0.119126224 \\
-1.071680666 -0.119578306 \\
-1.053999839 -0.124244461 \\
-1.036319013 -0.129893847 \\
-1.018638186 -0.136554408 \\
-1.000957359 -0.144259317 \\
-0.990095547 -0.149627649 \\
-0.983276533 -0.152982380 \\
-0.965595706 -0.162709745 \\
-0.947914880 -0.173592993 \\
-0.938275457 -0.180129073 \\
-0.930234053 -0.185597429 \\
-0.912553227 -0.198749454 \\
-0.897983597 -0.210630497 \\
-0.894872400 -0.213190147 \\
-0.877191573 -0.228851036 \\
-0.864422611 -0.241131921 \\
-0.859510747 -0.245926933 \\
-0.841829920 -0.264414354 \\
-0.835372532 -0.271633345 \\
-0.824149094 -0.284447048 \\
-0.809672233 -0.302134770 \\
-0.806468267 -0.306150960 \\
-0.788787441 -0.329631346 \\
-0.786639534 -0.332636194 \\
-0.771106614 -0.355071784 \\
-0.765806284 -0.363137618 \\
-0.753425787 -0.382683751 \\
-0.746804521 -0.393639042 \\
-0.735744961 -0.412718033 \\
-0.729394483 -0.424140467 \\
-0.718064134 -0.445498223 \\
-0.713388595 -0.454641891 \\
-0.700383308 -0.481437933 \\
-0.698641481 -0.485143315 \\
-0.685030555 -0.515644739 \\
-0.682702481 -0.521171942 \\
-0.672449401 -0.546146163 \\
-0.665021654 -0.565507863 \\
-0.660837006 -0.576647588 \\
-0.650120363 -0.607149012 \\
-0.647340828 -0.615622533 \\
-0.640221941 -0.637650436 \\
-0.631143759 -0.668151860 \\
-0.629660001 -0.673519027 \\
-0.622772892 -0.698653285 \\
-0.615149029 -0.729154709 \\
-0.611979175 -0.743027038 \\
-0.608190391 -0.759656133 \\
-0.601881675 -0.790157557 \\
-0.596242993 -0.820658981 \\
-0.594298348 -0.832422551 \\
-0.591186476 -0.851160406 \\
-0.586720154 -0.881661830 \\
-0.582859213 -0.912163254 \\
-0.579584421 -0.942664678 \\
-0.576879581 -0.973166102 \\
-0.576617522 -0.976865922 \\
-0.574689927 -1.003667527 \\
-0.573052654 -1.034168951 \\
-0.571965541 -1.064670375 \\
-0.571423301 -1.095171799 \\
-0.571423301 -1.125673224 \\
-0.571965541 -1.156174648 \\
-0.573052654 -1.186676072 \\
-0.574689927 -1.217177496 \\
-0.576617522 -1.243979101 \\
-0.576879581 -1.247678920 \\
-0.579584421 -1.278180345 \\
-0.582859213 -1.308681769 \\
-0.586720154 -1.339183193 \\
-0.591186476 -1.369684617 \\
-0.594298348 -1.388422472 \\
-0.596242993 -1.400186042 \\
-0.601881675 -1.430687466 \\
-0.608190391 -1.461188890 \\
-0.611979175 -1.477817984 \\
-0.615149029 -1.491690314 \\
-0.622772892 -1.522191738 \\
-0.629660001 -1.547325996 \\
-0.631143759 -1.552693163 \\
-0.640221941 -1.583194587 \\
-0.647340828 -1.605222490 \\
-0.650120363 -1.613696011 \\
-0.660837006 -1.644197435 \\
-0.665021654 -1.655337160 \\
-0.672449401 -1.674698860 \\
-0.682702481 -1.699673081 \\
-0.685030555 -1.705200284 \\
-0.698641481 -1.735701708 \\
-0.700383308 -1.739407090 \\
-0.713388595 -1.766203132 \\
-0.718064134 -1.775346800 \\
-0.729394483 -1.796704556 \\
-0.735744961 -1.808126990 \\
-0.746804521 -1.827205981 \\
-0.753425787 -1.838161272 \\
-0.765806284 -1.857707405 \\
-0.771106614 -1.865773239 \\
-0.786639534 -1.888208829 \\
-0.788787441 -1.891213677 \\
-0.806468267 -1.914694063 \\
-0.809672233 -1.918710253 \\
-0.824149094 -1.936397974 \\
-0.835372532 -1.949211678 \\
-0.841829920 -1.956430669 \\
-0.859510747 -1.974918090 \\
-0.864422611 -1.979713102 \\
-0.877191573 -1.991993987 \\
-0.894872400 -2.007654876 \\
-0.897983597 -2.010214526 \\
-0.912553227 -2.022095569 \\
-0.930234053 -2.035247594 \\
-0.938275457 -2.040715950 \\
-0.947914880 -2.047252030 \\
-0.965595706 -2.058135278 \\
-0.983276533 -2.067862643 \\
-0.990095547 -2.071217374 \\
-1.000957359 -2.076585706 \\
-1.018638186 -2.084290615 \\
-1.036319013 -2.090951176 \\
-1.053999839 -2.096600562 \\
-1.071680666 -2.101266717 \\
-1.073825348 -2.101718799 \\
-1.089361492 -2.105044117 \\
-1.107042319 -2.107868597 \\
-1.124723146 -2.109743991 \\
-1.142403972 -2.110679416 \\
-1.160084799 -2.110679416 \\
-1.177765625 -2.109743991 \\
-1.195446452 -2.107868597 \\
-1.213127278 -2.105044117 \\
-1.228663422 -2.101718799 \\
-1.230808105 -2.101266717 \\
-1.248488932 -2.096600562 \\
-1.266169758 -2.090951176 \\
-1.283850585 -2.084290615 \\
-1.301531411 -2.076585706 \\
-1.312393224 -2.071217374 \\
-1.319212238 -2.067862643 \\
-1.336893064 -2.058135278 \\
-1.354573891 -2.047252030 \\
-1.364213314 -2.040715950 \\
-1.372254718 -2.035247594 \\
-1.389935544 -2.022095569 \\
-1.404505174 -2.010214526 \\
-1.407616371 -2.007654876 \\
-1.425297197 -1.991993987 \\
-1.438066160 -1.979713102 \\
-1.442978024 -1.974918090 \\
-1.460658851 -1.956430669 \\
-1.467116239 -1.949211678 \\
-1.478339677 -1.936397974 \\
-1.492816538 -1.918710253 \\
-1.496020504 -1.914694063 \\
-1.513701330 -1.891213677 \\
-1.515849237 -1.888208829 \\
-1.531382157 -1.865773239 \\
-1.536682487 -1.857707405 \\
-1.549062983 -1.838161272 \\
-1.555684250 -1.827205981 \\
-1.566743810 -1.808126990 \\
-1.573094288 -1.796704556 \\
-1.584424637 -1.775346800 \\
-1.589100176 -1.766203132 \\
-1.602105463 -1.739407090 \\
-1.603847290 -1.735701708 \\
-1.617458216 -1.705200284 \\
-1.619786290 -1.699673081 \\
-1.630039369 -1.674698860 \\
-1.637467116 -1.655337160 \\
-1.641651765 -1.644197435 \\
-1.652368408 -1.613696011 \\
-1.655147943 -1.605222490 \\
-1.662266830 -1.583194587 \\
-1.671345012 -1.552693163 \\
-1.672828769 -1.547325996 \\
-1.679715879 -1.522191738 \\
-1.687339742 -1.491690314 \\
-1.690509596 -1.477817984 \\
-1.694298379 -1.461188890 \\
-1.700607096 -1.430687466 \\
-1.706245778 -1.400186042 \\
-1.708190423 -1.388422472 \\
-1.711302295 -1.369684617 \\
-1.715768616 -1.339183193 \\
-1.719629558 -1.308681769 \\
-1.722904350 -1.278180345 \\
-1.725609190 -1.247678920 \\
-1.725871249 -1.243979101 \\
-1.727798844 -1.217177496 \\
-1.729436116 -1.186676072 \\
-1.730523230 -1.156174648 \\
-1.731065470 -1.125673224 \\
-1.731065470 -1.095171799 \\
-1.730523230 -1.064670375 \\
-1.729436116 -1.034168951 \\
-1.727798844 -1.003667527 \\
-1.725871249 -0.976865922 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-1.637467116 -0.910236450 \\
-1.633241925 -0.881661830 \\
-1.628028371 -0.851160406 \\
-1.622081983 -0.820658981 \\
-1.619786290 -0.810111250 \\
-1.615395019 -0.790157557 \\
-1.607926474 -0.759656133 \\
-1.602105463 -0.738142185 \\
-1.599631025 -0.729154709 \\
-1.590473632 -0.698653285 \\
-1.584424637 -0.680183036 \\
-1.580389298 -0.668151860 \\
-1.569320255 -0.637650436 \\
-1.566743810 -0.631026177 \\
-1.557169932 -0.607149012 \\
-1.549062983 -0.588318609 \\
-1.543856390 -0.576647588 \\
-1.531382157 -0.550430442 \\
-1.529258643 -0.546146163 \\
-1.513701330 -0.516530617 \\
-1.513213883 -0.515644739 \\
-1.496020504 -0.485984216 \\
-1.495506985 -0.485143315 \\
-1.478339677 -0.458305192 \\
-1.475856200 -0.454641891 \\
-1.460658851 -0.433122429 \\
-1.453893484 -0.424140467 \\
-1.442978024 -0.410155064 \\
-1.429137096 -0.393639042 \\
-1.425297197 -0.389194384 \\
-1.407616371 -0.370099033 \\
-1.400642233 -0.363137618 \\
-1.389935544 -0.352702418 \\
-1.372254718 -0.336904879 \\
-1.367044928 -0.332636194 \\
-1.354573891 -0.322594292 \\
-1.336893064 -0.309710208 \\
-1.325326464 -0.302134770 \\
-1.319212238 -0.298174439 \\
-1.301531411 -0.287916249 \\
-1.283850585 -0.278922277 \\
-1.267286673 -0.271633345 \\
-1.266169758 -0.271143440 \\
-1.248488932 -0.264495457 \\
-1.230808105 -0.259004504 \\
-1.213127278 -0.254643576 \\
-1.195446452 -0.251391330 \\
-1.177765625 -0.249231910 \\
-1.160084799 -0.248154815 \\
-1.142403972 -0.248154815 \\
-1.124723146 -0.249231910 \\
-1.107042319 -0.251391330 \\
-1.089361492 -0.254643576 \\
-1.071680666 -0.259004504 \\
-1.053999839 -0.264495457 \\
-1.036319013 -0.271143440 \\
-1.035202098 -0.271633345 \\
-1.018638186 -0.278922277 \\
-1.000957359 -0.287916249 \\
-0.983276533 -0.298174439 \\
-0.977162307 -0.302134770 \\
-0.965595706 -0.309710208 \\
-0.947914880 -0.322594292 \\
-0.935443843 -0.332636194 \\
-0.930234053 -0.336904879 \\
-0.912553227 -0.352702418 \\
-0.901846538 -0.363137618 \\
-0.894872400 -0.370099033 \\
-0.877191573 -0.389194384 \\
-0.873351675 -0.393639042 \\
-0.859510747 -0.410155064 \\
-0.848595287 -0.424140467 \\
-0.841829920 -0.433122429 \\
-0.826632571 -0.454641891 \\
-0.824149094 -0.458305192 \\
-0.806981786 -0.485143315 \\
-0.806468267 -0.485984216 \\
-0.789274887 -0.515644739 \\
-0.788787441 -0.516530617 \\
-0.773230128 -0.546146163 \\
-0.771106614 -0.550430442 \\
-0.758632381 -0.576647588 \\
-0.753425787 -0.588318609 \\
-0.745318839 -0.607149012 \\
-0.735744961 -0.631026177 \\
-0.733168516 -0.637650436 \\
-0.722099473 -0.668151860 \\
-0.718064134 -0.680183036 \\
-0.712015139 -0.698653285 \\
-0.702857745 -0.729154709 \\
-0.700383308 -0.738142185 \\
-0.694562297 -0.759656133 \\
-0.687093752 -0.790157557 \\
-0.682702481 -0.810111250 \\
-0.680406788 -0.820658981 \\
-0.674460400 -0.851160406 \\
-0.669246845 -0.881661830 \\
-0.665021654 -0.910236450 \\
-0.664737670 -0.912163254 \\
-0.660884020 -0.942664678 \\
-0.657701066 -0.973166102 \\
-0.655173158 -1.003667527 \\
-0.653287922 -1.034168951 \\
-0.652036166 -1.064670375 \\
-0.651411804 -1.095171799 \\
-0.651411804 -1.125673224 \\
-0.652036166 -1.156174648 \\
-0.653287922 -1.186676072 \\
-0.655173158 -1.217177496 \\
-0.657701066 -1.247678920 \\
-0.660884020 -1.278180345 \\
-0.664737670 -1.308681769 \\
-0.665021654 -1.310608573 \\
-0.669246845 -1.339183193 \\
-0.674460400 -1.369684617 \\
-0.680406788 -1.400186042 \\
-0.682702481 -1.410733773 \\
-0.687093752 -1.430687466 \\
-0.694562297 -1.461188890 \\
-0.700383308 -1.482702838 \\
-0.702857745 -1.491690314 \\
-0.712015139 -1.522191738 \\
-0.718064134 -1.540661987 \\
-0.722099473 -1.552693163 \\
-0.733168516 -1.583194587 \\
-0.735744961 -1.589818846 \\
-0.745318839 -1.613696011 \\
-0.753425787 -1.632526413 \\
-0.758632381 -1.644197435 \\
-0.771106614 -1.670414581 \\
-0.773230128 -1.674698860 \\
-0.788787441 -1.704314406 \\
-0.789274887 -1.705200284 \\
-0.806468267 -1.734860807 \\
-0.806981786 -1.735701708 \\
-0.824149094 -1.762539831 \\
-0.826632571 -1.766203132 \\
-0.841829920 -1.787722594 \\
-0.848595287 -1.796704556 \\
-0.859510747 -1.810689959 \\
-0.873351675 -1.827205981 \\
-0.877191573 -1.831650639 \\
-0.894872400 -1.850745990 \\
-0.901846538 -1.857707405 \\
-0.912553227 -1.868142605 \\
-0.930234053 -1.883940144 \\
-0.935443843 -1.888208829 \\
-0.947914880 -1.898250731 \\
-0.965595706 -1.911134815 \\
-0.977162307 -1.918710253 \\
-0.983276533 -1.922670584 \\
-1.000957359 -1.932928774 \\
-1.018638186 -1.941922746 \\
-1.035202098 -1.949211678 \\
-1.036319013 -1.949701583 \\
-1.053999839 -1.956349565 \\
-1.071680666 -1.961840519 \\
-1.089361492 -1.966201447 \\
-1.107042319 -1.969453693 \\
-1.124723146 -1.971613113 \\
-1.142403972 -1.972690208 \\
-1.160084799 -1.972690208 \\
-1.177765625 -1.971613113 \\
-1.195446452 -1.969453693 \\
-1.213127278 -1.966201447 \\
-1.230808105 -1.961840519 \\
-1.248488932 -1.956349565 \\
-1.266169758 -1.949701583 \\
-1.267286673 -1.949211678 \\
-1.283850585 -1.941922746 \\
-1.301531411 -1.932928774 \\
-1.319212238 -1.922670584 \\
-1.325326464 -1.918710253 \\
-1.336893064 -1.911134815 \\
-1.354573891 -1.898250731 \\
-1.367044928 -1.888208829 \\
-1.372254718 -1.883940144 \\
-1.389935544 -1.868142605 \\
-1.400642233 -1.857707405 \\
-1.407616371 -1.850745990 \\
-1.425297197 -1.831650639 \\
-1.429137096 -1.827205981 \\
-1.442978024 -1.810689959 \\
-1.453893484 -1.796704556 \\
-1.460658851 -1.787722594 \\
-1.475856200 -1.766203132 \\
-1.478339677 -1.762539831 \\
-1.495506985 -1.735701708 \\
-1.496020504 -1.734860807 \\
-1.513213883 -1.705200284 \\
-1.513701330 -1.704314406 \\
-1.529258643 -1.674698860 \\
-1.531382157 -1.670414581 \\
-1.543856390 -1.644197435 \\
-1.549062983 -1.632526413 \\
-1.557169932 -1.613696011 \\
-1.566743810 -1.589818846 \\
-1.569320255 -1.583194587 \\
-1.580389298 -1.552693163 \\
-1.584424637 -1.540661987 \\
-1.590473632 -1.522191738 \\
-1.599631025 -1.491690314 \\
-1.602105463 -1.482702838 \\
-1.607926474 -1.461188890 \\
-1.615395019 -1.430687466 \\
-1.619786290 -1.410733773 \\
-1.622081983 -1.400186042 \\
-1.628028371 -1.369684617 \\
-1.633241925 -1.339183193 \\
-1.637467116 -1.310608573 \\
-1.637751101 -1.308681769 \\
-1.641604751 -1.278180345 \\
-1.644787704 -1.247678920 \\
-1.647315613 -1.217177496 \\
-1.649200849 -1.186676072 \\
-1.650452605 -1.156174648 \\
-1.651076967 -1.125673224 \\
-1.651076967 -1.095171799 \\
-1.650452605 -1.064670375 \\
-1.649200849 -1.034168951 \\
-1.647315613 -1.003667527 \\
-1.644787704 -0.973166102 \\
-1.641604751 -0.942664678 \\
-1.637751101 -0.912163254 \\
-1.637467116 -0.910236450 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-1.566743810 -0.969336572 \\
-1.563431448 -0.942664678 \\
-1.558849954 -0.912163254 \\
-1.553448426 -0.881661830 \\
-1.549062983 -0.860172306 \\
-1.547184821 -0.851160406 \\
-1.540000136 -0.820658981 \\
-1.531893626 -0.790157557 \\
-1.531382157 -0.788408420 \\
-1.522722439 -0.759656133 \\
-1.513701330 -0.732618347 \\
-1.512504461 -0.729154709 \\
-1.501051623 -0.698653285 \\
-1.496020504 -0.686314053 \\
-1.488294362 -0.668151860 \\
-1.478339677 -0.646469323 \\
-1.474089985 -0.637650436 \\
-1.460658851 -0.611625834 \\
-1.458218395 -0.607149012 \\
-1.442978024 -0.580857648 \\
-1.440382935 -0.576647588 \\
-1.425297197 -0.553477363 \\
-1.420185134 -0.546146163 \\
-1.407616371 -0.528973207 \\
-1.397088253 -0.515644739 \\
-1.389935544 -0.506965490 \\
-1.372254718 -0.487208049 \\
-1.370246943 -0.485143315 \\
-1.354573891 -0.469580883 \\
-1.337906991 -0.454641891 \\
-1.336893064 -0.453759549 \\
-1.319212238 -0.439774903 \\
-1.301531411 -0.427380509 \\
-1.296307464 -0.424140467 \\
-1.283850585 -0.416575082 \\
-1.266169758 -0.407256835 \\
-1.248488932 -0.399353241 \\
-1.233027977 -0.393639042 \\
-1.230808105 -0.392828929 \\
-1.213127278 -0.387668069 \\
-1.195446452 -0.383819259 \\
-1.177765625 -0.381263733 \\
-1.160084799 -0.379989064 \\
-1.142403972 -0.379989064 \\
-1.124723146 -0.381263733 \\
-1.107042319 -0.383819259 \\
-1.089361492 -0.387668069 \\
-1.071680666 -0.392828929 \\
-1.069460794 -0.393639042 \\
-1.053999839 -0.399353241 \\
-1.036319013 -0.407256835 \\
-1.018638186 -0.416575082 \\
-1.006181307 -0.424140467 \\
-1.000957359 -0.427380509 \\
-0.983276533 -0.439774903 \\
-0.965595706 -0.453759549 \\
-0.964581780 -0.454641891 \\
-0.947914880 -0.469580883 \\
-0.932241828 -0.485143315 \\
-0.930234053 -0.487208049 \\
-0.912553227 -0.506965490 \\
-0.905400517 -0.515644739 \\
-0.894872400 -0.528973207 \\
-0.882303637 -0.546146163 \\
-0.877191573 -0.553477363 \\
-0.862105836 -0.576647588 \\
-0.859510747 -0.580857648 \\
-0.844270375 -0.607149012 \\
-0.841829920 -0.611625834 \\
-0.828398786 -0.637650436 \\
-0.824149094 -0.646469323 \\
-0.814194409 -0.668151860 \\
-0.806468267 -0.686314053 \\
-0.801437148 -0.698653285 \\
-0.789984310 -0.729154709 \\
-0.788787441 -0.732618347 \\
-0.779766332 -0.759656133 \\
-0.771106614 -0.788408420 \\
-0.770595145 -0.790157557 \\
-0.762488635 -0.820658981 \\
-0.755303950 -0.851160406 \\
-0.753425787 -0.860172306 \\
-0.749040344 -0.881661830 \\
-0.743638816 -0.912163254 \\
-0.739057323 -0.942664678 \\
-0.735744961 -0.969336572 \\
-0.735275360 -0.973166102 \\
-0.732283754 -1.003667527 \\
-0.730052706 -1.034168951 \\
-0.728571339 -1.064670375 \\
-0.727832449 -1.095171799 \\
-0.727832449 -1.125673224 \\
-0.728571339 -1.156174648 \\
-0.730052706 -1.186676072 \\
-0.732283754 -1.217177496 \\
-0.735275360 -1.247678920 \\
-0.735744961 -1.251508450 \\
-0.739057323 -1.278180345 \\
-0.743638816 -1.308681769 \\
-0.749040344 -1.339183193 \\
-0.753425787 -1.360672717 \\
-0.755303950 -1.369684617 \\
-0.762488635 -1.400186042 \\
-0.770595145 -1.430687466 \\
-0.771106614 -1.432436603 \\
-0.779766332 -1.461188890 \\
-0.788787441 -1.488226676 \\
-0.789984310 -1.491690314 \\
-0.801437148 -1.522191738 \\
-0.806468267 -1.534530970 \\
-0.814194409 -1.552693163 \\
-0.824149094 -1.574375700 \\
-0.828398786 -1.583194587 \\
-0.841829920 -1.609219189 \\
-0.844270375 -1.613696011 \\
-0.859510747 -1.639987374 \\
-0.862105836 -1.644197435 \\
-0.877191573 -1.667367660 \\
-0.882303637 -1.674698860 \\
-0.894872400 -1.691871816 \\
-0.905400517 -1.705200284 \\
-0.912553227 -1.713879533 \\
-0.930234053 -1.733636974 \\
-0.932241828 -1.735701708 \\
-0.947914880 -1.751264140 \\
-0.964581780 -1.766203132 \\
-0.965595706 -1.767085474 \\
-0.983276533 -1.781070120 \\
-1.000957359 -1.793464514 \\
-1.006181307 -1.796704556 \\
-1.018638186 -1.804269941 \\
-1.036319013 -1.813588188 \\
-1.053999839 -1.821491782 \\
-1.069460794 -1.827205981 \\
-1.071680666 -1.828016094 \\
-1.089361492 -1.833176954 \\
-1.107042319 -1.837025764 \\
-1.124723146 -1.839581290 \\
-1.142403972 -1.840855959 \\
-1.160084799 -1.840855959 \\
-1.177765625 -1.839581290 \\
-1.195446452 -1.837025764 \\
-1.213127278 -1.833176954 \\
-1.230808105 -1.828016094 \\
-1.233027977 -1.827205981 \\
-1.248488932 -1.821491782 \\
-1.266169758 -1.813588188 \\
-1.283850585 -1.804269941 \\
-1.296307464 -1.796704556 \\
-1.301531411 -1.793464514 \\
-1.319212238 -1.781070120 \\
-1.336893064 -1.767085474 \\
-1.337906991 -1.766203132 \\
-1.354573891 -1.751264140 \\
-1.370246943 -1.735701708 \\
-1.372254718 -1.733636974 \\
-1.389935544 -1.713879533 \\
-1.397088253 -1.705200284 \\
-1.407616371 -1.691871816 \\
-1.420185134 -1.674698860 \\
-1.425297197 -1.667367660 \\
-1.440382935 -1.644197435 \\
-1.442978024 -1.639987374 \\
-1.458218395 -1.613696011 \\
-1.460658851 -1.609219189 \\
-1.474089985 -1.583194587 \\
-1.478339677 -1.574375700 \\
-1.488294362 -1.552693163 \\
-1.496020504 -1.534530970 \\
-1.501051623 -1.522191738 \\
-1.512504461 -1.491690314 \\
-1.513701330 -1.488226676 \\
-1.522722439 -1.461188890 \\
-1.531382157 -1.432436603 \\
-1.531893626 -1.430687466 \\
-1.540000136 -1.400186042 \\
-1.547184821 -1.369684617 \\
-1.549062983 -1.360672717 \\
-1.553448426 -1.339183193 \\
-1.558849954 -1.308681769 \\
-1.563431448 -1.278180345 \\
-1.566743810 -1.251508450 \\
-1.567213410 -1.247678920 \\
-1.570205017 -1.217177496 \\
-1.572436065 -1.186676072 \\
-1.573917432 -1.156174648 \\
-1.574656322 -1.125673224 \\
-1.574656322 -1.095171799 \\
-1.573917432 -1.064670375 \\
-1.572436065 -1.034168951 \\
-1.570205017 -1.003667527 \\
-1.567213410 -0.973166102 \\
-1.566743810 -0.969336572 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-1.496020504 -1.060968238 \\
-1.494407634 -1.034168951 \\
-1.491644053 -1.003667527 \\
-1.487938374 -0.973166102 \\
-1.483272460 -0.942664678 \\
-1.478339677 -0.915998235 \\
-1.477605840 -0.912163254 \\
-1.470782665 -0.881661830 \\
-1.462889644 -0.851160406 \\
-1.460658851 -0.843519233 \\
-1.453688739 -0.820658981 \\
-1.443233568 -0.790157557 \\
-1.442978024 -0.789479537 \\
-1.431140761 -0.759656133 \\
-1.425297197 -0.746258268 \\
-1.417384906 -0.729154709 \\
-1.407616371 -0.709741574 \\
-1.401652749 -0.698653285 \\
-1.389935544 -0.678439782 \\
-1.383507972 -0.668151860 \\
-1.372254718 -0.651300033 \\
-1.362340261 -0.637650436 \\
-1.354573891 -0.627569629 \\
-1.337286094 -0.607149012 \\
-1.336893064 -0.606708169 \\
-1.319212238 -0.588671818 \\
-1.305960786 -0.576647588 \\
-1.301531411 -0.572799217 \\
-1.283850585 -0.559182864 \\
-1.266169758 -0.547412115 \\
-1.263946726 -0.546146163 \\
-1.248488932 -0.537636555 \\
-1.230808105 -0.529587327 \\
-1.213127278 -0.523194612 \\
-1.195446452 -0.518427122 \\
-1.179911651 -0.515644739 \\
-1.177765625 -0.515269118 \\
-1.160084799 -0.513721125 \\
-1.142403972 -0.513721125 \\
-1.124723146 -0.515269118 \\
-1.122577120 -0.515644739 \\
-1.107042319 -0.518427122 \\
-1.089361492 -0.523194612 \\
-1.071680666 -0.529587327 \\
-1.053999839 -0.537636555 \\
-1.038542044 -0.546146163 \\
-1.036319013 -0.547412115 \\
-1.018638186 -0.559182864 \\
-1.000957359 -0.572799217 \\
-0.996527984 -0.576647588 \\
-0.983276533 -0.588671818 \\
-0.965595706 -0.606708169 \\
-0.965202677 -0.607149012 \\
-0.947914880 -0.627569629 \\
-0.940148510 -0.637650436 \\
-0.930234053 -0.651300033 \\
-0.918980799 -0.668151860 \\
-0.912553227 -0.678439782 \\
-0.900836022 -0.698653285 \\
-0.894872400 -0.709741574 \\
-0.885103865 -0.729154709 \\
-0.877191573 -0.746258268 \\
-0.871348010 -0.759656133 \\
-0.859510747 -0.789479537 \\
-0.859255202 -0.790157557 \\
-0.848800032 -0.820658981 \\
-0.841829920 -0.843519233 \\
-0.839599127 -0.851160406 \\
-0.831706106 -0.881661830 \\
-0.824882931 -0.912163254 \\
-0.824149094 -0.915998235 \\
-0.819216311 -0.942664678 \\
-0.814550397 -0.973166102 \\
-0.810844718 -1.003667527 \\
-0.808081137 -1.034168951 \\
-0.806468267 -1.060968238 \\
-0.806250530 -1.064670375 \\
-0.805353201 -1.095171799 \\
-0.805353201 -1.125673224 \\
-0.806250530 -1.156174648 \\
-0.806468267 -1.159876784 \\
-0.808081137 -1.186676072 \\
-0.810844718 -1.217177496 \\
-0.814550397 -1.247678920 \\
-0.819216311 -1.278180345 \\
-0.824149094 -1.304846788 \\
-0.824882931 -1.308681769 \\
-0.831706106 -1.339183193 \\
-0.839599127 -1.369684617 \\
-0.841829920 -1.377325790 \\
-0.848800032 -1.400186042 \\
-0.859255202 -1.430687466 \\
-0.859510747 -1.431365486 \\
-0.871348010 -1.461188890 \\
-0.877191573 -1.474586755 \\
-0.885103865 -1.491690314 \\
-0.894872400 -1.511103449 \\
-0.900836022 -1.522191738 \\
-0.912553227 -1.542405241 \\
-0.918980799 -1.552693163 \\
-0.930234053 -1.569544990 \\
-0.940148510 -1.583194587 \\
-0.947914880 -1.593275394 \\
-0.965202677 -1.613696011 \\
-0.965595706 -1.614136854 \\
-0.983276533 -1.632173205 \\
-0.996527984 -1.644197435 \\
-1.000957359 -1.648045806 \\
-1.018638186 -1.661662159 \\
-1.036319013 -1.673432908 \\
-1.038542044 -1.674698860 \\
-1.053999839 -1.683208467 \\
-1.071680666 -1.691257696 \\
-1.089361492 -1.697650411 \\
-1.107042319 -1.702417901 \\
-1.122577120 -1.705200284 \\
-1.124723146 -1.705575905 \\
-1.142403972 -1.707123898 \\
-1.160084799 -1.707123898 \\
-1.177765625 -1.705575905 \\
-1.179911651 -1.705200284 \\
-1.195446452 -1.702417901 \\
-1.213127278 -1.697650411 \\
-1.230808105 -1.691257696 \\
-1.248488932 -1.683208467 \\
-1.263946726 -1.674698860 \\
-1.266169758 -1.673432908 \\
-1.283850585 -1.661662159 \\
-1.301531411 -1.648045806 \\
-1.305960786 -1.644197435 \\
-1.319212238 -1.632173205 \\
-1.336893064 -1.614136854 \\
-1.337286094 -1.613696011 \\
-1.354573891 -1.593275394 \\
-1.362340261 -1.583194587 \\
-1.372254718 -1.569544990 \\
-1.383507972 -1.552693163 \\
-1.389935544 -1.542405241 \\
-1.401652749 -1.522191738 \\
-1.407616371 -1.511103449 \\
-1.417384906 -1.491690314 \\
-1.425297197 -1.474586755 \\
-1.431140761 -1.461188890 \\
-1.442978024 -1.431365486 \\
-1.443233568 -1.430687466 \\
-1.453688739 -1.400186042 \\
-1.460658851 -1.377325790 \\
-1.462889644 -1.369684617 \\
-1.470782665 -1.339183193 \\
-1.477605840 -1.308681769 \\
-1.478339677 -1.304846788 \\
-1.483272460 -1.278180345 \\
-1.487938374 -1.247678920 \\
-1.491644053 -1.217177496 \\
-1.494407634 -1.186676072 \\
-1.496020504 -1.159876784 \\
-1.496238241 -1.156174648 \\
-1.497135569 -1.125673224 \\
-1.497135569 -1.095171799 \\
-1.496238241 -1.064670375 \\
-1.496020504 -1.060968238 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-1.407616371 -1.027875882 \\
-1.404635990 -1.003667527 \\
-1.399605750 -0.973166102 \\
-1.393272049 -0.942664678 \\
-1.389935544 -0.929320673 \\
-1.385371189 -0.912163254 \\
-1.375844985 -0.881661830 \\
-1.372254718 -0.871637669 \\
-1.364366923 -0.851160406 \\
-1.354573891 -0.828689341 \\
-1.350771441 -0.820658981 \\
-1.336893064 -0.794344249 \\
-1.334466156 -0.790157557 \\
-1.319212238 -0.766215789 \\
-1.314557262 -0.759656133 \\
-1.301531411 -0.742762046 \\
-1.289661312 -0.729154709 \\
-1.283850585 -0.722961091 \\
-1.266169758 -0.706527314 \\
-1.256224080 -0.698653285 \\
-1.248488932 -0.692897436 \\
-1.230808105 -0.681971087 \\
-1.213127278 -0.673293355 \\
-1.199094369 -0.668151860 \\
-1.195446452 -0.666881013 \\
-1.177765625 -0.662775409 \\
-1.160084799 -0.660727579 \\
-1.142403972 -0.660727579 \\
-1.124723146 -0.662775409 \\
-1.107042319 -0.666881013 \\
-1.103394402 -0.668151860 \\
-1.089361492 -0.673293355 \\
-1.071680666 -0.681971087 \\
-1.053999839 -0.692897436 \\
-1.046264691 -0.698653285 \\
-1.036319013 -0.706527314 \\
-1.018638186 -0.722961091 \\
-1.012827459 -0.729154709 \\
-1.000957359 -0.742762046 \\
-0.987931509 -0.759656133 \\
-0.983276533 -0.766215789 \\
-0.968022615 -0.790157557 \\
-0.965595706 -0.794344249 \\
-0.951717330 -0.820658981 \\
-0.947914880 -0.828689341 \\
-0.938121848 -0.851160406 \\
-0.930234053 -0.871637669 \\
-0.926643786 -0.881661830 \\
-0.917117582 -0.912163254 \\
-0.912553227 -0.929320673 \\
-0.909216721 -0.942664678 \\
-0.902883021 -0.973166102 \\
-0.897852781 -1.003667527 \\
-0.894872400 -1.027875882 \\
-0.894135725 -1.034168951 \\
-0.891755821 -1.064670375 \\
-0.890568751 -1.095171799 \\
-0.890568751 -1.125673224 \\
-0.891755821 -1.156174648 \\
-0.894135725 -1.186676072 \\
-0.894872400 -1.192969141 \\
-0.897852781 -1.217177496 \\
-0.902883021 -1.247678920 \\
-0.909216721 -1.278180345 \\
-0.912553227 -1.291524350 \\
-0.917117582 -1.308681769 \\
-0.926643786 -1.339183193 \\
-0.930234053 -1.349207354 \\
-0.938121848 -1.369684617 \\
-0.947914880 -1.392155682 \\
-0.951717330 -1.400186042 \\
-0.965595706 -1.426500774 \\
-0.968022615 -1.430687466 \\
-0.983276533 -1.454629234 \\
-0.987931509 -1.461188890 \\
-1.000957359 -1.478082977 \\
-1.012827459 -1.491690314 \\
-1.018638186 -1.497883932 \\
-1.036319013 -1.514317709 \\
-1.046264691 -1.522191738 \\
-1.053999839 -1.527947587 \\
-1.071680666 -1.538873936 \\
-1.089361492 -1.547551668 \\
-1.103394402 -1.552693163 \\
-1.107042319 -1.553964010 \\
-1.124723146 -1.558069614 \\
-1.142403972 -1.560117444 \\
-1.160084799 -1.560117444 \\
-1.177765625 -1.558069614 \\
-1.195446452 -1.553964010 \\
-1.199094369 -1.552693163 \\
-1.213127278 -1.547551668 \\
-1.230808105 -1.538873936 \\
-1.248488932 -1.527947587 \\
-1.256224080 -1.522191738 \\
-1.266169758 -1.514317709 \\
-1.283850585 -1.497883932 \\
-1.289661312 -1.491690314 \\
-1.301531411 -1.478082977 \\
-1.314557262 -1.461188890 \\
-1.319212238 -1.454629234 \\
-1.334466156 -1.430687466 \\
-1.336893064 -1.426500774 \\
-1.350771441 -1.400186042 \\
-1.354573891 -1.392155682 \\
-1.364366923 -1.369684617 \\
-1.372254718 -1.349207354 \\
-1.375844985 -1.339183193 \\
-1.385371189 -1.308681769 \\
-1.389935544 -1.291524350 \\
-1.393272049 -1.278180345 \\
-1.399605750 -1.247678920 \\
-1.404635990 -1.217177496 \\
-1.407616371 -1.192969141 \\
-1.408353046 -1.186676072 \\
-1.410732950 -1.156174648 \\
-1.411920020 -1.125673224 \\
-1.411920020 -1.095171799 \\
-1.410732950 -1.064670375 \\
-1.408353046 -1.034168951 \\
-1.407616371 -1.027875882 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-1.283850585 -0.990392887 \\
-1.278158200 -0.973166102 \\
-1.266169758 -0.944258798 \\
-1.265400325 -0.942664678 \\
-1.248488932 -0.913490613 \\
-1.247564865 -0.912163254 \\
-1.230808105 -0.891481837 \\
-1.220822218 -0.881661830 \\
-1.213127278 -0.875003056 \\
-1.195446452 -0.863550991 \\
-1.177765625 -0.855947068 \\
-1.160084799 -0.852154314 \\
-1.142403972 -0.852154314 \\
-1.124723146 -0.855947068 \\
-1.107042319 -0.863550991 \\
-1.089361492 -0.875003056 \\
-1.081666553 -0.881661830 \\
-1.071680666 -0.891481837 \\
-1.054923906 -0.912163254 \\
-1.053999839 -0.913490613 \\
-1.037088446 -0.942664678 \\
-1.036319013 -0.944258798 \\
-1.024330571 -0.973166102 \\
-1.018638186 -0.990392887 \\
-1.014778280 -1.003667527 \\
-1.008139837 -1.034168951 \\
-1.003732055 -1.064670375 \\
-1.001533501 -1.095171799 \\
-1.001533501 -1.125673224 \\
-1.003732055 -1.156174648 \\
-1.008139837 -1.186676072 \\
-1.014778280 -1.217177496 \\
-1.018638186 -1.230452136 \\
-1.024330571 -1.247678920 \\
-1.036319013 -1.276586225 \\
-1.037088446 -1.278180345 \\
-1.053999839 -1.307354410 \\
-1.054923906 -1.308681769 \\
-1.071680666 -1.329363186 \\
-1.081666553 -1.339183193 \\
-1.089361492 -1.345841966 \\
-1.107042319 -1.357294032 \\
-1.124723146 -1.364897955 \\
-1.142403972 -1.368690709 \\
-1.160084799 -1.368690709 \\
-1.177765625 -1.364897955 \\
-1.195446452 -1.357294032 \\
-1.213127278 -1.345841966 \\
-1.220822218 -1.339183193 \\
-1.230808105 -1.329363186 \\
-1.247564865 -1.308681769 \\
-1.248488932 -1.307354410 \\
-1.265400325 -1.278180345 \\
-1.266169758 -1.276586225 \\
-1.278158200 -1.247678920 \\
-1.283850585 -1.230452136 \\
-1.287710490 -1.217177496 \\
-1.294348934 -1.186676072 \\
-1.298756716 -1.156174648 \\
-1.300955270 -1.125673224 \\
-1.300955270 -1.095171799 \\
-1.298756716 -1.064670375 \\
-1.294348934 -1.034168951 \\
-1.287710490 -1.003667527 \\
-1.283850585 -0.990392887 \\
NaN NaN \\
};

\end{axis}

\begin{axis}[%
width=\figwidth,
height=\figheight,
colormap/jet,
unbounded coords=jump,
scale only axis,
xmin=-0.787710160,
xmax=0.088847835,
xtick={-0.600000000,-0.400000000,-0.200000000,0.000000000},
xticklabels={\empty},
ymin=1.608737322,
ymax=5.915136929,
ytick={2.000000000,3.000000000,4.000000000,5.000000000},
yticklabels={\empty},
at=(plot4.left of south west),
anchor=right of south east
]
\addplot [
color=black,
line width=0.1pt,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.488425840 2.840316467\\
-0.464659498 3.282841680\\
-0.312599464 3.839088427\\
-0.326355729 3.882371593\\
-0.295682155 4.004115737\\
-0.347197643 3.702397920\\
-0.279703919 4.239197244\\
-0.284362659 4.061968494\\
-0.361912474 3.771453160\\
-0.395324561 3.648621968\\
-0.336376693 4.261503280\\
-0.218707253 4.705395376\\
-0.423433836 3.581021070\\
-0.451346583 3.414797912\\
-0.303280589 4.113561594\\
-0.378526205 3.580073911\\
-0.218450277 4.840341364\\
-0.490672714 2.969940601\\
-0.218056132 4.449663955\\
-0.227511317 4.487322713\\
-0.209203453 4.442668537\\
-0.168126261 4.763866263\\
-0.290450320 4.058144444\\
-0.339957465 3.668066622\\
-0.227958706 4.575825270\\
-0.245180397 4.392896972\\
-0.274257489 4.229574328\\
-0.189739155 4.949146247\\
-0.245144091 4.403482218\\
-0.332178446 3.724190548\\
-0.249370676 4.237770485\\
-0.410914794 3.578914163\\
-0.487918831 2.973795570\\
-0.282181556 4.107697792\\
-0.227158366 4.554457906\\
-0.389420116 3.589749027\\
-0.290689624 4.409082171\\
-0.121465726 5.131539921\\
-0.276314255 4.258809231\\
-0.366319143 3.588118762\\
-0.353238444 3.824615385\\
-0.210153547 4.620759697\\
-0.342031911 4.036949234\\
-0.295481146 4.072543804\\
-0.315352338 3.954642964\\
-0.503829809 2.828027071\\
-0.346987197 3.790464938\\
-0.302516525 3.977129496\\
-0.444625051 3.317564979\\
-0.516111869 3.132173148\\
-0.345066452 3.558317192\\
-0.194813492 4.999380769\\
-0.252612765 4.400187297\\
-0.230301874 4.612664419\\
-0.334131403 3.877438176\\
-0.305614237 3.868025234\\
-0.401160398 3.353518678\\
-0.314907799 4.348751235\\
-0.416605688 3.630225210\\
-0.281569189 4.574259940\\
-0.308665767 3.941459349\\
-0.255654077 4.583461410\\
-0.327758252 3.761693839\\
-0.228336081 4.681511229\\
-0.223254761 4.511556094\\
-0.244564102 4.478863133\\
-0.278322230 4.259743094\\
-0.430194748 3.147957498\\
-0.224550938 4.577444550\\
-0.256550762 4.443921974\\
-0.332246690 3.701547558\\
-0.171892690 5.073045390\\
-0.339092739 4.013791801\\
-0.348440702 3.543957242\\
-0.312615488 3.741771694\\
-0.203127545 4.480849947\\
-0.224716370 4.161842948\\
-0.327460708 3.728062545\\
-0.434551688 3.195827562\\
-0.327762088 3.861048858\\
-0.431491039 3.220787590\\
-0.300060434 3.906812086\\
-0.497194050 3.322104307\\
-0.264315142 4.323083319\\
-0.425873039 3.712569000\\
-0.368818658 3.881448363\\
-0.358349095 3.997129706\\
-0.248401561 4.441523929\\
-0.285796566 4.071773872\\
-0.462445540 2.940538753\\
-0.337852573 3.689525287\\
-0.392248880 3.609261048\\
-0.524974096 2.883045574\\
-0.250920781 3.864353570\\
-0.296230365 3.838252783\\
-0.530990426 2.943015240\\
-0.281644242 4.150193885\\
-0.323141540 3.772031241\\
-0.241289890 4.451593594\\
-0.180789973 5.072243658\\
-0.315631442 3.947570375\\
-0.407563954 3.189346653\\
-0.221432195 4.602146769\\
-0.388180825 3.635824252\\
-0.447563467 3.392257151\\
-0.325636329 4.151425629\\
-0.426759983 3.780921723\\
-0.420336395 3.464286125\\
-0.429414430 3.422674948\\
-0.261800725 4.278069868\\
-0.214262560 4.862487328\\
-0.389128918 3.284479254\\
-0.357496192 3.556873835\\
-0.463599822 3.402868382\\
-0.309912751 3.812741288\\
-0.485818625 3.001754963\\
-0.440745619 3.070489192\\
-0.477796871 3.128733890\\
-0.349896481 3.478406126\\
-0.374534228 3.346775267\\
-0.264522330 4.262555805\\
-0.293489646 4.031649908\\
-0.361438148 3.937113001\\
-0.381777412 3.200422380\\
-0.332462189 3.933431389\\
-0.419262706 3.265026518\\
-0.288792531 4.113057669\\
-0.364962550 3.335315431\\
-0.456254900 3.323522396\\
-0.529074350 3.131112434\\
-0.286065883 4.026796171\\
-0.352246830 3.937825115\\
-0.252817161 4.582486599\\
-0.437778642 3.510167532\\
-0.489137427 3.037123348\\
-0.485518409 3.502910661\\
-0.372791326 3.752007890\\
-0.281762635 3.866652713\\
-0.450666589 3.382172454\\
-0.255786393 4.319253052\\
-0.329400533 3.700017172\\
-0.326462301 4.107049000\\
-0.272428346 4.110016046\\
-0.363942330 3.793909758\\
-0.400450610 3.325931935\\
-0.360904616 3.927917079\\
-0.353410851 3.957004328\\
-0.261851770 4.251357078\\
-0.415541567 3.576413026\\
-0.128245049 5.445666214\\
-0.510548570 2.995825566\\
-0.493306143 3.224948528\\
-0.713267791 2.728300312\\
-0.392584768 3.737465888\\
-0.399093829 3.560473229\\
-0.333731419 3.843624380\\
-0.350239026 3.820076184\\
-0.445657193 3.345774436\\
-0.218754968 4.383255756\\
-0.336309004 3.712244664\\
-0.293037682 4.043244750\\
-0.213456387 4.829657814\\
-0.294897648 3.750847027\\
-0.295898227 4.025689217\\
-0.596526839 2.809884408\\
-0.385881747 4.060252588\\
-0.387905023 3.497675428\\
-0.317889602 3.712340419\\
-0.237151594 4.783470425\\
-0.352313358 3.932199764\\
-0.340185446 3.705494005\\
-0.366577011 3.565240242\\
-0.275244710 3.929976836\\
-0.361938293 3.849645645\\
-0.304758963 4.245374718\\
-0.228851908 4.400280483\\
-0.423444589 3.346926646\\
-0.375063512 3.597577374\\
-0.528037913 2.974200636\\
-0.290460130 4.042023519\\
-0.386069782 3.461785769\\
-0.251178789 3.960624668\\
-0.301332131 4.404962474\\
-0.261523826 4.270862634\\
-0.159221141 4.718097758\\
-0.413880280 3.229591818\\
-0.383115487 3.563823308\\
-0.210447997 4.540320289\\
-0.315251862 3.986467340\\
-0.323212925 3.817770218\\
-0.137526151 5.188632594\\
-0.239864649 4.152585697\\
-0.465856714 3.426855267\\
-0.121475521 5.955660806\\
-0.284239196 3.825980925\\
-0.310723032 3.966000388\\
-0.347264305 3.885339263\\
-0.178527216 4.723298610\\
-0.356958479 3.881161906\\
-0.318474223 3.920498215\\
-0.236328354 4.377542277\\
-0.235678886 4.193501033\\
-0.236766402 4.519655174\\
-0.533481674 3.119696997\\
-0.479943259 3.058574497\\
-0.230229604 4.561851432\\
-0.296971585 4.046601698\\
-0.211334197 4.672082455\\
-0.423088246 3.573094323\\
-0.219065859 4.841361061\\
-0.484224387 3.112624608\\
-0.393118454 3.619595628\\
-0.349719045 3.658168585\\
-0.342005419 3.609945817\\
-0.335456619 3.818953253\\
-0.379111993 3.652496864\\
-0.219624078 4.646719715\\
-0.468764563 2.934737156\\
-0.385448688 3.505456053\\
-0.348258696 3.733908903\\
-0.398434694 3.500681481\\
-0.432824226 3.200396792\\
-0.319291692 3.346716485\\
-0.289652963 4.317123820\\
-0.432479468 3.300535979\\
-0.371757843 3.696161195\\
-0.438256646 3.300443794\\
-0.359387320 3.421941607\\
-0.194164319 5.086615918\\
-0.384676717 3.284999093\\
-0.486537232 3.055860119\\
-0.420231260 3.366344358\\
-0.535335864 3.100324782\\
-0.542960375 2.878751423\\
-0.393847609 3.359875494\\
-0.425215655 3.269192269\\
-0.383584415 3.640255211\\
-0.430321007 3.609083012\\
-0.281880801 3.968736638\\
-0.193340921 4.985706185\\
-0.251996911 4.021536355\\
-0.263910444 4.158431965\\
-0.494625998 3.112853092\\
-0.341496057 3.876868330\\
-0.201824189 4.675190099\\
-0.301932781 3.838612841\\
-0.413193555 3.453405422\\
-0.374521964 3.774977793\\
-0.181409677 5.417578756\\
-0.255486284 4.362256548\\
-0.151883138 5.273271957\\
-0.323130337 3.982917060\\
-0.321456340 3.795035679\\
-0.237920003 4.497936323\\
-0.197936699 4.978216024\\
-0.127723557 5.395278487\\
-0.456083410 3.226260601\\
-0.248805192 4.173691098\\
-0.303235470 3.672036480\\
-0.392484658 3.735185962\\
-0.324470394 4.097885563\\
-0.375591553 3.608095535\\
-0.107937597 6.209295460\\
-0.458613157 3.152807151\\
-0.224620185 5.029578603\\
-0.307826972 4.311691801\\
-0.320341303 4.086595056\\
};
\label{addplot:factorized_comparison3}

\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.474024474 3.278318579 \\
-0.473870198 3.285852746 \\
-0.473499810 3.298218574 \\
-0.473026543 3.310584402 \\
-0.472456727 3.322950230 \\
-0.471793551 3.335316058 \\
-0.471507438 3.339974744 \\
-0.471063668 3.347681887 \\
-0.470267489 3.360047715 \\
-0.469387763 3.372413543 \\
-0.468990401 3.377507172 \\
-0.468456939 3.384779371 \\
-0.467471450 3.397145199 \\
-0.466473365 3.408672340 \\
-0.466404914 3.409511027 \\
-0.465325576 3.421876855 \\
-0.464159168 3.434242683 \\
-0.463956328 3.436269502 \\
-0.462978001 3.446608511 \\
-0.461721016 3.458974339 \\
-0.461439291 3.461600569 \\
-0.460448984 3.471340167 \\
-0.459101674 3.483705995 \\
-0.458922255 3.485278790 \\
-0.457752347 3.496071823 \\
-0.456405218 3.507662679 \\
-0.456319478 3.508437651 \\
-0.454896269 3.520803479 \\
-0.453888182 3.529023134 \\
-0.453402923 3.533169307 \\
-0.451883791 3.545535135 \\
-0.451371145 3.549517590 \\
-0.450338744 3.557900963 \\
-0.448854108 3.569246394 \\
-0.448726135 3.570266791 \\
-0.447123765 3.582632619 \\
-0.446337072 3.588391558 \\
-0.445469919 3.594998447 \\
-0.443820035 3.606890579 \\
-0.443756777 3.607364275 \\
-0.442060627 3.619730103 \\
-0.441302999 3.624985320 \\
-0.440313801 3.632095931 \\
-0.438785962 3.642539075 \\
-0.438514035 3.644461759 \\
-0.436707967 3.656827587 \\
-0.436268925 3.659726862 \\
-0.434879627 3.669193415 \\
-0.433751889 3.676537198 \\
-0.433003128 3.681559243 \\
-0.431234852 3.692914668 \\
-0.431081813 3.693925071 \\
-0.429162676 3.706290899 \\
-0.428717816 3.709061895 \\
-0.427215791 3.718656727 \\
-0.426200779 3.724895461 \\
-0.425226985 3.731022555 \\
-0.423683742 3.740382720 \\
-0.423198772 3.743388383 \\
-0.421166706 3.755550823 \\
-0.421133390 3.755754211 \\
-0.419075200 3.768120039 \\
-0.418649669 3.770600255 \\
-0.416982624 3.780485867 \\
-0.416132633 3.785377408 \\
-0.414853760 3.792851695 \\
-0.413615596 3.799887100 \\
-0.412690203 3.805217523 \\
-0.411098559 3.814147336 \\
-0.410493330 3.817583351 \\
-0.408581523 3.828174225 \\
-0.408264312 3.829949179 \\
-0.406064486 3.841982140 \\
-0.406004130 3.842315007 \\
-0.403731683 3.854680835 \\
-0.403547450 3.855666471 \\
-0.401432369 3.867046663 \\
-0.401030413 3.869171049 \\
-0.399100139 3.879412491 \\
-0.398513376 3.882476046 \\
-0.396735405 3.891778319 \\
-0.395996340 3.895590355 \\
-0.394338395 3.904144147 \\
-0.393479303 3.908521655 \\
-0.391909154 3.916509975 \\
-0.390962267 3.921276484 \\
-0.389447544 3.928875803 \\
-0.388445230 3.933860303 \\
-0.386953243 3.941241631 \\
-0.385928193 3.946277550 \\
-0.384425740 3.953607459 \\
-0.383411157 3.958531681 \\
-0.381864332 3.965973287 \\
-0.380894120 3.970625204 \\
-0.379268115 3.978339115 \\
-0.378377084 3.982559704 \\
-0.376635978 3.990704943 \\
-0.375860047 3.994335859 \\
-0.373966590 4.003070771 \\
-0.373343010 4.005953449 \\
-0.371258388 4.015436599 \\
-0.370825974 4.017411351 \\
-0.368509561 4.027802427 \\
-0.368308937 4.028707538 \\
-0.365791901 4.039871734 \\
-0.365724146 4.040168255 \\
-0.363274864 4.050975674 \\
-0.362913576 4.052534083 \\
-0.360757827 4.061926507 \\
-0.360058434 4.064899911 \\
-0.358240791 4.072719423 \\
-0.357155795 4.077265740 \\
-0.355723754 4.083348658 \\
-0.354202380 4.089631568 \\
-0.353206718 4.093807448 \\
-0.351194523 4.101997396 \\
-0.350689681 4.104087965 \\
-0.348172644 4.114199547 \\
-0.348131245 4.114363224 \\
-0.345655608 4.124346462 \\
-0.345043812 4.126729052 \\
-0.343138571 4.134310774 \\
-0.341891415 4.139094880 \\
-0.340621535 4.144081482 \\
-0.338668528 4.151460708 \\
-0.338104498 4.153646243 \\
-0.335587461 4.163074677 \\
-0.335381796 4.163826536 \\
-0.333070425 4.172513812 \\
-0.332048199 4.176192364 \\
-0.330553388 4.181732775 \\
-0.328626493 4.188558192 \\
-0.328036352 4.190715138 \\
-0.325519315 4.199588083 \\
-0.325127957 4.200924020 \\
-0.323002278 4.208430066 \\
-0.321554929 4.213289848 \\
-0.320485242 4.217011962 \\
-0.317968205 4.225344897 \\
-0.317871785 4.225655676 \\
-0.315451169 4.233761311 \\
-0.314106351 4.238021504 \\
-0.312934132 4.241886409 \\
-0.310417095 4.249758618 \\
-0.310209396 4.250387332 \\
-0.307900059 4.257681128 \\
-0.306193642 4.262753160 \\
-0.305383022 4.265271714 \\
-0.302865986 4.272734986 \\
-0.302022041 4.275118988 \\
-0.300348949 4.280071574 \\
-0.297831912 4.287063589 \\
-0.297674169 4.287484816 \\
-0.295314876 4.294103061 \\
-0.293117978 4.299850644 \\
-0.292797839 4.300732102 \\
-0.290280803 4.307351239 \\
-0.288298329 4.312216472 \\
-0.287763766 4.313600543 \\
-0.285246729 4.319775922 \\
-0.283142247 4.324582300 \\
-0.282729693 4.325578825 \\
-0.280212656 4.331309214 \\
-0.277695620 4.336611839 \\
-0.277524907 4.336948128 \\
-0.275178583 4.341851574 \\
-0.272661546 4.346693136 \\
-0.271181307 4.349313956 \\
-0.270144510 4.351266136 \\
-0.267627473 4.355588099 \\
-0.265110437 4.359499610 \\
-0.263541665 4.361679784 \\
-0.262593400 4.363085415 \\
-0.260076363 4.366343501 \\
-0.257559327 4.369142921 \\
-0.255042290 4.371468012 \\
-0.252525254 4.373287674 \\
-0.250991691 4.374045612 \\
-0.250008217 4.374566019 \\
-0.247491180 4.375212772 \\
-0.244974144 4.375114357 \\
-0.242457107 4.374150381 \\
-0.242316223 4.374045612 \\
-0.239940071 4.372149979 \\
-0.237423034 4.368852458 \\
-0.234905997 4.363918790 \\
-0.234047631 4.361679784 \\
-0.232388961 4.356653468 \\
-0.230555886 4.349313956 \\
-0.229871924 4.345953754 \\
-0.228377983 4.336948128 \\
-0.227354888 4.328799328 \\
-0.226899143 4.324582300 \\
-0.225894906 4.312216472 \\
-0.225223703 4.299850644 \\
-0.224837851 4.288176959 \\
-0.224816526 4.287484816 \\
-0.224620311 4.275118988 \\
-0.224600278 4.262753160 \\
-0.224731923 4.250387332 \\
-0.224837851 4.245555672 \\
-0.224992128 4.238021504 \\
-0.225362516 4.225655676 \\
-0.225835783 4.213289848 \\
-0.226405598 4.200924020 \\
-0.227068775 4.188558192 \\
-0.227354888 4.183899506 \\
-0.227798657 4.176192364 \\
-0.228594836 4.163826536 \\
-0.229474562 4.151460708 \\
-0.229871924 4.146367078 \\
-0.230405386 4.139094880 \\
-0.231390875 4.126729052 \\
-0.232388961 4.115201910 \\
-0.232457412 4.114363224 \\
-0.233536749 4.101997396 \\
-0.234703157 4.089631568 \\
-0.234905997 4.087604748 \\
-0.235884325 4.077265740 \\
-0.237141309 4.064899911 \\
-0.237423034 4.062273682 \\
-0.238413341 4.052534083 \\
-0.239760652 4.040168255 \\
-0.239940071 4.038595460 \\
-0.241109978 4.027802427 \\
-0.242457107 4.016211571 \\
-0.242542847 4.015436599 \\
-0.243966056 4.003070771 \\
-0.244974144 3.994851116 \\
-0.245459402 3.990704943 \\
-0.246978534 3.978339115 \\
-0.247491180 3.974356660 \\
-0.248523581 3.965973287 \\
-0.250008217 3.954627856 \\
-0.250136190 3.953607459 \\
-0.251738561 3.941241631 \\
-0.252525254 3.935482692 \\
-0.253392406 3.928875803 \\
-0.255042290 3.916983671 \\
-0.255105549 3.916509975 \\
-0.256801699 3.904144147 \\
-0.257559327 3.898888930 \\
-0.258548525 3.891778319 \\
-0.260076363 3.881335175 \\
-0.260348290 3.879412491 \\
-0.262154358 3.867046663 \\
-0.262593400 3.864147388 \\
-0.263982698 3.854680835 \\
-0.265110437 3.847337053 \\
-0.265859198 3.842315007 \\
-0.267627473 3.830959582 \\
-0.267780512 3.829949179 \\
-0.269699649 3.817583351 \\
-0.270144510 3.814812355 \\
-0.271646535 3.805217523 \\
-0.272661546 3.798978789 \\
-0.273635341 3.792851695 \\
-0.275178583 3.783491531 \\
-0.275663554 3.780485867 \\
-0.277695620 3.768323427 \\
-0.277728936 3.768120039 \\
-0.279787125 3.755754211 \\
-0.280212656 3.753273995 \\
-0.281879702 3.743388383 \\
-0.282729693 3.738496842 \\
-0.284008565 3.731022555 \\
-0.285246729 3.723987151 \\
-0.286172122 3.718656727 \\
-0.287763766 3.709726914 \\
-0.288368996 3.706290899 \\
-0.290280803 3.695700025 \\
-0.290598013 3.693925071 \\
-0.292797839 3.681892110 \\
-0.292858195 3.681559243 \\
-0.295130643 3.669193415 \\
-0.295314876 3.668207779 \\
-0.297429956 3.656827587 \\
-0.297831912 3.654703201 \\
-0.299762186 3.644461759 \\
-0.300348949 3.641398204 \\
-0.302126921 3.632095931 \\
-0.302865986 3.628283895 \\
-0.304523931 3.619730103 \\
-0.305383022 3.615352595 \\
-0.306953172 3.607364275 \\
-0.307900059 3.602597767 \\
-0.309414781 3.594998447 \\
-0.310417095 3.590013947 \\
-0.311909082 3.582632619 \\
-0.312934132 3.577596700 \\
-0.314436585 3.570266791 \\
-0.315451169 3.565342569 \\
-0.316997993 3.557900963 \\
-0.317968205 3.553249046 \\
-0.319594210 3.545535135 \\
-0.320485242 3.541314546 \\
-0.322226347 3.533169307 \\
-0.323002278 3.529538391 \\
-0.324895735 3.520803479 \\
-0.325519315 3.517920801 \\
-0.327603938 3.508437651 \\
-0.328036352 3.506462899 \\
-0.330352764 3.496071823 \\
-0.330553388 3.495166712 \\
-0.333070425 3.484002516 \\
-0.333138179 3.483705995 \\
-0.335587461 3.472898577 \\
-0.335948749 3.471340167 \\
-0.338104498 3.461947743 \\
-0.338803891 3.458974339 \\
-0.340621535 3.451154828 \\
-0.341706530 3.446608511 \\
-0.343138571 3.440525592 \\
-0.344659946 3.434242683 \\
-0.345655608 3.430066802 \\
-0.347667802 3.421876855 \\
-0.348172644 3.419786285 \\
-0.350689681 3.409674704 \\
-0.350731080 3.409511027 \\
-0.353206718 3.399527788 \\
-0.353818514 3.397145199 \\
-0.355723754 3.389563476 \\
-0.356970911 3.384779371 \\
-0.358240791 3.379792768 \\
-0.360193797 3.372413543 \\
-0.360757827 3.370228007 \\
-0.363274864 3.360799573 \\
-0.363480529 3.360047715 \\
-0.365791901 3.351360438 \\
-0.366814127 3.347681887 \\
-0.368308937 3.342141475 \\
-0.370235833 3.335316058 \\
-0.370825974 3.333159112 \\
-0.373343010 3.324286167 \\
-0.373734368 3.322950230 \\
-0.375860047 3.315444184 \\
-0.377307396 3.310584402 \\
-0.378377084 3.306862288 \\
-0.380894120 3.298529353 \\
-0.380990540 3.298218574 \\
-0.383411157 3.290112940 \\
-0.384755974 3.285852746 \\
-0.385928193 3.281987841 \\
-0.388445230 3.274115632 \\
-0.388652929 3.273486918 \\
-0.390962267 3.266193122 \\
-0.392668683 3.261121090 \\
-0.393479303 3.258602536 \\
-0.395996340 3.251139264 \\
-0.396840284 3.248755262 \\
-0.398513376 3.243802676 \\
-0.401030413 3.236810661 \\
-0.401188157 3.236389434 \\
-0.403547450 3.229771189 \\
-0.405744347 3.224023606 \\
-0.406064486 3.223142148 \\
-0.408581523 3.216523012 \\
-0.410563996 3.211657778 \\
-0.411098559 3.210273707 \\
-0.413615596 3.204098328 \\
-0.415720078 3.199291950 \\
-0.416132633 3.198295425 \\
-0.418649669 3.192565036 \\
-0.421166706 3.187262411 \\
-0.421337418 3.186926122 \\
-0.423683742 3.182022676 \\
-0.426200779 3.177181114 \\
-0.427681019 3.174560294 \\
-0.428717816 3.172608114 \\
-0.431234852 3.168286151 \\
-0.433751889 3.164374640 \\
-0.435320660 3.162194466 \\
-0.436268925 3.160788835 \\
-0.438785962 3.157530749 \\
-0.441302999 3.154731330 \\
-0.443820035 3.152406239 \\
-0.446337072 3.150586577 \\
-0.447870635 3.149828638 \\
-0.448854108 3.149308231 \\
-0.451371145 3.148661478 \\
-0.453888182 3.148759894 \\
-0.456405218 3.149723870 \\
-0.456546102 3.149828638 \\
-0.458922255 3.151724272 \\
-0.461439291 3.155021792 \\
-0.463956328 3.159955460 \\
-0.464814695 3.162194466 \\
-0.466473365 3.167220783 \\
-0.468306440 3.174560294 \\
-0.468990401 3.177920496 \\
-0.470484342 3.186926122 \\
-0.471507438 3.195074922 \\
-0.471963182 3.199291950 \\
-0.472967420 3.211657778 \\
-0.473638622 3.224023606 \\
-0.474024474 3.235697292 \\
-0.474045800 3.236389434 \\
-0.474242015 3.248755262 \\
-0.474262047 3.261121090 \\
-0.474130402 3.273486918 \\
-0.474024474 3.278318579 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.448854108 3.404210278 \\
-0.448613627 3.409511027 \\
-0.447938440 3.421876855 \\
-0.447167088 3.434242683 \\
-0.446337072 3.446090579 \\
-0.446302448 3.446608511 \\
-0.445376813 3.458974339 \\
-0.444367812 3.471340167 \\
-0.443820035 3.477507599 \\
-0.443293266 3.483705995 \\
-0.442160156 3.496071823 \\
-0.441302999 3.504778569 \\
-0.440957510 3.508437651 \\
-0.439712309 3.520803479 \\
-0.438785962 3.529427260 \\
-0.438399536 3.533169307 \\
-0.437048366 3.545535135 \\
-0.436268925 3.552266580 \\
-0.435640238 3.557900963 \\
-0.434184157 3.570266791 \\
-0.433751889 3.573763478 \\
-0.432692803 3.582632619 \\
-0.431234852 3.594178112 \\
-0.431134604 3.594998447 \\
-0.429563633 3.607364275 \\
-0.428717816 3.613695988 \\
-0.427935887 3.619730103 \\
-0.426252887 3.632095931 \\
-0.426200779 3.632466973 \\
-0.424562741 3.644461759 \\
-0.423683742 3.650605736 \\
-0.422816572 3.656827587 \\
-0.421166706 3.668148554 \\
-0.421018089 3.669193415 \\
-0.419206410 3.681559243 \\
-0.418649669 3.685219606 \\
-0.417354227 3.693925071 \\
-0.416132633 3.701818086 \\
-0.415454120 3.706290899 \\
-0.413615596 3.717965727 \\
-0.413508743 3.718656727 \\
-0.411550381 3.731022555 \\
-0.411098559 3.733788057 \\
-0.409554635 3.743388383 \\
-0.408581523 3.749247579 \\
-0.407515852 3.755754211 \\
-0.406064486 3.764350959 \\
-0.405435827 3.768120039 \\
-0.403547450 3.779123797 \\
-0.403316094 3.780485867 \\
-0.401167107 3.792851695 \\
-0.401030413 3.793623874 \\
-0.398994104 3.805217523 \\
-0.398513376 3.807891195 \\
-0.396781178 3.817583351 \\
-0.395996340 3.821881069 \\
-0.394529118 3.829949179 \\
-0.393479303 3.835609309 \\
-0.392238485 3.842315007 \\
-0.390962267 3.849089861 \\
-0.389909611 3.854680835 \\
-0.388445230 3.862334948 \\
-0.387542603 3.867046663 \\
-0.385928193 3.875355197 \\
-0.385137345 3.879412491 \\
-0.383411157 3.888159743 \\
-0.382693496 3.891778319 \\
-0.380894120 3.900756326 \\
-0.380210484 3.904144147 \\
-0.378377084 3.913151370 \\
-0.377687500 3.916509975 \\
-0.375860047 3.925350041 \\
-0.375123494 3.928875803 \\
-0.373343010 3.937356310 \\
-0.372517157 3.941241631 \\
-0.370825974 3.949172985 \\
-0.369866915 3.953607459 \\
-0.368308937 3.960801745 \\
-0.367170907 3.965973287 \\
-0.365791901 3.972243161 \\
-0.364426971 3.978339115 \\
-0.363274864 3.983496702 \\
-0.361632618 3.990704943 \\
-0.360757827 3.994560736 \\
-0.358785011 4.003070771 \\
-0.358240791 4.005432515 \\
-0.355880929 4.015436599 \\
-0.355723754 4.016108158 \\
-0.353206718 4.026665810 \\
-0.352929471 4.027802427 \\
-0.350689681 4.037079744 \\
-0.349922493 4.040168255 \\
-0.348172644 4.047298600 \\
-0.346848234 4.052534083 \\
-0.345655608 4.057314840 \\
-0.343701483 4.064899911 \\
-0.343138571 4.067119646 \\
-0.340621535 4.076740787 \\
-0.340480883 4.077265740 \\
-0.338104498 4.086298134 \\
-0.337194067 4.089631568 \\
-0.335587461 4.095633079 \\
-0.333815483 4.101997396 \\
-0.333070425 4.104732579 \\
-0.330553388 4.113633092 \\
-0.330340709 4.114363224 \\
-0.328036352 4.122468773 \\
-0.326769908 4.126729052 \\
-0.325519315 4.131047441 \\
-0.323077803 4.139094880 \\
-0.323002278 4.139350879 \\
-0.320485242 4.147619209 \\
-0.319257011 4.151460708 \\
-0.317968205 4.155616082 \\
-0.315451169 4.163334033 \\
-0.315284191 4.163826536 \\
-0.312934132 4.170989230 \\
-0.311128838 4.176192364 \\
-0.310417095 4.178316032 \\
-0.307900059 4.185469544 \\
-0.306753193 4.188558192 \\
-0.305383022 4.192387468 \\
-0.302865986 4.199025566 \\
-0.302104300 4.200924020 \\
-0.300348949 4.205475025 \\
-0.297831912 4.211592515 \\
-0.297087115 4.213289848 \\
-0.295314876 4.217500933 \\
-0.292797839 4.223067738 \\
-0.291536170 4.225655676 \\
-0.290280803 4.228346822 \\
-0.287763766 4.233303897 \\
-0.285246729 4.237851402 \\
-0.285141306 4.238021504 \\
-0.282729693 4.242099250 \\
-0.280212656 4.245888790 \\
-0.277695620 4.249205880 \\
-0.276616664 4.250387332 \\
-0.275178583 4.252041787 \\
-0.272661546 4.254307125 \\
-0.270144510 4.255916970 \\
-0.267627473 4.256776994 \\
-0.265110437 4.256752188 \\
-0.262593400 4.255652763 \\
-0.260076363 4.253213099 \\
-0.258312709 4.250387332 \\
-0.257559327 4.248979141 \\
-0.255042290 4.242073572 \\
-0.253982063 4.238021504 \\
-0.252525254 4.230864415 \\
-0.251700464 4.225655676 \\
-0.250294851 4.213289848 \\
-0.250008217 4.209588592 \\
-0.249433038 4.200924020 \\
-0.248936450 4.188558192 \\
-0.248712665 4.176192364 \\
-0.248707616 4.163826536 \\
-0.248882672 4.151460708 \\
-0.249210352 4.139094880 \\
-0.249671456 4.126729052 \\
-0.250008217 4.119663973 \\
-0.250248699 4.114363224 \\
-0.250923885 4.101997396 \\
-0.251695238 4.089631568 \\
-0.252525254 4.077783671 \\
-0.252559878 4.077265740 \\
-0.253485512 4.064899911 \\
-0.254494514 4.052534083 \\
-0.255042290 4.046366651 \\
-0.255569059 4.040168255 \\
-0.256702170 4.027802427 \\
-0.257559327 4.019095681 \\
-0.257904815 4.015436599 \\
-0.259150016 4.003070771 \\
-0.260076363 3.994446990 \\
-0.260462789 3.990704943 \\
-0.261813959 3.978339115 \\
-0.262593400 3.971607671 \\
-0.263222087 3.965973287 \\
-0.264678169 3.953607459 \\
-0.265110437 3.950110772 \\
-0.266169523 3.941241631 \\
-0.267627473 3.929696138 \\
-0.267727721 3.928875803 \\
-0.269298693 3.916509975 \\
-0.270144510 3.910178262 \\
-0.270926438 3.904144147 \\
-0.272609438 3.891778319 \\
-0.272661546 3.891407278 \\
-0.274299585 3.879412491 \\
-0.275178583 3.873268514 \\
-0.276045753 3.867046663 \\
-0.277695620 3.855725696 \\
-0.277844236 3.854680835 \\
-0.279655916 3.842315007 \\
-0.280212656 3.838654644 \\
-0.281508099 3.829949179 \\
-0.282729693 3.822056164 \\
-0.283408206 3.817583351 \\
-0.285246729 3.805908523 \\
-0.285353582 3.805217523 \\
-0.287311944 3.792851695 \\
-0.287763766 3.790086194 \\
-0.289307690 3.780485867 \\
-0.290280803 3.774626672 \\
-0.291346474 3.768120039 \\
-0.292797839 3.759523291 \\
-0.293426499 3.755754211 \\
-0.295314876 3.744750453 \\
-0.295546232 3.743388383 \\
-0.297695218 3.731022555 \\
-0.297831912 3.730250376 \\
-0.299868221 3.718656727 \\
-0.300348949 3.715983055 \\
-0.302081148 3.706290899 \\
-0.302865986 3.701993181 \\
-0.304333207 3.693925071 \\
-0.305383022 3.688264941 \\
-0.306623840 3.681559243 \\
-0.307900059 3.674784389 \\
-0.308952715 3.669193415 \\
-0.310417095 3.661539302 \\
-0.311319723 3.656827587 \\
-0.312934132 3.648519053 \\
-0.313724980 3.644461759 \\
-0.315451169 3.635714508 \\
-0.316168830 3.632095931 \\
-0.317968205 3.623117924 \\
-0.318651842 3.619730103 \\
-0.320485242 3.610722881 \\
-0.321174825 3.607364275 \\
-0.323002278 3.598524209 \\
-0.323738832 3.594998447 \\
-0.325519315 3.586517940 \\
-0.326345168 3.582632619 \\
-0.328036352 3.574701266 \\
-0.328995411 3.570266791 \\
-0.330553388 3.563072505 \\
-0.331691418 3.557900963 \\
-0.333070425 3.551631089 \\
-0.334435355 3.545535135 \\
-0.335587461 3.540377548 \\
-0.337229707 3.533169307 \\
-0.338104498 3.529313514 \\
-0.340077315 3.520803479 \\
-0.340621535 3.518441735 \\
-0.342981396 3.508437651 \\
-0.343138571 3.507766092 \\
-0.345655608 3.497208441 \\
-0.345932854 3.496071823 \\
-0.348172644 3.486794506 \\
-0.348939832 3.483705995 \\
-0.350689681 3.476575650 \\
-0.352014091 3.471340167 \\
-0.353206718 3.466559410 \\
-0.355160843 3.458974339 \\
-0.355723754 3.456754604 \\
-0.358240791 3.447133463 \\
-0.358381442 3.446608511 \\
-0.360757827 3.437576117 \\
-0.361668258 3.434242683 \\
-0.363274864 3.428241171 \\
-0.365046842 3.421876855 \\
-0.365791901 3.419141671 \\
-0.368308937 3.410241158 \\
-0.368521616 3.409511027 \\
-0.370825974 3.401405477 \\
-0.372092418 3.397145199 \\
-0.373343010 3.392826809 \\
-0.375784522 3.384779371 \\
-0.375860047 3.384523372 \\
-0.378377084 3.376255041 \\
-0.379605314 3.372413543 \\
-0.380894120 3.368258168 \\
-0.383411157 3.360540217 \\
-0.383578134 3.360047715 \\
-0.385928193 3.352885020 \\
-0.387733487 3.347681887 \\
-0.388445230 3.345558219 \\
-0.390962267 3.338404707 \\
-0.392109133 3.335316058 \\
-0.393479303 3.331486782 \\
-0.395996340 3.324848684 \\
-0.396758025 3.322950230 \\
-0.398513376 3.318399225 \\
-0.401030413 3.312281736 \\
-0.401775211 3.310584402 \\
-0.403547450 3.306373317 \\
-0.406064486 3.300806512 \\
-0.407326156 3.298218574 \\
-0.408581523 3.295527429 \\
-0.411098559 3.290570353 \\
-0.413615596 3.286022848 \\
-0.413721020 3.285852746 \\
-0.416132633 3.281775000 \\
-0.418649669 3.277985460 \\
-0.421166706 3.274668370 \\
-0.422245661 3.273486918 \\
-0.423683742 3.271832463 \\
-0.426200779 3.269567125 \\
-0.428717816 3.267957280 \\
-0.431234852 3.267097257 \\
-0.433751889 3.267122062 \\
-0.436268925 3.268221487 \\
-0.438785962 3.270661151 \\
-0.440549616 3.273486918 \\
-0.441302999 3.274895109 \\
-0.443820035 3.281800678 \\
-0.444880262 3.285852746 \\
-0.446337072 3.293009835 \\
-0.447161861 3.298218574 \\
-0.448567474 3.310584402 \\
-0.448854108 3.314285658 \\
-0.449429287 3.322950230 \\
-0.449925875 3.335316058 \\
-0.450149661 3.347681887 \\
-0.450154710 3.360047715 \\
-0.449979654 3.372413543 \\
-0.449651973 3.384779371 \\
-0.449190869 3.397145199 \\
-0.448854108 3.404210278 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.431234852 3.476766149 \\
-0.430846310 3.483705995 \\
-0.430035838 3.496071823 \\
-0.429127311 3.508437651 \\
-0.428717816 3.513413462 \\
-0.428129920 3.520803479 \\
-0.427053049 3.533169307 \\
-0.426200779 3.542204627 \\
-0.425896440 3.545535135 \\
-0.424676317 3.557900963 \\
-0.423683742 3.567321349 \\
-0.423382428 3.570266791 \\
-0.422034708 3.582632619 \\
-0.421166706 3.590146182 \\
-0.420621238 3.594998447 \\
-0.419153961 3.607364275 \\
-0.418649669 3.611401719 \\
-0.417635116 3.619730103 \\
-0.416132633 3.631457231 \\
-0.416052674 3.632095931 \\
-0.414436973 3.644461759 \\
-0.413615596 3.650467902 \\
-0.412763808 3.656827587 \\
-0.411098559 3.668723400 \\
-0.411034000 3.669193415 \\
-0.409275482 3.681559243 \\
-0.408581523 3.686249988 \\
-0.407464814 3.693925071 \\
-0.406064486 3.703187805 \\
-0.405602255 3.706290899 \\
-0.403696042 3.718656727 \\
-0.403547450 3.719594148 \\
-0.401758355 3.731022555 \\
-0.401030413 3.735523007 \\
-0.399771623 3.743388383 \\
-0.398513376 3.751012130 \\
-0.397737546 3.755754211 \\
-0.395996340 3.766094137 \\
-0.395657527 3.768120039 \\
-0.393534918 3.780485867 \\
-0.393479303 3.780803609 \\
-0.391380098 3.792851695 \\
-0.390962267 3.795194112 \\
-0.389179141 3.805217523 \\
-0.388445230 3.809254858 \\
-0.386932535 3.817583351 \\
-0.385928193 3.823004998 \\
-0.384640491 3.829949179 \\
-0.383411157 3.836461366 \\
-0.382302947 3.842315007 \\
-0.380894120 3.849638659 \\
-0.379919558 3.854680835 \\
-0.378377084 3.862549597 \\
-0.377489698 3.867046663 \\
-0.375860047 3.875205059 \\
-0.375012450 3.879412491 \\
-0.373343010 3.887614201 \\
-0.372486597 3.891778319 \\
-0.370825974 3.899784552 \\
-0.369910606 3.904144147 \\
-0.368308937 3.911722093 \\
-0.367282613 3.916509975 \\
-0.365791901 3.923431332 \\
-0.364600405 3.928875803 \\
-0.363274864 3.934915343 \\
-0.361861392 3.941241631 \\
-0.360757827 3.946175811 \\
-0.359062581 3.953607459 \\
-0.358240791 3.957213054 \\
-0.356200548 3.965973287 \\
-0.355723754 3.968026031 \\
-0.353271393 3.978339115 \\
-0.353206718 3.978612341 \\
-0.350689681 3.989040405 \\
-0.350277313 3.990704943 \\
-0.348172644 3.999259232 \\
-0.347207405 4.003070771 \\
-0.345655608 4.009252350 \\
-0.344054628 4.015436599 \\
-0.343138571 4.019012871 \\
-0.340812345 4.027802427 \\
-0.340621535 4.028532439 \\
-0.338104498 4.037897384 \\
-0.337472870 4.040168255 \\
-0.335587461 4.047047858 \\
-0.334025216 4.052534083 \\
-0.333070425 4.055943402 \\
-0.330553388 4.064582743 \\
-0.330457718 4.064899911 \\
-0.328036352 4.073081033 \\
-0.326741852 4.077265740 \\
-0.325519315 4.081301044 \\
-0.323002278 4.089238742 \\
-0.322872273 4.089631568 \\
-0.320485242 4.097013047 \\
-0.318790018 4.101997396 \\
-0.317968205 4.104474908 \\
-0.315451169 4.111683419 \\
-0.314463501 4.114363224 \\
-0.312934132 4.118627591 \\
-0.310417095 4.125248740 \\
-0.309817557 4.126729052 \\
-0.307900059 4.131605423 \\
-0.305383022 4.137599706 \\
-0.304705105 4.139094880 \\
-0.302865986 4.143281954 \\
-0.300348949 4.148572462 \\
-0.298844728 4.151460708 \\
-0.297831912 4.153472497 \\
-0.295314876 4.157935956 \\
-0.292797839 4.161917685 \\
-0.291385249 4.163826536 \\
-0.290280803 4.165373986 \\
-0.287763766 4.168212316 \\
-0.285246729 4.170360101 \\
-0.282729693 4.171701675 \\
-0.280212656 4.172065766 \\
-0.277695620 4.171201979 \\
-0.275178583 4.168743342 \\
-0.272661546 4.164144664 \\
-0.272541747 4.163826536 \\
-0.270144510 4.155648879 \\
-0.269292017 4.151460708 \\
-0.267627473 4.139683436 \\
-0.267562719 4.139094880 \\
-0.266626668 4.126729052 \\
-0.266126218 4.114363224 \\
-0.265950396 4.101997396 \\
-0.266024506 4.089631568 \\
-0.266297581 4.077265740 \\
-0.266734758 4.064899911 \\
-0.267312493 4.052534083 \\
-0.267627473 4.047108101 \\
-0.268016016 4.040168255 \\
-0.268826488 4.027802427 \\
-0.269735015 4.015436599 \\
-0.270144510 4.010460788 \\
-0.270732406 4.003070771 \\
-0.271809277 3.990704943 \\
-0.272661546 3.981669623 \\
-0.272965886 3.978339115 \\
-0.274186008 3.965973287 \\
-0.275178583 3.956552901 \\
-0.275479897 3.953607459 \\
-0.276827617 3.941241631 \\
-0.277695620 3.933728068 \\
-0.278241088 3.928875803 \\
-0.279708364 3.916509975 \\
-0.280212656 3.912472531 \\
-0.281227209 3.904144147 \\
-0.282729693 3.892417019 \\
-0.282809652 3.891778319 \\
-0.284425352 3.879412491 \\
-0.285246729 3.873406348 \\
-0.286098517 3.867046663 \\
-0.287763766 3.855150850 \\
-0.287828325 3.854680835 \\
-0.289586843 3.842315007 \\
-0.290280803 3.837624262 \\
-0.291397512 3.829949179 \\
-0.292797839 3.820686445 \\
-0.293260070 3.817583351 \\
-0.295166284 3.805217523 \\
-0.295314876 3.804280102 \\
-0.297103970 3.792851695 \\
-0.297831912 3.788351243 \\
-0.299090703 3.780485867 \\
-0.300348949 3.772862120 \\
-0.301124779 3.768120039 \\
-0.302865986 3.757780114 \\
-0.303204799 3.755754211 \\
-0.305327408 3.743388383 \\
-0.305383022 3.743070641 \\
-0.307482227 3.731022555 \\
-0.307900059 3.728680138 \\
-0.309683185 3.718656727 \\
-0.310417095 3.714619392 \\
-0.311929791 3.706290899 \\
-0.312934132 3.700869252 \\
-0.314221834 3.693925071 \\
-0.315451169 3.687412884 \\
-0.316559379 3.681559243 \\
-0.317968205 3.674235591 \\
-0.318942768 3.669193415 \\
-0.320485242 3.661324653 \\
-0.321372628 3.656827587 \\
-0.323002278 3.648669191 \\
-0.323849875 3.644461759 \\
-0.325519315 3.636260049 \\
-0.326375728 3.632095931 \\
-0.328036352 3.624089699 \\
-0.328951719 3.619730103 \\
-0.330553388 3.612152157 \\
-0.331579712 3.607364275 \\
-0.333070425 3.600442918 \\
-0.334261920 3.594998447 \\
-0.335587461 3.588958908 \\
-0.337000934 3.582632619 \\
-0.338104498 3.577698439 \\
-0.339799744 3.570266791 \\
-0.340621535 3.566661196 \\
-0.342661777 3.557900963 \\
-0.343138571 3.555848219 \\
-0.345590932 3.545535135 \\
-0.345655608 3.545261909 \\
-0.348172644 3.534833845 \\
-0.348585012 3.533169307 \\
-0.350689681 3.524615018 \\
-0.351654921 3.520803479 \\
-0.353206718 3.514621900 \\
-0.354807697 3.508437651 \\
-0.355723754 3.504861379 \\
-0.358049981 3.496071823 \\
-0.358240791 3.495341811 \\
-0.360757827 3.485976867 \\
-0.361389455 3.483705995 \\
-0.363274864 3.476826392 \\
-0.364837110 3.471340167 \\
-0.365791901 3.467930848 \\
-0.368308937 3.459291507 \\
-0.368404608 3.458974339 \\
-0.370825974 3.450793217 \\
-0.372120473 3.446608511 \\
-0.373343010 3.442573206 \\
-0.375860047 3.434635508 \\
-0.375990053 3.434242683 \\
-0.378377084 3.426861204 \\
-0.380072307 3.421876855 \\
-0.380894120 3.419399342 \\
-0.383411157 3.412190831 \\
-0.384398825 3.409511027 \\
-0.385928193 3.405246659 \\
-0.388445230 3.398625510 \\
-0.389044768 3.397145199 \\
-0.390962267 3.392268827 \\
-0.393479303 3.386274544 \\
-0.394157221 3.384779371 \\
-0.395996340 3.380592296 \\
-0.398513376 3.375301788 \\
-0.400017598 3.372413543 \\
-0.401030413 3.370401753 \\
-0.403547450 3.365938294 \\
-0.406064486 3.361956566 \\
-0.407477076 3.360047715 \\
-0.408581523 3.358500264 \\
-0.411098559 3.355661934 \\
-0.413615596 3.353514149 \\
-0.416132633 3.352172575 \\
-0.418649669 3.351808484 \\
-0.421166706 3.352672271 \\
-0.423683742 3.355130908 \\
-0.426200779 3.359729586 \\
-0.426320578 3.360047715 \\
-0.428717816 3.368225371 \\
-0.429570308 3.372413543 \\
-0.431234852 3.384190814 \\
-0.431299607 3.384779371 \\
-0.432235657 3.397145199 \\
-0.432736107 3.409511027 \\
-0.432911929 3.421876855 \\
-0.432837819 3.434242683 \\
-0.432564745 3.446608511 \\
-0.432127568 3.458974339 \\
-0.431549832 3.471340167 \\
-0.431234852 3.476766149 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.416132633 3.536903435 \\
-0.415560163 3.545535135 \\
-0.414621070 3.557900963 \\
-0.413615596 3.569874285 \\
-0.413583368 3.570266791 \\
-0.412443431 3.582632619 \\
-0.411223669 3.594998447 \\
-0.411098559 3.596163477 \\
-0.409920112 3.607364275 \\
-0.408581523 3.619388898 \\
-0.408544237 3.619730103 \\
-0.407097927 3.632095931 \\
-0.406064486 3.640493053 \\
-0.405584030 3.644461759 \\
-0.404008153 3.656827587 \\
-0.403547450 3.660271800 \\
-0.402371075 3.669193415 \\
-0.401030413 3.678931572 \\
-0.400673128 3.681559243 \\
-0.398920484 3.693925071 \\
-0.398513376 3.696687659 \\
-0.397112666 3.706290899 \\
-0.395996340 3.713669685 \\
-0.395248148 3.718656727 \\
-0.393479303 3.730046604 \\
-0.393328715 3.731022555 \\
-0.391360310 3.743388383 \\
-0.390962267 3.745815290 \\
-0.389339140 3.755754211 \\
-0.388445230 3.761074309 \\
-0.387264201 3.768120039 \\
-0.385928193 3.775881885 \\
-0.385136123 3.780485867 \\
-0.383411157 3.790269275 \\
-0.382955193 3.792851695 \\
-0.380894120 3.804264082 \\
-0.380721356 3.805217523 \\
-0.378434841 3.817583351 \\
-0.378377084 3.817890256 \\
-0.376095180 3.829949179 \\
-0.375860047 3.831170893 \\
-0.373699328 3.842315007 \\
-0.373343010 3.844125358 \\
-0.371246057 3.854680835 \\
-0.370825974 3.856767883 \\
-0.368733751 3.867046663 \\
-0.368308937 3.869110470 \\
-0.366160393 3.879412491 \\
-0.365791901 3.881163029 \\
-0.363523541 3.891778319 \\
-0.363274864 3.892933491 \\
-0.360820297 3.904144147 \\
-0.360757827 3.904427901 \\
-0.358240791 3.915661213 \\
-0.358046720 3.916509975 \\
-0.355723754 3.926635719 \\
-0.355198108 3.928875803 \\
-0.353206718 3.937350306 \\
-0.352269587 3.941241631 \\
-0.350689681 3.947805239 \\
-0.349255538 3.953607459 \\
-0.348172644 3.957999106 \\
-0.346149599 3.965973287 \\
-0.345655608 3.967928816 \\
-0.343138571 3.977599298 \\
-0.342939918 3.978339115 \\
-0.340621535 3.987029187 \\
-0.339606433 3.990704943 \\
-0.338104498 3.996189291 \\
-0.336149780 4.003070771 \\
-0.335587461 4.005070833 \\
-0.333070425 4.013681312 \\
-0.332535568 4.015436599 \\
-0.330553388 4.022023073 \\
-0.328737413 4.027802427 \\
-0.328036352 4.030065795 \\
-0.325519315 4.037807848 \\
-0.324711494 4.040168255 \\
-0.323002278 4.045245397 \\
-0.320485242 4.052350905 \\
-0.320415790 4.052534083 \\
-0.317968205 4.059110374 \\
-0.315688308 4.064899911 \\
-0.315451169 4.065514554 \\
-0.312934132 4.071507067 \\
-0.310417095 4.077107408 \\
-0.310337202 4.077265740 \\
-0.307900059 4.082205484 \\
-0.305383022 4.086819110 \\
-0.303626059 4.089631568 \\
-0.302865986 4.090878250 \\
-0.300348949 4.094237464 \\
-0.297831912 4.096864017 \\
-0.295314876 4.098608610 \\
-0.292797839 4.099240877 \\
-0.290280803 4.098406355 \\
-0.287763766 4.095551472 \\
-0.285246729 4.089785690 \\
-0.285201788 4.089631568 \\
-0.282729693 4.077486532 \\
-0.282698322 4.077265740 \\
-0.281524709 4.064899911 \\
-0.280943604 4.052534083 \\
-0.280773739 4.040168255 \\
-0.280902436 4.027802427 \\
-0.281257544 4.015436599 \\
-0.281792173 4.003070771 \\
-0.282475933 3.990704943 \\
-0.282729693 3.986970816 \\
-0.283302162 3.978339115 \\
-0.284241256 3.965973287 \\
-0.285246729 3.953999965 \\
-0.285278958 3.953607459 \\
-0.286418894 3.941241631 \\
-0.287638657 3.928875803 \\
-0.287763766 3.927710773 \\
-0.288942213 3.916509975 \\
-0.290280803 3.904485353 \\
-0.290318088 3.904144147 \\
-0.291764398 3.891778319 \\
-0.292797839 3.883381197 \\
-0.293278295 3.879412491 \\
-0.294854172 3.867046663 \\
-0.295314876 3.863602451 \\
-0.296491250 3.854680835 \\
-0.297831912 3.844942678 \\
-0.298189197 3.842315007 \\
-0.299941841 3.829949179 \\
-0.300348949 3.827186591 \\
-0.301749659 3.817583351 \\
-0.302865986 3.810204565 \\
-0.303614178 3.805217523 \\
-0.305383022 3.793827647 \\
-0.305533610 3.792851695 \\
-0.307502015 3.780485867 \\
-0.307900059 3.778058960 \\
-0.309523186 3.768120039 \\
-0.310417095 3.762799941 \\
-0.311598124 3.755754211 \\
-0.312934132 3.747992366 \\
-0.313726203 3.743388383 \\
-0.315451169 3.733604975 \\
-0.315907133 3.731022555 \\
-0.317968205 3.719610168 \\
-0.318140969 3.718656727 \\
-0.320427484 3.706290899 \\
-0.320485242 3.705983994 \\
-0.322767146 3.693925071 \\
-0.323002278 3.692703357 \\
-0.325162997 3.681559243 \\
-0.325519315 3.679748892 \\
-0.327616268 3.669193415 \\
-0.328036352 3.667106367 \\
-0.330128574 3.656827587 \\
-0.330553388 3.654763780 \\
-0.332701932 3.644461759 \\
-0.333070425 3.642711221 \\
-0.335338784 3.632095931 \\
-0.335587461 3.630940760 \\
-0.338042028 3.619730103 \\
-0.338104498 3.619446349 \\
-0.340621535 3.608213037 \\
-0.340815605 3.607364275 \\
-0.343138571 3.597238531 \\
-0.343664217 3.594998447 \\
-0.345655608 3.586523944 \\
-0.346592738 3.582632619 \\
-0.348172644 3.576069011 \\
-0.349606787 3.570266791 \\
-0.350689681 3.565875144 \\
-0.352712726 3.557900963 \\
-0.353206718 3.555945435 \\
-0.355723754 3.546274952 \\
-0.355922407 3.545535135 \\
-0.358240791 3.536845063 \\
-0.359255892 3.533169307 \\
-0.360757827 3.527684959 \\
-0.362712545 3.520803479 \\
-0.363274864 3.518803417 \\
-0.365791901 3.510192938 \\
-0.366326757 3.508437651 \\
-0.368308937 3.501851177 \\
-0.370124912 3.496071823 \\
-0.370825974 3.493808455 \\
-0.373343010 3.486066402 \\
-0.374150832 3.483705995 \\
-0.375860047 3.478628853 \\
-0.378377084 3.471523346 \\
-0.378446535 3.471340167 \\
-0.380894120 3.464763876 \\
-0.383174018 3.458974339 \\
-0.383411157 3.458359696 \\
-0.385928193 3.452367183 \\
-0.388445230 3.446766843 \\
-0.388525124 3.446608511 \\
-0.390962267 3.441668766 \\
-0.393479303 3.437055141 \\
-0.395236266 3.434242683 \\
-0.395996340 3.432996000 \\
-0.398513376 3.429636786 \\
-0.401030413 3.427010233 \\
-0.403547450 3.425265640 \\
-0.406064486 3.424633373 \\
-0.408581523 3.425467895 \\
-0.411098559 3.428322778 \\
-0.413615596 3.434088560 \\
-0.413660538 3.434242683 \\
-0.416132633 3.446387719 \\
-0.416164004 3.446608511 \\
-0.417337616 3.458974339 \\
-0.417918721 3.471340167 \\
-0.418088586 3.483705995 \\
-0.417959889 3.496071823 \\
-0.417604782 3.508437651 \\
-0.417070153 3.520803479 \\
-0.416386392 3.533169307 \\
-0.416132633 3.536903435 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.403547450 3.559415042 \\
-0.403091905 3.570266791 \\
-0.402382756 3.582632619 \\
-0.401527195 3.594998447 \\
-0.401030413 3.601084703 \\
-0.400523824 3.607364275 \\
-0.399397157 3.619730103 \\
-0.398513376 3.628608049 \\
-0.398169681 3.632095931 \\
-0.396834284 3.644461759 \\
-0.395996340 3.651727230 \\
-0.395413086 3.656827587 \\
-0.393908175 3.669193415 \\
-0.393479303 3.672509525 \\
-0.392316749 3.681559243 \\
-0.390962267 3.691647155 \\
-0.390657858 3.693925071 \\
-0.388921078 3.706290899 \\
-0.388445230 3.709535592 \\
-0.387111418 3.718656727 \\
-0.385928193 3.726460391 \\
-0.385237077 3.731022555 \\
-0.383411157 3.742672271 \\
-0.383298794 3.743388383 \\
-0.381288155 3.755754211 \\
-0.380894120 3.758105530 \\
-0.379210874 3.768120039 \\
-0.378377084 3.772948100 \\
-0.377068871 3.780485867 \\
-0.375860047 3.787278737 \\
-0.374861413 3.792851695 \\
-0.373343010 3.801132634 \\
-0.372587292 3.805217523 \\
-0.370825974 3.814540510 \\
-0.370244810 3.817583351 \\
-0.368308937 3.827529028 \\
-0.367831750 3.829949179 \\
-0.365791901 3.840121157 \\
-0.365345347 3.842315007 \\
-0.363274864 3.852336487 \\
-0.362782248 3.854680835 \\
-0.360757827 3.864191493 \\
-0.360138464 3.867046663 \\
-0.358240791 3.875699761 \\
-0.357409321 3.879412491 \\
-0.355723754 3.886872180 \\
-0.354589391 3.891778319 \\
-0.353206718 3.897717094 \\
-0.351672422 3.904144147 \\
-0.350689681 3.908240434 \\
-0.348651250 3.916509975 \\
-0.348172644 3.918445809 \\
-0.345655608 3.928323782 \\
-0.345509845 3.928875803 \\
-0.343138571 3.937846279 \\
-0.342209953 3.941241631 \\
-0.340621535 3.947054638 \\
-0.338764948 3.953607459 \\
-0.338104498 3.955945231 \\
-0.335587461 3.964477772 \\
-0.335123797 3.965973287 \\
-0.333070425 3.972627657 \\
-0.331228375 3.978339115 \\
-0.330553388 3.980446101 \\
-0.328036352 3.987839502 \\
-0.326998185 3.990704943 \\
-0.325519315 3.994821640 \\
-0.323002278 4.001382248 \\
-0.322292328 4.003070771 \\
-0.320485242 4.007412654 \\
-0.317968205 4.012947803 \\
-0.316690013 4.015436599 \\
-0.315451169 4.017877214 \\
-0.312934132 4.022080462 \\
-0.310417095 4.025564405 \\
-0.308208246 4.027802427 \\
-0.307900059 4.028118481 \\
-0.305383022 4.029353322 \\
-0.302865986 4.029026653 \\
-0.301566071 4.027802427 \\
-0.300348949 4.026267245 \\
-0.297831912 4.019100923 \\
-0.297086048 4.015436599 \\
-0.295627359 4.003070771 \\
-0.295314876 3.997091232 \\
-0.295065687 3.990704943 \\
-0.294999195 3.978339115 \\
-0.295250544 3.965973287 \\
-0.295314876 3.964459208 \\
-0.295770420 3.953607459 \\
-0.296479569 3.941241631 \\
-0.297335131 3.928875803 \\
-0.297831912 3.922789547 \\
-0.298338501 3.916509975 \\
-0.299465169 3.904144147 \\
-0.300348949 3.895266201 \\
-0.300692644 3.891778319 \\
-0.302028041 3.879412491 \\
-0.302865986 3.872147020 \\
-0.303449240 3.867046663 \\
-0.304954150 3.854680835 \\
-0.305383022 3.851364725 \\
-0.306545577 3.842315007 \\
-0.307900059 3.832227095 \\
-0.308204468 3.829949179 \\
-0.309941247 3.817583351 \\
-0.310417095 3.814338658 \\
-0.311750908 3.805217523 \\
-0.312934132 3.797413859 \\
-0.313625248 3.792851695 \\
-0.315451169 3.781201979 \\
-0.315563531 3.780485867 \\
-0.317574171 3.768120039 \\
-0.317968205 3.765768721 \\
-0.319651452 3.755754211 \\
-0.320485242 3.750926150 \\
-0.321793454 3.743388383 \\
-0.323002278 3.736595513 \\
-0.324000912 3.731022555 \\
-0.325519315 3.722741616 \\
-0.326275033 3.718656727 \\
-0.328036352 3.709333740 \\
-0.328617515 3.706290899 \\
-0.330553388 3.696345222 \\
-0.331030575 3.693925071 \\
-0.333070425 3.683753093 \\
-0.333516978 3.681559243 \\
-0.335587461 3.671537763 \\
-0.336080078 3.669193415 \\
-0.338104498 3.659682757 \\
-0.338723861 3.656827587 \\
-0.340621535 3.648174489 \\
-0.341453005 3.644461759 \\
-0.343138571 3.637002070 \\
-0.344272934 3.632095931 \\
-0.345655608 3.626157156 \\
-0.347189903 3.619730103 \\
-0.348172644 3.615633816 \\
-0.350211075 3.607364275 \\
-0.350689681 3.605428442 \\
-0.353206718 3.595550469 \\
-0.353352481 3.594998447 \\
-0.355723754 3.586027971 \\
-0.356652373 3.582632619 \\
-0.358240791 3.576819612 \\
-0.360097377 3.570266791 \\
-0.360757827 3.567929019 \\
-0.363274864 3.559396478 \\
-0.363738529 3.557900963 \\
-0.365791901 3.551246594 \\
-0.367633950 3.545535135 \\
-0.368308937 3.543428149 \\
-0.370825974 3.536034749 \\
-0.371864140 3.533169307 \\
-0.373343010 3.529052610 \\
-0.375860047 3.522492002 \\
-0.376569998 3.520803479 \\
-0.378377084 3.516461596 \\
-0.380894120 3.510926447 \\
-0.382172313 3.508437651 \\
-0.383411157 3.505997036 \\
-0.385928193 3.501793788 \\
-0.388445230 3.498309846 \\
-0.390654079 3.496071823 \\
-0.390962267 3.495755770 \\
-0.393479303 3.494520929 \\
-0.395996340 3.494847597 \\
-0.397296255 3.496071823 \\
-0.398513376 3.497607005 \\
-0.401030413 3.504773327 \\
-0.401776278 3.508437651 \\
-0.403234967 3.520803479 \\
-0.403547450 3.526783018 \\
-0.403796638 3.533169307 \\
-0.403863131 3.545535135 \\
-0.403611781 3.557900963 \\
-0.403547450 3.559415042 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.388445230 3.612765621 \\
-0.388247885 3.619730103 \\
-0.387575154 3.632095931 \\
-0.386701454 3.644461759 \\
-0.385928193 3.653585708 \\
-0.385652343 3.656827587 \\
-0.384416487 3.669193415 \\
-0.383411157 3.678458256 \\
-0.383073128 3.681559243 \\
-0.381586658 3.693925071 \\
-0.380894120 3.699312245 \\
-0.379992077 3.706290899 \\
-0.378377084 3.718209354 \\
-0.378315995 3.718656727 \\
-0.376506583 3.731022555 \\
-0.375860047 3.735264173 \\
-0.374610788 3.743388383 \\
-0.373343010 3.751339627 \\
-0.372631384 3.755754211 \\
-0.370825974 3.766581836 \\
-0.370566101 3.768120039 \\
-0.368404854 3.780485867 \\
-0.368308937 3.781016378 \\
-0.366138214 3.792851695 \\
-0.365791901 3.794692842 \\
-0.363779359 3.805217523 \\
-0.363274864 3.807795780 \\
-0.361323671 3.817583351 \\
-0.360757827 3.820363256 \\
-0.358765589 3.829949179 \\
-0.358240791 3.832427686 \\
-0.356098516 3.842315007 \\
-0.355723754 3.844016391 \\
-0.353314702 3.854680835 \\
-0.353206718 3.855152061 \\
-0.350689681 3.865769944 \\
-0.350376583 3.867046663 \\
-0.348172644 3.875916375 \\
-0.347274066 3.879412491 \\
-0.345655608 3.885640896 \\
-0.344001943 3.891778319 \\
-0.343138571 3.894954653 \\
-0.340621535 3.903844030 \\
-0.340530473 3.904144147 \\
-0.338104498 3.912078371 \\
-0.336684009 3.916509975 \\
-0.335587461 3.919912309 \\
-0.333070425 3.927215117 \\
-0.332439226 3.928875803 \\
-0.330553388 3.933814841 \\
-0.328036352 3.939886420 \\
-0.327376475 3.941241631 \\
-0.325519315 3.945040549 \\
-0.323002278 3.949332906 \\
-0.320485242 3.952637934 \\
-0.319067637 3.953607459 \\
-0.317968205 3.954354162 \\
-0.315451169 3.953908031 \\
-0.315209586 3.953607459 \\
-0.312934132 3.949143118 \\
-0.311325802 3.941241631 \\
-0.310417095 3.930062664 \\
-0.310355915 3.928875803 \\
-0.310265106 3.916509975 \\
-0.310417095 3.911108629 \\
-0.310614440 3.904144147 \\
-0.311287171 3.891778319 \\
-0.312160871 3.879412491 \\
-0.312934132 3.870288542 \\
-0.313209982 3.867046663 \\
-0.314445839 3.854680835 \\
-0.315451169 3.845415994 \\
-0.315789198 3.842315007 \\
-0.317275668 3.829949179 \\
-0.317968205 3.824562006 \\
-0.318870248 3.817583351 \\
-0.320485242 3.805664896 \\
-0.320546330 3.805217523 \\
-0.322355743 3.792851695 \\
-0.323002278 3.788610077 \\
-0.324251537 3.780485867 \\
-0.325519315 3.772534624 \\
-0.326230942 3.768120039 \\
-0.328036352 3.757292414 \\
-0.328296225 3.755754211 \\
-0.330457471 3.743388383 \\
-0.330553388 3.742857873 \\
-0.332724112 3.731022555 \\
-0.333070425 3.729181408 \\
-0.335082967 3.718656727 \\
-0.335587461 3.716078471 \\
-0.337538655 3.706290899 \\
-0.338104498 3.703510995 \\
-0.340096736 3.693925071 \\
-0.340621535 3.691446564 \\
-0.342763810 3.681559243 \\
-0.343138571 3.679857859 \\
-0.345547624 3.669193415 \\
-0.345655608 3.668722189 \\
-0.348172644 3.658104306 \\
-0.348485742 3.656827587 \\
-0.350689681 3.647957875 \\
-0.351588260 3.644461759 \\
-0.353206718 3.638233354 \\
-0.354860382 3.632095931 \\
-0.355723754 3.628919597 \\
-0.358240791 3.620030220 \\
-0.358331852 3.619730103 \\
-0.360757827 3.611795879 \\
-0.362178317 3.607364275 \\
-0.363274864 3.603961941 \\
-0.365791901 3.596659133 \\
-0.366423100 3.594998447 \\
-0.368308937 3.590059409 \\
-0.370825974 3.583987830 \\
-0.371485851 3.582632619 \\
-0.373343010 3.578833702 \\
-0.375860047 3.574541344 \\
-0.378377084 3.571236317 \\
-0.379794688 3.570266791 \\
-0.380894120 3.569520088 \\
-0.383411157 3.569966219 \\
-0.383652740 3.570266791 \\
-0.385928193 3.574731132 \\
-0.387536523 3.582632619 \\
-0.388445230 3.593811586 \\
-0.388506411 3.594998447 \\
-0.388597220 3.607364275 \\
-0.388445230 3.612765621 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
-0.365791901 3.716932072 \\
-0.365639480 3.718656727 \\
-0.364169218 3.731022555 \\
-0.363274864 3.737828597 \\
-0.362515242 3.743388383 \\
-0.360757827 3.755348356 \\
-0.360695575 3.755754211 \\
-0.358593858 3.768120039 \\
-0.358240791 3.770087230 \\
-0.356301392 3.780485867 \\
-0.355723754 3.783445148 \\
-0.353809073 3.792851695 \\
-0.353206718 3.795689546 \\
-0.351090098 3.805217523 \\
-0.350689681 3.806952088 \\
-0.348172644 3.817277514 \\
-0.348090033 3.817583351 \\
-0.345655608 3.826217271 \\
-0.344523926 3.829949179 \\
-0.343138571 3.834343009 \\
-0.340621535 3.841566186 \\
-0.340270485 3.842315007 \\
-0.338104498 3.846729500 \\
-0.335587461 3.849989115 \\
-0.333070425 3.848995166 \\
-0.331710693 3.842315007 \\
-0.331508377 3.829949179 \\
-0.332171865 3.817583351 \\
-0.333070425 3.806942178 \\
-0.333222846 3.805217523 \\
-0.334693107 3.792851695 \\
-0.335587461 3.786045653 \\
-0.336347083 3.780485867 \\
-0.338104498 3.768525895 \\
-0.338166750 3.768120039 \\
-0.340268468 3.755754211 \\
-0.340621535 3.753787021 \\
-0.342560933 3.743388383 \\
-0.343138571 3.740429102 \\
-0.345053253 3.731022555 \\
-0.345655608 3.728184704 \\
-0.347772227 3.718656727 \\
-0.348172644 3.716922162 \\
-0.350689681 3.706596736 \\
-0.350772292 3.706290899 \\
-0.353206718 3.697656979 \\
-0.354338400 3.693925071 \\
-0.355723754 3.689531241 \\
-0.358240791 3.682308064 \\
-0.358591840 3.681559243 \\
-0.360757827 3.677144750 \\
-0.363274864 3.673885135 \\
-0.365791901 3.674879084 \\
-0.367151632 3.681559243 \\
-0.367353948 3.693925071 \\
-0.366690461 3.706290899 \\
-0.365791901 3.716932072 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.476541511 3.860131567 \\
-0.476323875 3.867046663 \\
-0.475882500 3.879412491 \\
-0.475384494 3.891778319 \\
-0.474827311 3.904144147 \\
-0.474208071 3.916509975 \\
-0.474024474 3.919877813 \\
-0.473552607 3.928875803 \\
-0.472842878 3.941241631 \\
-0.472064421 3.953607459 \\
-0.471507438 3.961769002 \\
-0.471229524 3.965973287 \\
-0.470352576 3.978339115 \\
-0.469397404 3.990704943 \\
-0.468990401 3.995640464 \\
-0.468392795 4.003070771 \\
-0.467325405 4.015436599 \\
-0.466473365 4.024612143 \\
-0.466182892 4.027802427 \\
-0.464991909 4.040168255 \\
-0.463956328 4.050157931 \\
-0.463713519 4.052534083 \\
-0.462384292 4.064899911 \\
-0.461439291 4.073123965 \\
-0.460967652 4.077265740 \\
-0.459481750 4.089631568 \\
-0.458922255 4.094050423 \\
-0.457919729 4.101997396 \\
-0.456405218 4.113287626 \\
-0.456260919 4.114363224 \\
-0.454534375 4.126729052 \\
-0.453888182 4.131131088 \\
-0.452712671 4.139094880 \\
-0.451371145 4.147742164 \\
-0.450788838 4.151460708 \\
-0.448854108 4.163266186 \\
-0.448761055 4.163826536 \\
-0.446636558 4.176192364 \\
-0.446337072 4.177873332 \\
-0.444397467 4.188558192 \\
-0.443820035 4.191630805 \\
-0.442033589 4.200924020 \\
-0.441302999 4.204610054 \\
-0.439536246 4.213289848 \\
-0.438785962 4.216879130 \\
-0.436894349 4.225655676 \\
-0.436268925 4.228492515 \\
-0.434094046 4.238021504 \\
-0.433751889 4.239492837 \\
-0.431234852 4.249930176 \\
-0.431120794 4.250387332 \\
-0.428717816 4.259892370 \\
-0.427960914 4.262753160 \\
-0.426200779 4.269343880 \\
-0.424579767 4.275118988 \\
-0.423683742 4.278293639 \\
-0.421166706 4.286775893 \\
-0.420947770 4.287484816 \\
-0.418649669 4.294925384 \\
-0.417032081 4.299850644 \\
-0.416132633 4.302599359 \\
-0.413615596 4.309899376 \\
-0.412772547 4.312216472 \\
-0.411098559 4.316859122 \\
-0.408581523 4.323389415 \\
-0.408097862 4.324582300 \\
-0.406064486 4.329669958 \\
-0.403547450 4.335521081 \\
-0.402898074 4.336948128 \\
-0.401030413 4.341134078 \\
-0.398513376 4.346378004 \\
-0.397000954 4.349313956 \\
-0.395996340 4.351313499 \\
-0.393479303 4.356006119 \\
-0.390962267 4.360314433 \\
-0.390106494 4.361679784 \\
-0.388445230 4.364416159 \\
-0.385928193 4.368240602 \\
-0.383411157 4.371727398 \\
-0.381579636 4.374045612 \\
-0.380894120 4.374947596 \\
-0.378377084 4.377989830 \\
-0.375860047 4.380727187 \\
-0.373343010 4.383173816 \\
-0.370825974 4.385342228 \\
-0.369418421 4.386411440 \\
-0.368308937 4.387296443 \\
-0.365791901 4.389044702 \\
-0.363274864 4.390527547 \\
-0.360757827 4.391752316 \\
-0.358240791 4.392725029 \\
-0.355723754 4.393450449 \\
-0.353206718 4.393932112 \\
-0.350689681 4.394172361 \\
-0.348172644 4.394172361 \\
-0.345655608 4.393932112 \\
-0.343138571 4.393450449 \\
-0.340621535 4.392725029 \\
-0.338104498 4.391752316 \\
-0.335587461 4.390527547 \\
-0.333070425 4.389044702 \\
-0.330553388 4.387296443 \\
-0.329443904 4.386411440 \\
-0.328036352 4.385342228 \\
-0.325519315 4.383173816 \\
-0.323002278 4.380727187 \\
-0.320485242 4.377989830 \\
-0.317968205 4.374947596 \\
-0.317282689 4.374045612 \\
-0.315451169 4.371727398 \\
-0.312934132 4.368240602 \\
-0.310417095 4.364416159 \\
-0.308755832 4.361679784 \\
-0.307900059 4.360314433 \\
-0.305383022 4.356006119 \\
-0.302865986 4.351313499 \\
-0.301861371 4.349313956 \\
-0.300348949 4.346378004 \\
-0.297831912 4.341134078 \\
-0.295964251 4.336948128 \\
-0.295314876 4.335521081 \\
-0.292797839 4.329669958 \\
-0.290764463 4.324582300 \\
-0.290280803 4.323389415 \\
-0.287763766 4.316859122 \\
-0.286089778 4.312216472 \\
-0.285246729 4.309899376 \\
-0.282729693 4.302599359 \\
-0.281830245 4.299850644 \\
-0.280212656 4.294925384 \\
-0.277914555 4.287484816 \\
-0.277695620 4.286775893 \\
-0.275178583 4.278293639 \\
-0.274282558 4.275118988 \\
-0.272661546 4.269343880 \\
-0.270901411 4.262753160 \\
-0.270144510 4.259892370 \\
-0.267741531 4.250387332 \\
-0.267627473 4.249930176 \\
-0.265110437 4.239492837 \\
-0.264768279 4.238021504 \\
-0.262593400 4.228492515 \\
-0.261967977 4.225655676 \\
-0.260076363 4.216879130 \\
-0.259326080 4.213289848 \\
-0.257559327 4.204610054 \\
-0.256828737 4.200924020 \\
-0.255042290 4.191630805 \\
-0.254464858 4.188558192 \\
-0.252525254 4.177873332 \\
-0.252225767 4.176192364 \\
-0.250101270 4.163826536 \\
-0.250008217 4.163266186 \\
-0.248073488 4.151460708 \\
-0.247491180 4.147742164 \\
-0.246149654 4.139094880 \\
-0.244974144 4.131131088 \\
-0.244327951 4.126729052 \\
-0.242601407 4.114363224 \\
-0.242457107 4.113287626 \\
-0.240942596 4.101997396 \\
-0.239940071 4.094050423 \\
-0.239380576 4.089631568 \\
-0.237894674 4.077265740 \\
-0.237423034 4.073123965 \\
-0.236478033 4.064899911 \\
-0.235148806 4.052534083 \\
-0.234905997 4.050157931 \\
-0.233870416 4.040168255 \\
-0.232679433 4.027802427 \\
-0.232388961 4.024612143 \\
-0.231536920 4.015436599 \\
-0.230469531 4.003070771 \\
-0.229871924 3.995640464 \\
-0.229464922 3.990704943 \\
-0.228509750 3.978339115 \\
-0.227632802 3.965973287 \\
-0.227354888 3.961769002 \\
-0.226797905 3.953607459 \\
-0.226019448 3.941241631 \\
-0.225309718 3.928875803 \\
-0.224837851 3.919877813 \\
-0.224654254 3.916509975 \\
-0.224035014 3.904144147 \\
-0.223477831 3.891778319 \\
-0.222979826 3.879412491 \\
-0.222538450 3.867046663 \\
-0.222320814 3.860131567 \\
-0.222140674 3.854680835 \\
-0.221784820 3.842315007 \\
-0.221482990 3.829949179 \\
-0.221233691 3.817583351 \\
-0.221035697 3.805217523 \\
-0.220888040 3.792851695 \\
-0.220789998 3.780485867 \\
-0.220741096 3.768120039 \\
-0.220741096 3.755754211 \\
-0.220789998 3.743388383 \\
-0.220888040 3.731022555 \\
-0.221035697 3.718656727 \\
-0.221233691 3.706290899 \\
-0.221482990 3.693925071 \\
-0.221784820 3.681559243 \\
-0.222140674 3.669193415 \\
-0.222320814 3.663742683 \\
-0.222538450 3.656827587 \\
-0.222979826 3.644461759 \\
-0.223477831 3.632095931 \\
-0.224035014 3.619730103 \\
-0.224654254 3.607364275 \\
-0.224837851 3.603996437 \\
-0.225309718 3.594998447 \\
-0.226019448 3.582632619 \\
-0.226797905 3.570266791 \\
-0.227354888 3.562105248 \\
-0.227632802 3.557900963 \\
-0.228509750 3.545535135 \\
-0.229464922 3.533169307 \\
-0.229871924 3.528233786 \\
-0.230469531 3.520803479 \\
-0.231536920 3.508437651 \\
-0.232388961 3.499262107 \\
-0.232679433 3.496071823 \\
-0.233870416 3.483705995 \\
-0.234905997 3.473716319 \\
-0.235148806 3.471340167 \\
-0.236478033 3.458974339 \\
-0.237423034 3.450750285 \\
-0.237894674 3.446608511 \\
-0.239380576 3.434242683 \\
-0.239940071 3.429823828 \\
-0.240942596 3.421876855 \\
-0.242457107 3.410586624 \\
-0.242601407 3.409511027 \\
-0.244327951 3.397145199 \\
-0.244974144 3.392743162 \\
-0.246149654 3.384779371 \\
-0.247491180 3.376132086 \\
-0.248073488 3.372413543 \\
-0.250008217 3.360608064 \\
-0.250101270 3.360047715 \\
-0.252225767 3.347681887 \\
-0.252525254 3.346000919 \\
-0.254464858 3.335316058 \\
-0.255042290 3.332243446 \\
-0.256828737 3.322950230 \\
-0.257559327 3.319264197 \\
-0.259326080 3.310584402 \\
-0.260076363 3.306995120 \\
-0.261967977 3.298218574 \\
-0.262593400 3.295381735 \\
-0.264768279 3.285852746 \\
-0.265110437 3.284381413 \\
-0.267627473 3.273944074 \\
-0.267741531 3.273486918 \\
-0.270144510 3.263981880 \\
-0.270901411 3.261121090 \\
-0.272661546 3.254530370 \\
-0.274282558 3.248755262 \\
-0.275178583 3.245580611 \\
-0.277695620 3.237098357 \\
-0.277914555 3.236389434 \\
-0.280212656 3.228948866 \\
-0.281830245 3.224023606 \\
-0.282729693 3.221274891 \\
-0.285246729 3.213974874 \\
-0.286089778 3.211657778 \\
-0.287763766 3.207015128 \\
-0.290280803 3.200484835 \\
-0.290764463 3.199291950 \\
-0.292797839 3.194204292 \\
-0.295314876 3.188353169 \\
-0.295964251 3.186926122 \\
-0.297831912 3.182740172 \\
-0.300348949 3.177496246 \\
-0.301861371 3.174560294 \\
-0.302865986 3.172560752 \\
-0.305383022 3.167868131 \\
-0.307900059 3.163559817 \\
-0.308755832 3.162194466 \\
-0.310417095 3.159458091 \\
-0.312934132 3.155633648 \\
-0.315451169 3.152146853 \\
-0.317282689 3.149828638 \\
-0.317968205 3.148926654 \\
-0.320485242 3.145884420 \\
-0.323002278 3.143147063 \\
-0.325519315 3.140700435 \\
-0.328036352 3.138532022 \\
-0.329443904 3.137462810 \\
-0.330553388 3.136577807 \\
-0.333070425 3.134829549 \\
-0.335587461 3.133346703 \\
-0.338104498 3.132121934 \\
-0.340621535 3.131149221 \\
-0.343138571 3.130423801 \\
-0.345655608 3.129942138 \\
-0.348172644 3.129701890 \\
-0.350689681 3.129701890 \\
-0.353206718 3.129942138 \\
-0.355723754 3.130423801 \\
-0.358240791 3.131149221 \\
-0.360757827 3.132121934 \\
-0.363274864 3.133346703 \\
-0.365791901 3.134829549 \\
-0.368308937 3.136577807 \\
-0.369418421 3.137462810 \\
-0.370825974 3.138532022 \\
-0.373343010 3.140700435 \\
-0.375860047 3.143147063 \\
-0.378377084 3.145884420 \\
-0.380894120 3.148926654 \\
-0.381579636 3.149828638 \\
-0.383411157 3.152146853 \\
-0.385928193 3.155633648 \\
-0.388445230 3.159458091 \\
-0.390106494 3.162194466 \\
-0.390962267 3.163559817 \\
-0.393479303 3.167868131 \\
-0.395996340 3.172560752 \\
-0.397000954 3.174560294 \\
-0.398513376 3.177496246 \\
-0.401030413 3.182740172 \\
-0.402898074 3.186926122 \\
-0.403547450 3.188353169 \\
-0.406064486 3.194204292 \\
-0.408097862 3.199291950 \\
-0.408581523 3.200484835 \\
-0.411098559 3.207015128 \\
-0.412772547 3.211657778 \\
-0.413615596 3.213974874 \\
-0.416132633 3.221274891 \\
-0.417032081 3.224023606 \\
-0.418649669 3.228948866 \\
-0.420947770 3.236389434 \\
-0.421166706 3.237098357 \\
-0.423683742 3.245580611 \\
-0.424579767 3.248755262 \\
-0.426200779 3.254530370 \\
-0.427960914 3.261121090 \\
-0.428717816 3.263981880 \\
-0.431120794 3.273486918 \\
-0.431234852 3.273944074 \\
-0.433751889 3.284381413 \\
-0.434094046 3.285852746 \\
-0.436268925 3.295381735 \\
-0.436894349 3.298218574 \\
-0.438785962 3.306995120 \\
-0.439536246 3.310584402 \\
-0.441302999 3.319264197 \\
-0.442033589 3.322950230 \\
-0.443820035 3.332243446 \\
-0.444397467 3.335316058 \\
-0.446337072 3.346000919 \\
-0.446636558 3.347681887 \\
-0.448761055 3.360047715 \\
-0.448854108 3.360608064 \\
-0.450788838 3.372413543 \\
-0.451371145 3.376132086 \\
-0.452712671 3.384779371 \\
-0.453888182 3.392743162 \\
-0.454534375 3.397145199 \\
-0.456260919 3.409511027 \\
-0.456405218 3.410586624 \\
-0.457919729 3.421876855 \\
-0.458922255 3.429823828 \\
-0.459481750 3.434242683 \\
-0.460967652 3.446608511 \\
-0.461439291 3.450750285 \\
-0.462384292 3.458974339 \\
-0.463713519 3.471340167 \\
-0.463956328 3.473716319 \\
-0.464991909 3.483705995 \\
-0.466182892 3.496071823 \\
-0.466473365 3.499262107 \\
-0.467325405 3.508437651 \\
-0.468392795 3.520803479 \\
-0.468990401 3.528233786 \\
-0.469397404 3.533169307 \\
-0.470352576 3.545535135 \\
-0.471229524 3.557900963 \\
-0.471507438 3.562105248 \\
-0.472064421 3.570266791 \\
-0.472842878 3.582632619 \\
-0.473552607 3.594998447 \\
-0.474024474 3.603996437 \\
-0.474208071 3.607364275 \\
-0.474827311 3.619730103 \\
-0.475384494 3.632095931 \\
-0.475882500 3.644461759 \\
-0.476323875 3.656827587 \\
-0.476541511 3.663742683 \\
-0.476721651 3.669193415 \\
-0.477077505 3.681559243 \\
-0.477379335 3.693925071 \\
-0.477628634 3.706290899 \\
-0.477826628 3.718656727 \\
-0.477974286 3.731022555 \\
-0.478072327 3.743388383 \\
-0.478121229 3.755754211 \\
-0.478121229 3.768120039 \\
-0.478072327 3.780485867 \\
-0.477974286 3.792851695 \\
-0.477826628 3.805217523 \\
-0.477628634 3.817583351 \\
-0.477379335 3.829949179 \\
-0.477077505 3.842315007 \\
-0.476721651 3.854680835 \\
-0.476541511 3.860131567 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.453888182 3.833295502 \\
-0.453627052 3.842315007 \\
-0.453206063 3.854680835 \\
-0.452719065 3.867046663 \\
-0.452163614 3.879412491 \\
-0.451536895 3.891778319 \\
-0.451371145 3.894741271 \\
-0.450857086 3.904144147 \\
-0.450108919 3.916509975 \\
-0.449281861 3.928875803 \\
-0.448854108 3.934756120 \\
-0.448389766 3.941241631 \\
-0.447429009 3.953607459 \\
-0.446378202 3.965973287 \\
-0.446337072 3.966428746 \\
-0.445270887 3.978339115 \\
-0.444066392 3.990704943 \\
-0.443820035 3.993088972 \\
-0.442791871 4.003070771 \\
-0.441416239 4.015436599 \\
-0.441302999 4.016404308 \\
-0.439966059 4.027802427 \\
-0.438785962 4.037183584 \\
-0.438408111 4.040168255 \\
-0.436755835 4.052534083 \\
-0.436268925 4.055991956 \\
-0.434999404 4.064899911 \\
-0.433751889 4.073175239 \\
-0.433125218 4.077265740 \\
-0.431234852 4.088987237 \\
-0.431128811 4.089631568 \\
-0.429008962 4.101997396 \\
-0.428717816 4.103626862 \\
-0.426748757 4.114363224 \\
-0.426200779 4.117236414 \\
-0.424334501 4.126729052 \\
-0.423683742 4.129926134 \\
-0.421751537 4.139094880 \\
-0.421166706 4.141787015 \\
-0.418981343 4.151460708 \\
-0.418649669 4.152891069 \\
-0.416132633 4.163305569 \\
-0.416001480 4.163826536 \\
-0.413615596 4.173113623 \\
-0.412782984 4.176192364 \\
-0.411098559 4.182321222 \\
-0.409285365 4.188558192 \\
-0.408581523 4.190950305 \\
-0.406064486 4.199067695 \\
-0.405456963 4.200924020 \\
-0.403547450 4.206721660 \\
-0.401227388 4.213289848 \\
-0.401030413 4.213846179 \\
-0.398513376 4.220604456 \\
-0.396481603 4.225655676 \\
-0.395996340 4.226865990 \\
-0.393479303 4.232783494 \\
-0.391054974 4.238021504 \\
-0.390962267 4.238223571 \\
-0.388445230 4.243386030 \\
-0.385928193 4.248106088 \\
-0.384608082 4.250387332 \\
-0.383411157 4.252488819 \\
-0.380894120 4.256552029 \\
-0.378377084 4.260227666 \\
-0.376463149 4.262753160 \\
-0.375860047 4.263567466 \\
-0.373343010 4.266646441 \\
-0.370825974 4.269375294 \\
-0.368308937 4.271767842 \\
-0.365791901 4.273836097 \\
-0.363956000 4.275118988 \\
-0.363274864 4.275611052 \\
-0.360757827 4.277123606 \\
-0.358240791 4.278324879 \\
-0.355723754 4.279220752 \\
-0.353206718 4.279815592 \\
-0.350689681 4.280112292 \\
-0.348172644 4.280112292 \\
-0.345655608 4.279815592 \\
-0.343138571 4.279220752 \\
-0.340621535 4.278324879 \\
-0.338104498 4.277123606 \\
-0.335587461 4.275611052 \\
-0.334906325 4.275118988 \\
-0.333070425 4.273836097 \\
-0.330553388 4.271767842 \\
-0.328036352 4.269375294 \\
-0.325519315 4.266646441 \\
-0.323002278 4.263567466 \\
-0.322399176 4.262753160 \\
-0.320485242 4.260227666 \\
-0.317968205 4.256552029 \\
-0.315451169 4.252488819 \\
-0.314254243 4.250387332 \\
-0.312934132 4.248106088 \\
-0.310417095 4.243386030 \\
-0.307900059 4.238223571 \\
-0.307807351 4.238021504 \\
-0.305383022 4.232783494 \\
-0.302865986 4.226865990 \\
-0.302380722 4.225655676 \\
-0.300348949 4.220604456 \\
-0.297831912 4.213846179 \\
-0.297634937 4.213289848 \\
-0.295314876 4.206721660 \\
-0.293405362 4.200924020 \\
-0.292797839 4.199067695 \\
-0.290280803 4.190950305 \\
-0.289576960 4.188558192 \\
-0.287763766 4.182321222 \\
-0.286079342 4.176192364 \\
-0.285246729 4.173113623 \\
-0.282860845 4.163826536 \\
-0.282729693 4.163305569 \\
-0.280212656 4.152891069 \\
-0.279880982 4.151460708 \\
-0.277695620 4.141787015 \\
-0.277110788 4.139094880 \\
-0.275178583 4.129926134 \\
-0.274527824 4.126729052 \\
-0.272661546 4.117236414 \\
-0.272113568 4.114363224 \\
-0.270144510 4.103626862 \\
-0.269853363 4.101997396 \\
-0.267733515 4.089631568 \\
-0.267627473 4.088987237 \\
-0.265737107 4.077265740 \\
-0.265110437 4.073175239 \\
-0.263862921 4.064899911 \\
-0.262593400 4.055991956 \\
-0.262106491 4.052534083 \\
-0.260454214 4.040168255 \\
-0.260076363 4.037183584 \\
-0.258896267 4.027802427 \\
-0.257559327 4.016404308 \\
-0.257446087 4.015436599 \\
-0.256070455 4.003070771 \\
-0.255042290 3.993088972 \\
-0.254795934 3.990704943 \\
-0.253591439 3.978339115 \\
-0.252525254 3.966428746 \\
-0.252484123 3.965973287 \\
-0.251433316 3.953607459 \\
-0.250472559 3.941241631 \\
-0.250008217 3.934756120 \\
-0.249580464 3.928875803 \\
-0.248753407 3.916509975 \\
-0.248005239 3.904144147 \\
-0.247491180 3.894741271 \\
-0.247325430 3.891778319 \\
-0.246698712 3.879412491 \\
-0.246143260 3.867046663 \\
-0.245656262 3.854680835 \\
-0.245235273 3.842315007 \\
-0.244974144 3.833295502 \\
-0.244873985 3.829949179 \\
-0.244566108 3.817583351 \\
-0.244321592 3.805217523 \\
-0.244139239 3.792851695 \\
-0.244018161 3.780485867 \\
-0.243957768 3.768120039 \\
-0.243957768 3.755754211 \\
-0.244018161 3.743388383 \\
-0.244139239 3.731022555 \\
-0.244321592 3.718656727 \\
-0.244566108 3.706290899 \\
-0.244873985 3.693925071 \\
-0.244974144 3.690578748 \\
-0.245235273 3.681559243 \\
-0.245656262 3.669193415 \\
-0.246143260 3.656827587 \\
-0.246698712 3.644461759 \\
-0.247325430 3.632095931 \\
-0.247491180 3.629132979 \\
-0.248005239 3.619730103 \\
-0.248753407 3.607364275 \\
-0.249580464 3.594998447 \\
-0.250008217 3.589118130 \\
-0.250472559 3.582632619 \\
-0.251433316 3.570266791 \\
-0.252484123 3.557900963 \\
-0.252525254 3.557445504 \\
-0.253591439 3.545535135 \\
-0.254795934 3.533169307 \\
-0.255042290 3.530785279 \\
-0.256070455 3.520803479 \\
-0.257446087 3.508437651 \\
-0.257559327 3.507469942 \\
-0.258896267 3.496071823 \\
-0.260076363 3.486690666 \\
-0.260454214 3.483705995 \\
-0.262106491 3.471340167 \\
-0.262593400 3.467882294 \\
-0.263862921 3.458974339 \\
-0.265110437 3.450699011 \\
-0.265737107 3.446608511 \\
-0.267627473 3.434887013 \\
-0.267733515 3.434242683 \\
-0.269853363 3.421876855 \\
-0.270144510 3.420247388 \\
-0.272113568 3.409511027 \\
-0.272661546 3.406637837 \\
-0.274527824 3.397145199 \\
-0.275178583 3.393948116 \\
-0.277110788 3.384779371 \\
-0.277695620 3.382087235 \\
-0.279880982 3.372413543 \\
-0.280212656 3.370983181 \\
-0.282729693 3.360568681 \\
-0.282860845 3.360047715 \\
-0.285246729 3.350760627 \\
-0.286079342 3.347681887 \\
-0.287763766 3.341553028 \\
-0.289576960 3.335316058 \\
-0.290280803 3.332923945 \\
-0.292797839 3.324806555 \\
-0.293405362 3.322950230 \\
-0.295314876 3.317152590 \\
-0.297634937 3.310584402 \\
-0.297831912 3.310028071 \\
-0.300348949 3.303269794 \\
-0.302380722 3.298218574 \\
-0.302865986 3.297008261 \\
-0.305383022 3.291090756 \\
-0.307807351 3.285852746 \\
-0.307900059 3.285650679 \\
-0.310417095 3.280488220 \\
-0.312934132 3.275768162 \\
-0.314254243 3.273486918 \\
-0.315451169 3.271385431 \\
-0.317968205 3.267322221 \\
-0.320485242 3.263646584 \\
-0.322399176 3.261121090 \\
-0.323002278 3.260306784 \\
-0.325519315 3.257227809 \\
-0.328036352 3.254498957 \\
-0.330553388 3.252106408 \\
-0.333070425 3.250038153 \\
-0.334906325 3.248755262 \\
-0.335587461 3.248263198 \\
-0.338104498 3.246750644 \\
-0.340621535 3.245549371 \\
-0.343138571 3.244653498 \\
-0.345655608 3.244058658 \\
-0.348172644 3.243761959 \\
-0.350689681 3.243761959 \\
-0.353206718 3.244058658 \\
-0.355723754 3.244653498 \\
-0.358240791 3.245549371 \\
-0.360757827 3.246750644 \\
-0.363274864 3.248263198 \\
-0.363956000 3.248755262 \\
-0.365791901 3.250038153 \\
-0.368308937 3.252106408 \\
-0.370825974 3.254498957 \\
-0.373343010 3.257227809 \\
-0.375860047 3.260306784 \\
-0.376463149 3.261121090 \\
-0.378377084 3.263646584 \\
-0.380894120 3.267322221 \\
-0.383411157 3.271385431 \\
-0.384608082 3.273486918 \\
-0.385928193 3.275768162 \\
-0.388445230 3.280488220 \\
-0.390962267 3.285650679 \\
-0.391054974 3.285852746 \\
-0.393479303 3.291090756 \\
-0.395996340 3.297008261 \\
-0.396481603 3.298218574 \\
-0.398513376 3.303269794 \\
-0.401030413 3.310028071 \\
-0.401227388 3.310584402 \\
-0.403547450 3.317152590 \\
-0.405456963 3.322950230 \\
-0.406064486 3.324806555 \\
-0.408581523 3.332923945 \\
-0.409285365 3.335316058 \\
-0.411098559 3.341553028 \\
-0.412782984 3.347681887 \\
-0.413615596 3.350760627 \\
-0.416001480 3.360047715 \\
-0.416132633 3.360568681 \\
-0.418649669 3.370983181 \\
-0.418981343 3.372413543 \\
-0.421166706 3.382087235 \\
-0.421751537 3.384779371 \\
-0.423683742 3.393948116 \\
-0.424334501 3.397145199 \\
-0.426200779 3.406637837 \\
-0.426748757 3.409511027 \\
-0.428717816 3.420247388 \\
-0.429008962 3.421876855 \\
-0.431128811 3.434242683 \\
-0.431234852 3.434887013 \\
-0.433125218 3.446608511 \\
-0.433751889 3.450699011 \\
-0.434999404 3.458974339 \\
-0.436268925 3.467882294 \\
-0.436755835 3.471340167 \\
-0.438408111 3.483705995 \\
-0.438785962 3.486690666 \\
-0.439966059 3.496071823 \\
-0.441302999 3.507469942 \\
-0.441416239 3.508437651 \\
-0.442791871 3.520803479 \\
-0.443820035 3.530785279 \\
-0.444066392 3.533169307 \\
-0.445270887 3.545535135 \\
-0.446337072 3.557445504 \\
-0.446378202 3.557900963 \\
-0.447429009 3.570266791 \\
-0.448389766 3.582632619 \\
-0.448854108 3.589118130 \\
-0.449281861 3.594998447 \\
-0.450108919 3.607364275 \\
-0.450857086 3.619730103 \\
-0.451371145 3.629132979 \\
-0.451536895 3.632095931 \\
-0.452163614 3.644461759 \\
-0.452719065 3.656827587 \\
-0.453206063 3.669193415 \\
-0.453627052 3.681559243 \\
-0.453888182 3.690578748 \\
-0.453988340 3.693925071 \\
-0.454296217 3.706290899 \\
-0.454540734 3.718656727 \\
-0.454723086 3.731022555 \\
-0.454844165 3.743388383 \\
-0.454904557 3.755754211 \\
-0.454904557 3.768120039 \\
-0.454844165 3.780485867 \\
-0.454723086 3.792851695 \\
-0.454540734 3.805217523 \\
-0.454296217 3.817583351 \\
-0.453988340 3.829949179 \\
-0.453888182 3.833295502 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.436268925 3.860466389 \\
-0.435960361 3.867046663 \\
-0.435302967 3.879412491 \\
-0.434561226 3.891778319 \\
-0.433751889 3.903843312 \\
-0.433731839 3.904144147 \\
-0.432831654 3.916509975 \\
-0.431836549 3.928875803 \\
-0.431234852 3.935738137 \\
-0.430751875 3.941241631 \\
-0.429576361 3.953607459 \\
-0.428717816 3.961935600 \\
-0.428298771 3.965973287 \\
-0.426922415 3.978339115 \\
-0.426200779 3.984381513 \\
-0.425436007 3.990704943 \\
-0.423832236 4.003070771 \\
-0.423683742 4.004156314 \\
-0.422111791 4.015436599 \\
-0.421166706 4.021807410 \\
-0.420256698 4.027802427 \\
-0.418649669 4.037802454 \\
-0.418258885 4.040168255 \\
-0.416132633 4.052391600 \\
-0.416107039 4.052534083 \\
-0.413786386 4.064899911 \\
-0.413615596 4.065771840 \\
-0.411276038 4.077265740 \\
-0.411098559 4.078104805 \\
-0.408581523 4.089505832 \\
-0.408552521 4.089631568 \\
-0.406064486 4.100077529 \\
-0.405582933 4.101997396 \\
-0.403547450 4.109892488 \\
-0.402327177 4.114363224 \\
-0.401030413 4.119006287 \\
-0.398734336 4.126729052 \\
-0.398513376 4.127458578 \\
-0.395996340 4.135337669 \\
-0.394709220 4.139094880 \\
-0.393479303 4.142640173 \\
-0.390962267 4.149402005 \\
-0.390140404 4.151460708 \\
-0.388445230 4.155678612 \\
-0.385928193 4.161453739 \\
-0.384807970 4.163826536 \\
-0.383411157 4.166782584 \\
-0.380894120 4.171671385 \\
-0.378377084 4.176093863 \\
-0.378315849 4.176192364 \\
-0.375860047 4.180168520 \\
-0.373343010 4.183812582 \\
-0.370825974 4.187042262 \\
-0.369486574 4.188558192 \\
-0.368308937 4.189909602 \\
-0.365791901 4.192423837 \\
-0.363274864 4.194556372 \\
-0.360757827 4.196317757 \\
-0.358240791 4.197716652 \\
-0.355723754 4.198759905 \\
-0.353206718 4.199452603 \\
-0.350689681 4.199798113 \\
-0.348172644 4.199798113 \\
-0.345655608 4.199452603 \\
-0.343138571 4.198759905 \\
-0.340621535 4.197716652 \\
-0.338104498 4.196317757 \\
-0.335587461 4.194556372 \\
-0.333070425 4.192423837 \\
-0.330553388 4.189909602 \\
-0.329375752 4.188558192 \\
-0.328036352 4.187042262 \\
-0.325519315 4.183812582 \\
-0.323002278 4.180168520 \\
-0.320546476 4.176192364 \\
-0.320485242 4.176093863 \\
-0.317968205 4.171671385 \\
-0.315451169 4.166782584 \\
-0.314054356 4.163826536 \\
-0.312934132 4.161453739 \\
-0.310417095 4.155678612 \\
-0.308721921 4.151460708 \\
-0.307900059 4.149402005 \\
-0.305383022 4.142640173 \\
-0.304153106 4.139094880 \\
-0.302865986 4.135337669 \\
-0.300348949 4.127458578 \\
-0.300127989 4.126729052 \\
-0.297831912 4.119006287 \\
-0.296535148 4.114363224 \\
-0.295314876 4.109892488 \\
-0.293279393 4.101997396 \\
-0.292797839 4.100077529 \\
-0.290309805 4.089631568 \\
-0.290280803 4.089505832 \\
-0.287763766 4.078104805 \\
-0.287586287 4.077265740 \\
-0.285246729 4.065771840 \\
-0.285075939 4.064899911 \\
-0.282755286 4.052534083 \\
-0.282729693 4.052391600 \\
-0.280603441 4.040168255 \\
-0.280212656 4.037802454 \\
-0.278605628 4.027802427 \\
-0.277695620 4.021807410 \\
-0.276750535 4.015436599 \\
-0.275178583 4.004156314 \\
-0.275030090 4.003070771 \\
-0.273426318 3.990704943 \\
-0.272661546 3.984381513 \\
-0.271939910 3.978339115 \\
-0.270563554 3.965973287 \\
-0.270144510 3.961935600 \\
-0.269285965 3.953607459 \\
-0.268110451 3.941241631 \\
-0.267627473 3.935738137 \\
-0.267025776 3.928875803 \\
-0.266030672 3.916509975 \\
-0.265130486 3.904144147 \\
-0.265110437 3.903843312 \\
-0.264301099 3.891778319 \\
-0.263559358 3.879412491 \\
-0.262901964 3.867046663 \\
-0.262593400 3.860466389 \\
-0.262318323 3.854680835 \\
-0.261806557 3.842315007 \\
-0.261372484 3.829949179 \\
-0.261013958 3.817583351 \\
-0.260729216 3.805217523 \\
-0.260516864 3.792851695 \\
-0.260375867 3.780485867 \\
-0.260305539 3.768120039 \\
-0.260305539 3.755754211 \\
-0.260375867 3.743388383 \\
-0.260516864 3.731022555 \\
-0.260729216 3.718656727 \\
-0.261013958 3.706290899 \\
-0.261372484 3.693925071 \\
-0.261806557 3.681559243 \\
-0.262318323 3.669193415 \\
-0.262593400 3.663407861 \\
-0.262901964 3.656827587 \\
-0.263559358 3.644461759 \\
-0.264301099 3.632095931 \\
-0.265110437 3.620030938 \\
-0.265130486 3.619730103 \\
-0.266030672 3.607364275 \\
-0.267025776 3.594998447 \\
-0.267627473 3.588136113 \\
-0.268110451 3.582632619 \\
-0.269285965 3.570266791 \\
-0.270144510 3.561938650 \\
-0.270563554 3.557900963 \\
-0.271939910 3.545535135 \\
-0.272661546 3.539492737 \\
-0.273426318 3.533169307 \\
-0.275030090 3.520803479 \\
-0.275178583 3.519717936 \\
-0.276750535 3.508437651 \\
-0.277695620 3.502066840 \\
-0.278605628 3.496071823 \\
-0.280212656 3.486071796 \\
-0.280603441 3.483705995 \\
-0.282729693 3.471482650 \\
-0.282755286 3.471340167 \\
-0.285075939 3.458974339 \\
-0.285246729 3.458102410 \\
-0.287586287 3.446608511 \\
-0.287763766 3.445769445 \\
-0.290280803 3.434368418 \\
-0.290309805 3.434242683 \\
-0.292797839 3.423796721 \\
-0.293279393 3.421876855 \\
-0.295314876 3.413981762 \\
-0.296535148 3.409511027 \\
-0.297831912 3.404867964 \\
-0.300127989 3.397145199 \\
-0.300348949 3.396415672 \\
-0.302865986 3.388536581 \\
-0.304153106 3.384779371 \\
-0.305383022 3.381234077 \\
-0.307900059 3.374472245 \\
-0.308721921 3.372413543 \\
-0.310417095 3.368195638 \\
-0.312934132 3.362420511 \\
-0.314054356 3.360047715 \\
-0.315451169 3.357091666 \\
-0.317968205 3.352202865 \\
-0.320485242 3.347780388 \\
-0.320546476 3.347681887 \\
-0.323002278 3.343705730 \\
-0.325519315 3.340061669 \\
-0.328036352 3.336831988 \\
-0.329375752 3.335316058 \\
-0.330553388 3.333964648 \\
-0.333070425 3.331450413 \\
-0.335587461 3.329317878 \\
-0.338104498 3.327556493 \\
-0.340621535 3.326157598 \\
-0.343138571 3.325114345 \\
-0.345655608 3.324421647 \\
-0.348172644 3.324076137 \\
-0.350689681 3.324076137 \\
-0.353206718 3.324421647 \\
-0.355723754 3.325114345 \\
-0.358240791 3.326157598 \\
-0.360757827 3.327556493 \\
-0.363274864 3.329317878 \\
-0.365791901 3.331450413 \\
-0.368308937 3.333964648 \\
-0.369486574 3.335316058 \\
-0.370825974 3.336831988 \\
-0.373343010 3.340061669 \\
-0.375860047 3.343705730 \\
-0.378315849 3.347681887 \\
-0.378377084 3.347780388 \\
-0.380894120 3.352202865 \\
-0.383411157 3.357091666 \\
-0.384807970 3.360047715 \\
-0.385928193 3.362420511 \\
-0.388445230 3.368195638 \\
-0.390140404 3.372413543 \\
-0.390962267 3.374472245 \\
-0.393479303 3.381234077 \\
-0.394709220 3.384779371 \\
-0.395996340 3.388536581 \\
-0.398513376 3.396415672 \\
-0.398734336 3.397145199 \\
-0.401030413 3.404867964 \\
-0.402327177 3.409511027 \\
-0.403547450 3.413981762 \\
-0.405582933 3.421876855 \\
-0.406064486 3.423796721 \\
-0.408552521 3.434242683 \\
-0.408581523 3.434368418 \\
-0.411098559 3.445769445 \\
-0.411276038 3.446608511 \\
-0.413615596 3.458102410 \\
-0.413786386 3.458974339 \\
-0.416107039 3.471340167 \\
-0.416132633 3.471482650 \\
-0.418258885 3.483705995 \\
-0.418649669 3.486071796 \\
-0.420256698 3.496071823 \\
-0.421166706 3.502066840 \\
-0.422111791 3.508437651 \\
-0.423683742 3.519717936 \\
-0.423832236 3.520803479 \\
-0.425436007 3.533169307 \\
-0.426200779 3.539492737 \\
-0.426922415 3.545535135 \\
-0.428298771 3.557900963 \\
-0.428717816 3.561938650 \\
-0.429576361 3.570266791 \\
-0.430751875 3.582632619 \\
-0.431234852 3.588136113 \\
-0.431836549 3.594998447 \\
-0.432831654 3.607364275 \\
-0.433731839 3.619730103 \\
-0.433751889 3.620030938 \\
-0.434561226 3.632095931 \\
-0.435302967 3.644461759 \\
-0.435960361 3.656827587 \\
-0.436268925 3.663407861 \\
-0.436544002 3.669193415 \\
-0.437055769 3.681559243 \\
-0.437489842 3.693925071 \\
-0.437848367 3.706290899 \\
-0.438133110 3.718656727 \\
-0.438345461 3.731022555 \\
-0.438486458 3.743388383 \\
-0.438556786 3.755754211 \\
-0.438556786 3.768120039 \\
-0.438486458 3.780485867 \\
-0.438345461 3.792851695 \\
-0.438133110 3.805217523 \\
-0.437848367 3.817583351 \\
-0.437489842 3.829949179 \\
-0.437055769 3.842315007 \\
-0.436544002 3.854680835 \\
-0.436268925 3.860466389 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.423683742 3.826798667 \\
-0.423575310 3.829949179 \\
-0.423063121 3.842315007 \\
-0.422459257 3.854680835 \\
-0.421760709 3.867046663 \\
-0.421166706 3.876299928 \\
-0.420966181 3.879412491 \\
-0.420077019 3.891778319 \\
-0.419082199 3.904144147 \\
-0.418649669 3.909039027 \\
-0.417981990 3.916509975 \\
-0.416769613 3.928875803 \\
-0.416132633 3.934848339 \\
-0.415438709 3.941241631 \\
-0.413982466 3.953607459 \\
-0.413615596 3.956512884 \\
-0.412392163 3.965973287 \\
-0.411098559 3.975259411 \\
-0.410657047 3.978339115 \\
-0.408765419 3.990704943 \\
-0.408581523 3.991841576 \\
-0.406699482 4.003070771 \\
-0.406064486 4.006649721 \\
-0.404441173 4.015436599 \\
-0.403547450 4.020032717 \\
-0.401965942 4.027802427 \\
-0.401030413 4.032193157 \\
-0.399241864 4.040168255 \\
-0.398513376 4.043287895 \\
-0.396227699 4.052534083 \\
-0.395996340 4.053437539 \\
-0.393479303 4.062730826 \\
-0.392852436 4.064899911 \\
-0.390962267 4.071255196 \\
-0.389036623 4.077265740 \\
-0.388445230 4.079068117 \\
-0.385928193 4.086222423 \\
-0.384626853 4.089631568 \\
-0.383411157 4.092760960 \\
-0.380894120 4.098717187 \\
-0.379373425 4.101997396 \\
-0.378377084 4.104122352 \\
-0.375860047 4.109009753 \\
-0.373343010 4.113378075 \\
-0.372709455 4.114363224 \\
-0.370825974 4.117281472 \\
-0.368308937 4.120713335 \\
-0.365791901 4.123680033 \\
-0.363274864 4.126196340 \\
-0.362633584 4.126729052 \\
-0.360757827 4.128296131 \\
-0.358240791 4.129969655 \\
-0.355723754 4.131217718 \\
-0.353206718 4.132046404 \\
-0.350689681 4.132459744 \\
-0.348172644 4.132459744 \\
-0.345655608 4.132046404 \\
-0.343138571 4.131217718 \\
-0.340621535 4.129969655 \\
-0.338104498 4.128296131 \\
-0.336228741 4.126729052 \\
-0.335587461 4.126196340 \\
-0.333070425 4.123680033 \\
-0.330553388 4.120713335 \\
-0.328036352 4.117281472 \\
-0.326152870 4.114363224 \\
-0.325519315 4.113378075 \\
-0.323002278 4.109009753 \\
-0.320485242 4.104122352 \\
-0.319488900 4.101997396 \\
-0.317968205 4.098717187 \\
-0.315451169 4.092760960 \\
-0.314235472 4.089631568 \\
-0.312934132 4.086222423 \\
-0.310417095 4.079068117 \\
-0.309825703 4.077265740 \\
-0.307900059 4.071255196 \\
-0.306009889 4.064899911 \\
-0.305383022 4.062730826 \\
-0.302865986 4.053437539 \\
-0.302634627 4.052534083 \\
-0.300348949 4.043287895 \\
-0.299620462 4.040168255 \\
-0.297831912 4.032193157 \\
-0.296896383 4.027802427 \\
-0.295314876 4.020032717 \\
-0.294421153 4.015436599 \\
-0.292797839 4.006649721 \\
-0.292162844 4.003070771 \\
-0.290280803 3.991841576 \\
-0.290096906 3.990704943 \\
-0.288205278 3.978339115 \\
-0.287763766 3.975259411 \\
-0.286470162 3.965973287 \\
-0.285246729 3.956512884 \\
-0.284879860 3.953607459 \\
-0.283423616 3.941241631 \\
-0.282729693 3.934848339 \\
-0.282092712 3.928875803 \\
-0.280880335 3.916509975 \\
-0.280212656 3.909039027 \\
-0.279780126 3.904144147 \\
-0.278785307 3.891778319 \\
-0.277896144 3.879412491 \\
-0.277695620 3.876299928 \\
-0.277101617 3.867046663 \\
-0.276403069 3.854680835 \\
-0.275799204 3.842315007 \\
-0.275287015 3.829949179 \\
-0.275178583 3.826798667 \\
-0.274859608 3.817583351 \\
-0.274518965 3.805217523 \\
-0.274264925 3.792851695 \\
-0.274096248 3.780485867 \\
-0.274012114 3.768120039 \\
-0.274012114 3.755754211 \\
-0.274096248 3.743388383 \\
-0.274264925 3.731022555 \\
-0.274518965 3.718656727 \\
-0.274859608 3.706290899 \\
-0.275178583 3.697075583 \\
-0.275287015 3.693925071 \\
-0.275799204 3.681559243 \\
-0.276403069 3.669193415 \\
-0.277101617 3.656827587 \\
-0.277695620 3.647574322 \\
-0.277896144 3.644461759 \\
-0.278785307 3.632095931 \\
-0.279780126 3.619730103 \\
-0.280212656 3.614835223 \\
-0.280880335 3.607364275 \\
-0.282092712 3.594998447 \\
-0.282729693 3.589025912 \\
-0.283423616 3.582632619 \\
-0.284879860 3.570266791 \\
-0.285246729 3.567361366 \\
-0.286470162 3.557900963 \\
-0.287763766 3.548614839 \\
-0.288205278 3.545535135 \\
-0.290096906 3.533169307 \\
-0.290280803 3.532032674 \\
-0.292162844 3.520803479 \\
-0.292797839 3.517224529 \\
-0.294421153 3.508437651 \\
-0.295314876 3.503841533 \\
-0.296896383 3.496071823 \\
-0.297831912 3.491681094 \\
-0.299620462 3.483705995 \\
-0.300348949 3.480586355 \\
-0.302634627 3.471340167 \\
-0.302865986 3.470436711 \\
-0.305383022 3.461143424 \\
-0.306009889 3.458974339 \\
-0.307900059 3.452619054 \\
-0.309825703 3.446608511 \\
-0.310417095 3.444806133 \\
-0.312934132 3.437651827 \\
-0.314235472 3.434242683 \\
-0.315451169 3.431113291 \\
-0.317968205 3.425157063 \\
-0.319488900 3.421876855 \\
-0.320485242 3.419751898 \\
-0.323002278 3.414864497 \\
-0.325519315 3.410496175 \\
-0.326152870 3.409511027 \\
-0.328036352 3.406592778 \\
-0.330553388 3.403160915 \\
-0.333070425 3.400194217 \\
-0.335587461 3.397677910 \\
-0.336228741 3.397145199 \\
-0.338104498 3.395578119 \\
-0.340621535 3.393904595 \\
-0.343138571 3.392656533 \\
-0.345655608 3.391827846 \\
-0.348172644 3.391414507 \\
-0.350689681 3.391414507 \\
-0.353206718 3.391827846 \\
-0.355723754 3.392656533 \\
-0.358240791 3.393904595 \\
-0.360757827 3.395578119 \\
-0.362633584 3.397145199 \\
-0.363274864 3.397677910 \\
-0.365791901 3.400194217 \\
-0.368308937 3.403160915 \\
-0.370825974 3.406592778 \\
-0.372709455 3.409511027 \\
-0.373343010 3.410496175 \\
-0.375860047 3.414864497 \\
-0.378377084 3.419751898 \\
-0.379373425 3.421876855 \\
-0.380894120 3.425157063 \\
-0.383411157 3.431113291 \\
-0.384626853 3.434242683 \\
-0.385928193 3.437651827 \\
-0.388445230 3.444806133 \\
-0.389036623 3.446608511 \\
-0.390962267 3.452619054 \\
-0.392852436 3.458974339 \\
-0.393479303 3.461143424 \\
-0.395996340 3.470436711 \\
-0.396227699 3.471340167 \\
-0.398513376 3.480586355 \\
-0.399241864 3.483705995 \\
-0.401030413 3.491681094 \\
-0.401965942 3.496071823 \\
-0.403547450 3.503841533 \\
-0.404441173 3.508437651 \\
-0.406064486 3.517224529 \\
-0.406699482 3.520803479 \\
-0.408581523 3.532032674 \\
-0.408765419 3.533169307 \\
-0.410657047 3.545535135 \\
-0.411098559 3.548614839 \\
-0.412392163 3.557900963 \\
-0.413615596 3.567361366 \\
-0.413982466 3.570266791 \\
-0.415438709 3.582632619 \\
-0.416132633 3.589025912 \\
-0.416769613 3.594998447 \\
-0.417981990 3.607364275 \\
-0.418649669 3.614835223 \\
-0.419082199 3.619730103 \\
-0.420077019 3.632095931 \\
-0.420966181 3.644461759 \\
-0.421166706 3.647574322 \\
-0.421760709 3.656827587 \\
-0.422459257 3.669193415 \\
-0.423063121 3.681559243 \\
-0.423575310 3.693925071 \\
-0.423683742 3.697075583 \\
-0.424002718 3.706290899 \\
-0.424343360 3.718656727 \\
-0.424597400 3.731022555 \\
-0.424766078 3.743388383 \\
-0.424850212 3.755754211 \\
-0.424850212 3.768120039 \\
-0.424766078 3.780485867 \\
-0.424597400 3.792851695 \\
-0.424343360 3.805217523 \\
-0.424002718 3.817583351 \\
-0.423683742 3.826798667 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.411098559 3.819193395 \\
-0.410649428 3.829949179 \\
-0.410024915 3.842315007 \\
-0.409288622 3.854680835 \\
-0.408581523 3.864969160 \\
-0.408436217 3.867046663 \\
-0.407460287 3.879412491 \\
-0.406359142 3.891778319 \\
-0.406064486 3.894776048 \\
-0.405119533 3.904144147 \\
-0.403739199 3.916509975 \\
-0.403547450 3.918092691 \\
-0.402197511 3.928875803 \\
-0.401030413 3.937428186 \\
-0.400489700 3.941241631 \\
-0.398596302 3.953607459 \\
-0.398513376 3.954115078 \\
-0.396485721 3.965973287 \\
-0.395996340 3.968656082 \\
-0.394136389 3.978339115 \\
-0.393479303 3.981567278 \\
-0.391508344 3.990704943 \\
-0.390962267 3.993109203 \\
-0.388548555 4.003070771 \\
-0.388445230 4.003478174 \\
-0.385928193 4.012780158 \\
-0.385151975 4.015436599 \\
-0.383411157 4.021170377 \\
-0.381216279 4.027802427 \\
-0.380894120 4.028744463 \\
-0.378377084 4.035525840 \\
-0.376470228 4.040168255 \\
-0.375860047 4.041615857 \\
-0.373343010 4.047025620 \\
-0.370825974 4.051820216 \\
-0.370403103 4.052534083 \\
-0.368308937 4.056007959 \\
-0.365791901 4.059625258 \\
-0.363274864 4.062693396 \\
-0.361085548 4.064899911 \\
-0.360757827 4.065227145 \\
-0.358240791 4.067237297 \\
-0.355723754 4.068736405 \\
-0.353206718 4.069731781 \\
-0.350689681 4.070228263 \\
-0.348172644 4.070228263 \\
-0.345655608 4.069731781 \\
-0.343138571 4.068736405 \\
-0.340621535 4.067237297 \\
-0.338104498 4.065227145 \\
-0.337776777 4.064899911 \\
-0.335587461 4.062693396 \\
-0.333070425 4.059625258 \\
-0.330553388 4.056007959 \\
-0.328459223 4.052534083 \\
-0.328036352 4.051820216 \\
-0.325519315 4.047025620 \\
-0.323002278 4.041615857 \\
-0.322392098 4.040168255 \\
-0.320485242 4.035525840 \\
-0.317968205 4.028744463 \\
-0.317646047 4.027802427 \\
-0.315451169 4.021170377 \\
-0.313710350 4.015436599 \\
-0.312934132 4.012780158 \\
-0.310417095 4.003478174 \\
-0.310313771 4.003070771 \\
-0.307900059 3.993109203 \\
-0.307353982 3.990704943 \\
-0.305383022 3.981567278 \\
-0.304725937 3.978339115 \\
-0.302865986 3.968656082 \\
-0.302376604 3.965973287 \\
-0.300348949 3.954115078 \\
-0.300266023 3.953607459 \\
-0.298372625 3.941241631 \\
-0.297831912 3.937428186 \\
-0.296664815 3.928875803 \\
-0.295314876 3.918092691 \\
-0.295123127 3.916509975 \\
-0.293742793 3.904144147 \\
-0.292797839 3.894776048 \\
-0.292503183 3.891778319 \\
-0.291402038 3.879412491 \\
-0.290426109 3.867046663 \\
-0.290280803 3.864969160 \\
-0.289573703 3.854680835 \\
-0.288837410 3.842315007 \\
-0.288212897 3.829949179 \\
-0.287763766 3.819193395 \\
-0.287697158 3.817583351 \\
-0.287287997 3.805217523 \\
-0.286982856 3.792851695 \\
-0.286780250 3.780485867 \\
-0.286679192 3.768120039 \\
-0.286679192 3.755754211 \\
-0.286780250 3.743388383 \\
-0.286982856 3.731022555 \\
-0.287287997 3.718656727 \\
-0.287697158 3.706290899 \\
-0.287763766 3.704680855 \\
-0.288212897 3.693925071 \\
-0.288837410 3.681559243 \\
-0.289573703 3.669193415 \\
-0.290280803 3.658905090 \\
-0.290426109 3.656827587 \\
-0.291402038 3.644461759 \\
-0.292503183 3.632095931 \\
-0.292797839 3.629098202 \\
-0.293742793 3.619730103 \\
-0.295123127 3.607364275 \\
-0.295314876 3.605781559 \\
-0.296664815 3.594998447 \\
-0.297831912 3.586446064 \\
-0.298372625 3.582632619 \\
-0.300266023 3.570266791 \\
-0.300348949 3.569759173 \\
-0.302376604 3.557900963 \\
-0.302865986 3.555218168 \\
-0.304725937 3.545535135 \\
-0.305383022 3.542306972 \\
-0.307353982 3.533169307 \\
-0.307900059 3.530765048 \\
-0.310313771 3.520803479 \\
-0.310417095 3.520396076 \\
-0.312934132 3.511094093 \\
-0.313710350 3.508437651 \\
-0.315451169 3.502703873 \\
-0.317646047 3.496071823 \\
-0.317968205 3.495129787 \\
-0.320485242 3.488348411 \\
-0.322392098 3.483705995 \\
-0.323002278 3.482258393 \\
-0.325519315 3.476848630 \\
-0.328036352 3.472054034 \\
-0.328459223 3.471340167 \\
-0.330553388 3.467866292 \\
-0.333070425 3.464248992 \\
-0.335587461 3.461180854 \\
-0.337776777 3.458974339 \\
-0.338104498 3.458647105 \\
-0.340621535 3.456636954 \\
-0.343138571 3.455137845 \\
-0.345655608 3.454142469 \\
-0.348172644 3.453645987 \\
-0.350689681 3.453645987 \\
-0.353206718 3.454142469 \\
-0.355723754 3.455137845 \\
-0.358240791 3.456636954 \\
-0.360757827 3.458647105 \\
-0.361085548 3.458974339 \\
-0.363274864 3.461180854 \\
-0.365791901 3.464248992 \\
-0.368308937 3.467866292 \\
-0.370403103 3.471340167 \\
-0.370825974 3.472054034 \\
-0.373343010 3.476848630 \\
-0.375860047 3.482258393 \\
-0.376470228 3.483705995 \\
-0.378377084 3.488348411 \\
-0.380894120 3.495129787 \\
-0.381216279 3.496071823 \\
-0.383411157 3.502703873 \\
-0.385151975 3.508437651 \\
-0.385928193 3.511094093 \\
-0.388445230 3.520396076 \\
-0.388548555 3.520803479 \\
-0.390962267 3.530765048 \\
-0.391508344 3.533169307 \\
-0.393479303 3.542306972 \\
-0.394136389 3.545535135 \\
-0.395996340 3.555218168 \\
-0.396485721 3.557900963 \\
-0.398513376 3.569759173 \\
-0.398596302 3.570266791 \\
-0.400489700 3.582632619 \\
-0.401030413 3.586446064 \\
-0.402197511 3.594998447 \\
-0.403547450 3.605781559 \\
-0.403739199 3.607364275 \\
-0.405119533 3.619730103 \\
-0.406064486 3.629098202 \\
-0.406359142 3.632095931 \\
-0.407460287 3.644461759 \\
-0.408436217 3.656827587 \\
-0.408581523 3.658905090 \\
-0.409288622 3.669193415 \\
-0.410024915 3.681559243 \\
-0.410649428 3.693925071 \\
-0.411098559 3.704680855 \\
-0.411165167 3.706290899 \\
-0.411574329 3.718656727 \\
-0.411879469 3.731022555 \\
-0.412082076 3.743388383 \\
-0.412183133 3.755754211 \\
-0.412183133 3.768120039 \\
-0.412082076 3.780485867 \\
-0.411879469 3.792851695 \\
-0.411574329 3.805217523 \\
-0.411165167 3.817583351 \\
-0.411098559 3.819193395 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.398513376 3.810898448 \\
-0.398230376 3.817583351 \\
-0.397573177 3.829949179 \\
-0.396777496 3.842315007 \\
-0.395996340 3.852631461 \\
-0.395835557 3.854680835 \\
-0.394723816 3.867046663 \\
-0.393479303 3.879186594 \\
-0.393455118 3.879412491 \\
-0.391982496 3.891778319 \\
-0.390962267 3.899487175 \\
-0.390313211 3.904144147 \\
-0.388445230 3.916340964 \\
-0.388417775 3.916509975 \\
-0.386239297 3.928875803 \\
-0.385928193 3.930512062 \\
-0.383744213 3.941241631 \\
-0.383411157 3.942770035 \\
-0.380894120 3.953472579 \\
-0.380859718 3.953607459 \\
-0.378377084 3.962784575 \\
-0.377429167 3.965973287 \\
-0.375860047 3.970985521 \\
-0.373343010 3.978220296 \\
-0.373297030 3.978339115 \\
-0.370825974 3.984453224 \\
-0.368308937 3.989915041 \\
-0.367891792 3.990704943 \\
-0.365791901 3.994542647 \\
-0.363274864 3.998451709 \\
-0.360757827 4.001680431 \\
-0.359397130 4.003070771 \\
-0.358240791 4.004221693 \\
-0.355723754 4.006096577 \\
-0.353206718 4.007341459 \\
-0.350689681 4.007962393 \\
-0.348172644 4.007962393 \\
-0.345655608 4.007341459 \\
-0.343138571 4.006096577 \\
-0.340621535 4.004221693 \\
-0.339465195 4.003070771 \\
-0.338104498 4.001680431 \\
-0.335587461 3.998451709 \\
-0.333070425 3.994542647 \\
-0.330970534 3.990704943 \\
-0.330553388 3.989915041 \\
-0.328036352 3.984453224 \\
-0.325565296 3.978339115 \\
-0.325519315 3.978220296 \\
-0.323002278 3.970985521 \\
-0.321433158 3.965973287 \\
-0.320485242 3.962784575 \\
-0.318002607 3.953607459 \\
-0.317968205 3.953472579 \\
-0.315451169 3.942770035 \\
-0.315118112 3.941241631 \\
-0.312934132 3.930512062 \\
-0.312623029 3.928875803 \\
-0.310444550 3.916509975 \\
-0.310417095 3.916340964 \\
-0.308549114 3.904144147 \\
-0.307900059 3.899487175 \\
-0.306879830 3.891778319 \\
-0.305407208 3.879412491 \\
-0.305383022 3.879186594 \\
-0.304138509 3.867046663 \\
-0.303026769 3.854680835 \\
-0.302865986 3.852631461 \\
-0.302084830 3.842315007 \\
-0.301289149 3.829949179 \\
-0.300631950 3.817583351 \\
-0.300348949 3.810898448 \\
-0.300114681 3.805217523 \\
-0.299733053 3.792851695 \\
-0.299479660 3.780485867 \\
-0.299353270 3.768120039 \\
-0.299353270 3.755754211 \\
-0.299479660 3.743388383 \\
-0.299733053 3.731022555 \\
-0.300114681 3.718656727 \\
-0.300348949 3.712975802 \\
-0.300631950 3.706290899 \\
-0.301289149 3.693925071 \\
-0.302084830 3.681559243 \\
-0.302865986 3.671242789 \\
-0.303026769 3.669193415 \\
-0.304138509 3.656827587 \\
-0.305383022 3.644687656 \\
-0.305407208 3.644461759 \\
-0.306879830 3.632095931 \\
-0.307900059 3.624387076 \\
-0.308549114 3.619730103 \\
-0.310417095 3.607533286 \\
-0.310444550 3.607364275 \\
-0.312623029 3.594998447 \\
-0.312934132 3.593362189 \\
-0.315118112 3.582632619 \\
-0.315451169 3.581104215 \\
-0.317968205 3.570401671 \\
-0.318002607 3.570266791 \\
-0.320485242 3.561089675 \\
-0.321433158 3.557900963 \\
-0.323002278 3.552888729 \\
-0.325519315 3.545653954 \\
-0.325565296 3.545535135 \\
-0.328036352 3.539421026 \\
-0.330553388 3.533959209 \\
-0.330970534 3.533169307 \\
-0.333070425 3.529331604 \\
-0.335587461 3.525422541 \\
-0.338104498 3.522193819 \\
-0.339465195 3.520803479 \\
-0.340621535 3.519652557 \\
-0.343138571 3.517777673 \\
-0.345655608 3.516532791 \\
-0.348172644 3.515911857 \\
-0.350689681 3.515911857 \\
-0.353206718 3.516532791 \\
-0.355723754 3.517777673 \\
-0.358240791 3.519652557 \\
-0.359397130 3.520803479 \\
-0.360757827 3.522193819 \\
-0.363274864 3.525422541 \\
-0.365791901 3.529331604 \\
-0.367891792 3.533169307 \\
-0.368308937 3.533959209 \\
-0.370825974 3.539421026 \\
-0.373297030 3.545535135 \\
-0.373343010 3.545653954 \\
-0.375860047 3.552888729 \\
-0.377429167 3.557900963 \\
-0.378377084 3.561089675 \\
-0.380859718 3.570266791 \\
-0.380894120 3.570401671 \\
-0.383411157 3.581104215 \\
-0.383744213 3.582632619 \\
-0.385928193 3.593362189 \\
-0.386239297 3.594998447 \\
-0.388417775 3.607364275 \\
-0.388445230 3.607533286 \\
-0.390313211 3.619730103 \\
-0.390962267 3.624387076 \\
-0.391982496 3.632095931 \\
-0.393455118 3.644461759 \\
-0.393479303 3.644687656 \\
-0.394723816 3.656827587 \\
-0.395835557 3.669193415 \\
-0.395996340 3.671242789 \\
-0.396777496 3.681559243 \\
-0.397573177 3.693925071 \\
-0.398230376 3.706290899 \\
-0.398513376 3.712975802 \\
-0.398747644 3.718656727 \\
-0.399129272 3.731022555 \\
-0.399382665 3.743388383 \\
-0.399509055 3.755754211 \\
-0.399509055 3.768120039 \\
-0.399382665 3.780485867 \\
-0.399129272 3.792851695 \\
-0.398747644 3.805217523 \\
-0.398513376 3.810898448 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.383411157 3.821182876 \\
-0.382729297 3.829949179 \\
-0.381567513 3.842315007 \\
-0.380894120 3.848429318 \\
-0.380154839 3.854680835 \\
-0.378472624 3.867046663 \\
-0.378377084 3.867670990 \\
-0.376424831 3.879412491 \\
-0.375860047 3.882462203 \\
-0.373963772 3.891778319 \\
-0.373343010 3.894553019 \\
-0.370953054 3.904144147 \\
-0.370825974 3.904613525 \\
-0.368308937 3.912877999 \\
-0.367036455 3.916509975 \\
-0.365791901 3.919818254 \\
-0.363274864 3.925525927 \\
-0.361490503 3.928875803 \\
-0.360757827 3.930170707 \\
-0.358240791 3.933724052 \\
-0.355723754 3.936374028 \\
-0.353206718 3.938133553 \\
-0.350689681 3.939011186 \\
-0.348172644 3.939011186 \\
-0.345655608 3.938133553 \\
-0.343138571 3.936374028 \\
-0.340621535 3.933724052 \\
-0.338104498 3.930170707 \\
-0.337371823 3.928875803 \\
-0.335587461 3.925525927 \\
-0.333070425 3.919818254 \\
-0.331825871 3.916509975 \\
-0.330553388 3.912877999 \\
-0.328036352 3.904613525 \\
-0.327909271 3.904144147 \\
-0.325519315 3.894553019 \\
-0.324898553 3.891778319 \\
-0.323002278 3.882462203 \\
-0.322437495 3.879412491 \\
-0.320485242 3.867670990 \\
-0.320389701 3.867046663 \\
-0.318707486 3.854680835 \\
-0.317968205 3.848429318 \\
-0.317294812 3.842315007 \\
-0.316133029 3.829949179 \\
-0.315451169 3.821182876 \\
-0.315187594 3.817583351 \\
-0.314464318 3.805217523 \\
-0.313924922 3.792851695 \\
-0.313566774 3.780485867 \\
-0.313388134 3.768120039 \\
-0.313388134 3.755754211 \\
-0.313566774 3.743388383 \\
-0.313924922 3.731022555 \\
-0.314464318 3.718656727 \\
-0.315187594 3.706290899 \\
-0.315451169 3.702691374 \\
-0.316133029 3.693925071 \\
-0.317294812 3.681559243 \\
-0.317968205 3.675444932 \\
-0.318707486 3.669193415 \\
-0.320389701 3.656827587 \\
-0.320485242 3.656203260 \\
-0.322437495 3.644461759 \\
-0.323002278 3.641412047 \\
-0.324898553 3.632095931 \\
-0.325519315 3.629321231 \\
-0.327909271 3.619730103 \\
-0.328036352 3.619260725 \\
-0.330553388 3.610996251 \\
-0.331825871 3.607364275 \\
-0.333070425 3.604055996 \\
-0.335587461 3.598348324 \\
-0.337371823 3.594998447 \\
-0.338104498 3.593703543 \\
-0.340621535 3.590150198 \\
-0.343138571 3.587500223 \\
-0.345655608 3.585740697 \\
-0.348172644 3.584863065 \\
-0.350689681 3.584863065 \\
-0.353206718 3.585740697 \\
-0.355723754 3.587500223 \\
-0.358240791 3.590150198 \\
-0.360757827 3.593703543 \\
-0.361490503 3.594998447 \\
-0.363274864 3.598348324 \\
-0.365791901 3.604055996 \\
-0.367036455 3.607364275 \\
-0.368308937 3.610996251 \\
-0.370825974 3.619260725 \\
-0.370953054 3.619730103 \\
-0.373343010 3.629321231 \\
-0.373963772 3.632095931 \\
-0.375860047 3.641412047 \\
-0.376424831 3.644461759 \\
-0.378377084 3.656203260 \\
-0.378472624 3.656827587 \\
-0.380154839 3.669193415 \\
-0.380894120 3.675444932 \\
-0.381567513 3.681559243 \\
-0.382729297 3.693925071 \\
-0.383411157 3.702691374 \\
-0.383674732 3.706290899 \\
-0.384398007 3.718656727 \\
-0.384937404 3.731022555 \\
-0.385295551 3.743388383 \\
-0.385474191 3.755754211 \\
-0.385474191 3.768120039 \\
-0.385295551 3.780485867 \\
-0.384937404 3.792851695 \\
-0.384398007 3.805217523 \\
-0.383674732 3.817583351 \\
-0.383411157 3.821182876 \\
NaN NaN \\
};


\addplot[area legend,solid,draw=red,forget plot]
table[row sep=crcr]{
x y\\
-0.363274864 3.800388108 \\
-0.362686008 3.805217523 \\
-0.360757827 3.817049049 \\
-0.360649071 3.817583351 \\
-0.358240791 3.827056214 \\
-0.357257774 3.829949179 \\
-0.355723754 3.833726521 \\
-0.353206718 3.837849604 \\
-0.350689681 3.839906153 \\
-0.348172644 3.839906153 \\
-0.345655608 3.837849604 \\
-0.343138571 3.833726521 \\
-0.341604551 3.829949179 \\
-0.340621535 3.827056214 \\
-0.338213254 3.817583351 \\
-0.338104498 3.817049049 \\
-0.336176318 3.805217523 \\
-0.335587461 3.800388108 \\
-0.334818592 3.792851695 \\
-0.333979348 3.780485867 \\
-0.333560742 3.768120039 \\
-0.333560742 3.755754211 \\
-0.333979348 3.743388383 \\
-0.334818592 3.731022555 \\
-0.335587461 3.723486142 \\
-0.336176318 3.718656727 \\
-0.338104498 3.706825201 \\
-0.338213254 3.706290899 \\
-0.340621535 3.696818036 \\
-0.341604551 3.693925071 \\
-0.343138571 3.690147730 \\
-0.345655608 3.686024646 \\
-0.348172644 3.683968097 \\
-0.350689681 3.683968097 \\
-0.353206718 3.686024646 \\
-0.355723754 3.690147730 \\
-0.357257774 3.693925071 \\
-0.358240791 3.696818036 \\
-0.360649071 3.706290899 \\
-0.360757827 3.706825201 \\
-0.362686008 3.718656727 \\
-0.363274864 3.723486142 \\
-0.364043733 3.731022555 \\
-0.364882978 3.743388383 \\
-0.365301584 3.755754211 \\
-0.365301584 3.768120039 \\
-0.364882978 3.780485867 \\
-0.364043733 3.792851695 \\
-0.363274864 3.800388108 \\
NaN NaN \\
};

\end{axis}
\end{tikzpicture}%

==> factorized_comparison2.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
xmin=0.000000000,
xmax=700.000000000,
xtick={ 50, 150, 250, 350, 450, 550, 650},
xlabel={Iterations},
ymin=50.000000000,
ymax=150.000000000,
ytick={ 60,  80, 100, 120, 140}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1.000000000 2095.641073455\\
2.000000000 2467.045584764\\
3.000000000 7024.871052494\\
4.000000000 6324.602462529\\
5.000000000 7322.910523677\\
6.000000000 8580.722742948\\
7.000000000 7374.603175812\\
8.000000000 5819.771733381\\
9.000000000 3922.026082715\\
10.000000000 2708.003957740\\
11.000000000 1856.049952044\\
12.000000000 1344.879236679\\
13.000000000 1006.342217490\\
14.000000000 781.646902821\\
15.000000000 622.890975794\\
16.000000000 507.089398585\\
17.000000000 419.813714730\\
18.000000000 352.626511931\\
19.000000000 300.061527334\\
20.000000000 258.457043204\\
21.000000000 225.235155919\\
22.000000000 198.523478428\\
23.000000000 176.927072862\\
24.000000000 159.387361421\\
25.000000000 145.089149889\\
26.000000000 133.397414195\\
27.000000000 123.812477092\\
28.000000000 115.938010700\\
29.000000000 109.457387857\\
30.000000000 104.116078080\\
31.000000000 99.708444860\\
32.000000000 96.067635652\\
33.000000000 93.057719456\\
34.000000000 90.567640909\\
35.000000000 88.506434595\\
36.000000000 86.799362305\\
37.000000000 85.385056600\\
38.000000000 84.212874365\\
39.000000000 83.241095107\\
40.000000000 82.435235287\\
41.000000000 81.766827719\\
42.000000000 81.212354115\\
43.000000000 80.752285099\\
44.000000000 80.370516877\\
45.000000000 80.053675495\\
46.000000000 79.790689706\\
47.000000000 79.572387239\\
48.000000000 79.391166689\\
49.000000000 79.240710222\\
50.000000000 79.115789303\\
51.000000000 79.012054873\\
52.000000000 78.925926643\\
53.000000000 78.854403037\\
54.000000000 78.794992431\\
55.000000000 78.745667096\\
56.000000000 78.704689676\\
57.000000000 78.670656489\\
58.000000000 78.642391107\\
59.000000000 78.618924591\\
60.000000000 78.599431331\\
61.000000000 78.583201201\\
62.000000000 78.569760659\\
63.000000000 78.558581323\\
64.000000000 78.549300322\\
65.000000000 78.541573779\\
66.000000000 78.535170495\\
67.000000000 78.529845453\\
68.000000000 78.525421828\\
69.000000000 78.521750796\\
70.000000000 78.518695819\\
71.000000000 78.516153309\\
72.000000000 78.514036118\\
73.000000000 78.512291582\\
74.000000000 78.510840578\\
75.000000000 78.509631213\\
76.000000000 78.508624866\\
77.000000000 78.507792672\\
78.000000000 78.507089598\\
79.000000000 78.506520386\\
80.000000000 78.506048071\\
81.000000000 78.505632822\\
82.000000000 78.505307756\\
83.000000000 78.505036393\\
84.000000000 78.504810679\\
85.000000000 78.504609727\\
86.000000000 78.504465392\\
87.000000000 78.504329146\\
88.000000000 78.504214618\\
89.000000000 78.504125712\\
90.000000000 78.504125712\\
91.000000000 78.504125712\\
92.000000000 78.504125712\\
93.000000000 78.504125712\\
94.000000000 78.504125712\\
95.000000000 78.504125712\\
96.000000000 78.504125712\\
97.000000000 78.504125712\\
98.000000000 78.504125712\\
99.000000000 78.504125712\\
100.000000000 78.504125712\\
101.000000000 78.504125712\\
102.000000000 78.504125712\\
103.000000000 78.504125712\\
104.000000000 78.504125712\\
105.000000000 78.504125712\\
106.000000000 78.504125712\\
107.000000000 78.504125712\\
108.000000000 78.504125712\\
109.000000000 78.504125712\\
110.000000000 78.504125712\\
111.000000000 78.504125712\\
112.000000000 78.504125712\\
113.000000000 78.504125712\\
114.000000000 78.504125712\\
115.000000000 78.504125712\\
116.000000000 78.504125712\\
117.000000000 78.504125712\\
118.000000000 78.504125712\\
119.000000000 78.504125712\\
120.000000000 78.504125712\\
121.000000000 78.504125712\\
122.000000000 78.504125712\\
123.000000000 78.504125712\\
124.000000000 78.504125712\\
125.000000000 78.504125712\\
126.000000000 78.504125712\\
127.000000000 78.504125712\\
128.000000000 78.504125712\\
129.000000000 78.504125712\\
130.000000000 78.504125712\\
131.000000000 78.504125712\\
132.000000000 78.504125712\\
133.000000000 78.504125712\\
134.000000000 78.504125712\\
135.000000000 78.504125712\\
136.000000000 78.504125712\\
137.000000000 78.504125712\\
138.000000000 78.504125712\\
139.000000000 78.504125712\\
140.000000000 78.504125712\\
141.000000000 78.504125712\\
142.000000000 78.504125712\\
143.000000000 78.504125712\\
144.000000000 78.504125712\\
145.000000000 78.504125712\\
146.000000000 78.504125712\\
147.000000000 78.504125712\\
148.000000000 78.504125712\\
149.000000000 78.504125712\\
150.000000000 78.504125712\\
151.000000000 78.504125712\\
152.000000000 78.504125712\\
153.000000000 78.504125712\\
154.000000000 78.504125712\\
155.000000000 78.504125712\\
156.000000000 78.504125712\\
157.000000000 78.504125712\\
158.000000000 78.504125712\\
159.000000000 78.504125712\\
160.000000000 78.504125712\\
161.000000000 78.504125712\\
162.000000000 78.504125712\\
163.000000000 78.504125712\\
164.000000000 78.504125712\\
165.000000000 78.504125712\\
166.000000000 78.504125712\\
167.000000000 78.504125712\\
168.000000000 78.504125712\\
169.000000000 78.504125712\\
170.000000000 78.504125712\\
171.000000000 78.504125712\\
172.000000000 78.504125712\\
173.000000000 78.504125712\\
174.000000000 78.504125712\\
175.000000000 78.504125712\\
176.000000000 78.504125712\\
177.000000000 78.504125712\\
178.000000000 78.504125712\\
179.000000000 78.504125712\\
180.000000000 78.504125712\\
181.000000000 78.504125712\\
182.000000000 78.504125712\\
183.000000000 78.504125712\\
184.000000000 78.504125712\\
185.000000000 78.504125712\\
186.000000000 78.504125712\\
187.000000000 78.504125712\\
188.000000000 78.504125712\\
189.000000000 78.504125712\\
190.000000000 78.504125712\\
191.000000000 78.504125712\\
192.000000000 78.504125712\\
193.000000000 78.504125712\\
194.000000000 78.504125712\\
195.000000000 78.504125712\\
196.000000000 78.504125712\\
197.000000000 78.504125712\\
198.000000000 78.504125712\\
199.000000000 78.504125712\\
200.000000000 78.504125712\\
201.000000000 78.504125712\\
202.000000000 78.504125712\\
203.000000000 78.504125712\\
204.000000000 78.504125712\\
205.000000000 78.504125712\\
206.000000000 78.504125712\\
207.000000000 78.504125712\\
208.000000000 78.504125712\\
209.000000000 78.504125712\\
210.000000000 78.504125712\\
211.000000000 78.504125712\\
212.000000000 78.504125712\\
213.000000000 78.504125712\\
214.000000000 78.504125712\\
215.000000000 78.504125712\\
216.000000000 78.504125712\\
217.000000000 78.504125712\\
218.000000000 78.504125712\\
219.000000000 78.504125712\\
220.000000000 78.504125712\\
221.000000000 78.504125712\\
222.000000000 78.504125712\\
223.000000000 78.504125712\\
224.000000000 78.504125712\\
225.000000000 78.504125712\\
226.000000000 78.504125712\\
227.000000000 78.504125712\\
228.000000000 78.504125712\\
229.000000000 78.504125712\\
230.000000000 78.504125712\\
231.000000000 78.504125712\\
232.000000000 78.504125712\\
233.000000000 78.504125712\\
234.000000000 78.504125712\\
235.000000000 78.504125712\\
236.000000000 78.504125712\\
237.000000000 78.504125712\\
238.000000000 78.504125712\\
239.000000000 78.504125712\\
240.000000000 78.504125712\\
241.000000000 78.504125712\\
242.000000000 78.504125712\\
243.000000000 78.504125712\\
244.000000000 78.504125712\\
245.000000000 78.504125712\\
246.000000000 78.504125712\\
247.000000000 78.504125712\\
248.000000000 78.504125712\\
249.000000000 78.504125712\\
250.000000000 78.504125712\\
251.000000000 78.504125712\\
252.000000000 78.504125712\\
253.000000000 78.504125712\\
254.000000000 78.504125712\\
255.000000000 78.504125712\\
256.000000000 78.504125712\\
257.000000000 78.504125712\\
258.000000000 78.504125712\\
259.000000000 78.504125712\\
260.000000000 78.504125712\\
261.000000000 78.504125712\\
262.000000000 78.504125712\\
263.000000000 78.504125712\\
264.000000000 78.504125712\\
265.000000000 78.504125712\\
266.000000000 78.504125712\\
267.000000000 78.504125712\\
268.000000000 78.504125712\\
269.000000000 78.504125712\\
270.000000000 78.504125712\\
271.000000000 78.504125712\\
272.000000000 78.504125712\\
273.000000000 78.504125712\\
274.000000000 78.504125712\\
275.000000000 78.504125712\\
276.000000000 78.504125712\\
277.000000000 78.504125712\\
278.000000000 78.504125712\\
279.000000000 78.504125712\\
280.000000000 78.504125712\\
281.000000000 78.504125712\\
282.000000000 78.504125712\\
283.000000000 78.504125712\\
284.000000000 78.504125712\\
285.000000000 78.504125712\\
286.000000000 78.504125712\\
287.000000000 78.504125712\\
288.000000000 78.504125712\\
289.000000000 78.504125712\\
290.000000000 78.504125712\\
291.000000000 78.504125712\\
292.000000000 78.504125712\\
293.000000000 78.504125712\\
294.000000000 78.504125712\\
295.000000000 78.504125712\\
296.000000000 78.504125712\\
297.000000000 78.504125712\\
298.000000000 78.504125712\\
299.000000000 78.504125712\\
300.000000000 78.504125712\\
301.000000000 78.504125712\\
302.000000000 78.504125712\\
303.000000000 78.504125712\\
304.000000000 78.504125712\\
305.000000000 78.504125712\\
306.000000000 78.504125712\\
307.000000000 78.504125712\\
308.000000000 78.504125712\\
309.000000000 78.504125712\\
310.000000000 78.504125712\\
311.000000000 78.504125712\\
312.000000000 78.504125712\\
313.000000000 78.504125712\\
314.000000000 78.504125712\\
315.000000000 78.504125712\\
316.000000000 78.504125712\\
317.000000000 78.504125712\\
318.000000000 78.504125712\\
319.000000000 78.504125712\\
320.000000000 78.504125712\\
321.000000000 78.504125712\\
322.000000000 78.504125712\\
323.000000000 78.504125712\\
324.000000000 78.504125712\\
325.000000000 78.504125712\\
326.000000000 78.504125712\\
327.000000000 78.504125712\\
328.000000000 78.504125712\\
329.000000000 78.504125712\\
330.000000000 78.504125712\\
331.000000000 78.504125712\\
332.000000000 78.504125712\\
333.000000000 78.504125712\\
334.000000000 78.504125712\\
335.000000000 78.504125712\\
336.000000000 78.504125712\\
337.000000000 78.504125712\\
338.000000000 78.504125712\\
339.000000000 78.504125712\\
340.000000000 78.504125712\\
341.000000000 78.504125712\\
342.000000000 78.504125712\\
343.000000000 78.504125712\\
344.000000000 78.504125712\\
345.000000000 78.504125712\\
346.000000000 78.504125712\\
347.000000000 78.504125712\\
348.000000000 78.504125712\\
349.000000000 78.504125712\\
350.000000000 78.504125712\\
351.000000000 78.504125712\\
352.000000000 78.504125712\\
353.000000000 78.504125712\\
354.000000000 78.504125712\\
355.000000000 78.504125712\\
356.000000000 78.504125712\\
357.000000000 78.504125712\\
358.000000000 78.504125712\\
359.000000000 78.504125712\\
360.000000000 78.504125712\\
361.000000000 78.504125712\\
362.000000000 78.504125712\\
363.000000000 78.504125712\\
364.000000000 78.504125712\\
365.000000000 78.504125712\\
366.000000000 78.504125712\\
367.000000000 78.504125712\\
368.000000000 78.504125712\\
369.000000000 78.504125712\\
370.000000000 78.504125712\\
371.000000000 78.504125712\\
372.000000000 78.504125712\\
373.000000000 78.504125712\\
374.000000000 78.504125712\\
375.000000000 78.504125712\\
376.000000000 78.504125712\\
377.000000000 78.504125712\\
378.000000000 78.504125712\\
379.000000000 78.504125712\\
380.000000000 78.504125712\\
381.000000000 78.504125712\\
382.000000000 78.504125712\\
383.000000000 78.504125712\\
384.000000000 78.504125712\\
385.000000000 78.504125712\\
386.000000000 78.504125712\\
387.000000000 78.504125712\\
388.000000000 78.504125712\\
389.000000000 78.504125712\\
390.000000000 78.504125712\\
391.000000000 78.504125712\\
392.000000000 78.504125712\\
393.000000000 78.504125712\\
394.000000000 78.504125712\\
395.000000000 78.504125712\\
396.000000000 78.504125712\\
397.000000000 78.504125712\\
398.000000000 78.504125712\\
399.000000000 78.504125712\\
400.000000000 78.504125712\\
401.000000000 78.504125712\\
402.000000000 78.504125712\\
403.000000000 78.504125712\\
404.000000000 78.504125712\\
405.000000000 78.504125712\\
406.000000000 78.504125712\\
407.000000000 78.504125712\\
408.000000000 78.504125712\\
409.000000000 78.504125712\\
410.000000000 78.504125712\\
411.000000000 78.504125712\\
412.000000000 78.504125712\\
413.000000000 78.504125712\\
414.000000000 78.504125712\\
415.000000000 78.504125712\\
416.000000000 78.504125712\\
417.000000000 78.504125712\\
418.000000000 78.504125712\\
419.000000000 78.504125712\\
420.000000000 78.504125712\\
421.000000000 78.504125712\\
422.000000000 78.504125712\\
423.000000000 78.504125712\\
424.000000000 78.504125712\\
425.000000000 78.504125712\\
426.000000000 78.504125712\\
427.000000000 78.504125712\\
428.000000000 78.504125712\\
429.000000000 78.504125712\\
430.000000000 78.504125712\\
431.000000000 78.504125712\\
432.000000000 78.504125712\\
433.000000000 78.504125712\\
434.000000000 78.504125712\\
435.000000000 78.504125712\\
436.000000000 78.504125712\\
437.000000000 78.504125712\\
438.000000000 78.504125712\\
439.000000000 78.504125712\\
440.000000000 78.504125712\\
441.000000000 78.504125712\\
442.000000000 78.504125712\\
443.000000000 78.504125712\\
444.000000000 78.504125712\\
445.000000000 78.504125712\\
446.000000000 78.504125712\\
447.000000000 78.504125712\\
448.000000000 78.504125712\\
449.000000000 78.504125712\\
450.000000000 78.504125712\\
451.000000000 78.504125712\\
452.000000000 78.504125712\\
453.000000000 78.504125712\\
454.000000000 78.504125712\\
455.000000000 78.504125712\\
456.000000000 78.504125712\\
457.000000000 78.504125712\\
458.000000000 78.504125712\\
459.000000000 78.504125712\\
460.000000000 78.504125712\\
461.000000000 78.504125712\\
462.000000000 78.504125712\\
463.000000000 78.504125712\\
464.000000000 78.504125712\\
465.000000000 78.504125712\\
466.000000000 78.504125712\\
467.000000000 78.504125712\\
468.000000000 78.504125712\\
469.000000000 78.504125712\\
470.000000000 78.504125712\\
471.000000000 78.504125712\\
472.000000000 78.504125712\\
473.000000000 78.504125712\\
474.000000000 78.504125712\\
475.000000000 78.504125712\\
476.000000000 78.504125712\\
477.000000000 78.504125712\\
478.000000000 78.504125712\\
479.000000000 78.504125712\\
480.000000000 78.504125712\\
481.000000000 78.504125712\\
482.000000000 78.504125712\\
483.000000000 78.504125712\\
484.000000000 78.504125712\\
485.000000000 78.504125712\\
486.000000000 78.504125712\\
487.000000000 78.504125712\\
488.000000000 78.504125712\\
489.000000000 78.504125712\\
490.000000000 78.504125712\\
491.000000000 78.504125712\\
492.000000000 78.504125712\\
493.000000000 78.504125712\\
494.000000000 78.504125712\\
495.000000000 78.504125712\\
496.000000000 78.504125712\\
497.000000000 78.504125712\\
498.000000000 78.504125712\\
499.000000000 78.504125712\\
500.000000000 78.504125712\\
501.000000000 78.504125712\\
502.000000000 78.504125712\\
503.000000000 78.504125712\\
504.000000000 78.504125712\\
505.000000000 78.504125712\\
506.000000000 78.504125712\\
507.000000000 78.504125712\\
508.000000000 78.504125712\\
509.000000000 78.504125712\\
510.000000000 78.504125712\\
511.000000000 78.504125712\\
512.000000000 78.504125712\\
513.000000000 78.504125712\\
514.000000000 78.504125712\\
515.000000000 78.504125712\\
516.000000000 78.504125712\\
517.000000000 78.504125712\\
518.000000000 78.504125712\\
519.000000000 78.504125712\\
520.000000000 78.504125712\\
521.000000000 78.504125712\\
522.000000000 78.504125712\\
523.000000000 78.504125712\\
524.000000000 78.504125712\\
525.000000000 78.504125712\\
526.000000000 78.504125712\\
527.000000000 78.504125712\\
528.000000000 78.504125712\\
529.000000000 78.504125712\\
530.000000000 78.504125712\\
531.000000000 78.504125712\\
532.000000000 78.504125712\\
533.000000000 78.504125712\\
534.000000000 78.504125712\\
535.000000000 78.504125712\\
536.000000000 78.504125712\\
537.000000000 78.504125712\\
538.000000000 78.504125712\\
539.000000000 78.504125712\\
540.000000000 78.504125712\\
541.000000000 78.504125712\\
542.000000000 78.504125712\\
543.000000000 78.504125712\\
544.000000000 78.504125712\\
545.000000000 78.504125712\\
546.000000000 78.504125712\\
547.000000000 78.504125712\\
548.000000000 78.504125712\\
549.000000000 78.504125712\\
550.000000000 78.504125712\\
551.000000000 78.504125712\\
552.000000000 78.504125712\\
553.000000000 78.504125712\\
554.000000000 78.504125712\\
555.000000000 78.504125712\\
556.000000000 78.504125712\\
557.000000000 78.504125712\\
558.000000000 78.504125712\\
559.000000000 78.504125712\\
560.000000000 78.504125712\\
561.000000000 78.504125712\\
562.000000000 78.504125712\\
563.000000000 78.504125712\\
564.000000000 78.504125712\\
565.000000000 78.504125712\\
566.000000000 78.504125712\\
567.000000000 78.504125712\\
568.000000000 78.504125712\\
569.000000000 78.504125712\\
570.000000000 78.504125712\\
571.000000000 78.504125712\\
572.000000000 78.504125712\\
573.000000000 78.504125712\\
574.000000000 78.504125712\\
575.000000000 78.504125712\\
576.000000000 78.504125712\\
577.000000000 78.504125712\\
578.000000000 78.504125712\\
579.000000000 78.504125712\\
580.000000000 78.504125712\\
581.000000000 78.504125712\\
582.000000000 78.504125712\\
583.000000000 78.504125712\\
584.000000000 78.504125712\\
585.000000000 78.504125712\\
586.000000000 78.504125712\\
587.000000000 78.504125712\\
588.000000000 78.504125712\\
589.000000000 78.504125712\\
590.000000000 78.504125712\\
591.000000000 78.504125712\\
592.000000000 78.504125712\\
593.000000000 78.504125712\\
594.000000000 78.504125712\\
595.000000000 78.504125712\\
596.000000000 78.504125712\\
597.000000000 78.504125712\\
598.000000000 78.504125712\\
599.000000000 78.504125712\\
600.000000000 78.504125712\\
601.000000000 78.504125712\\
602.000000000 78.504125712\\
603.000000000 78.504125712\\
604.000000000 78.504125712\\
605.000000000 78.504125712\\
606.000000000 78.504125712\\
607.000000000 78.504125712\\
608.000000000 78.504125712\\
609.000000000 78.504125712\\
610.000000000 78.504125712\\
611.000000000 78.504125712\\
612.000000000 78.504125712\\
613.000000000 78.504125712\\
614.000000000 78.504125712\\
615.000000000 78.504125712\\
616.000000000 78.504125712\\
617.000000000 78.504125712\\
618.000000000 78.504125712\\
619.000000000 78.504125712\\
620.000000000 78.504125712\\
621.000000000 78.504125712\\
622.000000000 78.504125712\\
623.000000000 78.504125712\\
624.000000000 78.504125712\\
625.000000000 78.504125712\\
626.000000000 78.504125712\\
627.000000000 78.504125712\\
628.000000000 78.504125712\\
629.000000000 78.504125712\\
630.000000000 78.504125712\\
631.000000000 78.504125712\\
632.000000000 78.504125712\\
633.000000000 78.504125712\\
634.000000000 78.504125712\\
635.000000000 78.504125712\\
636.000000000 78.504125712\\
637.000000000 78.504125712\\
638.000000000 78.504125712\\
639.000000000 78.504125712\\
640.000000000 78.504125712\\
641.000000000 78.504125712\\
642.000000000 78.504125712\\
643.000000000 78.504125712\\
644.000000000 78.504125712\\
645.000000000 78.504125712\\
646.000000000 78.504125712\\
647.000000000 78.504125712\\
648.000000000 78.504125712\\
649.000000000 78.504125712\\
650.000000000 78.504125712\\
651.000000000 78.504125712\\
652.000000000 78.504125712\\
653.000000000 78.504125712\\
654.000000000 78.504125712\\
655.000000000 78.504125712\\
656.000000000 78.504125712\\
657.000000000 78.504125712\\
658.000000000 78.504125712\\
659.000000000 78.504125712\\
660.000000000 78.504125712\\
661.000000000 78.504125712\\
662.000000000 78.504125712\\
663.000000000 78.504125712\\
664.000000000 78.504125712\\
665.000000000 78.504125712\\
666.000000000 78.504125712\\
667.000000000 78.504125712\\
668.000000000 78.504125712\\
669.000000000 78.504125712\\
670.000000000 78.504125712\\
671.000000000 78.504125712\\
672.000000000 78.504125712\\
673.000000000 78.504125712\\
674.000000000 78.504125712\\
675.000000000 78.504125712\\
676.000000000 78.504125712\\
677.000000000 78.504125712\\
678.000000000 78.504125712\\
679.000000000 78.504125712\\
680.000000000 78.504125712\\
681.000000000 78.504125712\\
682.000000000 78.504125712\\
683.000000000 78.504125712\\
684.000000000 78.504125712\\
685.000000000 78.504125712\\
686.000000000 78.504125712\\
687.000000000 78.504125712\\
688.000000000 78.504125712\\
689.000000000 78.504125712\\
690.000000000 78.504125712\\
691.000000000 78.504125712\\
692.000000000 78.504125712\\
693.000000000 78.504125712\\
694.000000000 78.504125712\\
695.000000000 78.504125712\\
696.000000000 78.504125712\\
697.000000000 78.504125712\\
698.000000000 78.504125712\\
699.000000000 78.504125712\\
700.000000000 78.504125712\\
701.000000000 78.504125712\\
702.000000000 78.504125712\\
703.000000000 78.504125712\\
704.000000000 78.504125712\\
705.000000000 78.504125712\\
706.000000000 78.504125712\\
707.000000000 78.504125712\\
708.000000000 78.504125712\\
709.000000000 78.504125712\\
710.000000000 78.504125712\\
711.000000000 78.504125712\\
712.000000000 78.504125712\\
713.000000000 78.504125712\\
714.000000000 78.504125712\\
715.000000000 78.504125712\\
716.000000000 78.504125712\\
717.000000000 78.504125712\\
718.000000000 78.504125712\\
719.000000000 78.504125712\\
720.000000000 78.504125712\\
721.000000000 78.504125712\\
722.000000000 78.504125712\\
723.000000000 78.504125712\\
724.000000000 78.504125712\\
725.000000000 78.504125712\\
726.000000000 78.504125712\\
727.000000000 78.504125712\\
728.000000000 78.504125712\\
729.000000000 78.504125712\\
730.000000000 78.504125712\\
731.000000000 78.504125712\\
732.000000000 78.504125712\\
733.000000000 78.504125712\\
734.000000000 78.504125712\\
735.000000000 78.504125712\\
736.000000000 78.504125712\\
737.000000000 78.504125712\\
738.000000000 78.504125712\\
739.000000000 78.504125712\\
740.000000000 78.504125712\\
741.000000000 78.504125712\\
742.000000000 78.504125712\\
743.000000000 78.504125712\\
744.000000000 78.504125712\\
745.000000000 78.504125712\\
746.000000000 78.504125712\\
747.000000000 78.504125712\\
748.000000000 78.504125712\\
749.000000000 78.504125712\\
750.000000000 78.504125712\\
751.000000000 78.504125712\\
752.000000000 78.504125712\\
753.000000000 78.504125712\\
754.000000000 78.504125712\\
755.000000000 78.504125712\\
756.000000000 78.504125712\\
757.000000000 78.504125712\\
758.000000000 78.504125712\\
759.000000000 78.504125712\\
760.000000000 78.504125712\\
761.000000000 78.504125712\\
762.000000000 78.504125712\\
763.000000000 78.504125712\\
764.000000000 78.504125712\\
765.000000000 78.504125712\\
766.000000000 78.504125712\\
767.000000000 78.504125712\\
768.000000000 78.504125712\\
769.000000000 78.504125712\\
770.000000000 78.504125712\\
771.000000000 78.504125712\\
772.000000000 78.504125712\\
773.000000000 78.504125712\\
774.000000000 78.504125712\\
775.000000000 78.504125712\\
776.000000000 78.504125712\\
777.000000000 78.504125712\\
778.000000000 78.504125712\\
779.000000000 78.504125712\\
780.000000000 78.504125712\\
781.000000000 78.504125712\\
782.000000000 78.504125712\\
783.000000000 78.504125712\\
784.000000000 78.504125712\\
785.000000000 78.504125712\\
786.000000000 78.504125712\\
787.000000000 78.504125712\\
788.000000000 78.504125712\\
789.000000000 78.504125712\\
790.000000000 78.504125712\\
791.000000000 78.504125712\\
792.000000000 78.504125712\\
793.000000000 78.504125712\\
794.000000000 78.504125712\\
795.000000000 78.504125712\\
796.000000000 78.504125712\\
797.000000000 78.504125712\\
798.000000000 78.504125712\\
799.000000000 78.504125712\\
800.000000000 78.504125712\\
801.000000000 78.504125712\\
802.000000000 78.504125712\\
803.000000000 78.504125712\\
804.000000000 78.504125712\\
805.000000000 78.504125712\\
806.000000000 78.504125712\\
807.000000000 78.504125712\\
808.000000000 78.504125712\\
809.000000000 78.504125712\\
810.000000000 78.504125712\\
811.000000000 78.504125712\\
812.000000000 78.504125712\\
813.000000000 78.504125712\\
814.000000000 78.504125712\\
815.000000000 78.504125712\\
816.000000000 78.504125712\\
817.000000000 78.504125712\\
818.000000000 78.504125712\\
819.000000000 78.504125712\\
820.000000000 78.504125712\\
821.000000000 78.504125712\\
822.000000000 78.504125712\\
823.000000000 78.504125712\\
824.000000000 78.504125712\\
825.000000000 78.504125712\\
826.000000000 78.504125712\\
827.000000000 78.504125712\\
828.000000000 78.504125712\\
829.000000000 78.504125712\\
830.000000000 78.504125712\\
831.000000000 78.504125712\\
832.000000000 78.504125712\\
833.000000000 78.504125712\\
834.000000000 78.504125712\\
835.000000000 78.504125712\\
836.000000000 78.504125712\\
837.000000000 78.504125712\\
838.000000000 78.504125712\\
839.000000000 78.504125712\\
840.000000000 78.504125712\\
841.000000000 78.504125712\\
842.000000000 78.504125712\\
843.000000000 78.504125712\\
844.000000000 78.504125712\\
845.000000000 78.504125712\\
846.000000000 78.504125712\\
847.000000000 78.504125712\\
848.000000000 78.504125712\\
849.000000000 78.504125712\\
850.000000000 78.504125712\\
851.000000000 78.504125712\\
852.000000000 78.504125712\\
853.000000000 78.504125712\\
854.000000000 78.504125712\\
855.000000000 78.504125712\\
856.000000000 78.504125712\\
857.000000000 78.504125712\\
858.000000000 78.504125712\\
859.000000000 78.504125712\\
860.000000000 78.504125712\\
861.000000000 78.504125712\\
862.000000000 78.504125712\\
863.000000000 78.504125712\\
864.000000000 78.504125712\\
865.000000000 78.504125712\\
866.000000000 78.504125712\\
867.000000000 78.504125712\\
868.000000000 78.504125712\\
869.000000000 78.504125712\\
870.000000000 78.504125712\\
871.000000000 78.504125712\\
872.000000000 78.504125712\\
873.000000000 78.504125712\\
874.000000000 78.504125712\\
875.000000000 78.504125712\\
876.000000000 78.504125712\\
877.000000000 78.504125712\\
878.000000000 78.504125712\\
879.000000000 78.504125712\\
880.000000000 78.504125712\\
881.000000000 78.504125712\\
882.000000000 78.504125712\\
883.000000000 78.504125712\\
884.000000000 78.504125712\\
885.000000000 78.504125712\\
886.000000000 78.504125712\\
887.000000000 78.504125712\\
888.000000000 78.504125712\\
889.000000000 78.504125712\\
890.000000000 78.504125712\\
891.000000000 78.504125712\\
892.000000000 78.504125712\\
893.000000000 78.504125712\\
894.000000000 78.504125712\\
895.000000000 78.504125712\\
896.000000000 78.504125712\\
897.000000000 78.504125712\\
898.000000000 78.504125712\\
899.000000000 78.504125712\\
900.000000000 78.504125712\\
901.000000000 78.504125712\\
902.000000000 78.504125712\\
903.000000000 78.504125712\\
904.000000000 78.504125712\\
905.000000000 78.504125712\\
906.000000000 78.504125712\\
907.000000000 78.504125712\\
908.000000000 78.504125712\\
909.000000000 78.504125712\\
910.000000000 78.504125712\\
911.000000000 78.504125712\\
912.000000000 78.504125712\\
913.000000000 78.504125712\\
914.000000000 78.504125712\\
915.000000000 78.504125712\\
916.000000000 78.504125712\\
917.000000000 78.504125712\\
918.000000000 78.504125712\\
919.000000000 78.504125712\\
920.000000000 78.504125712\\
921.000000000 78.504125712\\
922.000000000 78.504125712\\
923.000000000 78.504125712\\
924.000000000 78.504125712\\
925.000000000 78.504125712\\
926.000000000 78.504125712\\
927.000000000 78.504125712\\
928.000000000 78.504125712\\
929.000000000 78.504125712\\
930.000000000 78.504125712\\
931.000000000 78.504125712\\
932.000000000 78.504125712\\
933.000000000 78.504125712\\
934.000000000 78.504125712\\
935.000000000 78.504125712\\
936.000000000 78.504125712\\
937.000000000 78.504125712\\
938.000000000 78.504125712\\
939.000000000 78.504125712\\
940.000000000 78.504125712\\
941.000000000 78.504125712\\
942.000000000 78.504125712\\
943.000000000 78.504125712\\
944.000000000 78.504125712\\
945.000000000 78.504125712\\
946.000000000 78.504125712\\
947.000000000 78.504125712\\
948.000000000 78.504125712\\
949.000000000 78.504125712\\
950.000000000 78.504125712\\
951.000000000 78.504125712\\
952.000000000 78.504125712\\
953.000000000 78.504125712\\
954.000000000 78.504125712\\
955.000000000 78.504125712\\
956.000000000 78.504125712\\
957.000000000 78.504125712\\
958.000000000 78.504125712\\
959.000000000 78.504125712\\
960.000000000 78.504125712\\
961.000000000 78.504125712\\
962.000000000 78.504125712\\
963.000000000 78.504125712\\
964.000000000 78.504125712\\
965.000000000 78.504125712\\
966.000000000 78.504125712\\
967.000000000 78.504125712\\
968.000000000 78.504125712\\
969.000000000 78.504125712\\
970.000000000 78.504125712\\
971.000000000 78.504125712\\
972.000000000 78.504125712\\
973.000000000 78.504125712\\
974.000000000 78.504125712\\
975.000000000 78.504125712\\
976.000000000 78.504125712\\
977.000000000 78.504125712\\
};
\label{addplot:factorized_comparison20}
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
1.000000000 842.948879963\\
2.000000000 1251.104126568\\
3.000000000 1460.351777334\\
4.000000000 1216.187636513\\
5.000000000 1514.570878274\\
6.000000000 2345.299846284\\
7.000000000 4012.333331143\\
8.000000000 4778.052098209\\
9.000000000 6228.389648270\\
10.000000000 5095.014358807\\
11.000000000 3870.834462111\\
12.000000000 2147.875970574\\
13.000000000 1243.921214691\\
14.000000000 725.647647960\\
15.000000000 478.461373866\\
16.000000000 357.168477647\\
17.000000000 297.091988558\\
18.000000000 264.667503398\\
19.000000000 244.896268724\\
20.000000000 231.128580749\\
21.000000000 220.541548256\\
22.000000000 211.916885871\\
23.000000000 204.687363475\\
24.000000000 198.540328982\\
25.000000000 193.267749785\\
26.000000000 188.712707592\\
27.000000000 184.750905778\\
28.000000000 181.283064280\\
29.000000000 178.230228499\\
30.000000000 175.529831716\\
31.000000000 173.132206935\\
32.000000000 170.997620832\\
33.000000000 169.093878988\\
34.000000000 167.394466818\\
35.000000000 165.877141838\\
36.000000000 164.522880018\\
37.000000000 163.315086250\\
38.000000000 162.238999345\\
39.000000000 161.281236393\\
40.000000000 160.429439810\\
41.000000000 159.671999899\\
42.000000000 158.997836345\\
43.000000000 158.396226950\\
44.000000000 157.856676145\\
45.000000000 157.368820513\\
46.000000000 156.922368423\\
47.000000000 156.507073080\\
48.000000000 156.112739881\\
49.000000000 155.729266635\\
50.000000000 155.346717705\\
51.000000000 154.955429403\\
52.000000000 154.546144995\\
53.000000000 154.110173612\\
54.000000000 153.639567404\\
55.000000000 153.127307615\\
56.000000000 152.567488954\\
57.000000000 151.955490518\\
58.000000000 151.288120106\\
59.000000000 150.563719587\\
60.000000000 149.782221404\\
61.000000000 148.945146332\\
62.000000000 148.055540555\\
63.000000000 147.117850868\\
64.000000000 146.137743435\\
65.000000000 145.121876323\\
66.000000000 144.077638307\\
67.000000000 143.012869596\\
68.000000000 141.935580793\\
69.000000000 140.853685049\\
70.000000000 139.774758006\\
71.000000000 138.705834205\\
72.000000000 137.653247161\\
73.000000000 136.622516519\\
74.000000000 135.618280901\\
75.000000000 134.644272510\\
76.000000000 133.703329900\\
77.000000000 132.797440105\\
78.000000000 131.927804205\\
79.000000000 131.094919000\\
80.000000000 130.298667462\\
81.000000000 129.538414155\\
82.000000000 128.813098704\\
83.000000000 128.121325961\\
84.000000000 127.461448939\\
85.000000000 126.831643353\\
86.000000000 126.229973336\\
87.000000000 125.654446929\\
88.000000000 125.103063191\\
89.000000000 124.573849636\\
90.000000000 124.064892031\\
91.000000000 123.574357340\\
92.000000000 123.100509877\\
93.000000000 122.641722114\\
94.000000000 122.196481572\\
95.000000000 121.763393853\\
96.000000000 121.341182091\\
97.000000000 120.928684978\\
98.000000000 120.524852767\\
99.000000000 120.128742128\\
100.000000000 119.739509614\\
101.000000000 119.356405672\\
102.000000000 118.978767008\\
103.000000000 118.606010240\\
104.000000000 118.237624729\\
105.000000000 117.873165912\\
106.000000000 117.512249160\\
107.000000000 117.154543516\\
108.000000000 116.799766185\\
109.000000000 116.447677431\\
110.000000000 116.098075504\\
111.000000000 115.750792322\\
112.000000000 115.405689768\\
113.000000000 115.062655458\\
114.000000000 114.721600009\\
115.000000000 114.382453895\\
116.000000000 114.045164546\\
117.000000000 113.709694407\\
118.000000000 113.376018543\\
119.000000000 113.044122935\\
120.000000000 112.714002560\\
121.000000000 112.385660250\\
122.000000000 112.059105217\\
123.000000000 111.734351966\\
124.000000000 111.411419255\\
125.000000000 111.090329254\\
126.000000000 110.771106836\\
127.000000000 110.453778741\\
128.000000000 110.138373265\\
129.000000000 109.824919488\\
130.000000000 109.513447117\\
131.000000000 109.203985770\\
132.000000000 108.896565176\\
133.000000000 108.591214395\\
134.000000000 108.287961796\\
135.000000000 107.986835051\\
136.000000000 107.687860472\\
137.000000000 107.391063765\\
138.000000000 107.096468876\\
139.000000000 106.804098578\\
140.000000000 106.513974355\\
141.000000000 106.226116337\\
142.000000000 105.940542670\\
143.000000000 105.657270696\\
144.000000000 105.376315829\\
145.000000000 105.097692101\\
146.000000000 104.821412170\\
147.000000000 104.547487029\\
148.000000000 104.275926334\\
149.000000000 104.006738339\\
150.000000000 103.739929857\\
151.000000000 103.475506431\\
152.000000000 103.213472171\\
153.000000000 102.953829901\\
154.000000000 102.696581520\\
155.000000000 102.441727259\\
156.000000000 102.189266444\\
157.000000000 101.939197387\\
158.000000000 101.691517151\\
159.000000000 101.446221773\\
160.000000000 101.203306424\\
161.000000000 100.962765348\\
162.000000000 100.724591760\\
163.000000000 100.488778063\\
164.000000000 100.255315959\\
165.000000000 100.024196248\\
166.000000000 99.795409100\\
167.000000000 99.568943905\\
168.000000000 99.344789323\\
169.000000000 99.122933743\\
170.000000000 98.903364550\\
171.000000000 98.686068829\\
172.000000000 98.471033014\\
173.000000000 98.258243331\\
174.000000000 98.047685161\\
175.000000000 97.839343634\\
176.000000000 97.633203657\\
177.000000000 97.429249537\\
178.000000000 97.227465260\\
179.000000000 97.027834779\\
180.000000000 96.830341451\\
181.000000000 96.634968438\\
182.000000000 96.441698802\\
183.000000000 96.250515121\\
184.000000000 96.061400165\\
185.000000000 95.874336242\\
186.000000000 95.689305523\\
187.000000000 95.506290118\\
188.000000000 95.325271974\\
189.000000000 95.146233039\\
190.000000000 94.969155130\\
191.000000000 94.794019660\\
192.000000000 94.620808653\\
193.000000000 94.449503506\\
194.000000000 94.280085829\\
195.000000000 94.112537281\\
196.000000000 93.946839230\\
197.000000000 93.782973423\\
198.000000000 93.620921299\\
199.000000000 93.460664576\\
200.000000000 93.302184783\\
201.000000000 93.145463772\\
202.000000000 92.990483056\\
203.000000000 92.837224565\\
204.000000000 92.685670072\\
205.000000000 92.535801613\\
206.000000000 92.387601227\\
207.000000000 92.241050838\\
208.000000000 92.096132925\\
209.000000000 91.952829525\\
210.000000000 91.811123248\\
211.000000000 91.670996458\\
212.000000000 91.532431796\\
213.000000000 91.395412116\\
214.000000000 91.259920137\\
215.000000000 91.125938989\\
216.000000000 90.993451641\\
217.000000000 90.862441556\\
218.000000000 90.732891843\\
219.000000000 90.604786230\\
220.000000000 90.478108236\\
221.000000000 90.352841677\\
222.000000000 90.228970535\\
223.000000000 90.106478904\\
224.000000000 89.985350868\\
225.000000000 89.865571007\\
226.000000000 89.747123674\\
227.000000000 89.629993616\\
228.000000000 89.514165443\\
229.000000000 89.399624384\\
230.000000000 89.286355382\\
231.000000000 89.174343884\\
232.000000000 89.063575078\\
233.000000000 88.954034526\\
234.000000000 88.845708137\\
235.000000000 88.738581658\\
236.000000000 88.632641118\\
237.000000000 88.527872508\\
238.000000000 88.424262439\\
239.000000000 88.321797117\\
240.000000000 88.220463364\\
241.000000000 88.120247655\\
242.000000000 88.021137188\\
243.000000000 87.923118957\\
244.000000000 87.826179975\\
245.000000000 87.730307773\\
246.000000000 87.635489780\\
247.000000000 87.541713568\\
248.000000000 87.448967061\\
249.000000000 87.357237996\\
250.000000000 87.266514519\\
251.000000000 87.176784860\\
252.000000000 87.088037306\\
253.000000000 87.000260296\\
254.000000000 86.913442520\\
255.000000000 86.827572712\\
256.000000000 86.742639768\\
257.000000000 86.658632538\\
258.000000000 86.575540380\\
259.000000000 86.493352521\\
260.000000000 86.412058189\\
261.000000000 86.331647120\\
262.000000000 86.252108903\\
263.000000000 86.173433306\\
264.000000000 86.095610386\\
265.000000000 86.018629928\\
266.000000000 85.942482235\\
267.000000000 85.867157516\\
268.000000000 85.792646291\\
269.000000000 85.718938928\\
270.000000000 85.646026092\\
271.000000000 85.573898570\\
272.000000000 85.502547255\\
273.000000000 85.431962994\\
274.000000000 85.362136928\\
275.000000000 85.293060292\\
276.000000000 85.224724343\\
277.000000000 85.157120457\\
278.000000000 85.090240304\\
279.000000000 85.024075276\\
280.000000000 84.958617360\\
281.000000000 84.893858123\\
282.000000000 84.829789693\\
283.000000000 84.766403935\\
284.000000000 84.703693161\\
285.000000000 84.641649332\\
286.000000000 84.580265021\\
287.000000000 84.519532661\\
288.000000000 84.459444471\\
289.000000000 84.399993337\\
290.000000000 84.341171892\\
291.000000000 84.282972899\\
292.000000000 84.225389156\\
293.000000000 84.168413743\\
294.000000000 84.112039652\\
295.000000000 84.056260121\\
296.000000000 84.001068196\\
297.000000000 83.946457356\\
298.000000000 83.892420781\\
299.000000000 83.838952261\\
300.000000000 83.786045041\\
301.000000000 83.733692969\\
302.000000000 83.681889535\\
303.000000000 83.630628655\\
304.000000000 83.579904367\\
305.000000000 83.529710388\\
306.000000000 83.480040729\\
307.000000000 83.430889536\\
308.000000000 83.382251020\\
309.000000000 83.334119252\\
310.000000000 83.286488809\\
311.000000000 83.239353832\\
312.000000000 83.192708825\\
313.000000000 83.146548297\\
314.000000000 83.100866911\\
315.000000000 83.055659258\\
316.000000000 83.010919936\\
317.000000000 82.966643864\\
318.000000000 82.922825790\\
319.000000000 82.879460843\\
320.000000000 82.836543618\\
321.000000000 82.794069381\\
322.000000000 82.752033131\\
323.000000000 82.710430140\\
324.000000000 82.669255405\\
325.000000000 82.628504381\\
326.000000000 82.588172313\\
327.000000000 82.548254459\\
328.000000000 82.508746435\\
329.000000000 82.469643650\\
330.000000000 82.430941610\\
331.000000000 82.392636012\\
332.000000000 82.354722344\\
333.000000000 82.317196526\\
334.000000000 82.280054041\\
335.000000000 82.243290895\\
336.000000000 82.206902854\\
337.000000000 82.170885922\\
338.000000000 82.135235828\\
339.000000000 82.099948796\\
340.000000000 82.065020845\\
341.000000000 82.030447881\\
342.000000000 81.996226256\\
343.000000000 81.962352025\\
344.000000000 81.928821494\\
345.000000000 81.895630884\\
346.000000000 81.862776542\\
347.000000000 81.830254903\\
348.000000000 81.798062205\\
349.000000000 81.766195003\\
350.000000000 81.734649767\\
351.000000000 81.703423092\\
352.000000000 81.672511534\\
353.000000000 81.641911429\\
354.000000000 81.611619802\\
355.000000000 81.581633223\\
356.000000000 81.551948377\\
357.000000000 81.522562092\\
358.000000000 81.493471049\\
359.000000000 81.464672156\\
360.000000000 81.436162407\\
361.000000000 81.407938618\\
362.000000000 81.379997725\\
363.000000000 81.352336653\\
364.000000000 81.324952482\\
365.000000000 81.297842445\\
366.000000000 81.271003353\\
367.000000000 81.244432462\\
368.000000000 81.218126910\\
369.000000000 81.192083875\\
370.000000000 81.166300614\\
371.000000000 81.140774362\\
372.000000000 81.115502315\\
373.000000000 81.090481940\\
374.000000000 81.065710512\\
375.000000000 81.041185386\\
376.000000000 81.016904019\\
377.000000000 80.992863737\\
378.000000000 80.969062129\\
379.000000000 80.945496593\\
380.000000000 80.922164736\\
381.000000000 80.899064048\\
382.000000000 80.876192205\\
383.000000000 80.853546620\\
384.000000000 80.831125123\\
385.000000000 80.808925286\\
386.000000000 80.786944714\\
387.000000000 80.765181363\\
388.000000000 80.743632543\\
389.000000000 80.722296450\\
390.000000000 80.701170775\\
391.000000000 80.680253140\\
392.000000000 80.659541475\\
393.000000000 80.639033716\\
394.000000000 80.618727701\\
395.000000000 80.598621304\\
396.000000000 80.578712471\\
397.000000000 80.558999193\\
398.000000000 80.539479416\\
399.000000000 80.520151153\\
400.000000000 80.501012453\\
401.000000000 80.482061299\\
402.000000000 80.463295677\\
403.000000000 80.444713895\\
404.000000000 80.426313858\\
405.000000000 80.408093889\\
406.000000000 80.390052009\\
407.000000000 80.372186401\\
408.000000000 80.354495217\\
409.000000000 80.336976747\\
410.000000000 80.319629165\\
411.000000000 80.302450816\\
412.000000000 80.285439733\\
413.000000000 80.268594442\\
414.000000000 80.251913212\\
415.000000000 80.235394250\\
416.000000000 80.219036072\\
417.000000000 80.202836869\\
418.000000000 80.186795061\\
419.000000000 80.170909131\\
420.000000000 80.155177323\\
421.000000000 80.139598371\\
422.000000000 80.124170361\\
423.000000000 80.108892001\\
424.000000000 80.093761685\\
425.000000000 80.078777936\\
426.000000000 80.063939144\\
427.000000000 80.049244054\\
428.000000000 80.034691044\\
429.000000000 80.020278738\\
430.000000000 80.006005773\\
431.000000000 79.991870693\\
432.000000000 79.977872125\\
433.000000000 79.964008415\\
434.000000000 79.950278679\\
435.000000000 79.936681238\\
436.000000000 79.923214848\\
437.000000000 79.909878223\\
438.000000000 79.896670066\\
439.000000000 79.883588898\\
440.000000000 79.870633773\\
441.000000000 79.857803087\\
442.000000000 79.845095845\\
443.000000000 79.832510642\\
444.000000000 79.820046389\\
445.000000000 79.807701769\\
446.000000000 79.795475619\\
447.000000000 79.783366742\\
448.000000000 79.771373962\\
449.000000000 79.759496156\\
450.000000000 79.747732195\\
451.000000000 79.736080842\\
452.000000000 79.724541048\\
453.000000000 79.713111635\\
454.000000000 79.701791667\\
455.000000000 79.690579751\\
456.000000000 79.679475091\\
457.000000000 79.668476597\\
458.000000000 79.657583048\\
459.000000000 79.646793536\\
460.000000000 79.636106990\\
461.000000000 79.625522359\\
462.000000000 79.615038667\\
463.000000000 79.604654805\\
464.000000000 79.594370057\\
465.000000000 79.584183161\\
466.000000000 79.574093197\\
467.000000000 79.564099353\\
468.000000000 79.554200556\\
469.000000000 79.544395845\\
470.000000000 79.534684455\\
471.000000000 79.525065189\\
472.000000000 79.515537340\\
473.000000000 79.506100032\\
474.000000000 79.496752242\\
475.000000000 79.487493191\\
476.000000000 79.478321947\\
477.000000000 79.469237587\\
478.000000000 79.460239419\\
479.000000000 79.451326480\\
480.000000000 79.442497946\\
481.000000000 79.433753002\\
482.000000000 79.425090765\\
483.000000000 79.416510530\\
484.000000000 79.408011501\\
485.000000000 79.399592709\\
486.000000000 79.391253579\\
487.000000000 79.382993181\\
488.000000000 79.374810801\\
489.000000000 79.366705612\\
490.000000000 79.358677030\\
491.000000000 79.350724179\\
492.000000000 79.342846258\\
493.000000000 79.335042674\\
494.000000000 79.327312588\\
495.000000000 79.319655357\\
496.000000000 79.312070219\\
497.000000000 79.304556541\\
498.000000000 79.297113522\\
499.000000000 79.289740610\\
500.000000000 79.282436926\\
501.000000000 79.275202016\\
502.000000000 79.268035059\\
503.000000000 79.260935573\\
504.000000000 79.253902614\\
505.000000000 79.246935668\\
506.000000000 79.240034236\\
507.000000000 79.233197541\\
508.000000000 79.226425051\\
509.000000000 79.219715969\\
510.000000000 79.213069849\\
511.000000000 79.206485940\\
512.000000000 79.199963727\\
513.000000000 79.193502685\\
514.000000000 79.187102011\\
515.000000000 79.180761391\\
516.000000000 79.174480066\\
517.000000000 79.168257460\\
518.000000000 79.162093033\\
519.000000000 79.155986284\\
520.000000000 79.149936499\\
521.000000000 79.143943373\\
522.000000000 79.138006180\\
523.000000000 79.132124478\\
524.000000000 79.126297491\\
525.000000000 79.120525079\\
526.000000000 79.114806380\\
527.000000000 79.109141061\\
528.000000000 79.103528678\\
529.000000000 79.097968415\\
530.000000000 79.092460041\\
531.000000000 79.087002942\\
532.000000000 79.081596704\\
533.000000000 79.076240834\\
534.000000000 79.070934678\\
535.000000000 79.065677993\\
536.000000000 79.060470197\\
537.000000000 79.055310917\\
538.000000000 79.050199344\\
539.000000000 79.045135440\\
540.000000000 79.040118613\\
541.000000000 79.035148249\\
542.000000000 79.030224258\\
543.000000000 79.025345705\\
544.000000000 79.020512588\\
545.000000000 79.015724344\\
546.000000000 79.010980447\\
547.000000000 79.006280550\\
548.000000000 79.001624101\\
549.000000000 78.997010874\\
550.000000000 78.992440486\\
551.000000000 78.987912319\\
552.000000000 78.983426102\\
553.000000000 78.978981463\\
554.000000000 78.974577941\\
555.000000000 78.970215188\\
556.000000000 78.965892687\\
557.000000000 78.961610243\\
558.000000000 78.957367370\\
559.000000000 78.953163692\\
560.000000000 78.948998932\\
561.000000000 78.944872543\\
562.000000000 78.940784281\\
563.000000000 78.936733687\\
564.000000000 78.932720677\\
565.000000000 78.928744525\\
566.000000000 78.924805084\\
567.000000000 78.920902086\\
568.000000000 78.917035011\\
569.000000000 78.913203565\\
570.000000000 78.909407380\\
571.000000000 78.905646273\\
572.000000000 78.901919708\\
573.000000000 78.898227490\\
574.000000000 78.894569330\\
575.000000000 78.890944841\\
576.000000000 78.887353637\\
577.000000000 78.883795435\\
578.000000000 78.880270054\\
579.000000000 78.876777002\\
580.000000000 78.873316091\\
581.000000000 78.869887086\\
582.000000000 78.866489456\\
583.000000000 78.863123117\\
584.000000000 78.859787588\\
585.000000000 78.856482768\\
586.000000000 78.853208293\\
587.000000000 78.849963782\\
588.000000000 78.846749185\\
589.000000000 78.843563942\\
590.000000000 78.840407990\\
591.000000000 78.837280912\\
592.000000000 78.834182573\\
593.000000000 78.831112566\\
594.000000000 78.828070660\\
595.000000000 78.825056605\\
596.000000000 78.822070159\\
597.000000000 78.819111133\\
598.000000000 78.816179193\\
599.000000000 78.813274047\\
600.000000000 78.810395392\\
601.000000000 78.807543152\\
602.000000000 78.804717093\\
603.000000000 78.801916735\\
604.000000000 78.799141915\\
605.000000000 78.796392668\\
606.000000000 78.793668251\\
607.000000000 78.790968984\\
608.000000000 78.788294289\\
609.000000000 78.785643981\\
610.000000000 78.783017819\\
611.000000000 78.780415727\\
612.000000000 78.777837298\\
613.000000000 78.775282458\\
614.000000000 78.772750901\\
615.000000000 78.770242406\\
616.000000000 78.767756716\\
617.000000000 78.765293732\\
618.000000000 78.762853328\\
619.000000000 78.760434976\\
620.000000000 78.758038628\\
621.000000000 78.755664279\\
622.000000000 78.753311544\\
623.000000000 78.750979983\\
624.000000000 78.748669801\\
625.000000000 78.746380658\\
626.000000000 78.744112311\\
627.000000000 78.741864581\\
628.000000000 78.739637295\\
629.000000000 78.737430333\\
630.000000000 78.735243313\\
631.000000000 78.733076195\\
632.000000000 78.730928849\\
633.000000000 78.728800895\\
634.000000000 78.726692291\\
635.000000000 78.724602882\\
636.000000000 78.722532404\\
637.000000000 78.720480775\\
638.000000000 78.718447640\\
639.000000000 78.716433054\\
640.000000000 78.714436703\\
641.000000000 78.712458557\\
642.000000000 78.710498179\\
643.000000000 78.708555626\\
644.000000000 78.706630768\\
645.000000000 78.704723316\\
646.000000000 78.702833111\\
647.000000000 78.700960024\\
648.000000000 78.699103885\\
649.000000000 78.697264583\\
650.000000000 78.695441987\\
651.000000000 78.693635737\\
652.000000000 78.691845949\\
653.000000000 78.690072338\\
654.000000000 78.688314703\\
655.000000000 78.686573130\\
656.000000000 78.684847184\\
657.000000000 78.683136822\\
658.000000000 78.681441950\\
659.000000000 78.679762435\\
660.000000000 78.678098041\\
661.000000000 78.676448665\\
662.000000000 78.674814241\\
663.000000000 78.673194588\\
664.000000000 78.671589528\\
665.000000000 78.669998915\\
666.000000000 78.668422786\\
667.000000000 78.666860690\\
668.000000000 78.665312876\\
669.000000000 78.663778888\\
670.000000000 78.662258842\\
671.000000000 78.660752431\\
672.000000000 78.659259617\\
673.000000000 78.657780262\\
674.000000000 78.656314225\\
675.000000000 78.654861427\\
676.000000000 78.653421665\\
677.000000000 78.651994941\\
678.000000000 78.650580995\\
679.000000000 78.649179921\\
680.000000000 78.647791367\\
681.000000000 78.646415298\\
682.000000000 78.645051548\\
683.000000000 78.643700179\\
684.000000000 78.642360901\\
685.000000000 78.641033756\\
686.000000000 78.639718471\\
687.000000000 78.638414999\\
688.000000000 78.637123346\\
689.000000000 78.635843193\\
690.000000000 78.634574623\\
691.000000000 78.633317388\\
692.000000000 78.632071504\\
693.000000000 78.630836796\\
694.000000000 78.629613183\\
695.000000000 78.628400561\\
696.000000000 78.627198807\\
697.000000000 78.626007808\\
698.000000000 78.624827530\\
699.000000000 78.623657936\\
700.000000000 78.622498733\\
701.000000000 78.621349825\\
702.000000000 78.620211398\\
703.000000000 78.619083149\\
704.000000000 78.617965007\\
705.000000000 78.616856937\\
706.000000000 78.615758725\\
707.000000000 78.614670379\\
708.000000000 78.613591793\\
709.000000000 78.612522783\\
710.000000000 78.611463467\\
711.000000000 78.610413546\\
712.000000000 78.609373092\\
713.000000000 78.608342023\\
714.000000000 78.607320031\\
715.000000000 78.606307313\\
716.000000000 78.605303575\\
717.000000000 78.604308882\\
718.000000000 78.603323060\\
719.000000000 78.602346006\\
720.000000000 78.601377716\\
721.000000000 78.600418132\\
722.000000000 78.599467143\\
723.000000000 78.598524640\\
724.000000000 78.597590463\\
725.000000000 78.596664768\\
726.000000000 78.595747256\\
727.000000000 78.594837925\\
728.000000000 78.593936856\\
729.000000000 78.593043771\\
730.000000000 78.592158611\\
731.000000000 78.591281381\\
732.000000000 78.590411948\\
733.000000000 78.589550286\\
734.000000000 78.588696438\\
735.000000000 78.587850159\\
736.000000000 78.587011287\\
737.000000000 78.586180051\\
738.000000000 78.585356135\\
739.000000000 78.584539667\\
740.000000000 78.583730369\\
741.000000000 78.582928359\\
742.000000000 78.582133527\\
743.000000000 78.581345681\\
744.000000000 78.580564965\\
745.000000000 78.579791172\\
746.000000000 78.579024236\\
747.000000000 78.578264183\\
748.000000000 78.577510852\\
749.000000000 78.576764215\\
750.000000000 78.576024285\\
751.000000000 78.575290979\\
752.000000000 78.574564041\\
753.000000000 78.573843730\\
754.000000000 78.573129885\\
755.000000000 78.572422255\\
756.000000000 78.571720929\\
757.000000000 78.571025905\\
758.000000000 78.570336962\\
759.000000000 78.569654296\\
760.000000000 78.568977552\\
761.000000000 78.568306908\\
762.000000000 78.567642230\\
763.000000000 78.566983410\\
764.000000000 78.566330481\\
765.000000000 78.565683409\\
766.000000000 78.565041986\\
767.000000000 78.564406386\\
768.000000000 78.563776320\\
769.000000000 78.563151868\\
770.000000000 78.562532964\\
771.000000000 78.561919599\\
772.000000000 78.561311665\\
773.000000000 78.560709112\\
774.000000000 78.560111908\\
775.000000000 78.559520114\\
776.000000000 78.558933438\\
777.000000000 78.558351959\\
778.000000000 78.557775673\\
779.000000000 78.557204513\\
780.000000000 78.556638484\\
781.000000000 78.556077405\\
782.000000000 78.555521285\\
783.000000000 78.554970078\\
784.000000000 78.554423829\\
785.000000000 78.553882456\\
786.000000000 78.553345801\\
787.000000000 78.552813863\\
788.000000000 78.552286759\\
789.000000000 78.551764228\\
790.000000000 78.551246310\\
791.000000000 78.550733119\\
792.000000000 78.550224434\\
793.000000000 78.549720140\\
794.000000000 78.549220398\\
795.000000000 78.548725052\\
796.000000000 78.548234120\\
797.000000000 78.547747535\\
798.000000000 78.547265235\\
799.000000000 78.546787193\\
800.000000000 78.546313450\\
801.000000000 78.545843824\\
802.000000000 78.545378361\\
803.000000000 78.544917029\\
804.000000000 78.544459793\\
805.000000000 78.544006599\\
806.000000000 78.543557449\\
807.000000000 78.543112223\\
808.000000000 78.542670908\\
809.000000000 78.542233505\\
810.000000000 78.541799935\\
811.000000000 78.541370382\\
812.000000000 78.540944398\\
813.000000000 78.540522356\\
814.000000000 78.540103895\\
815.000000000 78.539689264\\
816.000000000 78.539278165\\
817.000000000 78.538870837\\
818.000000000 78.538467098\\
819.000000000 78.538066746\\
820.000000000 78.537670071\\
821.000000000 78.537276844\\
822.000000000 78.536887124\\
823.000000000 78.536500845\\
824.000000000 78.536117996\\
825.000000000 78.535738484\\
826.000000000 78.535362339\\
827.000000000 78.534989490\\
828.000000000 78.534619915\\
829.000000000 78.534253656\\
830.000000000 78.533890604\\
831.000000000 78.533530801\\
832.000000000 78.533174143\\
833.000000000 78.532820549\\
834.000000000 78.532470173\\
835.000000000 78.532122856\\
836.000000000 78.531778538\\
837.000000000 78.531437335\\
838.000000000 78.531099144\\
839.000000000 78.530763941\\
840.000000000 78.530431585\\
841.000000000 78.530102241\\
842.000000000 78.529775815\\
843.000000000 78.529452320\\
844.000000000 78.529131526\\
845.000000000 78.528813650\\
846.000000000 78.528498525\\
847.000000000 78.528186176\\
848.000000000 78.527876629\\
849.000000000 78.527569701\\
850.000000000 78.527265613\\
851.000000000 78.526964130\\
852.000000000 78.526665315\\
853.000000000 78.526369077\\
854.000000000 78.526075569\\
855.000000000 78.525784548\\
856.000000000 78.525496177\\
857.000000000 78.525210197\\
858.000000000 78.524926833\\
859.000000000 78.524645953\\
860.000000000 78.524367559\\
861.000000000 78.524091573\\
862.000000000 78.523817961\\
863.000000000 78.523546849\\
864.000000000 78.523278121\\
865.000000000 78.523011707\\
866.000000000 78.522747694\\
867.000000000 78.522485913\\
868.000000000 78.522226496\\
869.000000000 78.521969291\\
870.000000000 78.521714525\\
871.000000000 78.521461875\\
872.000000000 78.521211364\\
873.000000000 78.520963144\\
874.000000000 78.520717146\\
875.000000000 78.520473287\\
876.000000000 78.520231435\\
877.000000000 78.519991850\\
878.000000000 78.519754235\\
879.000000000 78.519518887\\
880.000000000 78.519285553\\
881.000000000 78.519054227\\
882.000000000 78.518824933\\
883.000000000 78.518597637\\
884.000000000 78.518372451\\
885.000000000 78.518149050\\
886.000000000 78.517927694\\
887.000000000 78.517708285\\
888.000000000 78.517490745\\
889.000000000 78.517275275\\
890.000000000 78.517061629\\
891.000000000 78.516849782\\
892.000000000 78.516639890\\
893.000000000 78.516431778\\
894.000000000 78.516225506\\
895.000000000 78.516020982\\
896.000000000 78.515818272\\
897.000000000 78.515617454\\
898.000000000 78.515418280\\
899.000000000 78.515220911\\
900.000000000 78.515025147\\
901.000000000 78.514831245\\
902.000000000 78.514639117\\
903.000000000 78.514448521\\
904.000000000 78.514259555\\
905.000000000 78.514072281\\
906.000000000 78.513886736\\
907.000000000 78.513702767\\
908.000000000 78.513520387\\
909.000000000 78.513339644\\
910.000000000 78.513160426\\
911.000000000 78.512982860\\
912.000000000 78.512806815\\
913.000000000 78.512632240\\
914.000000000 78.512459304\\
915.000000000 78.512287834\\
916.000000000 78.512117917\\
917.000000000 78.511949401\\
918.000000000 78.511782422\\
919.000000000 78.511616808\\
920.000000000 78.511452693\\
921.000000000 78.511290136\\
922.000000000 78.511128712\\
923.000000000 78.510968973\\
924.000000000 78.510810601\\
925.000000000 78.510653519\\
926.000000000 78.510497874\\
927.000000000 78.510343578\\
928.000000000 78.510190598\\
929.000000000 78.510038991\\
930.000000000 78.509888646\\
931.000000000 78.509739700\\
932.000000000 78.509592010\\
933.000000000 78.509445648\\
934.000000000 78.509300504\\
935.000000000 78.509156727\\
936.000000000 78.509014198\\
937.000000000 78.508872796\\
938.000000000 78.508732694\\
939.000000000 78.508593835\\
940.000000000 78.508456169\\
941.000000000 78.508319713\\
942.000000000 78.508184430\\
943.000000000 78.508050373\\
944.000000000 78.507917489\\
945.000000000 78.507785708\\
946.000000000 78.507655145\\
947.000000000 78.507525680\\
948.000000000 78.507397307\\
949.000000000 78.507270121\\
950.000000000 78.507144000\\
951.000000000 78.507018972\\
952.000000000 78.506895106\\
953.000000000 78.506772350\\
954.000000000 78.506650600\\
955.000000000 78.506529872\\
956.000000000 78.506410263\\
957.000000000 78.506291674\\
958.000000000 78.506174105\\
959.000000000 78.506057592\\
960.000000000 78.505942050\\
961.000000000 78.505827592\\
962.000000000 78.505714120\\
963.000000000 78.505601592\\
964.000000000 78.505489986\\
965.000000000 78.505379515\\
966.000000000 78.505269936\\
967.000000000 78.505161270\\
968.000000000 78.505053546\\
969.000000000 78.504946816\\
970.000000000 78.504840987\\
971.000000000 78.504736143\\
972.000000000 78.504632169\\
973.000000000 78.504528998\\
974.000000000 78.504426879\\
975.000000000 78.504325577\\
976.000000000 78.504225231\\
977.000000000 78.504125712\\
};
\label{addplot:factorized_comparison21}
\end{axis}
\end{tikzpicture}%

==> motorcycle_fig1.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
xmin=2.4,
xmax=57.6,
xtick={ 0,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55},
ymin=-200,
ymax=120,
ytick={-120,    0,  120}
]

\addplot[area legend,solid,fill=white!80!black,draw=white!80!black,forget plot]
table[row sep=crcr]{
x y\\
2.4 5.36266320159332 \\
2.95757575757576 4.3116235052378 \\
3.51515151515151 3.57370130965438 \\
4.07272727272727 2.99782257327311 \\
4.63030303030303 2.47654458613292 \\
5.18787878787879 1.96659913008785 \\
5.74545454545455 1.48055218597 \\
6.3030303030303 1.0654716107296 \\
6.86060606060606 0.780287404586346 \\
7.41818181818182 0.678084307709049 \\
7.97575757575757 0.79617430951373 \\
8.53333333333333 1.15656985199704 \\
9.09090909090909 1.77000421963686 \\
9.64848484848485 2.63585240851423 \\
10.2060606060606 3.73455191948322 \\
10.7636363636364 5.01473204225944 \\
11.3212121212121 6.3819642036671 \\
11.8787878787879 7.6945166545593 \\
12.4363636363636 8.76939884723079 \\
12.9939393939394 9.39625302815489 \\
13.5515151515152 9.35535459298652 \\
14.1090909090909 8.43585944015855 \\
14.6666666666667 6.4524686672187 \\
15.2242424242424 3.26145317697705 \\
15.7818181818182 -1.22151523457619 \\
16.3393939393939 -7.00027238653054 \\
16.8969696969697 -13.9756389264598 \\
17.4545454545455 -21.9267727388967 \\
18.0121212121212 -30.503886842201 \\
18.569696969697 -39.2385777028601 \\
19.1272727272727 -47.5745814126628 \\
19.6848484848485 -54.9167571094329 \\
20.2424242424242 -60.6906366645234 \\
20.8 -64.4025146668154 \\
21.3575757575758 -65.6891344434916 \\
21.9151515151515 -64.3487405109274 \\
22.4727272727273 -60.3496304450762 \\
23.030303030303 -53.8174507938199 \\
23.5878787878788 -45.0068773002965 \\
24.1454545454545 -34.2653356035219 \\
24.7030303030303 -21.9968772267353 \\
25.2606060606061 -8.63132083537308 \\
25.8181818181818 5.39875474777566 \\
26.3757575757576 19.6740631031629 \\
26.9333333333333 33.7998275000718 \\
27.4909090909091 47.4146630691696 \\
28.0484848484849 60.198120185216 \\
28.6060606060606 71.8768442020833 \\
29.1636363636364 82.2288383865362 \\
29.7212121212121 91.0856659053021 \\
30.2787878787879 98.3329841870207 \\
30.8363636363636 103.910007620425 \\
31.3939393939394 107.808437489826 \\
31.9515151515152 110.070638577656 \\
32.5090909090909 110.786808875847 \\
33.0666666666667 110.090134085655 \\
33.6242424242424 108.149794043345 \\
34.1818181818182 105.161460442316 \\
34.7393939393939 101.336099953277 \\
35.2969696969697 96.8881351659098 \\
35.8545454545455 92.0242559140998 \\
36.4121212121212 86.933960693968 \\
36.969696969697 81.7826209697552 \\
37.5272727272727 76.7072187243331 \\
38.0848484848485 71.8146380618783 \\
38.6424242424242 67.1819881073781 \\
39.2 62.8584316431667 \\
39.7575757575758 58.868109364149 \\
40.3151515151515 55.2137110496407 \\
40.8727272727273 51.8803986919255 \\
41.430303030303 48.8399737118443 \\
41.9878787878788 46.0552901176465 \\
42.5454545454545 43.48495982499 \\
43.1030303030303 41.088392300724 \\
43.6606060606061 38.8309477909114 \\
44.2181818181818 36.6886629397745 \\
44.7757575757576 34.651701323083 \\
45.3333333333333 32.7258952526972 \\
45.8909090909091 30.93187402508 \\
46.4484848484849 29.302065284164 \\
47.0060606060606 27.8761742410335 \\
47.5636363636364 26.695944257457 \\
48.1212121212121 25.7999674194099 \\
48.6787878787879 25.2190664397487 \\
49.2363636363636 24.9725915511829 \\
49.7939393939394 25.0659012168949 \\
50.3515151515152 25.4893972217396 \\
50.9090909090909 26.2194525393688 \\
51.4666666666667 27.2216010986606 \\
52.0242424242424 28.4560346411084 \\
52.5818181818182 29.8850936870118 \\
53.1393939393939 31.4818875495 \\
53.6969696969697 33.2386200660581 \\
54.2545454545455 35.1726225441305 \\
54.8121212121212 37.3278282080747 \\
55.369696969697 39.7697026164759 \\
55.9272727272727 42.5733375007519 \\
56.4848484848485 45.8073499796794 \\
57.0424242424242 49.5188826673912 \\
57.6 53.7248745342541 \\
57.6 -44.7233953677567 \\
57.0424242424242 -41.0366409154749 \\
56.4848484848485 -38.3419258619023 \\
55.9272727272727 -36.5851993292182 \\
55.369696969697 -35.6643480325955 \\
54.8121212121212 -35.4384038890512 \\
54.2545454545455 -35.7438602548982 \\
53.6969696969697 -36.4130539210014 \\
53.1393939393939 -37.2893875239525 \\
52.5818181818182 -38.2367791036449 \\
52.0242424242424 -39.1435393761325 \\
51.4666666666667 -39.9224725444844 \\
50.9090909090909 -40.5091321598774 \\
50.3515151515152 -40.8597874577313 \\
49.7939393939394 -40.9499631528366 \\
49.2363636363636 -40.7738320253927 \\
48.6787878787879 -40.3441738104138 \\
48.1212121212121 -39.6923759486562 \\
47.5636363636364 -38.8677687499537 \\
47.0060606060606 -37.9358667670841 \\
46.4484848484849 -36.9752942542913 \\
45.8909090909091 -36.0735573841963 \\
45.3333333333333 -35.3219727699494 \\
44.7757575757576 -34.810070406192 \\
44.2181818181818 -34.6196051149076 \\
43.6606060606061 -34.8183047329455 \\
43.1030303030303 -35.4536055910174 \\
42.5454545454545 -36.5466805178931 \\
41.9878787878788 -38.0878020656856 \\
41.430303030303 -40.0338278440256 \\
40.8727272727273 -42.3086152185533 \\
40.3151515151515 -44.8066282642311 \\
39.7575757575758 -47.3994264102787 \\
39.2 -49.9443388693308 \\
38.6424242424242 -52.2944159191858 \\
38.0848484848485 -54.3087828382887 \\
37.5272727272727 -55.8625397145511 \\
36.969696969697 -56.8555875143723 \\
36.4121212121212 -57.2199831663968 \\
35.8545454545455 -56.9255199970105 \\
35.2969696969697 -55.9835471985477 \\
34.7393939393939 -54.4491961733983 \\
34.1818181818182 -52.4221809630333 \\
33.6242424242424 -50.0460984913703 \\
33.0666666666667 -47.5059943889141 \\
32.5090909090909 -45.0236930760176 \\
31.9515151515152 -42.8503941394418 \\
31.3939393939394 -41.2563150995749 \\
30.8363636363636 -40.5173651255806 \\
30.2787878787879 -40.8999484025745 \\
29.7212121212121 -42.6445580658176 \\
29.1636363636364 -45.9497799270977 \\
28.6060606060606 -50.9571661614479 \\
28.0484848484849 -57.7377808456874 \\
27.4909090909091 -66.2803477170562 \\
26.9333333333333 -76.4812314574245 \\
26.3757575757576 -88.1370186397169 \\
25.8181818181818 -100.941379984952 \\
25.2606060606061 -114.488524783437 \\
24.7030303030303 -128.285181842237 \\
24.1454545454545 -141.77160498598 \\
23.5878787878788 -154.350000149582 \\
23.030303030303 -165.417615935374 \\
22.4727272727273 -174.401310270206 \\
21.9151515151515 -180.79171563879 \\
21.3575757575758 -184.175575997442 \\
20.8 -184.266274057723 \\
20.2424242424242 -180.931537043336 \\
19.6848484848485 -174.21616745727 \\
19.1272727272727 -164.355742451646 \\
18.569696969697 -151.776073588692 \\
18.0121212121212 -137.073686042066 \\
17.4545454545455 -120.974809161181 \\
16.8969696969697 -104.274874853792 \\
16.3393939393939 -87.7649534474184 \\
15.7818181818182 -72.1561455856885 \\
15.2242424242424 -58.014860811365 \\
14.6666666666667 -45.7205977725921 \\
14.1090909090909 -35.4532968278865 \\
13.5515151515152 -27.210274685082 \\
12.9939393939394 -20.845651361619 \\
12.4363636363636 -16.120426071309 \\
11.8787878787879 -12.7509253016958 \\
11.3212121212121 -10.4469376257916 \\
10.7636363636364 -8.93661340130224 \\
10.2060606060606 -7.98023877196534 \\
9.64848484848485 -7.37739410040099 \\
9.09090909090909 -6.97252651727056 \\
8.53333333333333 -6.65884080164556 \\
7.97575757575757 -6.37858196027992 \\
7.41818181818182 -6.1156875697332 \\
6.86060606060606 -5.88078904883454 \\
6.3030303030303 -5.6934327332172 \\
5.74545454545455 -5.56986313888641 \\
5.18787878787879 -5.52362521597409 \\
4.63030303030303 -5.57615860137518 \\
4.07272727272727 -5.77444880675566 \\
3.51515151515151 -6.20913251995015 \\
2.95757575757576 -7.02109819106464 \\
2.4 -8.38049657268361 \\
};

\addplot [
color=gray,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
2.4 -1.50891668554515\\
2.95757575757576 -1.35473734291342\\
3.51515151515151 -1.31771560514789\\
4.07272727272727 -1.38831311674127\\
4.63030303030303 -1.54980700762113\\
5.18787878787879 -1.77851304294312\\
5.74545454545455 -2.0446554764582\\
6.3030303030303 -2.3139805612438\\
6.86060606060606 -2.5502508221241\\
7.41818181818182 -2.71880163101207\\
7.97575757575757 -2.79120382538309\\
8.53333333333333 -2.75113547482426\\
9.09090909090909 -2.60126114881685\\
9.64848484848485 -2.37077084594338\\
10.2060606060606 -2.12284342624106\\
10.7636363636364 -1.9609406795214\\
11.3212121212121 -2.03248671106225\\
11.8787878787879 -2.52820432356824\\
12.4363636363636 -3.67551361203913\\
12.9939393939394 -5.72469916673206\\
13.5515151515152 -8.92746004604773\\
14.1090909090909 -13.508718693864\\
14.6666666666667 -19.6340645526867\\
15.2242424242424 -27.376703817194\\
15.7818181818182 -36.6888304101323\\
16.3393939393939 -47.3826129169745\\
16.8969696969697 -59.1252568901258\\
17.4545454545455 -71.4507909500389\\
18.0121212121212 -83.7887864421337\\
18.569696969697 -95.5073256457763\\
19.1272727272727 -105.965161932155\\
19.6848484848485 -114.566462283351\\
20.2424242424242 -120.81108685393\\
20.8 -124.334394362269\\
21.3575757575758 -124.932355220467\\
21.9151515151515 -122.570228074859\\
22.4727272727273 -117.375470357641\\
23.030303030303 -109.617533364597\\
23.5878787878788 -99.6784387249391\\
24.1454545454545 -88.018470294751\\
24.7030303030303 -75.141029534486\\
25.2606060606061 -61.5599228094049\\
25.8181818181818 -47.7713126185881\\
26.3757575757576 -34.231477768277\\
26.9333333333333 -21.3407019786764\\
27.4909090909091 -9.4328423239433\\
28.0484848484849 1.23016966976427\\
28.6060606060606 10.4598390203177\\
29.1636363636364 18.1395292297193\\
29.7212121212121 24.2205539197423\\
30.2787878787879 28.7165178922231\\
30.8363636363636 31.6963212474223\\
31.3939393939394 33.2760611951254\\
31.9515151515152 33.6101222191072\\
32.5090909090909 32.8815578999148\\
33.0666666666667 31.2920698483703\\
33.6242424242424 29.0518477759873\\
34.1818181818182 26.3696397396412\\
34.7393939393939 23.4434518899394\\
35.2969696969697 20.4522939836811\\
35.8545454545455 17.5493679585447\\
36.4121212121212 14.8569887637856\\
36.969696969697 12.4635167276915\\
37.5272727272727 10.422339504891\\
38.0848484848485 8.75292761179476\\
38.6424242424242 7.44378609409616\\
39.2 6.45704638691797\\
39.7575757575758 5.73434147693517\\
40.3151515151515 5.2035413927048\\
40.8727272727273 4.78589173668611\\
41.430303030303 4.40307293390934\\
41.9878787878788 3.98374402598045\\
42.5454545454545 3.46913965354847\\
43.1030303030303 2.81739335485329\\
43.6606060606061 2.00632152898291\\
44.2181818181818 1.03452891243341\\
44.7757575757576 -0.0791845415545041\\
45.3333333333333 -1.29803875862611\\
45.8909090909091 -2.57084167955813\\
46.4484848484849 -3.83661448506363\\
47.0060606060606 -5.02984626302527\\
47.5636363636364 -6.08591224624837\\
48.1212121212121 -6.94620426462318\\
48.6787878787879 -7.56255368533256\\
49.2363636363636 -7.90062023710491\\
49.7939393939394 -7.94203096797084\\
50.3515151515152 -7.68519511799582\\
50.9090909090909 -7.14483981025428\\
51.4666666666667 -6.35043572291192\\
52.0242424242424 -5.34375236751204\\
52.5818181818182 -4.17584270831656\\
53.1393939393939 -2.90374998722629\\
53.6969696969697 -1.58721692747165\\
54.2545454545455 -0.285618855383841\\
54.8121212121212 0.944712159511727\\
55.369696969697 2.05267729194021\\
55.9272727272727 2.99406908576686\\
56.4848484848485 3.73271205888852\\
57.0424242424242 4.24112087595816\\
57.6 4.50073958324869\\
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
2.4 -2.00374246750406\\
2.95757575757576 -2.33493117272457\\
3.51515151515151 -2.85462439882708\\
4.07272727272727 -3.48283459798008\\
4.63030303030303 -4.12418852316557\\
5.18787878787879 -4.67533087474256\\
5.74545454545455 -5.03441021369225\\
6.3030303030303 -5.11201956754212\\
6.86060606060606 -4.84270123373091\\
7.41818181818182 -4.19592391306134\\
7.97575757575757 -3.18533503206237\\
8.53333333333333 -1.87510878406988\\
9.09090909090909 -0.382365209651645\\
9.64848484848485 1.12507466918117\\
10.2060606060606 2.43592834422441\\
10.7636363636364 3.30753520575616\\
11.3212121212121 3.48212560645172\\
11.8787878787879 2.70614251776046\\
12.4363636363636 0.75109894339689\\
12.9939393939394 -2.56578814348764\\
13.5515151515152 -7.36301315054767\\
14.1090909090909 -13.6799497774562\\
14.6666666666667 -21.4671734230815\\
15.2242424242424 -30.5828927575637\\
15.7818181818182 -40.7959029282393\\
16.3393939393939 -51.7948977016465\\
16.8969696969697 -63.203433955851\\
17.4545454545455 -74.5993870307901\\
18.0121212121212 -85.537413159465\\
18.569696969697 -95.5727700649376\\
19.1272727272727 -104.284842340116\\
19.6848484848485 -111.298858343492\\
20.2424242424242 -116.304538564711\\
20.8 -119.070740982306\\
21.3575757575758 -119.455523658169\\
21.9151515151515 -117.411389420738\\
22.4727272727273 -112.985781524758\\
23.030303030303 -106.317143772168\\
23.5878787878788 -97.6270369385168\\
24.1454545454545 -87.2089191681415\\
24.7030303030303 -75.4142624081503\\
25.2606060606061 -62.636704717759\\
25.8181818181818 -49.2949440887406\\
26.3757575757576 -35.8150747789664\\
26.9333333333333 -22.6130585894955\\
27.4909090909091 -10.0780118738092\\
28.0484848484849 1.44302975694258\\
28.6060606060606 11.6582405568524\\
29.1636363636364 20.3414559384545\\
29.7212121212121 27.3394619617412\\
30.2787878787879 32.5757619499816\\
30.8363636363636 36.0506170113599\\
31.3939393939394 37.8373444583891\\
31.9515151515152 38.0750640256728\\
32.5090909090909 36.9582916500724\\
33.0666666666667 34.723977248017\\
33.6242424242424 31.6367489027766\\
34.1818181818182 27.9732454496158\\
34.7393939393939 24.0064806180781\\
35.2969696969697 19.9911777997202\\
35.8545454545455 16.1509442021024\\
36.4121212121212 12.6680215948964\\
36.969696969697 9.67616826972234\\
37.5272727272727 7.25700747511062\\
38.0848484848485 5.43993821232576\\
38.6424242424242 4.20546255773355\\
39.2 3.4915567430611\\
39.7575757575758 3.20251650062077\\
40.3151515151515 3.21955355357406\\
40.8727272727273 3.41231941541805\\
41.430303030303 3.65049126018133\\
41.9878787878788 3.81457527996561\\
42.5454545454545 3.80516452319052\\
43.1030303030303 3.55002548811983\\
43.6606060606061 3.00857133863705\\
44.2181818181818 2.17349609309075\\
44.7757575757576 1.06957661798996\\
45.3333333333333 -0.250121564324456\\
45.8909090909091 -1.71019287452802\\
46.4484848484849 -3.22038941577077\\
47.0060606060606 -4.68395682324385\\
47.5636363636364 -6.00605909070665\\
48.1212121212121 -7.10157570913192\\
48.6787878787879 -7.90165268529136\\
49.2363636363636 -8.35854084679808\\
49.7939393939394 -8.44844220810019\\
50.3515151515152 -8.17228640088269\\
50.9090909090909 -7.55455187487764\\
51.4666666666667 -6.64041060468928\\
52.0242424242424 -5.49159505649657\\
52.5818181818182 -4.18145340961967\\
53.1393939393939 -2.7896719997365\\
53.6969696969697 -1.39710800672785\\
54.2545454545455 -0.0811013307954269\\
54.8121212121212 1.08846351525333\\
55.369696969697 2.05218179443614\\
55.9272727272727 2.76317794147672\\
56.4848484848485 3.18820580085952\\
57.0424242424242 3.30789079928361\\
57.6 3.11624633348107\\
};
\addplot [
color=black,
mark size=0.3pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2.4 0\\
2.6 -1.3\\
3.2 -2.7\\
3.6 0\\
4 -2.7\\
6.2 -2.7\\
6.6 -2.7\\
6.8 -1.3\\
7.8 -2.7\\
8.2 -2.7\\
8.8 -1.3\\
8.8 -2.7\\
9.6 -2.7\\
10 -2.7\\
10.2 -5.4\\
10.6 -2.7\\
11 -5.4\\
11.4 0\\
13.2 -2.7\\
13.6 -2.7\\
13.8 0\\
14.6 -13.3\\
14.6 -5.4\\
14.6 -5.4\\
14.6 -9.3\\
14.6 -16\\
14.6 -22.8\\
14.8 -2.7\\
15.4 -22.8\\
15.4 -32.1\\
15.4 -53.5\\
15.4 -54.9\\
15.6 -40.2\\
15.8 -21.5\\
15.8 -50.8\\
16 -42.9\\
16 -26.8\\
16.2 -21.5\\
16.2 -50.8\\
16.2 -61.7\\
16.4 -5.4\\
16.4 -80.4\\
16.6 -59\\
16.8 -71\\
16.8 -91.1\\
16.8 -77.7\\
17.6 -37.5\\
17.6 -85.6\\
17.6 -123.1\\
17.6 -101.9\\
17.8 -99.1\\
17.8 -104.4\\
18.6 -112.5\\
18.6 -50.8\\
19.2 -123.1\\
19.4 -85.6\\
19.4 -72.3\\
19.6 -127.2\\
20.2 -123.1\\
20.4 -117.9\\
21.2 -134\\
21.4 -101.9\\
21.8 -108.4\\
22 -123.1\\
23.2 -123.1\\
23.4 -128.5\\
24 -112.5\\
24.2 -95.1\\
24.2 -81.8\\
24.6 -53.5\\
25 -64.4\\
25 -57.6\\
25.4 -72.3\\
25.4 -44.3\\
25.6 -26.8\\
26 -5.4\\
26.2 -107.1\\
26.2 -21.5\\
26.4 -65.6\\
27 -16\\
27.2 -45.6\\
27.2 -24.2\\
27.2 9.5\\
27.6 4\\
28.2 12\\
28.4 -21.5\\
28.4 37.5\\
28.6 46.9\\
29.4 -17.4\\
30.2 36.2\\
31 75\\
31.2 8.1\\
32 54.9\\
32 48.2\\
32.8 46.9\\
33.4 16\\
33.8 45.6\\
34.4 1.3\\
34.8 75\\
35.2 -16\\
35.2 -54.9\\
35.4 69.6\\
35.6 34.8\\
35.6 32.1\\
36.2 -37.5\\
36.2 22.8\\
38 46.9\\
38 10.7\\
39.2 5.4\\
39.4 -1.3\\
40 -21.5\\
40.4 -13.3\\
41.6 30.8\\
41.6 -10.7\\
42.4 29.4\\
42.8 0\\
42.8 -10.7\\
43 14.7\\
44 -1.3\\
44.4 0\\
45 10.7\\
46.6 10.7\\
47.8 -26.8\\
47.8 -14.7\\
48.8 -13.3\\
50.6 0\\
52 10.7\\
53.2 -14.7\\
55 -2.7\\
55 10.7\\
55.4 -2.7\\
57.6 10.7\\
};
\end{axis}
\end{tikzpicture}%

==> sp500_fig1.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
xmin=1,
xmax=169,
ymin=600,
ymax=2000
]

\addplot[area legend,solid,fill=white!80!black,draw=white!80!black,forget plot]
table[row sep=crcr]{
x y\\
1 1467.87158274293 \\
1.33667334669339 1451.76771557851 \\
1.67334669338678 1437.64089641712 \\
2.01002004008016 1425.44394928921 \\
2.34669338677354 1415.02089939599 \\
2.68336673346694 1406.14168314443 \\
3.02004008016033 1398.53606396629 \\
3.3567134268537 1391.91988222247 \\
3.69338677354709 1386.01160391073 \\
4.03006012024048 1380.54079438919 \\
4.36673346693387 1375.25168186539 \\
4.70340681362725 1369.9048917709 \\
5.04008016032064 1364.27959519834 \\
5.37675350701403 1358.17733170426 \\
5.71342685370742 1351.42789287685 \\
6.05010020040081 1343.89693783528 \\
6.38677354709419 1335.49445045861 \\
6.72344689378757 1326.18276848494 \\
7.06012024048097 1315.9827613481 \\
7.39679358717434 1304.97686591445 \\
7.73346693386773 1293.3080841538 \\
8.07014028056112 1281.17443617443 \\
8.40681362725451 1268.82044123551 \\
8.7434869739479 1256.52258086552 \\
9.08016032064128 1244.576284146 \\
9.41683366733467 1233.27923316735 \\
9.75350701402806 1222.91595341727 \\
10.0901803607214 1213.74330629005 \\
10.4268537074148 1205.97770326189 \\
10.7635270541082 1199.78443971963 \\
11.1002004008016 1195.26937021935 \\
11.436873747495 1192.4730512914 \\
11.7735470941884 1191.36741631856 \\
12.1102204408818 1191.85503698519 \\
12.4468937875751 1193.77099800846 \\
12.7835671342685 1196.88735599274 \\
13.1202404809619 1200.92005436881 \\
13.4569138276553 1205.53804520218 \\
13.7935871743487 1210.37423698753 \\
14.1302605210421 1215.03781908934 \\
14.4669338677355 1219.12748564016 \\
14.8036072144289 1222.24514351944 \\
15.1402805611222 1224.00976247613 \\
15.4769539078156 1224.07112770065 \\
15.813627254509 1222.1233010488 \\
16.1503006012024 1217.91759183023 \\
16.4869739478958 1211.27476537824 \\
16.8236472945892 1202.09608488745 \\
17.1603206412826 1190.37260986588 \\
17.496993987976 1176.19200550433 \\
17.8336673346693 1159.74198677731 \\
18.1703406813627 1141.30947882324 \\
18.5070140280561 1121.27467051783 \\
18.8436873747495 1100.09940520727 \\
19.1803607214429 1078.30981360079 \\
19.5170340681363 1056.47352550838 \\
19.8537074148297 1035.17200990785 \\
20.190380761523 1014.97149051626 \\
20.5270541082164 996.39078958428 \\
20.8637274549098 979.872090919593 \\
21.2004008016032 965.75634087313 \\
21.5370741482966 954.25901841305 \\
21.87374749499 945.459259666819 \\
22.2104208416834 939.298619931755 \\
22.5470941883768 935.577580457276 \\
22.8837675350701 933.975286485094 \\
23.2204408817635 934.068474603225 \\
23.5571142284569 935.362225835678 \\
23.8937875751503 937.322533641549 \\
24.2304609218437 939.416446874359 \\
24.5671342685371 941.149592185153 \\
24.9038076152305 942.102615966702 \\
25.2404809619238 941.963892438188 \\
25.5771543086172 940.552588982991 \\
25.9138276553106 937.832609205714 \\
26.250501002004 933.914850123462 \\
26.5871743486974 929.047458601581 \\
26.9238476953908 923.594889898446 \\
27.2605210420842 918.007481544606 \\
27.5971943887776 912.784214187115 \\
27.9338677354709 908.431852759407 \\
28.2705410821643 905.423949743725 \\
28.6072144288577 904.162948936983 \\
28.9438877755511 904.948334597713 \\
29.2805611222445 907.953113436034 \\
29.6172344689379 913.210245267647 \\
29.9539078156313 920.609879140745 \\
30.2905811623246 929.907498793688 \\
30.627254509018 940.742335948991 \\
30.9639278557114 952.664690762595 \\
31.3006012024048 965.170106575737 \\
31.6372745490982 977.737751755747 \\
31.9739478957916 989.869900419459 \\
32.310621242485 1001.12971186696 \\
32.6472945891784 1011.17004336343 \\
32.9839679358717 1019.76417844098 \\
33.3206412825651 1026.81066934942 \\
33.6573146292585 1032.34113604571 \\
33.9939879759519 1036.5107698735 \\
34.3306613226453 1039.57877088546 \\
34.6673346693387 1041.88353047899 \\
35.0040080160321 1043.81064949007 \\
35.3406813627255 1045.75944676743 \\
35.6773547094188 1048.11018476602 \\
36.0140280561122 1051.19241686657 \\
36.3507014028056 1055.26445736754 \\
36.687374749499 1060.48872816692 \\
37.0240480961924 1066.92776895982 \\
37.3607214428858 1074.53885189658 \\
37.6973947895792 1083.18213860211 \\
38.0340681362725 1092.63285538775 \\
38.3707414829659 1102.60115846437 \\
38.7074148296593 1112.75761949614 \\
39.0440881763527 1122.75794535072 \\
39.3807615230461 1132.26997797823 \\
39.7174348697395 1140.99619411693 \\
40.0541082164329 1148.69351618702 \\
40.3907815631263 1155.18534984282 \\
40.7274549098196 1160.36813719 \\
41.064128256513 1164.21076495636 \\
41.4008016032064 1166.74817016719 \\
41.7374749498998 1168.07024436169 \\
42.0741482965932 1168.30774407665 \\
42.4108216432866 1167.61681855915 \\
42.74749498998 1166.16382672136 \\
43.0841683366734 1164.11183262621 \\
43.4208416833667 1161.60993776866 \\
43.7575150300601 1158.78627061669 \\
44.0941883767535 1155.74518526514 \\
44.4308617234469 1152.56871003622 \\
44.7675350701403 1149.32202582571 \\
45.1042084168337 1146.06200785524 \\
45.4408817635271 1142.84761365397 \\
45.7775551102204 1139.7503709121 \\
46.1142284569138 1136.86312823873 \\
46.4509018036072 1134.30482178245 \\
46.7875751503006 1132.22164347466 \\
47.124248496994 1130.78101562019 \\
47.4609218436874 1130.16159966261 \\
47.7975951903808 1130.53846787757 \\
48.1342685370741 1132.065857995 \\
48.4709418837675 1134.85904789403 \\
48.8076152304609 1138.97880206794 \\
49.1442885771543 1144.41816313295 \\
49.4809619238477 1151.09498855411 \\
49.8176352705411 1158.84996947238 \\
50.1543086172345 1167.45075179164 \\
50.4909819639279 1176.60198896677 \\
50.8276553106212 1185.96084932637 \\
51.1643286573146 1195.15708155405 \\
51.501002004008 1203.81644656734 \\
51.8376753507014 1211.5859794229 \\
52.1743486973948 1218.15923494295 \\
52.5110220440882 1223.29945241943 \\
52.8476953907816 1226.8585146104 \\
53.184368737475 1228.78974429198 \\
53.5210420841683 1229.15303908641 \\
53.8577154308617 1228.11153599144 \\
54.1943887775551 1225.91986167311 \\
54.5310621242485 1222.90490359746 \\
54.8677354709419 1219.44079907853 \\
55.2044088176353 1215.9203743929 \\
55.5410821643287 1212.72551863649 \\
55.877755511022 1210.19894614725 \\
56.2144288577154 1208.61956047577 \\
56.5511022044088 1208.18324237351 \\
56.8877755511022 1208.99041782842 \\
57.2244488977956 1211.04125901566 \\
57.561122244489 1214.23884292051 \\
57.8977955911824 1218.40003585942 \\
58.2344689378757 1223.27328417676 \\
58.5711422845691 1228.56189434372 \\
58.9078156312625 1233.9508237014 \\
59.2444889779559 1239.13459279197 \\
59.5811623246493 1243.8437307246 \\
59.9178356713427 1247.86729412156 \\
60.2545090180361 1251.06943468386 \\
60.5911823647295 1253.39869850273 \\
60.9278557114229 1254.88959156152 \\
61.2645290581162 1255.65679136385 \\
61.6012024048096 1255.88308069299 \\
61.937875751503 1255.8025205572 \\
62.2745490981964 1255.68054607701 \\
62.6112224448898 1255.79262028718 \\
62.9478957915832 1256.40291595511 \\
63.2845691382766 1257.74430696372 \\
63.6212424849699 1260.00078589313 \\
63.9579158316633 1263.29328479298 \\
64.2945891783567 1267.66973574775 \\
64.6312625250501 1273.10003332501 \\
64.9679358717435 1279.47631925414 \\
65.3046092184369 1286.61868443854 \\
65.6412825651303 1294.28597757703 \\
65.9779559118237 1302.19096391272 \\
66.314629258517 1310.01868004273 \\
66.6513026052104 1317.44654091071 \\
66.9879759519038 1324.16468212299 \\
67.3246492985972 1329.89511757521 \\
67.6613226452906 1334.40856145141 \\
67.997995991984 1337.53810593521 \\
68.3346693386774 1339.18927500629 \\
68.6713426853707 1339.34624621222 \\
69.0080160320641 1338.07418939787 \\
69.3446893787575 1335.51775352525 \\
69.6813627254509 1331.89574181505 \\
70.0180360721443 1327.49205283455 \\
70.3547094188377 1322.64304238539 \\
70.6913827655311 1317.7216367325 \\
71.0280561122244 1313.11876453942 \\
71.3647294589178 1309.22296020488 \\
71.7014028056112 1306.39925852682 \\
72.0380761523046 1304.968684325 \\
72.374749498998 1305.18972105741 \\
72.7114228456914 1307.24306190008 \\
73.0480961923848 1311.220748249 \\
73.3847695390781 1317.12048930903 \\
73.7214428857715 1324.84558977008 \\
74.0581162324649 1334.21054844107 \\
74.3947895791583 1344.95202655095 \\
74.7314629258517 1356.74458157923 \\
75.0681362725451 1369.22027103835 \\
75.4048096192385 1381.9909813197 \\
75.7414829659319 1394.67210946353 \\
76.0781563126253 1406.9060514409 \\
76.4148296593186 1418.38388926671 \\
76.751503006012 1428.86361525219 \\
77.0881763527054 1438.18341652726 \\
77.4248496993988 1446.26908539816 \\
77.7615230460922 1453.13473027395 \\
78.0981963927856 1458.87663633697 \\
78.434869739479 1463.66158001515 \\
78.7715430861724 1467.7098810792 \\
79.1082164328657 1471.27470066889 \\
79.4448897795591 1474.62036209717 \\
79.7815631262525 1478.0005018468 \\
80.1182364729459 1481.63826108358 \\
80.4549098196393 1485.70984590578 \\
80.7915831663327 1490.3326498385 \\
81.128256513026 1495.55868296661 \\
81.4649298597194 1501.37372650081 \\
81.8016032064128 1507.70205404742 \\
82.1382765531062 1514.41614024465 \\
82.4749498997996 1521.35084678547 \\
82.811623246493 1528.31997619979 \\
83.1482965931864 1535.13399300695 \\
83.4849699398797 1541.61701949448 \\
83.8216432865731 1547.62115261623 \\
84.1583166332665 1553.03693494544 \\
84.4949899799599 1557.79785074218 \\
84.8316633266533 1561.88058648142 \\
85.1683366733467 1565.29911759037 \\
85.5050100200401 1568.09492777122 \\
85.8416833667335 1570.32496221453 \\
86.1783567134269 1572.04753336216 \\
86.5150300601202 1573.30927706501 \\
86.8517034068136 1574.13395685775 \\
87.188376753507 1574.51400844797 \\
87.5250501002004 1574.40673593441 \\
87.8617234468938 1573.73464685416 \\
88.1983967935872 1572.3896070431 \\
88.5350701402806 1570.24204327498 \\
88.8717434869739 1567.15398832294 \\
89.2084168336673 1562.99450858223 \\
89.5450901803607 1557.65626858537 \\
89.8817635270541 1551.07291953843 \\
90.2184368737475 1543.23328272393 \\
90.5551102204409 1534.19476768 \\
90.8917835671343 1524.08855821001 \\
91.2284569138277 1513.12113787406 \\
91.565130260521 1501.5684493296 \\
91.9018036072144 1489.76348578494 \\
92.2384769539078 1478.07830130308 \\
92.5751503006012 1466.90131966237 \\
92.9118236472946 1456.61189850012 \\
93.248496993988 1447.55384675209 \\
93.5851703406814 1440.0099787105 \\
93.9218436873747 1434.17951104801 \\
94.2585170340681 1430.15992889828 \\
94.5951903807615 1427.93465294096 \\
94.9318637274549 1427.36743516889 \\
95.2685370741483 1428.20398214503 \\
95.6052104208417 1430.08086364691 \\
95.9418837675351 1432.54126081002 \\
96.2785571142284 1435.05666294628 \\
96.6152304609219 1437.05319072533 \\
96.9519038076152 1437.94090693094 \\
97.2885771543086 1437.14423808826 \\
97.625250501002 1434.13162984707 \\
97.9619238476954 1428.442616816 \\
98.2985971943888 1419.71078299514 \\
98.6352705410822 1407.68144272769 \\
98.9719438877756 1392.22330724356 \\
99.3086172344689 1373.3338488143 \\
99.6452905811623 1351.13846912859 \\
99.9819639278557 1325.88389978239 \\
100.318637274549 1297.9265250408 \\
100.655310621242 1267.7163168107 \\
100.991983967936 1235.77823306482 \\
101.328657314629 1202.68930917965 \\
101.665330661323 1169.05703144583 \\
102.002004008016 1135.49543738827 \\
102.338677354709 1102.60267169697 \\
102.675350701403 1070.94008281646 \\
103.012024048096 1041.01387195935 \\
103.34869739479 1013.26014587249 \\
103.685370741483 988.033970727114 \\
104.022044088176 965.602826090995 \\
104.35871743487 946.144870110593 \\
104.695390781563 929.751640436335 \\
105.032064128257 916.434135363072 \\
105.36873747495 906.134519158448 \\
105.705410821643 898.736193610921 \\
106.042084168337 894.078797395901 \\
106.37875751503 891.971310437121 \\
106.715430861723 892.204562198461 \\
107.052104208417 894.562102932844 \\
107.38877755511 898.828733164699 \\
107.725450901804 904.796514148461 \\
108.062124248497 912.268248456062 \\
108.39879759519 921.058770995308 \\
108.735470941884 930.994931655282 \\
109.072144288577 941.913132279201 \\
109.408817635271 953.657026147012 \\
109.745490981964 966.076021173125 \\
110.082164328657 979.022333652419 \\
110.418837675351 992.350034407098 \\
110.755511022044 1005.9128806726 \\
111.092184368737 1019.56700986188 \\
111.428857715431 1033.16986183753 \\
111.765531062124 1046.58311752562 \\
112.102204408818 1059.67540808588 \\
112.438877755511 1072.32568052164 \\
112.775551102204 1084.42729684501 \\
113.112224448898 1095.89218230627 \\
113.448897795591 1106.65491864868 \\
113.785571142285 1116.67633929082 \\
114.122244488978 1125.9460392541 \\
114.458917835671 1134.48344909663 \\
114.795591182365 1142.3370096805 \\
115.132264529058 1149.58118101864 \\
115.468937875751 1156.31121414143 \\
115.805611222445 1162.63585020391 \\
116.142284569138 1168.6683620536 \\
116.478957915832 1174.51656904027 \\
116.815631262525 1180.27261465933 \\
117.152304609218 1186.00338613738 \\
117.488977955912 1191.74242036671 \\
117.825651302605 1197.48406309216 \\
118.162324649299 1203.18046647498 \\
118.498997995992 1208.74181722362 \\
118.835671342685 1214.03995743718 \\
119.172344689379 1218.91534490564 \\
119.509018036072 1223.18706542957 \\
119.845691382766 1226.66541179021 \\
120.182364729459 1229.16633428972 \\
120.519038076152 1230.52687101816 \\
120.855711422846 1230.62051383104 \\
121.192384769539 1229.37134153113 \\
121.529058116232 1226.76572213591 \\
121.865731462926 1222.86046955219 \\
122.202404809619 1217.78652443391 \\
122.539078156313 1211.74757474651 \\
122.875751503006 1205.01342467249 \\
123.212424849699 1197.90839545152 \\
123.549098196393 1190.79550246398 \\
123.885771543086 1184.05752973964 \\
124.22244488978 1178.07640656802 \\
124.559118236473 1173.21241254387 \\
124.895791583166 1169.78472205119 \\
125.23246492986 1168.05461889173 \\
125.569138276553 1168.21245754827 \\
125.905811623246 1170.36910890272 \\
126.24248496994 1174.55227790972 \\
126.579158316633 1180.7077380158 \\
126.915831663327 1188.70521676984 \\
127.25250501002 1198.34838700563 \\
127.589178356713 1209.38820281879 \\
127.925851703407 1221.53861767229 \\
128.2625250501 1234.49360310924 \\
128.599198396794 1247.94430765143 \\
128.935871743487 1261.59517048979 \\
129.27254509018 1275.17790011541 \\
129.609218436874 1288.46235285706 \\
129.945891783567 1301.26359783688 \\
130.282565130261 1313.44474946822 \\
130.619238476954 1324.91551825821 \\
130.955911823647 1335.62680587424 \\
131.292585170341 1345.56203867509 \\
131.629258517034 1354.72624252164 \\
131.965931863727 1363.13406909225 \\
132.302605210421 1370.79805981983 \\
132.639278557114 1377.71836261991 \\
132.975951903808 1383.87489178096 \\
133.312625250501 1389.22261634604 \\
133.649298597194 1393.69027096231 \\
133.985971943888 1397.18242622408 \\
134.322645290581 1399.58454428244 \\
134.659318637275 1400.77046126496 \\
134.995991983968 1400.61163949579 \\
135.332665330661 1398.98761946848 \\
135.669338677355 1395.79716850395 \\
136.006012024048 1390.96979598211 \\
136.342685370741 1384.47728411483 \\
136.679358717435 1376.34481431649 \\
137.016032064128 1366.66100060999 \\
137.352705410822 1355.5858518876 \\
137.689378757515 1343.35549648836 \\
138.026052104208 1330.28246300938 \\
138.362725450902 1316.7505540563 \\
138.699398797595 1303.20378460661 \\
139.036072144289 1290.12942852405 \\
139.372745490982 1278.03587676781 \\
139.709418837675 1267.42665065069 \\
140.046092184369 1258.77247533322 \\
140.382765531062 1252.48368660116 \\
140.719438877756 1248.88532298024 \\
141.056112224449 1248.19697373193 \\
141.392785571142 1250.51887305083 \\
141.729458917836 1255.82496637575 \\
142.066132264529 1263.96297032063 \\
142.402805611222 1274.66093278701 \\
142.739478957916 1287.53953070228 \\
143.076152304609 1302.12927728544 \\
143.412825651303 1317.8918375508 \\
143.749498997996 1334.24468993111 \\
144.086172344689 1350.58835784203 \\
144.422845691383 1366.33534003234 \\
144.759519038076 1380.93965687512 \\
145.09619238477 1393.92563867784 \\
145.432865731463 1404.91424310237 \\
145.769539078156 1413.64493755816 \\
146.10621242485 1419.99112033053 \\
146.442885771543 1423.96734885077 \\
146.779559118236 1425.72717113095 \\
147.11623246493 1425.55124319434 \\
147.452905811623 1423.82634004345 \\
147.789579158317 1421.01678996823 \\
148.12625250501 1417.63062581668 \\
148.462925851703 1414.18321034791 \\
148.799599198397 1411.161253648 \\
149.13627254509 1408.98999777837 \\
149.472945891784 1408.00593513801 \\
149.809619238477 1408.43687224702 \\
150.14629258517 1410.39052334204 \\
150.482965931864 1413.85216060366 \\
150.819639278557 1418.69129661511 \\
151.156312625251 1424.67674483165 \\
151.492985971944 1431.49899323415 \\
151.829659318637 1438.79826522642 \\
152.166332665331 1446.19622085422 \\
152.503006012024 1453.32895864398 \\
152.839679358717 1459.87852933141 \\
153.176352705411 1465.60046728408 \\
153.513026052104 1470.34483743481 \\
153.849699398798 1474.06893494598 \\
154.186372745491 1476.84059735869 \\
154.523046092184 1478.83186948161 \\
154.859719438878 1480.30402534512 \\
155.196392785571 1481.58484800933 \\
155.533066132265 1483.04160509116 \\
155.869739478958 1485.05100931011 \\
156.206412825651 1487.96906282007 \\
156.543086172345 1492.10409043339 \\
156.879759519038 1497.69375415763 \\
157.216432865731 1504.88874306155 \\
157.553106212425 1513.74270954974 \\
157.889779559118 1524.20962416698 \\
158.226452905812 1536.14938967463 \\
158.563126252505 1549.33430019866 \\
158.899799599198 1563.47007858421 \\
159.236472945892 1578.21061224355 \\
159.573146292585 1593.18218795143 \\
159.909819639279 1608.00565916235 \\
160.246492985972 1622.31951919749 \\
160.583166332665 1635.8014117914 \\
160.919839679359 1648.18560348199 \\
161.256513026052 1659.27829440909 \\
161.593186372745 1668.96694167641 \\
161.929859719439 1677.22505119329 \\
162.266533066132 1684.11197404043 \\
162.603206412826 1689.76806735607 \\
162.939879759519 1694.40593480123 \\
163.276553106212 1698.29819578175 \\
163.613226452906 1701.7623464782 \\
163.949899799599 1705.14281688826 \\
164.286573146293 1708.79033373484 \\
164.623246492986 1713.03872875545 \\
164.959919839679 1718.17996273673 \\
165.296593186373 1724.43913863518 \\
165.633266533066 1731.95243245617 \\
165.96993987976 1740.75215110934 \\
166.306613226453 1750.76270184475 \\
166.643286573146 1761.81107867874 \\
166.97995991984 1773.65319030538 \\
167.316633266533 1786.01667678838 \\
167.653306613226 1798.65668419991 \\
167.98997995992 1811.41738427374 \\
168.326653306613 1824.27861044787 \\
168.663326653307 1837.35076812384 \\
169 1850.78862796456 \\
169 1714.95282859689 \\
168.663326653307 1710.93506378874 \\
168.326653306613 1703.30230895435 \\
167.98997995992 1693.16883364481 \\
167.653306613226 1681.60826671119 \\
167.316633266533 1669.52500230141 \\
166.97995991984 1657.60892640764 \\
166.643286573146 1646.34627824093 \\
166.306613226453 1636.05160170642 \\
165.96993987976 1626.90153948827 \\
165.633266533066 1618.96435443637 \\
165.296593186373 1612.22213693671 \\
164.959919839679 1606.58646436019 \\
164.623246492986 1601.90843192863 \\
164.286573146293 1597.98586902254 \\
163.949899799599 1594.5703314493 \\
163.613226452906 1591.37660656837 \\
163.276553106212 1588.09593482974 \\
162.939879759519 1584.41284302368 \\
162.603206412826 1580.02439423563 \\
162.266533066132 1574.66000581941 \\
161.929859719439 1568.10001746424 \\
161.593186372745 1560.19130833778 \\
161.256513026052 1550.85893691914 \\
160.919839679359 1540.11293858486 \\
160.583166332665 1528.05006939277 \\
160.246492985972 1514.85037854674 \\
159.909819639279 1500.76809768911 \\
159.573146292585 1486.11925989415 \\
159.236472945892 1471.26288347369 \\
158.899799599198 1456.58013058722 \\
158.563126252505 1442.45083542235 \\
158.226452905812 1429.22811638852 \\
157.889779559118 1417.21708582338 \\
157.553106212425 1406.64918268167 \\
157.216432865731 1397.67160934077 \\
156.879759519038 1390.33271611888 \\
156.543086172345 1384.58006739108 \\
156.206412825651 1380.26437069702 \\
155.869739478958 1377.15043629974 \\
155.533066132265 1374.93529242533 \\
155.196392785571 1373.27085142068 \\
154.859719438878 1371.79084107482 \\
154.523046092184 1370.13841407725 \\
154.186372745491 1367.99369087265 \\
153.849699398798 1365.09926824136 \\
153.513026052104 1361.2803919791 \\
153.176352705411 1356.45965729164 \\
152.839679358717 1350.66416991327 \\
152.503006012024 1344.02466679665 \\
152.166332665331 1336.76621613749 \\
151.829659318637 1329.19086157257 \\
151.492985971944 1321.65318311507 \\
151.156312625251 1314.53028837695 \\
150.819639278557 1308.18869581509 \\
150.482965931864 1302.95069216661 \\
150.14629258517 1299.06324500687 \\
149.809619238477 1296.67237870801 \\
149.472945891784 1295.80545559098 \\
149.13627254509 1296.36315612491 \\
148.799599198397 1298.12187260178 \\
148.462925851703 1300.74629725833 \\
148.12625250501 1303.8109893085 \\
147.789579158317 1306.8289776507 \\
147.452905811623 1309.2849853047 \\
147.11623246493 1310.67067730864 \\
146.779559118236 1310.51942383286 \\
146.442885771543 1308.43832247083 \\
146.10621242485 1304.13557522759 \\
145.769539078156 1297.44170726863 \\
145.432865731463 1288.3234630639 \\
145.09619238477 1276.88955724362 \\
144.759519038076 1263.38784661886 \\
144.422845691383 1248.19384392389 \\
144.086172344689 1231.7910748944 \\
143.749498997996 1214.74434635427 \\
143.412825651303 1197.6676651534 \\
143.076152304609 1181.18910173259 \\
142.739478957916 1165.9152558622 \\
142.402805611222 1152.39801929072 \\
142.066132264529 1141.10608248296 \\
141.729458917836 1132.40308384537 \\
141.392785571142 1126.53356480545 \\
141.056112224449 1123.61705092876 \\
140.719438877756 1123.64974366155 \\
140.382765531062 1126.51261661264 \\
140.046092184369 1131.98429691438 \\
139.709418837675 1139.75705955289 \\
139.372745490982 1149.45453136271 \\
139.036072144289 1160.65015723966 \\
138.699398797595 1172.88591012171 \\
138.362725450902 1185.69098428125 \\
138.026052104208 1198.60024829591 \\
137.689378757515 1211.17210634224 \\
137.352705410822 1223.00519141677 \\
137.016032064128 1233.75311728907 \\
136.679358717435 1243.13634881108 \\
136.342685370741 1250.95022809681 \\
136.006012024048 1257.06831327112 \\
135.669338677355 1261.44048521887 \\
135.332665330661 1264.08581527046 \\
134.995991983968 1265.0807922169 \\
134.659318637275 1264.54411502546 \\
134.322645290581 1262.61971950243 \\
133.985971943888 1259.45983178266 \\
133.649298597194 1255.20977451766 \\
133.312625250501 1249.99585082408 \\
132.975951903808 1243.91720974008 \\
132.639278557114 1237.04205186143 \\
132.302605210421 1229.40810061595 \\
131.965931863727 1221.02688205847 \\
131.629258517034 1211.89110093975 \\
131.292585170341 1201.98423944318 \\
130.955911823647 1191.29145875574 \\
130.619238476954 1179.81086916545 \\
130.282565130261 1167.56427955848 \\
129.945891783567 1154.60659195533 \\
129.609218436874 1141.03307101844 \\
129.27254509018 1126.98381768206 \\
128.935871743487 1112.64489969029 \\
128.599198396794 1098.24577453238 \\
128.2625250501 1084.05287644927 \\
127.925851703407 1070.35951349127 \\
127.589178356713 1057.47253722371 \\
127.25250501002 1045.69654235894 \\
126.915831663327 1035.3166496338 \\
126.579158316633 1026.58110768572 \\
126.24248496994 1019.68506377898 \\
125.905811623246 1014.75683345646 \\
125.569138276553 1011.84783140099 \\
125.23246492986 1010.92706336688 \\
124.895791583166 1011.88069679939 \\
124.559118236473 1014.51680976196 \\
124.22244488978 1018.57499069542 \\
123.885771543086 1023.74008241033 \\
123.549098196393 1029.65906779288 \\
123.212424849699 1035.95991196636 \\
122.875751503006 1042.27108710684 \\
122.539078156313 1048.24053371061 \\
122.202404809619 1053.55289997184 \\
121.865731462926 1057.94405202141 \\
121.529058116232 1061.21202858677 \\
121.192384769539 1063.22384408221 \\
120.855711422846 1063.91778903245 \\
120.519038076152 1063.30114322582 \\
120.182364729459 1061.44353799529 \\
119.845691382766 1058.46649342034 \\
119.509018036072 1054.52996659453 \\
119.172344689379 1049.816991011 \\
118.835671342685 1044.51765090089 \\
118.498997995992 1038.81369106014 \\
118.162324649299 1032.86496940076 \\
117.825651302605 1026.79875028238 \\
117.488977955912 1020.70252906436 \\
117.152304609218 1014.62069308955 \\
116.815631262525 1008.55496499871 \\
116.478957915832 1002.46823118557 \\
116.142284569138 996.291117617229 \\
115.805611222445 989.930512760872 \\
115.468937875751 983.279201096776 \\
115.132264529058 976.225781760154 \\
114.795591182365 968.664157990468 \\
114.458917835671 960.501984939941 \\
114.122244488978 951.667610953556 \\
113.785571142285 942.115184078988 \\
113.448897795591 931.827741102765 \\
113.112224448898 920.818240051911 \\
112.775551102204 909.128646651404 \\
112.438877755511 896.827281082392 \\
112.102204408818 884.004916698805 \\
111.765531062124 870.770032591123 \\
111.428857715431 857.243769664846 \\
111.092184368737 843.555375578285 \\
110.755511022044 829.838284410346 \\
110.418837675351 816.227476338703 \\
110.082164328657 802.859188614254 \\
109.745490981964 789.86938216882 \\
109.408817635271 777.397616445658 \\
109.072144288577 765.588295268622 \\
108.735470941884 754.594090071884 \\
108.39879759519 744.577957912232 \\
108.062124248497 735.716010016263 \\
107.725450901804 728.19827881879 \\
107.38877755511 722.22731597392 \\
107.052104208417 718.016086961418 \\
106.715430861723 715.783775266256 \\
106.37875751503 715.74990209857 \\
106.042084168337 718.127054760463 \\
105.705410821643 723.112455429736 \\
105.36873747495 730.878753787753 \\
105.032064128257 741.564207525074 \\
104.695390781563 755.262461290199 \\
104.35871743487 772.014295515258 \\
104.022044088176 791.796635709512 \\
103.685370741483 814.516316142245 \\
103.34869739479 840.003379820705 \\
103.012024048096 868.00732754741 \\
102.675350701403 898.196418495304 \\
102.338677354709 930.16046619283 \\
102.002004008016 963.417809053452 \\
101.665330661323 997.426696185548 \\
101.328657314629 1031.60099850513 \\
100.991983967936 1065.32986496849 \\
100.655310621242 1098.00055181511 \\
100.318637274549 1129.02309685097 \\
99.9819639278557 1157.8560939131 \\
99.6452905811623 1184.03091371054 \\
99.3086172344689 1207.17389023335 \\
98.9719438877756 1227.02432413969 \\
98.6352705410822 1243.44728070768 \\
98.2985971943888 1256.440225591 \\
97.9619238476954 1266.13301659682 \\
97.625250501002 1272.78116304027 \\
97.2885771543086 1276.75268582246 \\
96.9519038076152 1278.50927437672 \\
96.6152304609219 1278.58272816248 \\
96.2785571142284 1277.5479031221 \\
95.9418837675351 1275.99357924668 \\
95.6052104208417 1274.492750927 \\
95.2685370741483 1273.57397487637 \\
94.9318637274549 1273.69536362846 \\
94.5951903807615 1275.22277721319 \\
94.2585170340681 1278.41357265086 \\
93.9218436873747 1283.40699217083 \\
93.5851703406814 1290.22183114287 \\
93.248496993988 1298.76155675161 \\
92.9118236472946 1308.82646142133 \\
92.5751503006012 1320.13189133442 \\
92.2384769539078 1332.33113984611 \\
91.9018036072144 1345.04123105351 \\
91.565130260521 1357.86958419633 \\
91.2284569138277 1370.43975287607 \\
90.8917835671343 1382.41419378334 \\
90.5551102204409 1393.51287577649 \\
90.2184368737475 1403.52614212589 \\
89.8817635270541 1412.32139166954 \\
89.5450901803607 1419.84422448424 \\
89.2084168336673 1426.11047467449 \\
88.8717434869739 1431.19667806328 \\
88.5350701402806 1435.22302485266 \\
88.1983967935872 1438.33528833607 \\
87.8617234468938 1440.68504060384 \\
87.5250501002004 1442.41138089287 \\
87.188376753507 1443.62632934757 \\
86.8517034068136 1444.40471351553 \\
86.5150300601202 1444.77894309034 \\
86.1783567134269 1444.7405835679 \\
85.8416833667335 1444.24776986086 \\
85.5050100200401 1443.23629041637 \\
85.1683366733467 1441.63389450396 \\
84.8316633266533 1439.37564547722 \\
84.4949899799599 1436.41772190854 \\
84.1583166332665 1432.74966552565 \\
83.8216432865731 1428.40223696482 \\
83.4849699398797 1423.45033451924 \\
83.1482965931864 1418.01218684582 \\
82.811623246493 1412.24232428604 \\
82.4749498997996 1406.32127861141 \\
82.1382765531062 1400.44145923508 \\
81.8016032064128 1394.79082566402 \\
81.4649298597194 1389.53555961974 \\
81.128256513026 1384.8033272755 \\
80.7915831663327 1380.66928295602 \\
80.4549098196393 1377.14565965351 \\
80.1182364729459 1374.17666179188 \\
79.7815631262525 1371.63942821138 \\
79.4448897795591 1369.35116315367 \\
79.1082164328657 1367.08205627076 \\
78.7715430861724 1364.57291992585 \\
78.434869739479 1361.55607408377 \\
78.0981963927856 1357.77750943931 \\
77.7615230460922 1353.01909255766 \\
77.4248496993988 1347.11761495822 \\
77.0881763527054 1339.98072058231 \\
76.751503006012 1331.598098247 \\
76.4148296593186 1322.0463968715 \\
76.0781563126253 1311.48825376609 \\
75.7414829659319 1300.16530733654 \\
75.4048096192385 1288.38539193606 \\
75.0681362725451 1276.50492009958 \\
74.7314629258517 1264.90760289411 \\
74.3947895791583 1253.98095369687 \\
74.0581162324649 1244.09230147385 \\
73.7214428857715 1235.56605962828 \\
73.3847695390781 1228.6638767763 \\
73.0480961923848 1223.56902496951 \\
72.7114228456914 1220.37597036833 \\
72.374749498998 1219.08561015941 \\
72.0380761523046 1219.60617478607 \\
71.7014028056112 1221.7594079423 \\
71.3647294589178 1225.29133357309 \\
71.0280561122244 1229.88674709474 \\
70.6913827655311 1235.18649363624 \\
70.3547094188377 1240.80657175152 \\
70.0180360721443 1246.35811635585 \\
69.6813627254509 1251.46730749052 \\
69.3446893787575 1255.79425635837 \\
69.0080160320641 1259.04992261699 \\
68.6713426853707 1261.01015379832 \\
68.3346693386774 1261.52605530224 \\
67.997995991984 1260.5300794443 \\
67.6613226452906 1258.03750473725 \\
67.3246492985972 1254.14328540958 \\
66.9879759519038 1249.01458889798 \\
66.6513026052104 1242.87959413999 \\
66.314629258517 1236.01330896744 \\
65.9779559118237 1228.72122538233 \\
65.6412825651303 1221.32162749284 \\
65.3046092184369 1214.12731314396 \\
64.9679358717435 1207.42745222374 \\
64.6312625250501 1201.47035387341 \\
64.2945891783567 1196.44800501706 \\
63.9579158316633 1192.48340662166 \\
63.6212424849699 1189.62182856196 \\
63.2845691382766 1187.82707664298 \\
62.9478957915832 1186.9836293519 \\
62.6112224448898 1186.9050572934 \\
62.2745490981964 1187.34852996728 \\
61.937875751503 1188.03452741204 \\
61.6012024048096 1188.67021977734 \\
61.2645290581162 1188.97447006529 \\
60.9278557114229 1188.7021546632 \\
60.5911823647295 1187.66554059068 \\
60.2545090180361 1185.75079649855 \\
59.9178356713427 1182.92826131303 \\
59.5811623246493 1179.2557255065 \\
59.2444889779559 1174.87458117594 \\
58.9078156312625 1169.99920120032 \\
58.5711422845691 1164.90032132351 \\
58.2344689378757 1159.88354154977 \\
57.8977955911824 1155.26438238418 \\
57.561122244489 1151.34164045518 \\
57.2244488977956 1148.37105510602 \\
56.8877755511022 1146.54148410561 \\
56.5511022044088 1145.9557790105 \\
56.2144288577154 1146.6183071352 \\
55.877755511022 1148.43054516946 \\
55.5410821643287 1151.19541917967 \\
55.2044088176353 1154.63018535076 \\
54.8677354709419 1158.38676875516 \\
54.5310621242485 1162.07773625551 \\
54.1943887775551 1165.30557663756 \\
53.8577154308617 1167.69274761941 \\
53.5210420841683 1168.91000781827 \\
53.184368737475 1168.70083668189 \\
52.8476953907816 1166.90016147058 \\
52.5110220440882 1163.44609644012 \\
52.1743486973948 1158.38391313109 \\
51.8376753507014 1151.86199549484 \\
51.501002004008 1144.120091969 \\
51.1643286573146 1135.47078307072 \\
50.8276553106212 1126.27568275515 \\
50.4909819639279 1116.91844439394 \\
50.1543086172345 1107.77702716211 \\
49.8176352705411 1099.19779749358 \\
49.4809619238477 1091.47385401192 \\
49.1442885771543 1084.82944756066 \\
48.8076152304609 1079.41157768343 \\
48.4709418837675 1075.28897488747 \\
48.1342685370741 1072.45775216147 \\
47.7975951903808 1070.85250280364 \\
47.4609218436874 1070.36015957454 \\
47.124248496994 1070.83617320071 \\
46.7875751503006 1072.11964124948 \\
46.4509018036072 1074.04700511411 \\
46.1142284569138 1076.4628548485 \\
45.7775551102204 1079.22797267614 \\
45.4408817635271 1082.22253847644 \\
45.1042084168337 1085.34722936234 \\
44.7675350701403 1088.51988659612 \\
44.4308617234469 1091.66973995254 \\
44.0941883767535 1094.72962328381 \\
43.7575150300601 1097.62733907153 \\
43.4208416833667 1100.27752194733 \\
43.0841683366734 1102.57555857155 \\
42.74749498998 1104.39479818226 \\
42.4108216432866 1105.58812387131 \\
42.0741482965932 1105.99420201598 \\
41.7374749498998 1105.44813393215 \\
41.4008016032064 1103.79548168947 \\
41.064128256513 1100.90812536886 \\
40.7274549098196 1096.70006134732 \\
40.3907815631263 1091.14127953281 \\
40.0541082164329 1084.26793865812 \\
39.7174348697395 1076.18760817476 \\
39.3807615230461 1067.07859755996 \\
39.0440881763527 1057.18354200569 \\
38.7074148296593 1046.79605343536 \\
38.3707414829659 1036.2435857843 \\
38.0340681362725 1025.8645540522 \\
37.6973947895792 1015.98458513593 \\
37.3607214428858 1006.88974264541 \\
37.0240480961924 998.803718033138 \\
36.687374749499 991.867623481577 \\
36.3507014028056 986.123910638056 \\
36.0140280561122 981.511038751639 \\
35.6773547094188 977.861678360177 \\
35.3406813627255 974.91919435731 \\
35.0040080160321 972.350129163061 \\
34.6673346693387 969.774486721972 \\
34.3306613226453 966.79506078926 \\
33.9939879759519 963.031041243686 \\
33.6573146292585 958.15092927671 \\
33.3206412825651 951.90149675704 \\
32.9839679358717 944.13296786705 \\
32.6472945891784 934.814372589101 \\
32.310621242485 924.040035777615 \\
31.9739478957916 912.032774855935 \\
31.6372745490982 899.123791036713 \\
31.3006012024048 885.73846308357 \\
30.9639278557114 872.364756923038 \\
30.627254509018 859.518948131415 \\
30.2905811623246 847.70736407364 \\
29.9539078156313 837.387601270744 \\
29.6172344689379 828.932475627203 \\
29.2805611222445 822.599951998189 \\
28.9438877755511 818.511909735315 \\
28.6072144288577 816.643873157685 \\
28.2705410821643 816.826820260437 \\
27.9338677354709 818.761025284547 \\
27.5971943887776 822.040738022044 \\
27.2605210420842 826.187518380229 \\
26.9238476953908 830.689291877257 \\
26.5871743486974 835.041861610873 \\
26.250501002004 838.78945091447 \\
25.9138276553106 841.561198507242 \\
25.5771543086172 843.100897614121 \\
25.2404809619238 843.287898970361 \\
24.9038076152305 842.147676826031 \\
24.5671342685371 839.851419282904 \\
24.2304609218437 836.704750287887 \\
23.8937875751503 833.125341398255 \\
23.5571142284569 829.613522317119 \\
23.2204408817635 826.715247375389 \\
22.8837675350701 824.980561132713 \\
22.5470941883768 824.924790790102 \\
22.2104208416834 826.988727622104 \\
21.87374749499 831.508161949086 \\
21.5370741482966 838.6872052213 \\
21.2004008016032 848.5902431703 \\
20.8637274549098 861.13080961095 \\
20.5270541082164 876.080984383889 \\
20.190380761523 893.088793789107 \\
19.8537074148297 911.697096520528 \\
19.5170340681363 931.372501139257 \\
19.1803607214429 951.536103915083 \\
18.8436873747495 971.593865694158 \\
18.5070140280561 990.967474132138 \\
18.1703406813627 1009.1213846043 \\
17.8336673346693 1025.58609347568 \\
17.496993987976 1039.9764118387 \\
17.1603206412826 1052.00407741555 \\
16.8236472945892 1061.48453594924 \\
16.4869739478958 1068.33805336542 \\
16.1503006012024 1072.58567057384 \\
15.813627254509 1074.34082045239 \\
15.4769539078156 1073.79764904404 \\
15.1402805611222 1071.21719521363 \\
14.8036072144289 1066.91256025218 \\
14.4669338677355 1061.23406584334 \\
14.1302605210421 1054.55516638418 \\
13.7935871743487 1047.25958943317 \\
13.4569138276553 1039.72986977445 \\
13.1202404809619 1032.33717316112 \\
12.7835671342685 1025.43209199468 \\
12.4468937875751 1019.33602490338 \\
12.1102204408818 1014.33279558168 \\
11.7735470941884 1010.66036660563 \\
11.436873747495 1008.50277862097 \\
11.1002004008016 1007.982764457 \\
10.7635270541082 1009.1557386344 \\
10.4268537074148 1012.00599287242 \\
10.0901803607214 1016.44589846546 \\
9.75350701402806 1022.31872530912 \\
9.41683366733467 1029.40536243252 \\
9.08016032064128 1037.43485635119 \\
8.7434869739479 1046.09829434595 \\
8.40681362725451 1055.06524552809 \\
8.07014028056112 1064.00181815727 \\
7.73346693386773 1072.5889499877 \\
7.39679358717434 1080.54081954174 \\
7.06012024048097 1087.62082978867 \\
6.72344689378757 1093.65581136408 \\
6.38677354709419 1098.54660357157 \\
6.05010020040081 1102.27440024089 \\
5.71342685370742 1104.90188287936 \\
5.37675350701403 1106.56830979291 \\
5.04008016032064 1107.47801162 \\
4.70340681362725 1107.88224109617 \\
4.36673346693387 1108.05499704737 \\
4.03006012024048 1108.26419314079 \\
3.69338677354709 1108.74029247665 \\
3.3567134268537 1109.64524034681 \\
3.02004008016033 1111.04520454259 \\
2.68336673346694 1112.89125930909 \\
2.34669338677354 1115.01247695257 \\
2.01002004008016 1117.12540512028 \\
1.67334669338678 1118.8617308075 \\
1.33667334669339 1119.81167087157 \\
1 1119.57524063195 \\
};

\addplot [
color=gray,
solid,
forget plot
]
table[row sep=crcr]{
1 1293.72341168744\\
1.33667334669339 1285.78969322504\\
1.67334669338678 1278.25131361231\\
2.01002004008016 1271.28467720474\\
2.34669338677354 1265.01668817428\\
2.68336673346694 1259.51647122676\\
3.02004008016033 1254.79063425444\\
3.3567134268537 1250.78256128464\\
3.69338677354709 1247.37594819369\\
4.03006012024048 1244.40249376499\\
4.36673346693387 1241.65333945638\\
4.70340681362725 1238.89356643354\\
5.04008016032064 1235.87880340917\\
5.37675350701403 1232.37282074859\\
5.71342685370742 1228.1648878781\\
6.05010020040081 1223.08566903808\\
6.38677354709419 1217.02052701509\\
6.72344689378757 1209.91928992451\\
7.06012024048097 1201.80179556838\\
7.39679358717434 1192.7588427281\\
7.73346693386773 1182.94851707075\\
8.07014028056112 1172.58812716585\\
8.40681362725451 1161.9428433818\\
8.7434869739479 1151.31043760573\\
9.08016032064128 1141.0055702486\\
9.41683366733467 1131.34229779994\\
9.75350701402806 1122.61733936319\\
10.0901803607214 1115.09460237776\\
10.4268537074148 1108.99184806716\\
10.7635270541082 1104.47008917702\\
11.1002004008016 1101.62606733817\\
11.436873747495 1100.48791495619\\
11.7735470941884 1101.01389146209\\
12.1102204408818 1103.09391628344\\
12.4468937875751 1106.55351145592\\
12.7835671342685 1111.15972399371\\
13.1202404809619 1116.62861376497\\
13.4569138276553 1122.63395748832\\
13.7935871743487 1128.81691321035\\
14.1302605210421 1134.79649273676\\
14.4669338677355 1140.18077574175\\
14.8036072144289 1144.57885188581\\
15.1402805611222 1147.61347884488\\
15.4769539078156 1148.93438837235\\
15.813627254509 1148.23206075059\\
16.1503006012024 1145.25163120203\\
16.4869739478958 1139.80640937183\\
16.8236472945892 1131.79031041835\\
17.1603206412826 1121.18834364071\\
17.496993987976 1108.08420867151\\
17.8336673346693 1092.66404012649\\
18.1703406813627 1075.21543171377\\
18.5070140280561 1056.12107232498\\
18.8436873747495 1035.84663545072\\
19.1803607214429 1014.92295875793\\
19.5170340681363 993.923013323819\\
19.8537074148297 973.434553214189\\
20.190380761523 954.030142152682\\
20.5270541082164 936.235886984085\\
20.8637274549098 920.501450265271\\
21.2004008016032 907.173292021715\\
21.5370741482966 896.473111817175\\
21.87374749499 888.483710807952\\
22.2104208416834 883.143673776929\\
22.5470941883768 880.251185623689\\
22.8837675350701 879.477923808903\\
23.2204408817635 880.391860989307\\
23.5571142284569 882.487874076399\\
23.8937875751503 885.223937519902\\
24.2304609218437 888.060598581123\\
24.5671342685371 890.500505734029\\
24.9038076152305 892.125146396367\\
25.2404809619238 892.625895704275\\
25.5771543086172 891.826743298556\\
25.9138276553106 889.696903856478\\
26.250501002004 886.352150518966\\
26.5871743486974 882.044660106227\\
26.9238476953908 877.142090887852\\
27.2605210420842 872.097499962417\\
27.5971943887776 867.412476104579\\
27.9338677354709 863.596439021977\\
28.2705410821643 861.125385002081\\
28.6072144288577 860.403411047334\\
28.9438877755511 861.730122166514\\
29.2805611222445 865.276532717112\\
29.6172344689379 871.071360447425\\
29.9539078156313 878.998740205745\\
30.2905811623246 888.807431433664\\
30.627254509018 900.130642040203\\
30.9639278557114 912.514723842817\\
31.3006012024048 925.454284829654\\
31.6372745490982 938.43077139623\\
31.9739478957916 950.951337637697\\
32.310621242485 962.584873822286\\
32.6472945891784 972.992207976267\\
32.9839679358717 981.948573154015\\
33.3206412825651 989.356083053228\\
33.6573146292585 995.246032661208\\
33.9939879759519 999.770905558593\\
34.3306613226453 1003.18691583736\\
34.6673346693387 1005.82900860048\\
35.0040080160321 1008.08038932657\\
35.3406813627255 1010.33932056237\\
35.6773547094188 1012.9859315631\\
36.0140280561122 1016.3517278091\\
36.3507014028056 1020.6941840028\\
36.687374749499 1026.17817582425\\
37.0240480961924 1032.86574349648\\
37.3607214428858 1040.714297271\\
37.6973947895792 1049.58336186902\\
38.0340681362725 1059.24870471997\\
38.3707414829659 1069.42237212434\\
38.7074148296593 1079.77683646575\\
39.0440881763527 1089.9707436782\\
39.3807615230461 1099.67428776909\\
39.7174348697395 1108.59190114585\\
40.0541082164329 1116.48072742257\\
40.3907815631263 1123.16331468781\\
40.7274549098196 1128.53409926866\\
41.064128256513 1132.55944516261\\
41.4008016032064 1135.27182592833\\
41.7374749498998 1136.75918914692\\
42.0741482965932 1137.15097304632\\
42.4108216432866 1136.60247121523\\
42.74749498998 1135.27931245181\\
43.0841683366734 1133.34369559888\\
43.4208416833667 1130.943729858\\
43.7575150300601 1128.20680484411\\
44.0941883767535 1125.23740427447\\
44.4308617234469 1122.11922499438\\
44.7675350701403 1118.92095621092\\
45.1042084168337 1115.70461860879\\
45.4408817635271 1112.53507606521\\
45.7775551102204 1109.48917179412\\
46.1142284569138 1106.66299154362\\
46.4509018036072 1104.17591344828\\
46.7875751503006 1102.17064236207\\
47.124248496994 1100.80859441045\\
47.4609218436874 1100.26087961858\\
47.7975951903808 1100.6954853406\\
48.1342685370741 1102.26180507823\\
48.4709418837675 1105.07401139075\\
48.8076152304609 1109.19518987569\\
49.1442885771543 1114.62380534681\\
49.4809619238477 1121.28442128302\\
49.8176352705411 1129.02388348298\\
50.1543086172345 1137.61388947688\\
50.4909819639279 1146.76021668035\\
50.8276553106212 1156.11826604076\\
51.1643286573146 1165.31393231238\\
51.501002004008 1173.96826926817\\
51.8376753507014 1181.72398745887\\
52.1743486973948 1188.27157403702\\
52.5110220440882 1193.37277442978\\
52.8476953907816 1196.87933804049\\
53.184368737475 1198.74529048693\\
53.5210420841683 1199.03152345234\\
53.8577154308617 1197.90214180543\\
54.1943887775551 1195.61271915533\\
54.5310621242485 1192.49131992649\\
54.8677354709419 1188.91378391685\\
55.2044088176353 1185.27527987183\\
55.5410821643287 1181.96046890808\\
55.877755511022 1179.31474565836\\
56.2144288577154 1177.61893380548\\
56.5511022044088 1177.069510692\\
56.8877755511022 1177.76595096701\\
57.2244488977956 1179.70615706084\\
57.561122244489 1182.79024168785\\
57.8977955911824 1186.8322091218\\
58.2344689378757 1191.57841286326\\
58.5711422845691 1196.73110783361\\
58.9078156312625 1201.97501245086\\
59.2444889779559 1207.00458698395\\
59.5811623246493 1211.54972811555\\
59.9178356713427 1215.39777771729\\
60.2545090180361 1218.41011559121\\
60.5911823647295 1220.5321195467\\
60.9278557114229 1221.79587311236\\
61.2645290581162 1222.31563071457\\
61.6012024048096 1222.27665023517\\
61.937875751503 1221.91852398462\\
62.2745490981964 1221.51453802214\\
62.6112224448898 1221.34883879029\\
62.9478957915832 1221.69327265351\\
63.2845691382766 1222.78569180335\\
63.6212424849699 1224.81130722755\\
63.9579158316633 1227.88834570732\\
64.2945891783567 1232.05887038241\\
64.6312625250501 1237.28519359921\\
64.9679358717435 1243.45188573894\\
65.3046092184369 1250.37299879125\\
65.6412825651303 1257.80380253494\\
65.9779559118237 1265.45609464752\\
66.314629258517 1273.01599450509\\
66.6513026052104 1280.16306752535\\
66.9879759519038 1286.58963551049\\
67.3246492985972 1292.0192014924\\
67.6613226452906 1296.22303309433\\
67.997995991984 1299.03409268976\\
68.3346693386774 1300.35766515426\\
68.6713426853707 1300.17820000527\\
69.0080160320641 1298.56205600743\\
69.3446893787575 1295.65600494181\\
69.6813627254509 1291.68152465279\\
70.0180360721443 1286.9250845952\\
70.3547094188377 1281.72480706845\\
70.6913827655311 1276.45406518437\\
71.0280561122244 1271.50275581708\\
71.3647294589178 1267.25714688899\\
71.7014028056112 1264.07933323456\\
72.0380761523046 1262.28742955553\\
72.374749498998 1262.13766560841\\
72.7114228456914 1263.80951613421\\
73.0480961923848 1267.39488660926\\
73.3847695390781 1272.89218304267\\
73.7214428857715 1280.20582469918\\
74.0581162324649 1289.15142495746\\
74.3947895791583 1299.46649012391\\
74.7314629258517 1310.82609223667\\
75.0681362725451 1322.86259556896\\
75.4048096192385 1335.18818662788\\
75.7414829659319 1347.41870840003\\
76.0781563126253 1359.1971526035\\
76.4148296593186 1370.21514306911\\
76.751503006012 1380.23085674959\\
77.0881763527054 1389.08206855478\\
77.4248496993988 1396.69335017819\\
77.7615230460922 1403.0769114158\\
78.0981963927856 1408.32707288814\\
78.434869739479 1412.60882704946\\
78.7715430861724 1416.14140050253\\
79.1082164328657 1419.17837846982\\
79.4448897795591 1421.98576262542\\
79.7815631262525 1424.81996502909\\
80.1182364729459 1427.90746143773\\
80.4549098196393 1431.42775277965\\
80.7915831663327 1435.50096639726\\
81.128256513026 1440.18100512106\\
81.4649298597194 1445.45464306028\\
81.8016032064128 1451.24643985572\\
82.1382765531062 1457.42879973987\\
82.4749498997996 1463.83606269844\\
82.811623246493 1470.28115024292\\
83.1482965931864 1476.57308992639\\
83.4849699398797 1482.53367700686\\
83.8216432865731 1488.01169479052\\
84.1583166332665 1492.89330023555\\
84.4949899799599 1497.10778632536\\
84.8316633266533 1500.62811597932\\
85.1683366733467 1503.46650604717\\
85.5050100200401 1505.66560909379\\
85.8416833667335 1507.2863660377\\
86.1783567134269 1508.39405846503\\
86.5150300601202 1509.04411007767\\
86.8517034068136 1509.26933518664\\
87.188376753507 1509.07016889777\\
87.5250501002004 1508.40905841364\\
87.8617234468938 1507.209843729\\
88.1983967935872 1505.36244768959\\
88.5350701402806 1502.73253406382\\
88.8717434869739 1499.17533319311\\
89.2084168336673 1494.55249162836\\
89.5450901803607 1488.75024653481\\
89.8817635270541 1481.69715560398\\
90.2184368737475 1473.37971242491\\
90.5551102204409 1463.85382172825\\
90.8917835671343 1453.25137599668\\
91.2284569138277 1441.78044537506\\
91.565130260521 1429.71901676296\\
91.9018036072144 1417.40235841922\\
92.2384769539078 1405.20472057459\\
92.5751503006012 1393.51660549839\\
92.9118236472946 1382.71917996073\\
93.248496993988 1373.15770175185\\
93.5851703406814 1365.11590492669\\
93.9218436873747 1358.79325160942\\
94.2585170340681 1354.28675077457\\
94.5951903807615 1351.57871507708\\
94.9318637274549 1350.53139939868\\
95.2685370741483 1350.8889785107\\
95.6052104208417 1352.28680728696\\
95.9418837675351 1354.26742002835\\
96.2785571142284 1356.30228303419\\
96.6152304609219 1357.81795944391\\
96.9519038076152 1358.22509065383\\
97.2885771543086 1356.94846195536\\
97.625250501002 1353.45639644367\\
97.9619238476954 1347.28781670641\\
98.2985971943888 1338.07550429307\\
98.6352705410822 1325.56436171769\\
98.9719438877756 1309.62381569163\\
99.3086172344689 1290.25386952383\\
99.6452905811623 1267.58469141957\\
99.9819639278557 1241.86999684774\\
100.318637274549 1213.47481094589\\
100.655310621242 1182.85843431291\\
100.991983967936 1150.55404901665\\
101.328657314629 1117.14515384239\\
101.665330661323 1083.24186381569\\
102.002004008016 1049.45662322086\\
102.338677354709 1016.3815689449\\
102.675350701403 984.568250655881\\
103.012024048096 954.510599753379\\
103.34869739479 926.631762846598\\
103.685370741483 901.275143434679\\
104.022044088176 878.699730900254\\
104.35871743487 859.079582812925\\
104.695390781563 842.507050863267\\
105.032064128257 828.999171444073\\
105.36873747495 818.506636473101\\
105.705410821643 810.924324520329\\
106.042084168337 806.102926078182\\
106.37875751503 803.860606267845\\
106.715430861723 803.994168732359\\
107.052104208417 806.289094947131\\
107.38877755511 810.52802456931\\
107.725450901804 816.497396483626\\
108.062124248497 823.992129236162\\
108.39879759519 832.81836445377\\
108.735470941884 842.794510863583\\
109.072144288577 853.750713773912\\
109.408817635271 865.527321296335\\
109.745490981964 877.972701670972\\
110.082164328657 890.940761133336\\
110.418837675351 904.2887553729\\
110.755511022044 917.875582541475\\
111.092184368737 931.561192720083\\
111.428857715431 945.206815751187\\
111.765531062124 958.676575058372\\
112.102204408818 971.840162392341\\
112.438877755511 984.576480802015\\
112.775551102204 996.777971748206\\
113.112224448898 1008.35521117909\\
113.448897795591 1019.24132987572\\
113.785571142285 1029.3957616849\\
114.122244488978 1038.80682510383\\
114.458917835671 1047.49271701829\\
114.795591182365 1055.50058383549\\
115.132264529058 1062.9034813894\\
115.468937875751 1069.7952076191\\
115.805611222445 1076.28318148239\\
116.142284569138 1082.47973983542\\
116.478957915832 1088.49240011292\\
116.815631262525 1094.41378982902\\
117.152304609218 1100.31203961347\\
117.488977955912 1106.22247471553\\
117.825651302605 1112.14140668727\\
118.162324649299 1118.02271793787\\
118.498997995992 1123.77775414188\\
118.835671342685 1129.27880416903\\
119.172344689379 1134.36616795832\\
119.509018036072 1138.85851601205\\
119.845691382766 1142.56595260528\\
120.182364729459 1145.3049361425\\
120.519038076152 1146.91400712199\\
120.855711422846 1147.26915143174\\
121.192384769539 1146.29759280667\\
121.529058116232 1143.98887536134\\
121.865731462926 1140.4022607868\\
122.202404809619 1135.66971220288\\
122.539078156313 1129.99405422856\\
122.875751503006 1123.64225588967\\
123.212424849699 1116.93415370894\\
123.549098196393 1110.22728512843\\
123.885771543086 1103.89880607499\\
124.22244488978 1098.32569863172\\
124.559118236473 1093.86461115292\\
124.895791583166 1090.83270942529\\
125.23246492986 1089.4908411293\\
125.569138276553 1090.03014447463\\
125.905811623246 1092.56297117959\\
126.24248496994 1097.11867084435\\
126.579158316633 1103.64442285076\\
126.915831663327 1112.01093320182\\
127.25250501002 1122.02246468228\\
127.589178356713 1133.43037002125\\
127.925851703407 1145.94906558178\\
128.2625250501 1159.27323977925\\
128.599198396794 1173.0950410919\\
128.935871743487 1187.12003509004\\
129.27254509018 1201.08085889873\\
129.609218436874 1214.74771193775\\
129.945891783567 1227.93509489611\\
130.282565130261 1240.50451451335\\
130.619238476954 1252.36319371183\\
130.955911823647 1263.45913231499\\
131.292585170341 1273.77313905914\\
131.629258517034 1283.30867173069\\
131.965931863727 1292.08047557536\\
132.302605210421 1300.10308021789\\
132.639278557114 1307.38020724067\\
132.975951903808 1313.89605076052\\
133.312625250501 1319.60923358506\\
133.649298597194 1324.45002273999\\
133.985971943888 1328.32112900337\\
134.322645290581 1331.10213189243\\
134.659318637275 1332.65728814521\\
134.995991983968 1332.84621585634\\
135.332665330661 1331.53671736947\\
135.669338677355 1328.61882686141\\
136.006012024048 1324.01905462662\\
136.342685370741 1317.71375610582\\
136.679358717435 1309.74058156378\\
137.016032064128 1300.20705894953\\
137.352705410822 1289.29552165219\\
137.689378757515 1277.2638014153\\
138.026052104208 1264.44135565264\\
138.362725450902 1251.22076916877\\
138.699398797595 1238.04484736416\\
139.036072144289 1225.38979288185\\
139.372745490982 1213.74520406526\\
139.709418837675 1203.59185510179\\
140.046092184369 1195.3783861238\\
140.382765531062 1189.4981516069\\
140.719438877756 1186.2675333209\\
141.056112224449 1185.90701233034\\
141.392785571142 1188.52621892814\\
141.729458917836 1194.11402511056\\
142.066132264529 1202.5345264018\\
142.402805611222 1213.52947603886\\
142.739478957916 1226.72739328224\\
143.076152304609 1241.65918950902\\
143.412825651303 1257.7797513521\\
143.749498997996 1274.49451814269\\
144.086172344689 1291.18971636822\\
144.422845691383 1307.26459197811\\
144.759519038076 1322.16375174699\\
145.09619238477 1335.40759796073\\
145.432865731463 1346.61885308314\\
145.769539078156 1355.5433224134\\
146.10621242485 1362.06334777906\\
146.442885771543 1366.2028356608\\
146.779559118236 1368.12329748191\\
147.11623246493 1368.11096025149\\
147.452905811623 1366.55566267408\\
147.789579158317 1363.92288380946\\
148.12625250501 1360.72080756259\\
148.462925851703 1357.46475380312\\
148.799599198397 1354.64156312489\\
149.13627254509 1352.67657695164\\
149.472945891784 1351.9056953645\\
149.809619238477 1352.55462547751\\
150.14629258517 1354.72688417446\\
150.482965931864 1358.40142638513\\
150.819639278557 1363.4399962151\\
151.156312625251 1369.6035166043\\
151.492985971944 1376.57608817461\\
151.829659318637 1383.9945633995\\
152.166332665331 1391.48121849586\\
152.503006012024 1398.67681272032\\
152.839679358717 1405.27134962234\\
153.176352705411 1411.03006228786\\
153.513026052104 1415.81261470695\\
153.849699398798 1419.58410159367\\
154.186372745491 1422.41714411567\\
154.523046092184 1424.48514177943\\
154.859719438878 1426.04743320997\\
155.196392785571 1427.42784971501\\
155.533066132265 1428.98844875824\\
155.869739478958 1431.10072280492\\
156.206412825651 1434.11671675855\\
156.543086172345 1438.34207891223\\
156.879759519038 1444.01323513825\\
157.216432865731 1451.28017620116\\
157.553106212425 1460.19594611571\\
157.889779559118 1470.71335499518\\
158.226452905812 1482.68875303158\\
158.563126252505 1495.89256781051\\
158.899799599198 1510.02510458571\\
159.236472945892 1524.73674785862\\
159.573146292585 1539.65072392279\\
159.909819639279 1554.38687842573\\
160.246492985972 1568.58494887211\\
160.583166332665 1581.92574059208\\
160.919839679359 1594.14927103343\\
161.256513026052 1605.06861566411\\
161.593186372745 1614.5791250071\\
161.929859719439 1622.66253432877\\
162.266533066132 1629.38598992992\\
162.603206412826 1634.89623079585\\
162.939879759519 1639.40938891246\\
163.276553106212 1643.19706530575\\
163.613226452906 1646.56947652329\\
163.949899799599 1649.85657416878\\
164.286573146293 1653.38810137869\\
164.623246492986 1657.47358034204\\
164.959919839679 1662.38321354846\\
165.296593186373 1668.33063778594\\
165.633266533066 1675.45839344627\\
165.96993987976 1683.82684529881\\
166.306613226453 1693.40715177558\\
166.643286573146 1704.07867845984\\
166.97995991984 1715.63105835651\\
167.316633266533 1727.7708395449\\
167.653306613226 1740.13247545555\\
167.98997995992 1752.29310895928\\
168.326653306613 1763.79045970111\\
168.663326653307 1774.14291595629\\
169 1782.87072828072\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
1 1242.44960475451\\
1.33667334669339 1231.57768926357\\
1.67334669338678 1220.19332211388\\
2.01002004008016 1209.00608931495\\
2.34669338677354 1198.648110793\\
2.68336673346694 1189.59120444313\\
3.02004008016033 1182.10857192691\\
3.3567134268537 1176.2752812425\\
3.69338677354709 1171.99255469815\\
4.03006012024048 1169.02342446724\\
4.36673346693387 1167.03227813216\\
4.70340681362725 1165.62417110108\\
5.04008016032064 1164.38145079514\\
5.37675350701403 1162.89611029008\\
5.71342685370742 1160.79696697123\\
6.05010020040081 1157.77138783689\\
6.38677354709419 1153.58174729848\\
6.72344689378757 1148.07698881647\\
7.06012024048097 1141.19958253101\\
7.39679358717434 1132.98796229275\\
7.73346693386773 1123.57435041688\\
8.07014028056112 1113.17784672607\\
8.40681362725451 1102.09280059945\\
8.7434869739479 1090.67276990996\\
9.08016032064128 1079.3107353326\\
9.41683366733467 1068.41660801511\\
9.75350701402806 1058.39337138952\\
10.0901803607214 1049.61337641626\\
10.4268537074148 1042.39633058888\\
10.7635270541082 1036.99038196123\\
11.1002004008016 1033.55742681722\\
11.436873747495 1032.163409944\\
11.7735470941884 1032.77399341738\\
12.1102204408818 1035.25559212457\\
12.4468937875751 1039.38144807217\\
12.7835671342685 1044.84216142332\\
13.1202404809619 1051.25992006186\\
13.4569138276553 1058.20556582343\\
13.7935871743487 1065.2175920083\\
14.1302605210421 1071.82216865588\\
14.4669338677355 1077.55332577142\\
14.8036072144289 1081.97247998592\\
15.1402805611222 1084.68656049332\\
15.4769539078156 1085.36407210225\\
15.813627254509 1083.74852526064\\
16.1503006012024 1079.66876407225\\
16.4869739478958 1073.04583274274\\
16.8236472945892 1063.89613747736\\
17.1603206412826 1052.33078339767\\
17.496993987976 1038.5510934228\\
17.8336673346693 1022.84044726973\\
18.1703406813627 1005.55271268154\\
18.5070140280561 987.097676042322\\
18.8436873747495 967.924012840867\\
19.1803607214429 948.500465390396\\
19.5170340681363 929.296009118083\\
19.8537074148297 910.759880992989\\
20.190380761523 893.302404370656\\
20.5270541082164 877.277563626458\\
20.8637274549098 862.968250589625\\
21.2004008016032 850.575016855639\\
21.5370741482966 840.209019473295\\
21.87374749499 831.88964519637\\
22.2104208416834 825.547048792018\\
22.5470941883768 821.02955735381\\
22.8837675350701 818.115593126238\\
23.2204408817635 816.529473023488\\
23.5571142284569 815.960176165798\\
23.8937875751503 816.081953089545\\
24.2304609218437 816.575500939507\\
24.5671342685371 817.148362626683\\
24.9038076152305 817.553233417913\\
25.2404809619238 817.602977559507\\
25.5771543086172 817.181364781608\\
25.9138276553106 816.248819126547\\
26.250501002004 814.842811332346\\
26.5871743486974 813.072896801118\\
26.9238476953908 811.110776647696\\
27.2605210420842 809.176111126881\\
27.5971943887776 807.519115878769\\
27.9338677354709 806.401198491553\\
28.2705410821643 806.075028004788\\
28.6072144288577 806.765462410246\\
28.9438877755511 808.652686248161\\
29.2805611222445 811.858737657905\\
29.6172344689379 816.438345218195\\
29.9539078156313 822.374669870257\\
30.2905811623246 829.580181520604\\
30.627254509018 837.902521928151\\
30.9639278557114 847.134844216831\\
31.3006012024048 857.029802144962\\
31.6372745490982 867.316112545736\\
31.9739478957916 877.716449854925\\
32.310621242485 887.965363056789\\
32.6472945891784 897.82593566221\\
32.9839679358717 907.104033649549\\
33.3206412825651 915.659192615809\\
33.6573146292585 923.411465640566\\
33.9939879759519 930.343865092567\\
34.3306613226453 936.500359878088\\
34.6673346693387 941.979709116763\\
35.0040080160321 946.925700247351\\
35.3406813627255 951.514593883283\\
35.6773547094188 955.940744048888\\
36.0140280561122 960.401451353421\\
36.3507014028056 965.082115226997\\
36.687374749499 970.142682915011\\
37.0240480961924 975.706256627939\\
37.3607214428858 981.850529929068\\
37.6973947895792 988.602497346428\\
38.0340681362725 995.936636359319\\
38.3707414829659 1003.77651755438\\
38.7074148296593 1011.99957471334\\
39.0440881763527 1020.44457699414\\
39.3807615230461 1028.92120153176\\
39.7174348697395 1037.22101360176\\
40.0541082164329 1045.12912515353\\
40.3907815631263 1052.43581870022\\
40.7274549098196 1058.94748593927\\
41.064128256513 1064.49632964062\\
41.4008016032064 1068.94840180099\\
41.7374749498998 1072.20968847934\\
42.0741482965932 1074.23009006874\\
42.4108216432866 1075.00527436385\\
42.74749498998 1074.5764902185\\
43.0841683366734 1073.02851622341\\
43.4208416833667 1070.48597909882\\
43.7575150300601 1067.10831080784\\
44.0941883767535 1063.08362478711\\
44.4308617234469 1058.62178518591\\
44.7675350701403 1053.94692482372\\
45.1042084168337 1049.28964425418\\
45.4408817635271 1044.87910185171\\
45.7775551102204 1040.93518790684\\
46.1142284569138 1037.66096716208\\
46.4509018036072 1035.23557470187\\
46.7875751503006 1033.80775808283\\
47.124248496994 1033.49027054911\\
47.4609218436874 1034.35533115175\\
47.7975951903808 1036.43137183531\\
48.1342685370741 1039.70128334927\\
48.4709418837675 1044.10234631847\\
48.8076152304609 1049.52798770798\\
49.1442885771543 1055.83143518817\\
49.4809619238477 1062.83125406852\\
49.8176352705411 1070.31864770768\\
50.1543086172345 1078.06628926635\\
50.4909819639279 1085.83833895926\\
50.8276553106212 1093.40119641891\\
51.1643286573146 1100.53445256256\\
51.501002004008 1107.04144892215\\
51.8376753507014 1112.75883254369\\
52.1743486973948 1117.56451651577\\
52.5110220440882 1121.38352193194\\
52.8476953907816 1124.19128496721\\
53.184368737475 1126.01415736634\\
53.5210420841683 1126.92700114888\\
53.8577154308617 1127.04796701563\\
54.1943887775551 1126.53073708668\\
54.5310621242485 1125.55469161621\\
54.8677354709419 1124.31361193618\\
55.2044088176353 1123.0036453491\\
55.5410821643287 1121.81132196049\\
55.877755511022 1120.9024220529\\
56.2144288577154 1120.41244333375\\
56.5511022044088 1120.43931254101\\
56.8877755511022 1121.03883220983\\
57.2244488977956 1122.22316160706\\
57.561122244489 1123.96241481893\\
57.8977955911824 1126.18923471253\\
58.2344689378757 1128.80598579858\\
58.5711422845691 1131.69401821378\\
58.9078156312625 1134.72430362755\\
59.2444889779559 1137.76864341849\\
59.5811623246493 1140.71060765989\\
59.9178356713427 1143.45538354362\\
60.2545090180361 1145.93779241706\\
60.5911823647295 1148.12786962165\\
60.9278557114229 1150.03358077452\\
61.2645290581162 1151.70045875843\\
61.6012024048096 1153.20817201546\\
61.937875751503 1154.66426030564\\
62.2745490981964 1156.19548264796\\
62.6112224448898 1157.93739887697\\
62.9478957915832 1160.022938749\\
63.2845691382766 1162.57079173385\\
63.6212424849699 1165.67447130325\\
63.9579158316633 1169.39286857708\\
64.2945891783567 1173.74301461616\\
64.6312625250501 1178.69562525526\\
64.9679358717435 1184.17381719685\\
65.3046092184369 1190.05517168276\\
65.6412825651303 1196.17709660564\\
65.9779559118237 1202.34521427778\\
66.314629258517 1208.34429484338\\
66.6513026052104 1213.95107793901\\
66.9879759519038 1218.94818914557\\
67.3246492985972 1223.13827187456\\
67.6613226452906 1226.35742529367\\
67.997995991984 1228.48706697702\\
68.3346693386774 1229.46342383985\\
68.6713426853707 1229.28399176312\\
69.0080160320641 1228.01048506689\\
69.3446893787575 1225.76801079773\\
69.6813627254509 1222.74043660847\\
70.0180360721443 1219.16216033613\\
70.3547094188377 1215.30671912952\\
70.6913827655311 1211.47288134865\\
71.0280561122244 1207.96903188843\\
71.3647294589178 1205.09677961912\\
71.7014028056112 1203.13477574789\\
72.0380761523046 1202.32372911263\\
72.374749498998 1202.85353775572\\
72.7114228456914 1204.85332884533\\
73.0480961923848 1208.38501851861\\
73.3847695390781 1213.44078071568\\
73.7214428857715 1219.94456391078\\
74.0581162324649 1227.75753344689\\
74.3947895791583 1236.68706272324\\
74.7314629258517 1246.49866647923\\
75.0681362725451 1256.9300802091\\
75.4048096192385 1267.70655507242\\
75.7414829659319 1278.55636757583\\
76.0781563126253 1289.22554327022\\
76.4148296593186 1299.49086410614\\
76.751503006012 1309.17036502241\\
77.0881763527054 1318.13071688569\\
77.4248496993988 1326.29112575959\\
77.7615230460922 1333.62363502264\\
78.0981963927856 1340.14997742624\\
78.434869739479 1345.93536866478\\
78.7715430861724 1351.07984344992\\
79.1082164328657 1355.70789319825\\
79.4448897795591 1359.95725913104\\
79.7815631262525 1363.96775891955\\
80.1182364729459 1367.87097791545\\
80.4549098196393 1371.78154243806\\
80.7915831663327 1375.79052317458\\
81.128256513026 1379.9613069292\\
81.4649298597194 1384.328043683\\
81.8016032064128 1388.8965440133\\
82.1382765531062 1393.64729019578\\
82.4749498997996 1398.54005173247\\
82.811623246493 1403.51947794729\\
83.1482965931864 1408.52098693632\\
83.4849699398797 1413.47628574903\\
83.8216432865731 1418.31793888874\\
84.1583166332665 1422.98254236973\\
84.4949899799599 1427.41224436854\\
84.8316633266533 1431.55456237195\\
85.1683366733467 1435.36065950804\\
85.5050100200401 1438.78243774622\\
85.8416833667335 1441.76896269796\\
86.1783567134269 1444.26283717323\\
86.5150300601202 1446.19717694294\\
86.8517034068136 1447.49380716043\\
87.188376753507 1448.06319336944\\
87.5250501002004 1447.80645558945\\
87.8617234468938 1446.61960235544\\
88.1983967935872 1444.39988332265\\
88.5350701402806 1441.05391664198\\
88.8717434869739 1436.50702418069\\
89.2084168336673 1430.71302591803\\
89.5450901803607 1423.66362322138\\
89.8817635270541 1415.39645278864\\
90.2184368737475 1406.00092596354\\
90.5551102204409 1395.6210818867\\
90.8917835671343 1384.45487034081\\
91.2284569138277 1372.74952741395\\
91.565130260521 1360.79299509062\\
91.9018036072144 1348.90164172695\\
92.2384769539078 1337.40483947624\\
92.5751503006012 1326.62722286784\\
92.9118236472946 1316.8696680592\\
93.248496993988 1308.3901771059\\
93.5851703406814 1301.38591382275\\
93.9218436873747 1295.97761179423\\
94.2585170340681 1292.19746198442\\
94.5951903807615 1289.98139491565\\
94.9318637274549 1289.16641408109\\
95.2685370741483 1289.49333133795\\
95.6052104208417 1290.61492287356\\
95.9418837675351 1292.10918883388\\
96.2785571142284 1293.49708354191\\
96.6152304609219 1294.26380729273\\
96.9519038076152 1293.8825326628\\
97.2885771543086 1291.83929146064\\
97.625250501002 1287.65768115267\\
97.9619238476954 1280.92206465704\\
98.2985971943888 1271.29803222126\\
98.6352705410822 1258.54906104479\\
98.9719438877756 1242.54853536225\\
99.3086172344689 1223.28656141313\\
99.6452905811623 1200.8713103003\\
99.9819639278557 1175.52492826313\\
100.318637274549 1147.574349539\\
100.655310621242 1117.43761420999\\
100.991983967936 1085.60651700984\\
101.328657314629 1052.62658098929\\
101.665330661323 1019.07545405634\\
102.002004008016 985.540862828758\\
102.338677354709 952.599227435638\\
102.675350701403 920.79594755846\\
103.012024048096 890.628222553248\\
103.34869739479 862.531078477542\\
103.685370741483 836.867056030273\\
104.022044088176 813.919780819088\\
104.35871743487 793.89140622827\\
104.695390781563 776.903703889788\\
105.032064128257 763.002390036022\\
105.36873747495 752.164127993794\\
105.705410821643 744.305544838035\\
106.042084168337 739.293547417479\\
106.37875751503 736.956219762417\\
106.715430861723 737.093627136211\\
107.052104208417 739.487935622374\\
107.38877755511 743.912371717655\\
107.725450901804 750.138683842681\\
108.062124248497 757.942916010175\\
108.39879759519 767.109452022286\\
108.735470941884 777.433426047506\\
109.072144288577 788.721713081458\\
109.408817635271 800.792803270225\\
109.745490981964 813.475922230406\\
110.082164328657 826.60978265589\\
110.418837675351 840.041340527133\\
110.755511022044 853.624884495445\\
111.092184368737 867.221714157492\\
111.428857715431 880.700568586298\\
111.765531062124 893.938858797089\\
112.102204408818 906.824645949071\\
112.438877755511 919.259200559196\\
112.775551102204 931.159886112006\\
113.112224448898 942.463041543472\\
113.448897795591 953.126497936906\\
113.785571142285 963.131360025945\\
114.122244488978 972.482714768911\\
114.458917835671 981.208996435841\\
114.795591182365 989.359836404243\\
115.132264529058 997.002349362071\\
115.468937875751 1004.21594650888\\
115.805611222445 1011.08590935459\\
116.142284569138 1017.69609247451\\
116.478957915832 1024.1212376149\\
116.815631262525 1030.41946334671\\
117.152304609218 1036.62553455428\\
117.488977955912 1042.74550794063\\
117.825651302605 1048.7532907105\\
118.162324649299 1054.58954118369\\
118.498997995992 1060.1631881942\\
118.835671342685 1065.3556607587\\
119.172344689379 1070.02771413291\\
119.509018036072 1074.02852896578\\
119.845691382766 1077.20656395022\\
120.182364729459 1079.42147604378\\
120.519038076152 1080.55630113459\\
120.855711422846 1080.52902395669\\
121.192384769539 1079.30266680298\\
121.529058116232 1076.89309469346\\
121.865731462926 1073.37386715628\\
122.202404809619 1068.87765525177\\
122.539078156313 1063.59397363648\\
122.875751503006 1057.76323419705\\
123.212424849699 1051.66739048373\\
123.549098196393 1045.61769038254\\
123.885771543086 1039.94026857716\\
124.22244488978 1034.96047326112\\
124.559118236473 1030.98692011372\\
124.895791583166 1028.29629265345\\
125.23246492986 1027.11985938377\\
125.569138276553 1027.63255823445\\
125.905811623246 1029.94531689924\\
126.24248496994 1034.1010478528\\
126.579158316633 1040.07449685715\\
126.915831663327 1047.77585362432\\
127.25250501002 1057.05777357447\\
127.589178356713 1067.72522986279\\
127.925851703407 1079.54743202063\\
128.2625250501 1092.27092478315\\
128.599198396794 1105.63292625687\\
128.935871743487 1119.37398144498\\
129.27254509018 1133.24909273416\\
129.609218436874 1147.03663550844\\
129.945891783567 1160.54456236297\\
130.282565130261 1173.6136277494\\
130.619238476954 1186.11760839288\\
130.955911823647 1197.96073475601\\
131.292585170341 1209.07276705436\\
131.629258517034 1219.40232963752\\
131.965931863727 1228.90924680062\\
132.302605210421 1237.55669212032\\
132.639278557114 1245.30396762432\\
132.975951903808 1252.10066873399\\
133.312625250501 1257.88287092293\\
133.649298597194 1262.57180366631\\
133.985971943888 1266.0752693515\\
134.322645290581 1268.29183483807\\
134.659318637275 1269.11758825455\\
134.995991983968 1268.45503066019\\
135.332665330661 1266.22347773604\\
135.669338677355 1262.3701950293\\
136.006012024048 1256.88139279209\\
136.342685370741 1249.79217072339\\
136.679358717435 1241.19453230322\\
137.016032064128 1231.24268183591\\
137.352705410822 1220.1549693944\\
137.689378757515 1208.21205022427\\
138.026052104208 1195.75106313531\\
138.362725450902 1183.1558917868\\
138.699398797595 1170.84383683672\\
139.036072144289 1159.24927847576\\
139.372745490982 1148.80513130108\\
139.709418837675 1139.9230718223\\
140.046092184369 1132.97364069744\\
140.382765531062 1128.26737794669\\
140.719438877756 1126.03813466412\\
141.056112224449 1126.42961816914\\
141.392785571142 1129.48607253021\\
141.729458917836 1135.14778063573\\
142.066132264529 1143.2518090832\\
142.402805611222 1153.53811804388\\
142.739478957916 1165.66084242443\\
143.076152304609 1179.20423716839\\
143.412825651303 1193.70248800597\\
143.749498997996 1208.66233828647\\
144.086172344689 1223.58728977252\\
144.422845691383 1238.00201448905\\
144.759519038076 1251.47557591005\\
145.09619238477 1263.64210605557\\
145.432865731463 1274.2177201095\\
145.769539078156 1283.01266586763\\
146.10621242485 1289.93798995986\\
146.442885771543 1295.00633949906\\
146.779559118236 1298.3268854905\\
147.11623246493 1300.09472892289\\
147.452905811623 1300.57550650389\\
147.789579158317 1300.08622546473\\
148.12625250501 1298.97360301082\\
148.462925851703 1297.59134724107\\
148.799599198397 1296.2778798282\\
149.13627254509 1295.33596052142\\
149.472945891784 1295.01553129882\\
149.809619238477 1295.50086315511\\
150.14629258517 1296.9027775589\\
150.482965931864 1299.25634995003\\
150.819639278557 1302.52411084456\\
151.156312625251 1306.60436984189\\
151.492985971944 1311.34392761972\\
151.829659318637 1316.55413707\\
152.166332665331 1322.02904901605\\
152.503006012024 1327.56424655658\\
152.839679358717 1332.97494415197\\
153.176352705411 1338.11200468262\\
153.513026052104 1342.87470376145\\
153.849699398798 1347.21933213154\\
154.186372745491 1351.16305405858\\
154.523046092184 1354.78280701786\\
154.859719438878 1358.2094069506\\
155.196392785571 1361.61738389528\\
155.533066132265 1365.21138611734\\
155.869739478958 1369.21023220072\\
156.206412825651 1373.82984175592\\
156.543086172345 1379.26632692826\\
156.879759519038 1385.68047900554\\
157.216432865731 1393.18474694674\\
157.553106212425 1401.83359532235\\
157.889779559118 1411.61787066265\\
158.226452905812 1422.46352143592\\
158.563126252505 1434.23472921591\\
158.899799599198 1446.7412333052\\
159.236472945892 1459.74937839935\\
159.573146292585 1472.99619012336\\
159.909819639279 1486.20558955208\\
160.246492985972 1499.10569960091\\
160.583166332665 1511.4460826478\\
160.919839679359 1523.01369577523\\
161.256513026052 1533.64637901006\\
161.593186372745 1543.24282459822\\
161.929859719439 1551.76822467556\\
162.266533066132 1559.25515502399\\
162.603206412826 1565.79969335676\\
162.939879759519 1571.55323725809\\
163.276553106212 1576.71090908409\\
163.613226452906 1581.49773769483\\
163.949899799599 1586.15392130667\\
164.286573146293 1590.92035318609\\
164.623246492986 1596.02522343691\\
164.959919839679 1601.67195348229\\
165.296593186373 1608.02811451025\\
165.633266533066 1615.21452035148\\
165.96993987976 1623.29353169931\\
166.306613226453 1632.25579942628\\
166.643286573146 1642.00511007867\\
166.97995991984 1652.3415761167\\
167.316633266533 1662.9442823937\\
167.653306613226 1673.35625393635\\
167.98997995992 1682.9781280301\\
168.326653306613 1691.08209866801\\
168.663326653307 1696.86052123574\\
169 1699.51458514737\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
1 1391.82464383076\\
1.33667334669339 1372.61273481828\\
1.67334669338678 1356.10464481051\\
2.01002004008016 1342.17964257426\\
2.34669338677354 1330.63197107206\\
2.68336673346694 1321.23174902134\\
3.02004008016033 1313.75132319714\\
3.3567134268537 1307.96386557653\\
3.69338677354709 1303.62960088334\\
4.03006012024048 1300.48176522653\\
4.36673346693387 1298.21870012716\\
4.70340681362725 1296.50444489059\\
5.04008016032064 1294.97793709689\\
5.37675350701403 1293.26962089969\\
5.71342685370742 1291.02333146052\\
6.05010020040081 1287.92065049401\\
6.38677354709419 1283.70462932481\\
6.72344689378757 1278.19995907265\\
7.06012024048097 1271.3272927407\\
7.39679358717434 1263.11031625785\\
7.73346693386773 1253.67511126906\\
8.07014028056112 1243.24218515716\\
8.40681362725451 1232.1121742707\\
8.7434869739479 1220.64663015953\\
9.08016032064128 1209.24549174071\\
9.41683366733467 1198.32286715328\\
9.75350701402806 1188.28264731568\\
10.0901803607214 1179.49529999237\\
10.4268537074148 1172.27699065609\\
10.7635270541082 1166.87197004747\\
11.1002004008016 1163.43896557112\\
11.436873747495 1162.04210960576\\
11.7735470941884 1162.64672401292\\
12.1102204408818 1165.12005247134\\
12.4468937875751 1169.23679487581\\
12.7835671342685 1174.68906320304\\
13.1202404809619 1181.10016340697\\
13.4569138276553 1188.04143137278\\
13.7935871743487 1195.05122761996\\
14.1302605210421 1201.65513349101\\
14.4669338677355 1207.38639093836\\
14.8036072144289 1211.8056809167\\
15.1402805611222 1214.51942849443\\
15.4769539078156 1215.1959405919\\
15.813627254509 1213.5788103264\\
16.1503006012024 1209.49714954235\\
16.4869739478958 1202.8723324179\\
16.8236472945892 1193.72104714318\\
17.1603206412826 1182.15456238849\\
17.496993987976 1168.37422540447\\
17.8336673346693 1152.66332387082\\
18.1703406813627 1135.37556701026\\
18.5070140280561 1116.92057300535\\
18.8436873747495 1097.74688588484\\
19.1803607214429 1078.32317891117\\
19.5170340681363 1059.11842355761\\
19.8537074148297 1040.58190227067\\
20.190380761523 1023.12400789382\\
20.5270541082164 1007.0987923961\\
20.8637274549098 992.789194149755\\
21.2004008016032 980.395781513119\\
21.5370741482966 970.029700158122\\
21.87374749499 961.71030643127\\
22.2104208416834 955.36771796155\\
22.5470941883768 950.850229310513\\
22.8837675350701 947.936242260432\\
23.2204408817635 946.350067766078\\
23.5571142284569 945.780691397075\\
23.8937875751503 945.902377562685\\
24.2304609218437 946.395838877653\\
24.5671342685371 946.968630453904\\
24.9038076152305 947.373453697973\\
25.2404809619238 947.423172496334\\
25.5771543086172 947.001551200073\\
25.9138276553106 946.069005989787\\
26.250501002004 944.662999900879\\
26.5871743486974 942.893082782827\\
26.9238476953908 940.930953289276\\
27.2605210420842 938.996272182515\\
27.5971943887776 937.339257674662\\
27.9338677354709 936.221320737093\\
28.2705410821643 935.89513342832\\
28.6072144288577 936.585555602788\\
28.9438877755511 938.472772226166\\
29.2805611222445 941.678820612857\\
29.6172344689379 946.258427758647\\
29.9539078156313 952.194752853482\\
30.2905811623246 959.400264384915\\
30.627254509018 967.722603319194\\
30.9639278557114 976.954922668202\\
31.3006012024048 986.849876614614\\
31.6372745490982 997.136182695821\\
31.9739478957916 1007.53651605982\\
32.310621242485 1017.78542620247\\
32.6472945891784 1027.6459968427\\
32.9839679358717 1036.92409386961\\
33.3206412825651 1045.4792525815\\
33.6573146292585 1053.23152567562\\
33.9939879759519 1060.16392517488\\
34.3306613226453 1066.32041975862\\
34.6673346693387 1071.79976846918\\
35.0040080160321 1076.74575880039\\
35.3406813627255 1081.33465150371\\
35.6773547094188 1085.76080076422\\
36.0140280561122 1090.2215073226\\
36.3507014028056 1094.90217067963\\
36.687374749499 1099.96273808364\\
37.0240480961924 1105.5263116939\\
37.3607214428858 1111.67058499385\\
37.6973947895792 1118.42255243066\\
38.0340681362725 1125.75669142328\\
38.3707414829659 1133.59657252948\\
38.7074148296593 1141.81962953332\\
39.0440881763527 1150.26463161764\\
39.3807615230461 1158.74125595211\\
39.7174348697395 1167.04106784432\\
40.0541082164329 1174.94917926439\\
40.3907815631263 1182.25587273137\\
40.7274549098196 1188.76753993534\\
41.064128256513 1194.31638363045\\
41.4008016032064 1198.76845579525\\
41.7374749498998 1202.02974247349\\
42.0741482965932 1204.05014404931\\
42.4108216432866 1204.82532831554\\
42.74749498998 1204.3965441299\\
43.0841683366734 1202.84857009022\\
43.4208416833667 1200.3060329242\\
43.7575150300601 1196.92836460052\\
44.0941883767535 1192.90367855831\\
44.4308617234469 1188.44183894623\\
44.7675350701403 1183.76697858083\\
45.1042084168337 1179.10969801183\\
45.4408817635271 1174.69915561001\\
45.7775551102204 1170.7552416634\\
46.1142284569138 1167.48102091354\\
46.4509018036072 1165.05562844531\\
46.7875751503006 1163.62781181671\\
47.124248496994 1163.31032427354\\
47.4609218436874 1164.17538486826\\
47.7975951903808 1166.25142554623\\
48.1342685370741 1169.52133705702\\
48.4709418837675 1173.922400025\\
48.8076152304609 1179.34804141443\\
49.1442885771543 1185.65148889483\\
49.4809619238477 1192.65130777504\\
49.8176352705411 1200.13870141336\\
50.1543086172345 1207.88634297048\\
50.4909819639279 1215.6583926614\\
50.8276553106212 1223.22125011895\\
51.1643286573146 1230.35450626072\\
51.501002004008 1236.86150261889\\
51.8376753507014 1242.57888623955\\
52.1743486973948 1247.38457021123\\
52.5110220440882 1251.20357562731\\
52.8476953907816 1254.01133866262\\
53.184368737475 1255.83421106176\\
53.5210420841683 1256.74705484418\\
53.8577154308617 1256.86802071065\\
54.1943887775551 1256.35079078129\\
54.5310621242485 1255.37474531037\\
54.8677354709419 1254.1336656299\\
55.2044088176353 1252.82369904247\\
55.5410821643287 1251.63137565362\\
55.877755511022 1250.72247574591\\
56.2144288577154 1250.23249702672\\
56.5511022044088 1250.25936623398\\
56.8877755511022 1250.85888590282\\
57.2244488977956 1252.04321530003\\
57.561122244489 1253.78246851185\\
57.8977955911824 1256.00928840537\\
58.2344689378757 1258.62603949132\\
58.5711422845691 1261.51407190642\\
58.9078156312625 1264.54435732011\\
59.2444889779559 1267.58869711099\\
59.5811623246493 1270.53066135236\\
59.9178356713427 1273.27543723607\\
60.2545090180361 1275.75784610951\\
60.5911823647295 1277.9479233141\\
60.9278557114229 1279.85363446697\\
61.2645290581162 1281.52051245087\\
61.6012024048096 1283.02822570789\\
61.937875751503 1284.48431399805\\
62.2745490981964 1286.01553634034\\
62.6112224448898 1287.75745256933\\
62.9478957915832 1289.84299244135\\
63.2845691382766 1292.39084542619\\
63.6212424849699 1295.49452499558\\
63.9579158316633 1299.21292226941\\
64.2945891783567 1303.56306830849\\
64.6312625250501 1308.5156789476\\
64.9679358717435 1313.99387088918\\
65.3046092184369 1319.87522537509\\
65.6412825651303 1325.99715029797\\
65.9779559118237 1332.1652679701\\
66.314629258517 1338.1643485357\\
66.6513026052104 1343.77113163132\\
66.9879759519038 1348.76824283788\\
67.3246492985972 1352.95832556687\\
67.6613226452906 1356.17747898598\\
67.997995991984 1358.30712066932\\
68.3346693386774 1359.28347753216\\
68.6713426853707 1359.10404545544\\
69.0080160320641 1357.8305387592\\
69.3446893787575 1355.58806449004\\
69.6813627254509 1352.56049030078\\
70.0180360721443 1348.98221402844\\
70.3547094188377 1345.12677282182\\
70.6913827655311 1341.29293504095\\
71.0280561122244 1337.78908558073\\
71.3647294589178 1334.91683331142\\
71.7014028056112 1332.95482944019\\
72.0380761523046 1332.14378280493\\
72.374749498998 1332.67359144802\\
72.7114228456914 1334.67338253764\\
73.0480961923848 1338.20507221092\\
73.3847695390781 1343.26083440798\\
73.7214428857715 1349.76461760308\\
74.0581162324649 1357.57758713919\\
74.3947895791583 1366.50711641554\\
74.7314629258517 1376.31872017153\\
75.0681362725451 1386.7501339014\\
75.4048096192385 1397.52660876472\\
75.7414829659319 1408.37642126813\\
76.0781563126253 1419.04559696252\\
76.4148296593186 1429.31091779844\\
76.751503006012 1438.99041871471\\
77.0881763527054 1447.95077057799\\
77.4248496993988 1456.11117945189\\
77.7615230460922 1463.44368871494\\
78.0981963927856 1469.97003111854\\
78.434869739479 1475.75542235708\\
78.7715430861724 1480.89989714222\\
79.1082164328657 1485.52794689055\\
79.4448897795591 1489.77731282334\\
79.7815631262525 1493.78781261185\\
80.1182364729459 1497.69103160775\\
80.4549098196393 1501.60159613036\\
80.7915831663327 1505.61057686688\\
81.128256513026 1509.7813606215\\
81.4649298597194 1514.1480973753\\
81.8016032064128 1518.7165977056\\
82.1382765531062 1523.46734388809\\
82.4749498997996 1528.36010542477\\
82.811623246493 1533.33953163959\\
83.1482965931864 1538.34104062862\\
83.4849699398797 1543.29633944134\\
83.8216432865731 1548.13799258105\\
84.1583166332665 1552.80259606203\\
84.4949899799599 1557.23229806084\\
84.8316633266533 1561.37461606425\\
85.1683366733467 1565.18071320034\\
85.5050100200401 1568.60249143852\\
85.8416833667335 1571.58901639026\\
86.1783567134269 1574.08289086554\\
86.5150300601202 1576.01723063525\\
86.8517034068136 1577.31386085274\\
87.188376753507 1577.88324706174\\
87.5250501002004 1577.62650928175\\
87.8617234468938 1576.43965604774\\
88.1983967935872 1574.21993701495\\
88.5350701402806 1570.87397033428\\
88.8717434869739 1566.327077873\\
89.2084168336673 1560.53307961033\\
89.5450901803607 1553.48367691369\\
89.8817635270541 1545.21650648095\\
90.2184368737475 1535.82097965584\\
90.5551102204409 1525.441135579\\
90.8917835671343 1514.27492403311\\
91.2284569138277 1502.56958110626\\
91.565130260521 1490.61304878292\\
91.9018036072144 1478.72169541925\\
92.2384769539078 1467.22489316854\\
92.5751503006012 1456.44727656014\\
92.9118236472946 1446.68972175151\\
93.248496993988 1438.2102307982\\
93.5851703406814 1431.20596751505\\
93.9218436873747 1425.79766548653\\
94.2585170340681 1422.01751567672\\
94.5951903807615 1419.80144860795\\
94.9318637274549 1418.98646777339\\
95.2685370741483 1419.31338503025\\
95.6052104208417 1420.43497656586\\
95.9418837675351 1421.92924252619\\
96.2785571142284 1423.31713723421\\
96.6152304609219 1424.08386098504\\
96.9519038076152 1423.70258635511\\
97.2885771543086 1421.65934515294\\
97.625250501002 1417.47773484497\\
97.9619238476954 1410.74211834935\\
98.2985971943888 1401.11808591357\\
98.6352705410822 1388.36911473709\\
98.9719438877756 1372.36858905455\\
99.3086172344689 1353.10661510544\\
99.6452905811623 1330.69136399261\\
99.9819639278557 1305.34498195543\\
100.318637274549 1277.39440323131\\
100.655310621242 1247.2576679023\\
100.991983967936 1215.42657070215\\
101.328657314629 1182.4466346816\\
101.665330661323 1148.89550774865\\
102.002004008016 1115.36091652107\\
102.338677354709 1082.41928112795\\
102.675350701403 1050.61600125077\\
103.012024048096 1020.44827624556\\
103.34869739479 992.351132169857\\
103.685370741483 966.687109722591\\
104.022044088176 943.739834511412\\
104.35871743487 923.711459920597\\
104.695390781563 906.723757582122\\
105.032064128257 892.822443728356\\
105.36873747495 881.984181686129\\
105.705410821643 874.125598530371\\
106.042084168337 869.113601109814\\
106.37875751503 866.776273454753\\
106.715430861723 866.913680828552\\
107.052104208417 869.307989314722\\
107.38877755511 873.732425410021\\
107.725450901804 879.958737535066\\
108.062124248497 887.762969702583\\
108.39879759519 896.929505714712\\
108.735470941884 907.253479739948\\
109.072144288577 918.541766773908\\
109.408817635271 930.612856962676\\
109.745490981964 943.295975922854\\
110.082164328657 956.42983634834\\
110.418837675351 969.861394219596\\
110.755511022044 983.444938187944\\
111.092184368737 997.041767850053\\
111.428857715431 1010.52062227894\\
111.765531062124 1023.75891248983\\
112.102204408818 1036.64469964191\\
112.438877755511 1049.07925425212\\
112.775551102204 1060.97993980498\\
113.112224448898 1072.28309523646\\
113.448897795591 1082.94655162988\\
113.785571142285 1092.95141371892\\
114.122244488978 1102.30276846192\\
114.458917835671 1111.02905012898\\
114.795591182365 1119.17989009761\\
115.132264529058 1126.82240305579\\
115.468937875751 1134.03600020303\\
115.805611222445 1140.9059630492\\
116.142284569138 1147.51614616952\\
116.478957915832 1153.9412913102\\
116.815631262525 1160.23951704214\\
117.152304609218 1166.44558824969\\
117.488977955912 1172.565561636\\
117.825651302605 1178.57334440596\\
118.162324649299 1184.40959487955\\
118.498997995992 1189.98324189094\\
118.835671342685 1195.17571445686\\
119.172344689379 1199.84776783294\\
119.509018036072 1203.84858266792\\
119.845691382766 1207.02661765436\\
120.182364729459 1209.24152974946\\
120.519038076152 1210.3763548411\\
120.855711422846 1210.34907766336\\
121.192384769539 1209.12272050943\\
121.529058116232 1206.71314839999\\
121.865731462926 1203.19392086402\\
122.202404809619 1198.69770896268\\
122.539078156313 1193.41402735299\\
122.875751503006 1187.58328792148\\
123.212424849699 1181.4874442176\\
123.549098196393 1175.43774412598\\
123.885771543086 1169.76032232861\\
124.22244488978 1164.78052701768\\
124.559118236473 1160.80697387203\\
124.895791583166 1158.1163464111\\
125.23246492986 1156.93991314088\\
125.569138276553 1157.45261199477\\
125.905811623246 1159.76537067044\\
126.24248496994 1163.92110164548\\
126.579158316633 1169.89455068253\\
126.915831663327 1177.59590749112\\
127.25250501002 1186.87782748586\\
127.589178356713 1197.54528381448\\
127.925851703407 1209.36748600121\\
128.2625250501 1222.0909787773\\
128.599198396794 1235.45298025112\\
128.935871743487 1249.19403543482\\
129.27254509018 1263.06914673023\\
129.609218436874 1276.85668953958\\
129.945891783567 1290.36461647382\\
130.282565130261 1303.43368199197\\
130.619238476954 1315.93766281324\\
130.955911823647 1327.78078937952\\
131.292585170341 1338.89282187433\\
131.629258517034 1349.22238461262\\
131.965931863727 1358.72930186458\\
132.302605210421 1367.37674720455\\
132.639278557114 1375.1240226891\\
132.975951903808 1381.92072379995\\
133.312625250501 1387.70292609156\\
133.649298597194 1392.39185911894\\
133.985971943888 1395.89532532068\\
134.322645290581 1398.1118915534\\
134.659318637275 1398.93764587497\\
134.995991983968 1398.27508921322\\
135.332665330661 1396.04353708845\\
135.669338677355 1392.19025490983\\
136.006012024048 1386.7014528744\\
136.342685370741 1379.61223075844\\
136.679358717435 1371.01459226891\\
137.016032064128 1361.06274205597\\
137.352705410822 1349.97503057488\\
137.689378757515 1338.03211336995\\
138.026052104208 1325.57112934021\\
138.362725450902 1312.97596193689\\
138.699398797595 1300.66391130637\\
139.036072144289 1289.06935692714\\
139.372745490982 1278.62521269212\\
139.709418837675 1269.74315468662\\
140.046092184369 1262.79372368066\\
140.382765531062 1258.08746048714\\
140.719438877756 1255.85821761908\\
141.056112224449 1256.24970414715\\
141.392785571142 1259.30616572275\\
141.729458917836 1264.96788605927\\
142.066132264529 1273.07193132873\\
142.402805611222 1283.35825983977\\
142.739478957916 1295.48100348006\\
143.076152304609 1309.02441380997\\
143.412825651303 1323.52267398768\\
143.749498997996 1338.482526855\\
144.086172344689 1353.40747663576\\
144.422845691383 1367.82220090752\\
144.759519038076 1381.29577084688\\
145.09619238477 1393.46232633562\\
145.432865731463 1404.03798793672\\
145.769539078156 1412.83300380577\\
146.10621242485 1419.758414433\\
146.442885771543 1424.82685473034\\
146.779559118236 1428.1474802331\\
147.11623246493 1429.91537805708\\
147.452905811623 1430.3961784606\\
147.789579158317 1429.90689463426\\
148.12625250501 1428.79426424572\\
148.462925851703 1427.4120279259\\
148.799599198397 1426.09864448568\\
149.13627254509 1425.15690408156\\
149.472945891784 1424.83676006846\\
149.809619238477 1425.32246667827\\
150.14629258517 1426.72479883658\\
150.482965931864 1429.07876438956\\
150.819639278557 1432.34682436533\\
151.156312625251 1436.42724288586\\
151.492985971944 1441.16682458274\\
151.829659318637 1446.37699139871\\
152.166332665331 1451.85192561713\\
152.503006012024 1457.38737853825\\
152.839679358717 1462.79872314279\\
153.176352705411 1467.93691434844\\
153.513026052104 1472.70120343661\\
153.849699398798 1477.04771760163\\
154.186372745491 1480.99333912434\\
154.523046092184 1484.61467550751\\
154.859719438878 1488.04227495171\\
155.196392785571 1491.45058482607\\
155.533066132265 1495.04445128427\\
155.869739478958 1499.04319703585\\
156.206412825651 1503.66347736758\\
156.543086172345 1509.10219247761\\
156.879759519038 1515.52072235064\\
157.216432865731 1523.03164872646\\
157.553106212425 1531.68894212599\\
157.889779559118 1541.48233100941\\
158.226452905812 1552.33625203146\\
158.563126252505 1564.11342887768\\
158.899799599198 1576.62277205911\\
159.236472945892 1589.63096648559\\
159.573146292585 1602.87685019057\\
159.909819639279 1616.08751312818\\
160.246492985972 1628.99497552708\\
160.583166332665 1641.35234178597\\
160.919839679359 1652.94845218334\\
161.256513026052 1663.62023925963\\
161.593186372745 1673.26219826947\\
161.929859719439 1681.83256310665\\
162.266533066132 1689.35591587617\\
162.603206412826 1695.92204732185\\
162.939879759519 1701.68094746778\\
163.276553106212 1706.83387934027\\
163.613226452906 1711.62061972116\\
163.949899799599 1716.30318396379\\
164.286573146293 1721.14671767537\\
164.623246492986 1726.39873404652\\
164.959919839679 1732.26843978403\\
165.296593186373 1738.90838829976\\
165.633266533066 1746.40094234648\\
165.96993987976 1754.7518724586\\
166.306613226453 1763.89284561147\\
166.643286573146 1773.6936944127\\
166.97995991984 1783.98432738693\\
167.316633266533 1794.58482697191\\
167.653306613226 1805.34011421542\\
167.98997995992 1816.15168128942\\
168.326653306613 1826.99342136465\\
168.663326653307 1837.89556679045\\
169 1848.88962422363\\
};
\addplot [
color=black,
mark size=0.3pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 1329.8275\\
2 1320.2925\\
3 1202.89\\
4 1167.8725\\
5 1254.6775\\
6 1266.0825\\
7 1214.4575\\
8 1202.0575\\
9 1153.185\\
10 1044.305\\
11 1081.485\\
12 1134.865\\
13 1145.1775\\
14 1145.1675\\
15 1102.1375\\
16 1147.4475\\
17 1127.7775\\
18 1082.165\\
19 1052.53\\
20 976.7675\\
21 872.7075\\
22 918.64\\
23 855.355\\
24 863.105\\
25 911.395\\
26 900.615\\
27 903.6975\\
28 842.685\\
29 838.3525\\
30 874.24\\
31 924.5275\\
32 962.4725\\
33 992.35\\
34 985.9975\\
35 1002.75\\
36 1018.95\\
37 1041.13\\
38 1050.19\\
39 1076.885\\
40 1127.055\\
41 1142.6675\\
42 1134.5775\\
43 1126.855\\
44 1115.955\\
45 1115.35\\
46 1128.855\\
47 1098.08\\
48 1092.2425\\
49 1119.22\\
50 1117.3975\\
51 1168.7475\\
52 1194.1275\\
53 1191.655\\
54 1191.81\\
55 1203.6725\\
56 1175.51\\
57 1159.56\\
58 1193.0425\\
59 1203.2575\\
60 1231.3725\\
61 1220.555\\
62 1227.015\\
63 1191.2125\\
64 1234.4925\\
65 1262.5225\\
66 1274.0125\\
67 1272.335\\
68 1288.3575\\
69 1298.755\\
70 1309.765\\
71 1269.5675\\
72 1253.13\\
73 1261.1625\\
74 1290.32\\
75 1317.335\\
76 1361.93\\
77 1387.5475\\
78 1410.5175\\
79 1421.3225\\
80 1439.7925\\
81 1412.1925\\
82 1432.9875\\
83 1490.6175\\
84 1518.94\\
85 1515.3625\\
86 1510.2875\\
87 1454.255\\
88 1495.9325\\
89 1539.54\\
90 1476.4875\\
91 1471.1275\\
92 1425.99\\
93 1348.8475\\
94 1334.1425\\
95 1340.7575\\
96 1385.725\\
97 1396.95\\
98 1317.135\\
99 1255.6075\\
100 1282.5275\\
101 1227.1175\\
102 995.64\\
103 896.35\\
104 876.6875\\
105 884.3025\\
106 838.1\\
107 738.915\\
108 810.4975\\
109 871.76\\
110 910.635\\
111 920.4475\\
112 938.4175\\
113 1009.18\\
114 1040.5975\\
115 1069.7025\\
116 1076.35\\
117 1103.34\\
118 1131.25\\
119 1091.6975\\
120 1118.375\\
121 1172.48\\
122 1190.3125\\
123 1107.0725\\
124 1077.3525\\
125 1084.2525\\
126 1091.0975\\
127 1109.3625\\
128 1162.915\\
129 1198.1375\\
130 1216.555\\
131 1266.7075\\
132 1300.5725\\
133 1319.33\\
134 1309.0025\\
135 1334.8425\\
136 1330.495\\
137 1286.6175\\
138 1325.3775\\
139 1181.0075\\
140 1184.41\\
141 1179.225\\
142 1248.3375\\
143 1218.7975\\
144 1267.285\\
145 1324.3425\\
146 1361.1175\\
147 1402.965\\
148 1383.3975\\
149 1326.29\\
150 1325.7575\\
151 1357.805\\
152 1400.3725\\
153 1433.0625\\
154 1446.05\\
155 1399.565\\
156 1409.08\\
157 1443.145\\
158 1496.585\\
159 1520.4825\\
160 1557.8875\\
161 1577.54\\
162 1646.51\\
163 1618.7725\\
164 1663.6475\\
165 1680.2825\\
166 1671.1825\\
167 1695.66\\
168 1765.1325\\
169 1795.365\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
1 1317.13712429264\\
1.33667334669339 1302.09521204093\\
1.67334669338678 1288.14898346219\\
2.01002004008016 1275.59286594461\\
2.34669338677354 1264.64004093253\\
2.68336673346694 1255.41147673223\\
3.02004008016033 1247.92994756203\\
3.3567134268537 1242.11957340952\\
3.69338677354709 1237.81107779074\\
4.03006012024048 1234.75259484689\\
4.36673346693387 1232.62548912966\\
4.70340681362725 1231.06430799584\\
5.04008016032064 1229.67969394601\\
5.37675350701403 1228.08286559488\\
5.71342685370742 1225.91014921587\\
6.05010020040081 1222.84601916545\\
6.38677354709419 1218.64318831165\\
6.72344689378757 1213.13847394456\\
7.06012024048097 1206.26343763586\\
7.39679358717434 1198.0491392753\\
7.73346693386773 1188.62473084297\\
8.07014028056112 1178.21001594161\\
8.40681362725451 1167.10248743507\\
8.7434869739479 1155.65970003475\\
9.08016032064128 1144.27811353666\\
9.41683366733467 1133.3697375842\\
9.75350701402806 1123.3380093526\\
10.0901803607214 1114.55433820431\\
10.4268537074148 1107.33666062249\\
10.7635270541082 1101.93117600435\\
11.1002004008016 1098.49819619417\\
11.436873747495 1097.10275977488\\
11.7735470941884 1097.71035871515\\
12.1102204408818 1100.18782229795\\
12.4468937875751 1104.30912147399\\
12.7835671342685 1109.76561231318\\
13.1202404809619 1116.18004173441\\
13.4569138276553 1123.1234985981\\
13.7935871743487 1130.13440981413\\
14.1302605210421 1136.73865107344\\
14.4669338677355 1142.46985835489\\
14.8036072144289 1146.88908045131\\
15.1402805611222 1149.60299449388\\
15.4769539078156 1150.28000634708\\
15.813627254509 1148.66366779352\\
16.1503006012024 1144.5829568073\\
16.4869739478958 1137.95908258032\\
16.8236472945892 1128.80859231027\\
17.1603206412826 1117.24267289308\\
17.496993987976 1103.46265941364\\
17.8336673346693 1087.75188557027\\
18.1703406813627 1070.4641398459\\
18.5070140280561 1052.00912452383\\
18.8436873747495 1032.83544936285\\
19.1803607214429 1013.41182215078\\
19.5170340681363 994.207216337847\\
19.8537074148297 975.670891631829\\
20.190380761523 958.213206132238\\
20.5270541082164 942.188178011279\\
20.8637274549098 927.87872236969\\
21.2004008016032 915.485399184379\\
21.5370741482966 905.119359815709\\
21.87374749499 896.79997581382\\
22.2104208416834 890.457383376784\\
22.5470941883768 885.939893332161\\
22.8837675350701 883.025917693335\\
23.2204408817635 881.439770394783\\
23.5571142284569 880.870433781437\\
23.8937875751503 880.992165326115\\
24.2304609218437 881.48566990858\\
24.5671342685371 882.058496540294\\
24.9038076152305 882.463343557943\\
25.2404809619238 882.513075027921\\
25.5771543086172 882.091457990841\\
25.9138276553106 881.158912558167\\
26.250501002004 879.752905616613\\
26.5871743486974 877.982989791972\\
26.9238476953908 876.020864968486\\
27.2605210420842 874.086191654698\\
27.5971943887776 872.429186776715\\
27.9338677354709 871.311259614323\\
28.2705410821643 870.985080716554\\
28.6072144288577 871.675509006517\\
28.9438877755511 873.562729237163\\
29.2805611222445 876.768779135381\\
29.6172344689379 881.348386488421\\
29.9539078156313 887.284711361869\\
30.2905811623246 894.490222952759\\
30.627254509018 902.812562623673\\
30.9639278557114 912.044883442517\\
31.3006012024048 921.939839379788\\
31.6372745490982 932.226147620779\\
31.9739478957916 942.626482957373\\
32.310621242485 952.87539462963\\
32.6472945891784 962.735966252454\\
32.9839679358717 972.014063759581\\
33.3206412825651 980.569222598656\\
33.6573146292585 988.321495658094\\
33.9939879759519 995.253895133722\\
34.3306613226453 1001.41038981835\\
34.6673346693387 1006.88973879297\\
35.0040080160321 1011.83572952387\\
35.3406813627255 1016.4246226935\\
35.6773547094188 1020.85077240655\\
36.0140280561122 1025.31147933801\\
36.3507014028056 1029.99214295331\\
36.687374749499 1035.05271049933\\
37.0240480961924 1040.61628416092\\
37.3607214428858 1046.76055746146\\
37.6973947895792 1053.51252488854\\
38.0340681362725 1060.8466638913\\
38.3707414829659 1068.68654504193\\
38.7074148296593 1076.90960212333\\
39.0440881763527 1085.35460430589\\
39.3807615230461 1093.83122874193\\
39.7174348697395 1102.13104072304\\
40.0541082164329 1110.03915220896\\
40.3907815631263 1117.34584571579\\
40.7274549098196 1123.8575129373\\
41.064128256513 1129.40635663553\\
41.4008016032064 1133.85842879812\\
41.7374749498998 1137.11971547642\\
42.0741482965932 1139.14011705903\\
42.4108216432866 1139.91530133969\\
42.74749498998 1139.4865171742\\
43.0841683366734 1137.93854315682\\
43.4208416833667 1135.39600601151\\
43.7575150300601 1132.01833770418\\
44.0941883767535 1127.99365167271\\
44.4308617234469 1123.53181206607\\
44.7675350701403 1118.85695170227\\
45.1042084168337 1114.19967113301\\
45.4408817635271 1109.78912873086\\
45.7775551102204 1105.84521478512\\
46.1142284569138 1102.57099403781\\
46.4509018036072 1100.14560157359\\
46.7875751503006 1098.71778494977\\
47.124248496994 1098.40029741133\\
47.4609218436874 1099.26535801\\
47.7975951903808 1101.34139869077\\
48.1342685370741 1104.61131020314\\
48.4709418837675 1109.01237317174\\
48.8076152304609 1114.43801456121\\
49.1442885771543 1120.7414620415\\
49.4809619238477 1127.74128092178\\
49.8176352705411 1135.22867456052\\
50.1543086172345 1142.97631611841\\
50.4909819639279 1150.74836581033\\
50.8276553106212 1158.31122326893\\
51.1643286573146 1165.44447941164\\
51.501002004008 1171.95147577052\\
51.8376753507014 1177.66885939162\\
52.1743486973948 1182.4745433635\\
52.5110220440882 1186.29354877962\\
52.8476953907816 1189.10131181492\\
53.184368737475 1190.92418421405\\
53.5210420841683 1191.83702799653\\
53.8577154308617 1191.95799386314\\
54.1943887775551 1191.44076393398\\
54.5310621242485 1190.46471846329\\
54.8677354709419 1189.22363878304\\
55.2044088176353 1187.91367219579\\
55.5410821643287 1186.72134880705\\
55.877755511022 1185.8124488994\\
56.2144288577154 1185.32247018023\\
56.5511022044088 1185.34933938749\\
56.8877755511022 1185.94885905632\\
57.2244488977956 1187.13318845355\\
57.561122244489 1188.87244166539\\
57.8977955911824 1191.09926155895\\
58.2344689378757 1193.71601264495\\
58.5711422845691 1196.6040450601\\
58.9078156312625 1199.63433047383\\
59.2444889779559 1202.67867026474\\
59.5811623246493 1205.62063450613\\
59.9178356713427 1208.36541038984\\
60.2545090180361 1210.84781926328\\
60.5911823647295 1213.03789646787\\
60.9278557114229 1214.94360762075\\
61.2645290581162 1216.61048560465\\
61.6012024048096 1218.11819886168\\
61.937875751503 1219.57428715185\\
62.2745490981964 1221.10550949415\\
62.6112224448898 1222.84742572315\\
62.9478957915832 1224.93296559518\\
63.2845691382766 1227.48081858002\\
63.6212424849699 1230.58449814941\\
63.9579158316633 1234.30289542324\\
64.2945891783567 1238.65304146232\\
64.6312625250501 1243.60565210143\\
64.9679358717435 1249.08384404301\\
65.3046092184369 1254.96519852892\\
65.6412825651303 1261.08712345181\\
65.9779559118237 1267.25524112394\\
66.314629258517 1273.25432168954\\
66.6513026052104 1278.86110478516\\
66.9879759519038 1283.85821599173\\
67.3246492985972 1288.04829872072\\
67.6613226452906 1291.26745213983\\
67.997995991984 1293.39709382317\\
68.3346693386774 1294.37345068601\\
68.6713426853707 1294.19401860928\\
69.0080160320641 1292.92051191304\\
69.3446893787575 1290.67803764388\\
69.6813627254509 1287.65046345463\\
70.0180360721443 1284.07218718229\\
70.3547094188377 1280.21674597567\\
70.6913827655311 1276.3829081948\\
71.0280561122244 1272.87905873458\\
71.3647294589178 1270.00680646527\\
71.7014028056112 1268.04480259404\\
72.0380761523046 1267.23375595878\\
72.374749498998 1267.76356460187\\
72.7114228456914 1269.76335569148\\
73.0480961923848 1273.29504536476\\
73.3847695390781 1278.35080756183\\
73.7214428857715 1284.85459075693\\
74.0581162324649 1292.66756029304\\
74.3947895791583 1301.59708956939\\
74.7314629258517 1311.40869332538\\
75.0681362725451 1321.84010705525\\
75.4048096192385 1332.61658191857\\
75.7414829659319 1343.46639442198\\
76.0781563126253 1354.13557011637\\
76.4148296593186 1364.40089095229\\
76.751503006012 1374.08039186856\\
77.0881763527054 1383.04074373184\\
77.4248496993988 1391.20115260574\\
77.7615230460922 1398.53366186879\\
78.0981963927856 1405.06000427239\\
78.434869739479 1410.84539551093\\
78.7715430861724 1415.98987029607\\
79.1082164328657 1420.6179200444\\
79.4448897795591 1424.86728597719\\
79.7815631262525 1428.8777857657\\
80.1182364729459 1432.7810047616\\
80.4549098196393 1436.69156928421\\
80.7915831663327 1440.70055002073\\
81.128256513026 1444.87133377535\\
81.4649298597194 1449.23807052915\\
81.8016032064128 1453.80657085945\\
82.1382765531062 1458.55731704193\\
82.4749498997996 1463.45007857862\\
82.811623246493 1468.42950479344\\
83.1482965931864 1473.43101378247\\
83.4849699398797 1478.38631259519\\
83.8216432865731 1483.2279657349\\
84.1583166332665 1487.89256921588\\
84.4949899799599 1492.32227121469\\
84.8316633266533 1496.4645892181\\
85.1683366733467 1500.27068635419\\
85.5050100200401 1503.69246459237\\
85.8416833667335 1506.67898954411\\
86.1783567134269 1509.17286401938\\
86.5150300601202 1511.1072037891\\
86.8517034068136 1512.40383400658\\
87.188376753507 1512.97322021559\\
87.5250501002004 1512.7164824356\\
87.8617234468938 1511.52962920159\\
88.1983967935872 1509.3099101688\\
88.5350701402806 1505.96394348813\\
88.8717434869739 1501.41705102684\\
89.2084168336673 1495.62305276418\\
89.5450901803607 1488.57365006754\\
89.8817635270541 1480.30647963479\\
90.2184368737475 1470.91095280969\\
90.5551102204409 1460.53110873285\\
90.8917835671343 1449.36489718696\\
91.2284569138277 1437.6595542601\\
91.565130260521 1425.70302193677\\
91.9018036072144 1413.8116685731\\
92.2384769539078 1402.31486632239\\
92.5751503006012 1391.53724971399\\
92.9118236472946 1381.77969490535\\
93.248496993988 1373.30020395205\\
93.5851703406814 1366.2959406689\\
93.9218436873747 1360.88763864038\\
94.2585170340681 1357.10748883057\\
94.5951903807615 1354.8914217618\\
94.9318637274549 1354.07644092724\\
95.2685370741483 1354.4033581841\\
95.6052104208417 1355.52494971971\\
95.9418837675351 1357.01921568004\\
96.2785571142284 1358.40711038806\\
96.6152304609219 1359.17383413888\\
96.9519038076152 1358.79255950896\\
97.2885771543086 1356.74931830679\\
97.625250501002 1352.56770799882\\
97.9619238476954 1345.83209150319\\
98.2985971943888 1336.20805906741\\
98.6352705410822 1323.45908789094\\
98.9719438877756 1307.4585622084\\
99.3086172344689 1288.19658825928\\
99.6452905811623 1265.78133714645\\
99.9819639278557 1240.43495510928\\
100.318637274549 1212.48437638515\\
100.655310621242 1182.34764105614\\
100.991983967936 1150.51654385599\\
101.328657314629 1117.53660783545\\
101.665330661323 1083.98548090249\\
102.002004008016 1050.45088967491\\
102.338677354709 1017.50925428179\\
102.675350701403 985.705974404615\\
103.012024048096 955.538249399404\\
103.34869739479 927.4411053237\\
103.685370741483 901.777082876432\\
104.022044088176 878.82980766525\\
104.35871743487 858.801433074434\\
104.695390781563 841.813730735955\\
105.032064128257 827.912416882189\\
105.36873747495 817.074154839961\\
105.705410821643 809.215571684203\\
106.042084168337 804.203574263647\\
106.37875751503 801.866246608585\\
106.715430861723 802.003653982381\\
107.052104208417 804.397962468548\\
107.38877755511 808.822398563838\\
107.725450901804 815.048710688873\\
108.062124248497 822.852942856379\\
108.39879759519 832.019478868499\\
108.735470941884 842.343452893727\\
109.072144288577 853.631739927683\\
109.408817635271 865.702830116451\\
109.745490981964 878.38594907663\\
110.082164328657 891.519809502115\\
110.418837675351 904.951367373365\\
110.755511022044 918.534911341694\\
111.092184368737 932.131741003773\\
111.428857715431 945.61059543262\\
111.765531062124 958.848885643461\\
112.102204408818 971.734672795492\\
112.438877755511 984.169227405656\\
112.775551102204 996.069912958492\\
113.112224448898 1007.37306838997\\
113.448897795591 1018.03652478339\\
113.785571142285 1028.04138687243\\
114.122244488978 1037.39274161542\\
114.458917835671 1046.11902328241\\
114.795591182365 1054.26986325093\\
115.132264529058 1061.91237620893\\
115.468937875751 1069.12597335595\\
115.805611222445 1075.9959362019\\
116.142284569138 1082.60611932201\\
116.478957915832 1089.03126446255\\
116.815631262525 1095.32949019442\\
117.152304609218 1101.53556140198\\
117.488977955912 1107.65553478832\\
117.825651302605 1113.66331755823\\
118.162324649299 1119.49956803162\\
118.498997995992 1125.07321504257\\
118.835671342685 1130.26568760778\\
119.172344689379 1134.93774098293\\
119.509018036072 1138.93855581685\\
119.845691382766 1142.11659080229\\
120.182364729459 1144.33150289662\\
120.519038076152 1145.46632798784\\
120.855711422846 1145.43905081003\\
121.192384769539 1144.21269365621\\
121.529058116232 1141.80312154672\\
121.865731462926 1138.28389401015\\
122.202404809619 1133.78768210723\\
122.539078156313 1128.50400049474\\
122.875751503006 1122.67326105927\\
123.212424849699 1116.57741735066\\
123.549098196393 1110.52771725426\\
123.885771543086 1104.85029545288\\
124.22244488978 1099.8705001394\\
124.559118236473 1095.89694699287\\
124.895791583166 1093.20631953228\\
125.23246492986 1092.02988626232\\
125.569138276553 1092.54258511461\\
125.905811623246 1094.85534378484\\
126.24248496994 1099.01107474914\\
126.579158316633 1104.98452376984\\
126.915831663327 1112.68588055772\\
127.25250501002 1121.96780053016\\
127.589178356713 1132.63525683863\\
127.925851703407 1144.45745901092\\
128.2625250501 1157.18095178022\\
128.599198396794 1170.542953254\\
128.935871743487 1184.2840084399\\
129.27254509018 1198.1591197322\\
129.609218436874 1211.94666252401\\
129.945891783567 1225.45458941839\\
130.282565130261 1238.52365487069\\
130.619238476954 1251.02763560306\\
130.955911823647 1262.87076206777\\
131.292585170341 1273.98279446435\\
131.629258517034 1284.31235712507\\
131.965931863727 1293.8192743326\\
132.302605210421 1302.46671966243\\
132.639278557114 1310.21399515671\\
132.975951903808 1317.01069626697\\
133.312625250501 1322.79289850725\\
133.649298597194 1327.48183139263\\
133.985971943888 1330.98529733609\\
134.322645290581 1333.20186319574\\
134.659318637275 1334.02761706476\\
134.995991983968 1333.3650599367\\
135.332665330661 1331.13350741225\\
135.669338677355 1327.28022496956\\
136.006012024048 1321.79142283325\\
136.342685370741 1314.70220074091\\
136.679358717435 1306.10456228606\\
137.016032064128 1296.15271194594\\
137.352705410822 1285.06499998464\\
137.689378757515 1273.12208179711\\
138.026052104208 1260.66109623776\\
138.362725450902 1248.06592686184\\
138.699398797595 1235.75387407155\\
139.036072144289 1224.15931770145\\
139.372745490982 1213.7151719966\\
139.709418837675 1204.83311325446\\
140.046092184369 1197.88368218905\\
140.382765531062 1193.17741921692\\
140.719438877756 1190.9481761416\\
141.056112224449 1191.33966115814\\
141.392785571142 1194.39611912648\\
141.729458917836 1200.0578333475\\
142.066132264529 1208.16187020596\\
142.402805611222 1218.44818894182\\
142.739478957916 1230.57092295225\\
143.076152304609 1244.11432548918\\
143.412825651303 1258.61258099682\\
143.749498997996 1273.57243257073\\
144.086172344689 1288.49738320414\\
144.422845691383 1302.91210769828\\
144.759519038076 1316.38567337847\\
145.09619238477 1328.5522161956\\
145.432865731463 1339.12785402311\\
145.769539078156 1347.9228348367\\
146.10621242485 1354.84820219643\\
146.442885771543 1359.9165971147\\
146.779559118236 1363.2371828618\\
147.11623246493 1365.00505348999\\
147.452905811623 1365.48584248225\\
147.789579158317 1364.99656004949\\
148.12625250501 1363.88393362827\\
148.462925851703 1362.50168758348\\
148.799599198397 1361.18826215694\\
149.13627254509 1360.24643230149\\
149.472945891784 1359.92614568364\\
149.809619238477 1360.41166491669\\
150.14629258517 1361.81378819774\\
150.482965931864 1364.1675571698\\
150.819639278557 1367.43546760494\\
151.156312625251 1371.51580636387\\
151.492985971944 1376.25537610123\\
151.829659318637 1381.46556423436\\
152.166332665331 1386.94048731659\\
152.503006012024 1392.47581254741\\
152.839679358717 1397.88683364738\\
153.176352705411 1403.02445951553\\
153.513026052104 1407.78795359903\\
153.849699398798 1412.13352486659\\
154.186372745491 1416.07819659146\\
154.523046092184 1419.69874126268\\
154.859719438878 1423.12584095116\\
155.196392785571 1426.53398436068\\
155.533066132265 1430.12791870081\\
155.869739478958 1434.12671461828\\
156.206412825651 1438.74665956175\\
156.543086172345 1444.18425970294\\
156.879759519038 1450.60060067809\\
157.216432865731 1458.1081978366\\
157.553106212425 1466.76126872417\\
157.889779559118 1476.55010083603\\
158.226452905812 1487.39988673369\\
158.563126252505 1499.1740790468\\
158.899799599198 1511.68200268216\\
159.236472945892 1524.69017244247\\
159.573146292585 1537.93652015697\\
159.909819639279 1551.14655134013\\
160.246492985972 1564.050337564\\
160.583166332665 1576.39921221688\\
160.919839679359 1587.98107397928\\
161.256513026052 1598.63330913485\\
161.593186372745 1608.25251143385\\
161.929859719439 1616.80039389111\\
162.266533066132 1624.30553545008\\
162.603206412826 1630.8608703393\\
162.939879759519 1636.61709236294\\
163.276553106212 1641.77239421218\\
163.613226452906 1646.55917870799\\
163.949899799599 1651.22855263523\\
164.286573146293 1656.03353543073\\
164.623246492986 1661.21197874172\\
164.959919839679 1666.97019663316\\
165.296593186373 1673.46825140501\\
165.633266533066 1680.80773134898\\
165.96993987976 1689.02270207895\\
166.306613226453 1698.07432251887\\
166.643286573146 1707.84940224568\\
166.97995991984 1718.16295175182\\
167.316633266533 1728.7645546828\\
167.653306613226 1739.34818407589\\
167.98997995992 1749.56490465976\\
168.326653306613 1759.03776001633\\
168.663326653307 1767.3780440131\\
169 1774.2021046855\\
};
\end{axis}
\end{tikzpicture}%

==> toy1_fig1.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
xmin=-8,
xmax=8,
xtick={-8,  0,  8},
ymin=-1.5,
ymax=1.5,
ytick={-1,  0,  1},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
-8 0.905578362006624\\
-7.98398398398398 0.924906379495164\\
-7.96796796796797 0.942099555073335\\
-7.95195195195195 0.957118203955073\\
-7.93593593593594 0.969927660533374\\
-7.91991991991992 0.980498358394424\\
-7.9039039039039 0.988805898561943\\
-7.88788788788789 0.994831105814186\\
-7.87187187187187 0.998560072943626\\
-7.85585585585586 0.999984192857172\\
-7.83983983983984 0.999100178442803\\
-7.82382382382382 0.99591007015679\\
-7.80780780780781 0.990421231313969\\
-7.79179179179179 0.98264633109196\\
-7.77577577577578 0.972603315288531\\
-7.75975975975976 0.96031536489964\\
-7.74374374374374 0.945810842613733\\
-7.72772772772773 0.92912322734581\\
-7.71171171171171 0.910291036962386\\
-7.6956956956957 0.889357739375651\\
-7.67967967967968 0.866371652212132\\
-7.66366366366366 0.841385831287332\\
-7.64764764764765 0.814457948143862\\
-7.63163163163163 0.785650156935665\\
-7.61561561561562 0.755028950965604\\
-7.5995995995996 0.72266500920758\\
-7.58358358358358 0.688633033167364\\
-7.56756756756757 0.653011574458778\\
-7.55155155155155 0.615882853493152\\
-7.53553553553554 0.577332569700552\\
-7.51951951951952 0.537449703720893\\
-7.5035035035035 0.496326312021377\\
-7.48748748748749 0.454057314414482\\
-7.47147147147147 0.410740274966802\\
-7.45545545545546 0.366475176804508\\
-7.43943943943944 0.321364191335249\\
-7.42342342342342 0.275511442419042\\
-7.40740740740741 0.229022766032658\\
-7.39139139139139 0.18200546598209\\
-7.37537537537538 0.134568066227045\\
-7.35935935935936 0.0868200603891097\\
-7.34334334334334 0.0388716590217541\\
-7.32732732732733 -0.00916646477442796\\
-7.31131131131131 -0.0571834308041547\\
-7.2952952952953 -0.105068407707883\\
-7.27927927927928 -0.152710868779516\\
-7.26326326326326 -0.200000847080932\\
-7.24724724724725 -0.24682918926444\\
-7.23123123123123 -0.293087807517368\\
-7.21521521521522 -0.338669929047191\\
-7.1991991991992 -0.383470342531374\\
-7.18318318318318 -0.427385640963087\\
-7.16716716716717 -0.47031446033222\\
-7.15115115115115 -0.512157713590847\\
-7.13513513513514 -0.552818819363055\\
-7.11911911911912 -0.592203924871253\\
-7.1031031031031 -0.630222122564425\\
-7.08708708708709 -0.666785659948272\\
-7.07107107107107 -0.701810142132966\\
-7.05505505505506 -0.735214726630971\\
-7.03903903903904 -0.766922309955308\\
-7.02302302302302 -0.796859705587587\\
-7.00700700700701 -0.824957812904974\\
-6.99099099099099 -0.851151776676245\\
-6.97497497497497 -0.875381136758733\\
-6.95895895895896 -0.897589967650665\\
-6.94294294294294 -0.917727007576776\\
-6.92692692692693 -0.935745776809239\\
-6.91091091091091 -0.951604684950814\\
-6.89489489489489 -0.965267126932596\\
-6.87887887887888 -0.97670156750476\\
-6.86286286286286 -0.98588161402531\\
-6.84684684684685 -0.992786077378802\\
-6.83083083083083 -0.997399020884438\\
-6.81481481481481 -0.999709797080655\\
-6.7987987987988 -0.999713072301281\\
-6.78278278278278 -0.997408838986546\\
-6.76676676676677 -0.992802415700536\\
-6.75075075075075 -0.985904434855033\\
-6.73473473473473 -0.976730818168098\\
-6.71871871871872 -0.965302739914022\\
-6.7027027027027 -0.951646578049484\\
-6.68668668668669 -0.935793853328725\\
-6.67067067067067 -0.91778115654826\\
-6.65465465465465 -0.89765006408907\\
-6.63863863863864 -0.875447041951214\\
-6.62262262262262 -0.851223338502361\\
-6.60660660660661 -0.825034866187806\\
-6.59059059059059 -0.796942072474996\\
-6.57457457457457 -0.76700980033045\\
-6.55855855855856 -0.735307138551114\\
-6.54254254254254 -0.701907262295615\\
-6.52652652652653 -0.666887264183501\\
-6.51051051051051 -0.630327976352303\\
-6.49449449449449 -0.592313783883157\\
-6.47847847847848 -0.552932430025621\\
-6.46246246246246 -0.512274813671259\\
-6.44644644644645 -0.47043477954349\\
-6.43043043043043 -0.427508901587923\\
-6.41441441441441 -0.3835962600632\\
-6.3983983983984 -0.338798212846831\\
-6.38238238238238 -0.293218161483906\\
-6.36636636636637 -0.246961312518652\\
-6.35035035035035 -0.20013443465978\\
-6.33433433433433 -0.152845612340049\\
-6.31831831831832 -0.105203996238944\\
-6.3023023023023 -0.0573195513442595\\
-6.28628628628629 -0.00930280313411596\\
-6.27027027027027 0.0387354175347055\\
-6.25425425425425 0.0866842302433245\\
-6.23823823823824 0.134432960941705\\
-6.22222222222222 0.181871397403264\\
-6.20620620620621 0.22889004361353\\
-6.19019019019019 0.275380372505627\\
-6.17417417417417 0.321235076459295\\
-6.15815815815816 0.366348314985208\\
-6.14214214214214 0.410615959022893\\
-6.12612612612613 0.453935831288408\\
-6.11011011011011 0.496207942116941\\
-6.09409409409409 0.537334720256052\\
-6.07807807807808 0.577221238076789\\
-6.06206206206206 0.615775430682861\\
-6.04604604604605 0.652908308412164\\
-6.03003003003003 0.688534162240098\\
-6.01401401401401 0.722570761610652\\
-5.997997997998 0.754939544238567\\
-5.98198198198198 0.785565797444512\\
-5.96596596596597 0.814378830604714\\
-5.94994994994995 0.841312138316981\\
-5.93393393393393 0.866303553906543\\
-5.91791791791792 0.889295392917345\\
-5.9019019019019 0.910234586257634\\
-5.88588588588589 0.929072802692487\\
-5.86986986986987 0.945766560400548\\
-5.85385385385385 0.960277327337509\\
-5.83783783783784 0.972571610174643\\
-5.82182182182182 0.982621031607133\\
-5.80580580580581 0.990402395853736\\
-5.78978978978979 0.995897742196609\\
-5.77377377377377 0.999094386437713\\
-5.75775775775776 0.99998495017611\\
-5.74174174174174 0.998567377838572\\
-5.72572572572573 0.994844941424193\\
-5.70970970970971 0.988826232952061\\
-5.69369369369369 0.980525144629405\\
-5.67767767767768 0.969960836786013\\
-5.66166166166166 0.957157693648914\\
-5.64564564564565 0.942145267059418\\
-5.62962962962963 0.924958208262417\\
-5.61361361361361 0.905636187925398\\
-5.5975975975976 0.88422380457176\\
-5.58158158158158 0.860770481639807\\
-5.56556556556557 0.835330353405013\\
-5.54954954954955 0.807962140028857\\
-5.53353353353353 0.778729012022673\\
-5.51751751751752 0.747698444439313\\
-5.5015015015015 0.714942061129198\\
-5.48548548548549 0.680535469420244\\
-5.46946946946947 0.644558085603221\\
-5.45345345345345 0.607092951625402\\
-5.43743743743744 0.56822654341556\\
-5.42142142142142 0.528048571282751\\
-5.40540540540541 0.486651772849599\\
-5.38938938938939 0.444131698998014\\
-5.37337337337337 0.400586493321452\\
-5.35735735735736 0.356116665592724\\
-5.34134134134134 0.310824859770273\\
-5.32532532532533 0.264815617078392\\
-5.30930930930931 0.218195134708211\\
-5.29329329329329 0.17107102069645\\
-5.27727727727728 0.123552045547677\\
-5.26126126126126 0.0757478911734255\\
-5.24524524524525 0.0277688977275846\\
-5.22922922922923 -0.0202741910775141\\
-5.21321321321321 -0.0682704835865004\\
-5.1971971971972 -0.116109196157852\\
-5.18118118118118 -0.163679908871452\\
-5.16516516516517 -0.210872820396636\\
-5.14914914914915 -0.257579001432421\\
-5.13313313313313 -0.303690646134929\\
-5.11711711711712 -0.349101320951698\\
-5.1011011011011 -0.393706210288491\\
-5.08508508508509 -0.437402358441601\\
-5.06906906906907 -0.480088907237199\\
-5.05305305305305 -0.52166732882923\\
-5.03703703703704 -0.5620416531185\\
-5.02102102102102 -0.60111868926807\\
-5.00500500500501 -0.638808240803622\\
-4.98898898898899 -0.675023313802327\\
-4.97297297297297 -0.709680317689683\\
-4.95695695695696 -0.742699258180832\\
-4.94094094094094 -0.77400392192104\\
-4.92492492492492 -0.803522052399134\\
-4.90890890890891 -0.831185516727877\\
-4.89289289289289 -0.856930462906305\\
-4.87687687687688 -0.880697467201055\\
-4.86086086086086 -0.902431671306487\\
-4.84484484484484 -0.922082908967031\\
-4.82882882882883 -0.93960582176947\\
-4.81281281281281 -0.954959963837907\\
-4.7967967967968 -0.968109895189753\\
-4.78078078078078 -0.97902526353726\\
-4.76476476476476 -0.987680874345791\\
-4.74874874874875 -0.994056748987105\\
-4.73273273273273 -0.998138170853445\\
-4.71671671671672 -0.999915719325981\\
-4.7007007007007 -0.999385291519208\\
-4.68468468468468 -0.99654811175111\\
-4.66866866866867 -0.991410728717219\\
-4.65265265265265 -0.983985000375112\\
-4.63663663663664 -0.974288066574217\\
-4.62062062062062 -0.962342309494115\\
-4.6046046046046 -0.948175301982642\\
-4.58858858858859 -0.931819743913052\\
-4.57257257257257 -0.913313386707118\\
-4.55655655655656 -0.892698946198407\\
-4.54054054054054 -0.87002400403684\\
-4.52452452452452 -0.845340897862111\\
-4.50850850850851 -0.818706600499479\\
-4.49249249249249 -0.790182588456752\\
-4.47647647647648 -0.759834700026013\\
-4.46046046046046 -0.727732983317592\\
-4.44444444444444 -0.693951534577056\\
-4.42842842842843 -0.658568327158426\\
-4.41241241241241 -0.621665031548352\\
-4.3963963963964 -0.583326826856682\\
-4.38038038038038 -0.543642204208534\\
-4.36436436436436 -0.502702762491644\\
-4.34834834834835 -0.460602996930506\\
-4.33233233233233 -0.41744008097524\\
-4.31631631631632 -0.373313642008681\\
-4.3003003003003 -0.328325531389359\\
-4.28428428428428 -0.282579589361157\\
-4.26826826826827 -0.236181405372301\\
-4.25225225225225 -0.189238074356872\\
-4.23623623623624 -0.141857949541407\\
-4.22022022022022 -0.0941503923471513\\
-4.2042042042042 -0.0462255199652004\\
-4.18818818818819 0.00180604881277297\\
-4.17217217217217 0.0498334489215908\\
-4.15615615615616 0.0977458249180734\\
-4.14014014014014 0.145432586854335\\
-4.12412412412412 0.192783665538288\\
-4.10810810810811 0.239689766592129\\
-4.09209209209209 0.286042622722423\\
-4.07607607607608 0.331735243619536\\
-4.06006006006006 0.376662162909515\\
-4.04404404404404 0.420719681588516\\
-4.02802802802803 0.463806107377812\\
-4.01201201201201 0.505821989446932\\
-3.995995995996 0.546670347963188\\
-3.97997997997998 0.586256897937666\\
-3.96396396396396 0.624490266851112\\
-3.94794794794795 0.6612822055573\\
-3.93193193193193 0.696547791977129\\
-3.91591591591592 0.730205627113313\\
-3.8998998998999 0.762178022933138\\
-3.88388388388388 0.792391181685738\\
-3.86786786786787 0.820775366239898\\
-3.85185185185185 0.847265061049261\\
-3.83583583583584 0.871799123373414\\
-3.81981981981982 0.894320924405759\\
-3.8038038038038 0.91477847998249\\
-3.78778778778779 0.933124570570908\\
-3.77177177177177 0.949316850260172\\
-3.75575575575576 0.963317944502904\\
-3.73973973973974 0.975095536382013\\
-3.72372372372372 0.984622441203671\\
-3.70770770770771 0.991876669244226\\
-3.69169169169169 0.996841476506239\\
-3.67567567567568 0.999505403366494\\
-3.65965965965966 0.999862301026763\\
-3.64364364364364 0.997911345706284\\
-3.62762762762763 0.993657040543184\\
-3.61161161161161 0.987109205200475\\
-3.5955955955956 0.978282953200583\\
-3.57957957957958 0.96719865704077\\
-3.56356356356356 0.953881901169919\\
-3.54754754754755 0.938363422935262\\
-3.53153153153153 0.92067904163533\\
-3.51551551551552 0.900869575842893\\
-3.4994994994995 0.878980749188726\\
-3.48348348348348 0.855063084823653\\
-3.46746746746747 0.829171788802489\\
-3.45145145145145 0.801366622659035\\
-3.43543543543544 0.771711765466244\\
-3.41941941941942 0.74027566569997\\
-3.4034034034034 0.707130883248183\\
-3.38738738738739 0.672353921930358\\
-3.37137137137137 0.636025052913593\\
-3.35535535535536 0.598228129433035\\
-3.33933933933934 0.559050393244307\\
-3.32332332332332 0.518582273254616\\
-3.30730730730731 0.476917176797399\\
-3.29129129129129 0.434151274032246\\
-3.27527527527528 0.390383275967722\\
-3.25925925925926 0.345714206619535\\
-3.24324324324324 0.300247169829814\\
-3.22722722722723 0.254087111285856\\
-3.21121121121121 0.207340576287542\\
-3.1951951951952 0.160115463822588\\
-3.17917917917918 0.112520777517249\\
-3.16316316316316 0.0646663740373304\\
-3.14714714714715 0.016662709520244\\
-3.13113113113113 -0.0313794153766308\\
-3.11511511511512 -0.0793491112227868\\
-3.0990990990991 -0.127135655766341\\
-3.08308308308308 -0.174628749499902\\
-3.06706706706707 -0.22171877025067\\
-3.05105105105105 -0.26829702620714\\
-3.03503503503504 -0.314256006798367\\
-3.01901901901902 -0.359489630846736\\
-3.003003003003 -0.40389349142143\\
-2.98698698698699 -0.447365096827463\\
-2.97097097097097 -0.48980410717402\\
-2.95495495495495 -0.531112565976064\\
-2.93893893893894 -0.571195126254639\\
-2.92292292292292 -0.60995927061398\\
-2.90690690690691 -0.647315524787467\\
-2.89089089089089 -0.683177664159514\\
-2.87487487487487 -0.717462912786712\\
-2.85885885885886 -0.750092134458846\\
-2.84284284284284 -0.780990015358788\\
-2.82682682682683 -0.810085237899644\\
-2.81081081081081 -0.837310645337933\\
-2.79479479479479 -0.862603396782819\\
-2.77877877877878 -0.885905112243625\\
-2.76276276276276 -0.90716200738082\\
-2.74674674674675 -0.926325017649463\\
-2.73073073073073 -0.943349911548553\\
-2.71471471471471 -0.958197392714888\\
-2.6986986986987 -0.970833190625787\\
-2.68268268268268 -0.981228139701306\\
-2.66666666666667 -0.989358246623382\\
-2.65065065065065 -0.995204745716506\\
-2.63463463463463 -0.998754142262111\\
-2.61861861861862 -0.999998243646684\\
-2.6026026026026 -0.99893417827172\\
-2.58658658658659 -0.995564402181863\\
-2.57057057057057 -0.989896693395929\\
-2.55455455455455 -0.981944133953919\\
-2.53853853853854 -0.971725079721428\\
-2.52252252252252 -0.959263118021179\\
-2.50650650650651 -0.944587013189447\\
-2.49049049049049 -0.927730640183059\\
-2.47447447447447 -0.908732906390211\\
-2.45845845845846 -0.887637661825566\\
-2.44244244244244 -0.864493597916932\\
-2.42642642642643 -0.839354135117129\\
-2.41041041041041 -0.812277299600457\\
-2.39439439439439 -0.78332558932838\\
-2.37837837837838 -0.752565829793546\\
-2.36236236236236 -0.720069019775146\\
-2.34634634634635 -0.685910167461597\\
-2.33033033033033 -0.650168117318827\\
-2.31431431431431 -0.612925368103796\\
-2.2982982982983 -0.574267882443252\\
-2.28228228228228 -0.534284888417324\\
-2.26626626626627 -0.493068673605857\\
-2.25025025025025 -0.45071437207292\\
-2.23423423423423 -0.407319744781141\\
-2.21821821821822 -0.362984953942694\\
-2.2022022022022 -0.317812331827819\\
-2.18618618618619 -0.271906144564446\\
-2.17017017017017 -0.225372351474181\\
-2.15415415415415 -0.178318360500073\\
-2.13813813813814 -0.130852780290745\\
-2.12212212212212 -0.0830851695130877\\
-2.10610610610611 -0.0351257839721226\\
-2.09009009009009 0.0129146778782056\\
-2.07407407407407 0.0609253304459896\\
-2.05805805805806 0.108795356944238\\
-2.04204204204204 0.156414265174941\\
-2.02602602602603 0.203672142563954\\
-2.01001001001001 0.250459909857976\\
-1.99399399399399 0.296669572898112\\
-1.97797797797798 0.342194471888833\\
-1.96196196196196 0.386929527586997\\
-1.94594594594595 0.430771483842706\\
-1.92992992992993 0.473619145932118\\
-1.91391391391391 0.515373614132175\\
-1.8978978978979 0.555938511998047\\
-1.88188188188188 0.595220208816422\\
-1.86586586586587 0.633128035721203\\
-1.84984984984985 0.669574494972723\\
-1.83383383383383 0.704475461917482\\
-1.81781781781782 0.737750379162218\\
-1.8018018018018 0.769322442514122\\
-1.78578578578579 0.799118778258046\\
-1.76976976976977 0.827070611361473\\
-1.75375375375375 0.853113424219052\\
-1.73773773773774 0.877187105570245\\
-1.72172172172172 0.899236089246381\\
-1.70570570570571 0.919209482426873\\
-1.68968968968969 0.937061183108535\\
-1.67367367367367 0.952749986516882\\
-1.65765765765766 0.966239680213788\\
-1.64164164164164 0.977499127681979\\
-1.62562562562563 0.986502340193433\\
-1.60960960960961 0.993228536795802\\
-1.59359359359359 0.997662192278405\\
-1.57757757757758 0.999793073007058\\
-1.56156156156156 0.999616260545057\\
-1.54554554554555 0.997132163005765\\
-1.52952952952953 0.992346514110622\\
-1.51351351351351 0.98527035995473\\
-1.4974974974975 0.975920033510583\\
-1.48148148148148 0.964317116928779\\
-1.46546546546547 0.950488391722719\\
-1.44944944944945 0.934465776952316\\
-1.43343343343343 0.916286255549336\\
-1.41741741741742 0.895991788954486\\
-1.4014014014014 0.873629220263237\\
-1.38538538538539 0.849250166103953\\
-1.36936936936937 0.82291089749791\\
-1.35335335335335 0.79467220997615\\
-1.33733733733734 0.764599283253024\\
-1.32132132132132 0.732761530780271\\
-1.30530530530531 0.699232439528914\\
-1.28928928928929 0.664089400368785\\
-1.27327327327327 0.627413529437169\\
-1.25725725725726 0.589289480908913\\
-1.24124124124124 0.549805251600118\\
-1.22522522522523 0.509051977856472\\
-1.20920920920921 0.467123725194984\\
-1.19319319319319 0.424117271184706\\
-1.17717717717718 0.380131882067579\\
-1.16116116116116 0.335269083634982\\
-1.14514514514515 0.289632426888871\\
-1.12912912912913 0.243327249028373\\
-1.11311311311311 0.196460430313535\\
-1.0970970970971 0.149140147367443\\
-1.08108108108108 0.101475623486073\\
-1.06506506506507 0.0535768765322936\\
-1.04904904904905 0.00555446499582403\\
-1.03303303303303 -0.0424807671946362\\
-1.01701701701702 -0.09041794651812\\
-1.001001001001 -0.138146425776437\\
-0.984984984984985 -0.185556039486784\\
-0.968968968968969 -0.23253735816252\\
-0.952952952952953 -0.278981940895099\\
-0.936936936936937 -0.324782585654208\\
-0.920920920920921 -0.369833576728379\\
-0.904904904904905 -0.414030928734891\\
-0.888888888888889 -0.457272626635811\\
-0.872872872872873 -0.49945886120612\\
-0.856856856856857 -0.540492259410446\\
-0.840840840840841 -0.580278109156681\\
-0.824824824824825 -0.618724577907646\\
-0.808808808808809 -0.655742924646289\\
-0.792792792792793 -0.691247704705106\\
-0.776776776776777 -0.725156966987022\\
-0.76076076076076 -0.757392443122535\\
-0.744744744744745 -0.787879728126464\\
-0.728728728728728 -0.816548452137386\\
-0.712712712712713 -0.843332442843274\\
-0.696696696696697 -0.868169878218513\\
-0.68068068068068 -0.89100342921969\\
-0.664664664664665 -0.911780392110812\\
-0.648648648648648 -0.930452810112544\\
-0.632632632632633 -0.946977584094634\\
-0.616616616616617 -0.961316572056078\\
-0.6006006006006 -0.973436677163369\\
-0.584584584584585 -0.98330992414364\\
-0.568568568568568 -0.990913523856379\\
-0.552552552552553 -0.996229925894649\\
-0.536536536536537 -0.999246859094434\\
-0.52052052052052 -0.999957359858576\\
-0.504504504504505 -0.998359788229948\\
-0.488488488488488 -0.994457831676756\\
-0.472472472472472 -0.98826049658123\\
-0.456456456456457 -0.979782087451362\\
-0.44044044044044 -0.969042173903647\\
-0.424424424424425 -0.956065545493078\\
-0.408408408408408 -0.940882154494608\\
-0.392392392392392 -0.923527046768191\\
-0.376376376376377 -0.904040280866946\\
-0.36036036036036 -0.882466835575175\\
-0.344344344344345 -0.858856506089649\\
-0.328328328328328 -0.83326378908378\\
-0.312312312312312 -0.805747756920004\\
-0.296296296296297 -0.776371921300661\\
-0.28028028028028 -0.74520408667215\\
-0.264264264264265 -0.712316193720683\\
-0.248248248248248 -0.677784153320885\\
-0.232232232232232 -0.64168767132054\\
-0.216216216216216 -0.604110064565869\\
-0.2002002002002 -0.565138068592027\\
-0.184184184184184 -0.524861637422663\\
-0.168168168168168 -0.483373735940672\\
-0.152152152152152 -0.440770125309373\\
-0.136136136136136 -0.39714914193937\\
-0.12012012012012 -0.352611470511338\\
-0.104104104104104 -0.307259911578566\\
-0.0880880880880879 -0.261199144285728\\
-0.0720720720720722 -0.214535484751541\\
-0.0560560560560557 -0.167376640672987\\
-0.04004004004004 -0.119831462717573\\
-0.0240240240240244 -0.0720096932773756\\
-0.00800800800800783 -0.0240217131648635\\
0.00800800800800872 0.0240217131648661\\
0.0240240240240244 0.0720096932773756\\
0.04004004004004 0.119831462717573\\
0.0560560560560557 0.167376640672987\\
0.0720720720720713 0.214535484751538\\
0.0880880880880888 0.26119914428573\\
0.104104104104104 0.307259911578566\\
0.12012012012012 0.352611470511338\\
0.136136136136136 0.39714914193937\\
0.152152152152151 0.440770125309371\\
0.168168168168169 0.483373735940675\\
0.184184184184184 0.524861637422663\\
0.2002002002002 0.565138068592027\\
0.216216216216216 0.604110064565869\\
0.232232232232231 0.641687671320538\\
0.248248248248249 0.677784153320887\\
0.264264264264265 0.712316193720683\\
0.28028028028028 0.74520408667215\\
0.296296296296296 0.77637192130066\\
0.312312312312311 0.805747756920002\\
0.328328328328329 0.833263789083782\\
0.344344344344345 0.858856506089649\\
0.36036036036036 0.882466835575175\\
0.376376376376376 0.904040280866945\\
0.392392392392392 0.92352704676819\\
0.408408408408409 0.940882154494609\\
0.424424424424425 0.956065545493078\\
0.44044044044044 0.969042173903647\\
0.456456456456456 0.979782087451361\\
0.472472472472472 0.98826049658123\\
0.488488488488489 0.994457831676756\\
0.504504504504505 0.998359788229948\\
0.52052052052052 0.999957359858576\\
0.536536536536536 0.999246859094434\\
0.552552552552553 0.996229925894649\\
0.568568568568569 0.990913523856378\\
0.584584584584585 0.98330992414364\\
0.6006006006006 0.973436677163369\\
0.616616616616616 0.961316572056078\\
0.632632632632633 0.946977584094633\\
0.648648648648649 0.930452810112543\\
0.664664664664665 0.911780392110812\\
0.68068068068068 0.89100342921969\\
0.696696696696696 0.868169878218514\\
0.712712712712714 0.843332442843272\\
0.728728728728729 0.816548452137384\\
0.744744744744745 0.787879728126464\\
0.76076076076076 0.757392443122535\\
0.776776776776776 0.725156966987024\\
0.792792792792794 0.691247704705104\\
0.808808808808809 0.655742924646289\\
0.824824824824825 0.618724577907646\\
0.840840840840841 0.580278109156681\\
0.856856856856856 0.540492259410449\\
0.872872872872874 0.499458861206117\\
0.888888888888889 0.457272626635811\\
0.904904904904905 0.414030928734891\\
0.920920920920921 0.369833576728379\\
0.936936936936936 0.32478258565421\\
0.952952952952954 0.278981940895096\\
0.968968968968969 0.23253735816252\\
0.984984984984985 0.185556039486784\\
1.001001001001 0.138146425776437\\
1.01701701701702 0.0904179465181227\\
1.03303303303303 0.0424807671946335\\
1.04904904904905 -0.00555446499582403\\
1.06506506506507 -0.0535768765322936\\
1.08108108108108 -0.101475623486073\\
1.0970970970971 -0.14914014736744\\
1.11311311311311 -0.196460430313538\\
1.12912912912913 -0.243327249028373\\
1.14514514514515 -0.289632426888871\\
1.16116116116116 -0.335269083634982\\
1.17717717717718 -0.380131882067577\\
1.19319319319319 -0.424117271184708\\
1.20920920920921 -0.467123725194984\\
1.22522522522523 -0.509051977856472\\
1.24124124124124 -0.549805251600118\\
1.25725725725726 -0.58928948090891\\
1.27327327327327 -0.627413529437171\\
1.28928928928929 -0.664089400368785\\
1.30530530530531 -0.699232439528914\\
1.32132132132132 -0.732761530780269\\
1.33733733733734 -0.764599283253023\\
1.35335335335335 -0.794672209976151\\
1.36936936936937 -0.82291089749791\\
1.38538538538539 -0.849250166103953\\
1.4014014014014 -0.873629220263235\\
1.41741741741742 -0.895991788954485\\
1.43343343343343 -0.916286255549337\\
1.44944944944945 -0.934465776952316\\
1.46546546546547 -0.950488391722719\\
1.48148148148148 -0.964317116928778\\
1.4974974974975 -0.975920033510583\\
1.51351351351351 -0.98527035995473\\
1.52952952952953 -0.992346514110622\\
1.54554554554555 -0.997132163005765\\
1.56156156156156 -0.999616260545057\\
1.57757757757758 -0.999793073007058\\
1.59359359359359 -0.997662192278405\\
1.60960960960961 -0.993228536795802\\
1.62562562562563 -0.986502340193433\\
1.64164164164164 -0.977499127681979\\
1.65765765765766 -0.966239680213787\\
1.67367367367367 -0.952749986516881\\
1.68968968968969 -0.937061183108535\\
1.70570570570571 -0.919209482426873\\
1.72172172172172 -0.899236089246382\\
1.73773773773774 -0.877187105570243\\
1.75375375375375 -0.853113424219052\\
1.76976976976977 -0.827070611361473\\
1.78578578578579 -0.799118778258046\\
1.8018018018018 -0.769322442514124\\
1.81781781781782 -0.737750379162216\\
1.83383383383383 -0.704475461917482\\
1.84984984984985 -0.669574494972723\\
1.86586586586587 -0.633128035721203\\
1.88188188188188 -0.595220208816424\\
1.8978978978979 -0.555938511998045\\
1.91391391391391 -0.515373614132175\\
1.92992992992993 -0.473619145932118\\
1.94594594594595 -0.430771483842706\\
1.96196196196196 -0.386929527586999\\
1.97797797797798 -0.34219447188883\\
1.99399399399399 -0.296669572898112\\
2.01001001001001 -0.250459909857976\\
2.02602602602603 -0.203672142563954\\
2.04204204204204 -0.156414265174943\\
2.05805805805806 -0.108795356944235\\
2.07407407407407 -0.0609253304459896\\
2.09009009009009 -0.0129146778782056\\
2.10610610610611 0.0351257839721226\\
2.12212212212212 0.083085169513085\\
2.13813813813814 0.130852780290748\\
2.15415415415415 0.178318360500073\\
2.17017017017017 0.225372351474181\\
2.18618618618619 0.271906144564446\\
2.2022022022022 0.317812331827816\\
2.21821821821822 0.362984953942696\\
2.23423423423423 0.407319744781141\\
2.25025025025025 0.45071437207292\\
2.26626626626627 0.493068673605855\\
2.28228228228228 0.534284888417322\\
2.2982982982983 0.574267882443254\\
2.31431431431431 0.612925368103796\\
2.33033033033033 0.650168117318827\\
2.34634634634635 0.685910167461595\\
2.36236236236236 0.720069019775145\\
2.37837837837838 0.752565829793548\\
2.39439439439439 0.78332558932838\\
2.41041041041041 0.812277299600457\\
2.42642642642643 0.839354135117128\\
2.44244244244244 0.864493597916931\\
2.45845845845846 0.887637661825567\\
2.47447447447447 0.908732906390211\\
2.49049049049049 0.927730640183059\\
2.50650650650651 0.944587013189446\\
2.52252252252252 0.95926311802118\\
2.53853853853854 0.971725079721429\\
2.55455455455455 0.981944133953919\\
2.57057057057057 0.989896693395929\\
2.58658658658659 0.995564402181862\\
2.6026026026026 0.99893417827172\\
2.61861861861862 0.999998243646684\\
2.63463463463463 0.998754142262111\\
2.65065065065065 0.995204745716506\\
2.66666666666667 0.989358246623382\\
2.68268268268268 0.981228139701305\\
2.6986986986987 0.970833190625786\\
2.71471471471471 0.958197392714888\\
2.73073073073073 0.943349911548553\\
2.74674674674675 0.926325017649464\\
2.76276276276276 0.90716200738082\\
2.77877877877878 0.885905112243625\\
2.79479479479479 0.862603396782819\\
2.81081081081081 0.837310645337933\\
2.82682682682683 0.810085237899645\\
2.84284284284284 0.780990015358787\\
2.85885885885886 0.750092134458846\\
2.87487487487487 0.717462912786712\\
2.89089089089089 0.683177664159514\\
2.90690690690691 0.647315524787469\\
2.92292292292292 0.609959270613979\\
2.93893893893894 0.571195126254639\\
2.95495495495495 0.531112565976064\\
2.97097097097097 0.48980410717402\\
2.98698698698699 0.447365096827465\\
3.003003003003 0.403893491421429\\
3.01901901901902 0.359489630846736\\
3.03503503503504 0.314256006798367\\
3.05105105105105 0.26829702620714\\
3.06706706706707 0.221718770250672\\
3.08308308308308 0.174628749499901\\
3.0990990990991 0.127135655766341\\
3.11511511511512 0.0793491112227868\\
3.13113113113113 0.0313794153766308\\
3.14714714714715 -0.0166627095202423\\
3.16316316316316 -0.0646663740373322\\
3.17917917917918 -0.112520777517249\\
3.1951951951952 -0.160115463822588\\
3.21121121121121 -0.207340576287542\\
3.22722722722723 -0.254087111285855\\
3.24324324324324 -0.300247169829816\\
3.25925925925926 -0.345714206619535\\
3.27527527527528 -0.390383275967722\\
3.29129129129129 -0.434151274032243\\
3.30730730730731 -0.476917176797398\\
3.32332332332332 -0.518582273254617\\
3.33933933933934 -0.559050393244307\\
3.35535535535536 -0.598228129433035\\
3.37137137137137 -0.636025052913591\\
3.38738738738739 -0.672353921930357\\
3.4034034034034 -0.707130883248185\\
3.41941941941942 -0.74027566569997\\
3.43543543543544 -0.771711765466244\\
3.45145145145145 -0.801366622659033\\
3.46746746746747 -0.829171788802488\\
3.48348348348348 -0.855063084823654\\
3.4994994994995 -0.878980749188726\\
3.51551551551552 -0.900869575842893\\
3.53153153153153 -0.920679041635329\\
3.54754754754755 -0.938363422935263\\
3.56356356356356 -0.95388190116992\\
3.57957957957958 -0.96719865704077\\
3.5955955955956 -0.978282953200583\\
3.61161161161161 -0.987109205200474\\
3.62762762762763 -0.993657040543184\\
3.64364364364364 -0.997911345706284\\
3.65965965965966 -0.999862301026763\\
3.67567567567568 -0.999505403366494\\
3.69169169169169 -0.996841476506239\\
3.70770770770771 -0.991876669244225\\
3.72372372372372 -0.984622441203671\\
3.73973973973974 -0.975095536382013\\
3.75575575575576 -0.963317944502904\\
3.77177177177177 -0.949316850260173\\
3.78778778778779 -0.933124570570906\\
3.8038038038038 -0.91477847998249\\
3.81981981981982 -0.894320924405759\\
3.83583583583584 -0.871799123373414\\
3.85185185185185 -0.847265061049262\\
3.86786786786787 -0.820775366239896\\
3.88388388388388 -0.792391181685738\\
3.8998998998999 -0.762178022933138\\
3.91591591591592 -0.730205627113313\\
3.93193193193193 -0.696547791977132\\
3.94794794794795 -0.661282205557297\\
3.96396396396396 -0.624490266851112\\
3.97997997997998 -0.586256897937666\\
3.995995995996 -0.546670347963188\\
4.01201201201201 -0.505821989446935\\
4.02802802802803 -0.463806107377809\\
4.04404404404404 -0.420719681588516\\
4.06006006006006 -0.376662162909515\\
4.07607607607608 -0.331735243619536\\
4.09209209209209 -0.286042622722426\\
4.10810810810811 -0.239689766592126\\
4.12412412412412 -0.192783665538288\\
4.14014014014014 -0.145432586854335\\
4.15615615615616 -0.0977458249180734\\
4.17217217217217 -0.0498334489215943\\
4.18818818818819 -0.00180604881277297\\
4.2042042042042 0.0462255199652004\\
4.22022022022022 0.0941503923471513\\
4.23623623623624 0.141857949541407\\
4.25225225225225 0.189238074356868\\
4.26826826826827 0.236181405372301\\
4.28428428428428 0.282579589361157\\
4.3003003003003 0.328325531389359\\
4.31631631631632 0.373313642008681\\
4.33233233233233 0.417440080975237\\
4.34834834834835 0.460602996930506\\
4.36436436436436 0.502702762491644\\
4.38038038038038 0.543642204208534\\
4.3963963963964 0.583326826856682\\
4.41241241241241 0.621665031548349\\
4.42842842842843 0.658568327158426\\
4.44444444444444 0.693951534577056\\
4.46046046046046 0.727732983317592\\
4.47647647647648 0.759834700026013\\
4.49249249249249 0.79018258845675\\
4.50850850850851 0.818706600499479\\
4.52452452452452 0.845340897862111\\
4.54054054054054 0.87002400403684\\
4.55655655655656 0.892698946198407\\
4.57257257257257 0.913313386707119\\
4.58858858858859 0.931819743913052\\
4.6046046046046 0.948175301982642\\
4.62062062062062 0.962342309494115\\
4.63663663663664 0.974288066574217\\
4.65265265265265 0.983985000375112\\
4.66866866866867 0.991410728717219\\
4.68468468468468 0.99654811175111\\
4.7007007007007 0.999385291519208\\
4.71671671671672 0.999915719325981\\
4.73273273273273 0.998138170853445\\
4.74874874874875 0.994056748987105\\
4.76476476476476 0.987680874345791\\
4.78078078078078 0.97902526353726\\
4.7967967967968 0.968109895189753\\
4.81281281281281 0.954959963837907\\
4.82882882882883 0.93960582176947\\
4.84484484484484 0.922082908967031\\
4.86086086086086 0.902431671306487\\
4.87687687687688 0.880697467201056\\
4.89289289289289 0.856930462906305\\
4.90890890890891 0.831185516727877\\
4.92492492492492 0.803522052399134\\
4.94094094094094 0.77400392192104\\
4.95695695695696 0.742699258180833\\
4.97297297297297 0.709680317689681\\
4.98898898898899 0.675023313802327\\
5.00500500500501 0.638808240803622\\
5.02102102102102 0.60111868926807\\
5.03703703703704 0.562041653118501\\
5.05305305305305 0.521667328829228\\
5.06906906906907 0.480088907237199\\
5.08508508508509 0.437402358441601\\
5.1011011011011 0.393706210288491\\
5.11711711711712 0.3491013209517\\
5.13313313313313 0.303690646134929\\
5.14914914914915 0.257579001432421\\
5.16516516516517 0.210872820396636\\
5.18118118118118 0.163679908871452\\
5.1971971971972 0.116109196157854\\
5.21321321321321 0.0682704835865004\\
5.22922922922923 0.0202741910775141\\
5.24524524524525 -0.0277688977275846\\
5.26126126126126 -0.0757478911734255\\
5.27727727727728 -0.123552045547676\\
5.29329329329329 -0.17107102069645\\
5.30930930930931 -0.218195134708211\\
5.32532532532533 -0.264815617078392\\
5.34134134134134 -0.310824859770273\\
5.35735735735736 -0.35611666559272\\
5.37337337337337 -0.400586493321452\\
5.38938938938939 -0.444131698998014\\
5.40540540540541 -0.486651772849599\\
5.42142142142142 -0.528048571282751\\
5.43743743743744 -0.568226543415557\\
5.45345345345345 -0.607092951625402\\
5.46946946946947 -0.644558085603221\\
5.48548548548549 -0.680535469420244\\
5.5015015015015 -0.714942061129198\\
5.51751751751752 -0.747698444439315\\
5.53353353353353 -0.778729012022673\\
5.54954954954955 -0.807962140028857\\
5.56556556556557 -0.835330353405013\\
5.58158158158158 -0.860770481639807\\
5.5975975975976 -0.884223804571761\\
5.61361361361361 -0.905636187925398\\
5.62962962962963 -0.924958208262417\\
5.64564564564565 -0.942145267059418\\
5.66166166166166 -0.957157693648914\\
5.67767767767768 -0.969960836786014\\
5.69369369369369 -0.980525144629405\\
5.70970970970971 -0.988826232952061\\
5.72572572572573 -0.994844941424193\\
5.74174174174174 -0.998567377838572\\
5.75775775775776 -0.99998495017611\\
5.77377377377377 -0.999094386437713\\
5.78978978978979 -0.995897742196609\\
5.80580580580581 -0.990402395853736\\
5.82182182182182 -0.982621031607133\\
5.83783783783784 -0.972571610174642\\
5.85385385385385 -0.960277327337509\\
5.86986986986987 -0.945766560400548\\
5.88588588588589 -0.929072802692487\\
5.9019019019019 -0.910234586257636\\
5.91791791791792 -0.889295392917344\\
5.93393393393393 -0.866303553906543\\
5.94994994994995 -0.841312138316981\\
5.96596596596597 -0.814378830604714\\
5.98198198198198 -0.785565797444514\\
5.997997997998 -0.754939544238565\\
6.01401401401401 -0.722570761610652\\
6.03003003003003 -0.688534162240098\\
6.04604604604605 -0.652908308412164\\
6.06206206206206 -0.615775430682864\\
6.07807807807808 -0.577221238076786\\
6.09409409409409 -0.537334720256052\\
6.11011011011011 -0.496207942116941\\
6.12612612612613 -0.453935831288408\\
6.14214214214214 -0.410615959022896\\
6.15815815815816 -0.366348314985204\\
6.17417417417417 -0.321235076459295\\
6.19019019019019 -0.275380372505627\\
6.20620620620621 -0.22889004361353\\
6.22222222222222 -0.181871397403268\\
6.23823823823824 -0.134432960941702\\
6.25425425425425 -0.0866842302433245\\
6.27027027027027 -0.0387354175347055\\
6.28628628628629 0.00930280313411596\\
6.3023023023023 0.0573195513442559\\
6.31831831831832 0.105203996238947\\
6.33433433433433 0.152845612340049\\
6.35035035035035 0.20013443465978\\
6.36636636636637 0.246961312518652\\
6.38238238238238 0.293218161483902\\
6.3983983983984 0.338798212846834\\
6.41441441441441 0.3835962600632\\
6.43043043043043 0.427508901587923\\
6.44644644644645 0.47043477954349\\
6.46246246246246 0.512274813671256\\
6.47847847847848 0.552932430025621\\
6.49449449449449 0.592313783883157\\
6.51051051051051 0.630327976352303\\
6.52652652652653 0.666887264183501\\
6.54254254254254 0.701907262295617\\
6.55855855855856 0.735307138551114\\
6.57457457457457 0.76700980033045\\
6.59059059059059 0.796942072474996\\
6.60660660660661 0.825034866187806\\
6.62262262262262 0.851223338502363\\
6.63863863863864 0.875447041951214\\
6.65465465465465 0.89765006408907\\
6.67067067067067 0.91778115654826\\
6.68668668668669 0.935793853328725\\
6.7027027027027 0.951646578049485\\
6.71871871871872 0.965302739914022\\
6.73473473473473 0.976730818168098\\
6.75075075075075 0.985904434855033\\
6.76676676676677 0.992802415700536\\
6.78278278278278 0.997408838986546\\
6.7987987987988 0.999713072301281\\
6.81481481481481 0.999709797080655\\
6.83083083083083 0.997399020884438\\
6.84684684684685 0.992786077378802\\
6.86286286286286 0.98588161402531\\
6.87887887887888 0.97670156750476\\
6.89489489489489 0.965267126932596\\
6.91091091091091 0.951604684950814\\
6.92692692692693 0.935745776809239\\
6.94294294294294 0.917727007576775\\
6.95895895895896 0.897589967650665\\
6.97497497497497 0.875381136758733\\
6.99099099099099 0.851151776676245\\
7.00700700700701 0.824957812904974\\
7.02302302302302 0.796859705587585\\
7.03903903903904 0.766922309955308\\
7.05505505505506 0.735214726630971\\
7.07107107107107 0.701810142132966\\
7.08708708708709 0.666785659948272\\
7.1031031031031 0.630222122564422\\
7.11911911911912 0.592203924871253\\
7.13513513513514 0.552818819363055\\
7.15115115115115 0.512157713590847\\
7.16716716716717 0.47031446033222\\
7.18318318318318 0.427385640963084\\
7.1991991991992 0.383470342531374\\
7.21521521521522 0.338669929047191\\
7.23123123123123 0.293087807517368\\
7.24724724724725 0.24682918926444\\
7.26326326326326 0.200000847080928\\
7.27927927927928 0.152710868779516\\
7.2952952952953 0.105068407707883\\
7.31131131131131 0.0571834308041547\\
7.32732732732733 0.00916646477442796\\
7.34334334334334 -0.0388716590217576\\
7.35935935935936 -0.0868200603891097\\
7.37537537537538 -0.134568066227045\\
7.39139139139139 -0.18200546598209\\
7.40740740740741 -0.229022766032658\\
7.42342342342342 -0.275511442419045\\
7.43943943943944 -0.321364191335249\\
7.45545545545546 -0.366475176804508\\
7.47147147147147 -0.410740274966798\\
7.48748748748749 -0.454057314414482\\
7.5035035035035 -0.49632631202138\\
7.51951951951952 -0.537449703720893\\
7.53553553553554 -0.577332569700552\\
7.55155155155155 -0.615882853493149\\
7.56756756756757 -0.653011574458781\\
7.58358358358358 -0.688633033167366\\
7.5995995995996 -0.72266500920758\\
7.61561561561562 -0.755028950965604\\
7.63163163163163 -0.785650156935663\\
7.64764764764765 -0.814457948143864\\
7.66366366366366 -0.841385831287334\\
7.67967967967968 -0.866371652212132\\
7.6956956956957 -0.889357739375651\\
7.71171171171171 -0.910291036962384\\
7.72772772772773 -0.929123227345812\\
7.74374374374374 -0.945810842613733\\
7.75975975975976 -0.96031536489964\\
7.77577577577578 -0.972603315288531\\
7.79179179179179 -0.98264633109196\\
7.80780780780781 -0.99042123131397\\
7.82382382382382 -0.99591007015679\\
7.83983983983984 -0.999100178442803\\
7.85585585585586 -0.999984192857172\\
7.87187187187187 -0.998560072943626\\
7.88788788788789 -0.994831105814186\\
7.9039039039039 -0.988805898561943\\
7.91991991991992 -0.980498358394424\\
7.93593593593594 -0.969927660533374\\
7.95195195195195 -0.957118203955074\\
7.96796796796797 -0.942099555073334\\
7.98398398398398 -0.924906379495164\\
8 -0.905578362006624\\
};
\addlegendentry{\tilde{f}};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
-8 1.07697600425433e-07\\
-7.98398398398398 1.17599776557953e-07\\
-7.96796796796797 1.28379465747258e-07\\
-7.95195195195195 1.40111321546485e-07\\
-7.93593593593594 1.52876064003698e-07\\
-7.91991991991992 1.66760947459098e-07\\
-7.9039039039039 1.81860262265959e-07\\
-7.88788788788789 1.98275872718821e-07\\
-7.87187187187187 2.16117793612308e-07\\
-7.85585585585586 2.35504808001192e-07\\
-7.83983983983984 2.56565128887438e-07\\
-7.82382382382382 2.79437107723252e-07\\
-7.80780780780781 3.04269992790889e-07\\
-7.79179179179179 3.3122474070063e-07\\
-7.77577577577578 3.60474884438145e-07\\
-7.75975975975976 3.92207461591838e-07\\
-7.74374374374374 4.26624006600168e-07\\
-7.72772772772773 4.63941611078503e-07\\
-7.71171171171171 5.04394056515528e-07\\
-7.6956956956957 5.48233023870636e-07\\
-7.67967967967968 5.95729384856635e-07\\
-7.66366366366366 6.4717457995705e-07\\
-7.64764764764765 7.02882088504248e-07\\
-7.63163163163163 7.63188996434588e-07\\
-7.61561561561562 8.28457667639524e-07\\
-7.5995995995996 8.99077525148068e-07\\
-7.58358358358358 9.75466948706305e-07\\
-7.56756756756757 1.05807529566409e-06\\
-7.55155155155155 1.14738505243855e-06\\
-7.53553553553554 1.24391412419804e-06\\
-7.51951951951952 1.34821827080032e-06\\
-7.5035035035035 1.46089369742417e-06\\
-7.48748748748749 1.58257980875542e-06\\
-7.47147147147147 1.71396213602714e-06\\
-7.45545545545546 1.85577544666842e-06\\
-7.43943943943944 2.00880704678927e-06\\
-7.42342342342342 2.17390028721872e-06\\
-7.40740740740741 2.3519582843211e-06\\
-7.39139139139139 2.54394786734151e-06\\
-7.37537537537538 2.7509037645751e-06\\
-7.35935935935936 2.97393304121795e-06\\
-7.34334334334334 3.21421980233782e-06\\
-7.32732732732733 3.47303017500356e-06\\
-7.31131131131131 3.75171758423051e-06\\
-7.2952952952953 4.05172833803662e-06\\
-7.27927927927928 4.37460753756113e-06\\
-7.26326326326326 4.72200532887249e-06\\
-7.24724724724725 5.09568351378653e-06\\
-7.23123123123123 5.49752253772875e-06\\
-7.21521521521522 5.92952887340502e-06\\
-7.1991991991992 6.39384281979493e-06\\
-7.18318318318318 6.89274673674751e-06\\
-7.16716716716717 7.42867373624422e-06\\
-7.15115115115115 8.0042168521942e-06\\
-7.13513513513514 8.62213871144272e-06\\
-7.11911911911912 9.28538172950804e-06\\
-7.1031031031031 9.99707885540589e-06\\
-7.08708708708709 1.07605648907835e-05\\
-7.07107107107107 1.15793884094572e-05\\
-7.05505505505506 1.24573243043324e-05\\
-7.03903903903904 1.33983869895797e-05\\
-7.02302302302302 1.44068442868463e-05\\
-7.00700700700701 1.54872320251912e-05\\
-6.99099099099099 1.66443693853527e-05\\
-6.97497497497497 1.78833750198766e-05\\
-6.95895895895896 1.92096839815587e-05\\
-6.94294294294294 2.06290654935789e-05\\
-6.92692692692693 2.21476415956261e-05\\
-6.91091091091091 2.37719067012336e-05\\
-6.89489489489489 2.55087481024511e-05\\
-6.87887887887888 2.73654674588867e-05\\
-6.86286286286286 2.93498033090375e-05\\
-6.84684684684685 3.14699546427025e-05\\
-6.83083083083083 3.37346055741291e-05\\
-6.81481481481481 3.61529511563732e-05\\
-6.7987987987988 3.87347243781658e-05\\
-6.78278278278278 4.14902243853523e-05\\
-6.76676676676677 4.44303459697206e-05\\
-6.75075075075075 4.75666103687382e-05\\
-6.73473473473473 5.09111974203835e-05\\
-6.71871871871872 5.44769791178793e-05\\
-6.7027027027027 5.82775546097008e-05\\
-6.68668668668669 6.23272866907418e-05\\
-6.67067067067067 6.66413398309773e-05\\
-6.65465465465465 7.12357197883348e-05\\
-6.63863863863864 7.61273148528124e-05\\
-6.62262262262262 8.13339387690941e-05\\
-6.60660660660661 8.68743753850808e-05\\
-6.59059059059059 9.2768425073804e-05\\
-6.57457457457457 9.90369529761449e-05\\
-6.55855855855856 0.000105701939111658\\
-6.54254254254254 0.000112786530404524\\
-6.52652652652653 0.000120315094671306\\
-6.51051051051051 0.000128313276616685\\
-6.49449449449449 0.00013680805588272\\
-6.47847847847848 0.000145827807196431\\
-6.46246246246246 0.00015540236265958\\
-6.44644644644645 0.000165563076223475\\
-6.43043043043043 0.000176342890390403\\
-6.41441441441441 0.00018777640518189\\
-6.3983983983984 0.000199899949412445\\
-6.38238238238238 0.000212751654305665\\
-6.36636636636637 0.000226371529487666\\
-6.35035035035035 0.000240801541390637\\
-6.33433433433433 0.00025608569409697\\
-6.31831831831832 0.000272270112651868\\
-6.3023023023023 0.000289403128869512\\
-6.28628628628629 0.000307535369654887\\
-6.27027027027027 0.000326719847860056\\
-6.25425425425425 0.000347012055690248\\
-6.23823823823824 0.000368470060671254\\
-6.22222222222222 0.000391154604185716\\
-6.20620620620621 0.000415129202581564\\
-6.19019019019019 0.000440460250851263\\
-6.17417417417417 0.000467217128875788\\
-6.15815815815816 0.000495472310222014\\
-6.14214214214214 0.000525301473476895\\
-6.12612612612613 0.000556783616096044\\
-6.11011011011011 0.000590001170738323\\
-6.09409409409409 0.000625040124051793\\
-6.07807807807808 0.000661990137869676\\
-6.06206206206206 0.000700944672768146\\
-6.04604604604605 0.000742001113930487\\
-6.03003003003003 0.000785260899254566\\
-6.01401401401401 0.000830829649632848\\
-5.997997997998 0.000878817301325819\\
-5.98198198198198 0.000929338240341351\\
-5.96596596596597 0.000982511438723704\\
-5.94994994994995 0.00103846059264668\\
-5.93393393393393 0.0010973142621962\\
-5.91791791791792 0.00115920601271771\\
-5.9019019019019 0.00122427455759389\\
-5.88588588588589 0.00129266390230797\\
-5.86986986986987 0.00136452348963714\\
-5.85385385385385 0.00144000834580997\\
-5.83783783783784 0.00151927922745062\\
-5.82182182182182 0.00160250276912108\\
-5.80580580580581 0.00168985163126143\\
-5.78978978978979 0.00178150464831618\\
-5.77377377377377 0.00187764697682269\\
-5.75775775775776 0.00197847024322569\\
-5.74174174174174 0.00208417269116939\\
-5.72572572572573 0.00219495932800649\\
-5.70970970970971 0.00231104207025036\\
-5.69369369369369 0.00243263988768445\\
-5.67767767767768 0.00255997894582984\\
-5.66166166166166 0.00269329274645919\\
-5.64564564564565 0.00283282226583248\\
-5.62962962962963 0.00297881609031721\\
-5.61361361361361 0.00313153054904246\\
-5.5975975975976 0.00329122984322428\\
-5.58158158158158 0.00345818617178642\\
-5.56556556556557 0.00363267985288854\\
-5.54954954954955 0.0038149994409614\\
-5.53353353353353 0.00400544183883657\\
-5.51751751751752 0.00420431240454632\\
-5.5015015015015 0.00441192505235775\\
-5.48548548548549 0.00462860234759418\\
-5.46946946946947 0.00485467559478588\\
-5.45345345345345 0.00509048491868165\\
-5.43743743743744 0.00533637933764328\\
-5.42142142142142 0.00559271682893492\\
-5.40540540540541 0.00585986438541112\\
-5.38938938938939 0.00613819806309865\\
-5.37337337337337 0.00642810301915983\\
-5.35735735735736 0.00672997353971804\\
-5.34134134134134 0.00704421305702038\\
-5.32532532532533 0.00737123415540673\\
-5.30930930930931 0.00771145856555026\\
-5.29329329329329 0.00806531714643094\\
-5.27727727727728 0.00843324985450092\\
-5.26126126126126 0.00881570569949925\\
-5.24524524524525 0.00921314268637308\\
-5.22922922922923 0.00962602774276277\\
-5.21321321321321 0.0100548366315105\\
-5.1971971971972 0.0105000538476551\\
-5.18118118118118 0.0109621724993793\\
-5.16516516516517 0.0114416941723828\\
-5.14914914914915 0.0119391287771598\\
-5.13313313313313 0.0124549943786699\\
-5.11711711711712 0.0129898170078982\\
-5.1011011011011 0.0135441304548154\\
-5.08508508508509 0.014118476042259\\
-5.06906906906907 0.0147134023802718\\
-5.05305305305305 0.0153294651004491\\
-5.03703703703704 0.0159672265698664\\
-5.02102102102102 0.016627255584174\\
-5.00500500500501 0.0173101270394706\\
-4.98898898898899 0.018016421582587\\
-4.97297297297297 0.0187467252394372\\
-4.95695695695696 0.0195016290211202\\
-4.94094094094094 0.0202817285074822\\
-4.92492492492492 0.0210876234078803\\
-4.90890890890891 0.0219199170989183\\
-4.89289289289289 0.0227792161389593\\
-4.87687687687688 0.0236661297592543\\
-4.86086086086086 0.0245812693315626\\
-4.84484484484484 0.025525247812176\\
-4.82882882882883 0.0264986791623032\\
-4.81281281281281 0.0275021777448058\\
-4.7967967967968 0.0285363576973271\\
-4.78078078078078 0.0296018322818937\\
-4.76476476476476 0.0306992132111208\\
-4.74874874874875 0.0318291099511954\\
-4.73273273273273 0.0329921290018647\\
-4.71671671671672 0.0341888731537049\\
-4.7007007007007 0.035419940722998\\
-4.68468468468468 0.0366859247645967\\
-4.66866866866867 0.0379874122632133\\
-4.65265265265265 0.0393249833036207\\
-4.63663663663664 0.0406992102203126\\
-4.62062062062062 0.0421106567272255\\
-4.6046046046046 0.0435598770281825\\
-4.58858858858859 0.0450474149087782\\
-4.57257257257257 0.046573802810483\\
-4.55655655655656 0.048139560887802\\
-4.54054054054054 0.0497451960493884\\
-4.52452452452452 0.0513912009840656\\
-4.50850850850851 0.0530780531727743\\
-4.49249249249249 0.0548062138875229\\
-4.47647647647648 0.0565761271784739\\
-4.46046046046046 0.0583882188503635\\
-4.44444444444444 0.060242895429506\\
-4.42842842842843 0.0621405431226941\\
-4.41241241241241 0.0640815267693639\\
-4.3963963963964 0.0660661887884468\\
-4.38038038038038 0.0680948481213885\\
-4.36436436436436 0.0701677991728661\\
-4.34834834834835 0.0722853107507869\\
-4.33233233233233 0.0744476250072025\\
-4.31631631631632 0.0766549563818216\\
-4.3003003003003 0.0789074905498481\\
-4.28428428428428 0.0812053833759189\\
-4.26826826826827 0.083548759875953\\
-4.25225225225225 0.0859377131887676\\
-4.23623623623624 0.0883723035593487\\
-4.22022022022022 0.0908525573357007\\
-4.2042042042042 0.0933784659812292\\
-4.18818818818819 0.0959499851046351\\
-4.17217217217217 0.0985670335093287\\
-4.15615615615616 0.101229492264386\\
-4.14014014014014 0.103937203799093\\
-4.12412412412412 0.10668997102313\\
-4.10810810810811 0.109487556474458\\
-4.09209209209209 0.11232968149699\\
-4.07607607607608 0.115216025450097\\
-4.06006006006006 0.118146224952036\\
-4.04404404404404 0.121119873159343\\
-4.02802802802803 0.124136519084248\\
-4.01201201201201 0.127195666952144\\
-3.995995995996 0.130296775601107\\
-3.97997997997998 0.133439257925465\\
-3.96396396396396 0.136622480365353\\
-3.94794794794795 0.139845762444183\\
-3.93193193193193 0.143108376355896\\
-3.91591591591592 0.146409546603834\\
-3.8998998998999 0.149748449692997\\
-3.88388388388388 0.15312421387743\\
-3.86786786786787 0.156535918964388\\
-3.85185185185185 0.159982596176888\\
-3.83583583583584 0.16346322807617\\
-3.81981981981982 0.166976748545531\\
-3.8038038038038 0.170522042836902\\
-3.78778778778779 0.174097947681464\\
-3.77177177177177 0.177703251465503\\
-3.75575575575576 0.181336694472622\\
-3.73973973973974 0.18499696919332\\
-3.72372372372372 0.188682720702854\\
-3.70770770770771 0.192392547108185\\
-3.69169169169169 0.196125000064728\\
-3.67567567567568 0.199878585363467\\
-3.65965965965966 0.203651763588925\\
-3.64364364364364 0.207442950848338\\
-3.62762762762763 0.211250519572255\\
-3.61161161161161 0.215072799386679\\
-3.5955955955956 0.218908078056719\\
-3.57957957957958 0.222754602501607\\
-3.56356356356356 0.226610579880786\\
-3.54754754754755 0.230474178750661\\
-3.53153153153153 0.23434353029145\\
-3.51551551551552 0.238216729603456\\
-3.4994994994995 0.242091837071913\\
-3.48348348348348 0.245966879799463\\
-3.46746746746747 0.24983985310514\\
-3.45145145145145 0.253708722088633\\
-3.43543543543544 0.257571423258435\\
-3.41941941941942 0.261425866222361\\
-3.4034034034034 0.265269935438798\\
-3.38738738738739 0.26910149202686\\
-3.37137137137137 0.272918375633563\\
-3.35535535535536 0.276718406355943\\
-3.33933933933934 0.280499386715928\\
-3.32332332332332 0.284259103685674\\
-3.30730730730731 0.287995330760906\\
-3.29129129129129 0.291705830079726\\
-3.27527527527528 0.295388354584204\\
-3.25925925925926 0.299040650221979\\
-3.24324324324324 0.302660458184964\\
-3.22722722722723 0.306245517182166\\
-3.21121121121121 0.309793565743526\\
-3.1951951951952 0.313302344551579\\
-3.17917917917918 0.316769598797667\\
-3.16316316316316 0.320193080559339\\
-3.14714714714715 0.323570551195501\\
-3.13113113113113 0.3268997837558\\
-3.11511511511512 0.330178565400688\\
-3.0990990990991 0.333404699828517\\
-3.08308308308308 0.336576009705996\\
-3.06706706706707 0.339690339098284\\
-3.05105105105105 0.342745555894963\\
-3.03503503503504 0.345739554228091\\
-3.01901901901902 0.348670256878542\\
-3.003003003003 0.351535617666803\\
-2.98698698698699 0.354333623824389\\
-2.97097097097097 0.357062298342073\\
-2.95495495495495 0.359719702291088\\
-2.93893893893894 0.36230393711353\\
-2.92292292292292 0.364813146878159\\
-2.90690690690691 0.367245520497889\\
-2.89089089089089 0.369599293905248\\
-2.87487487487487 0.37187275218218\\
-2.85885885885886 0.374064231640576\\
-2.84284284284284 0.376172121850038\\
-2.82682682682683 0.378194867609402\\
-2.81081081081081 0.380130970858663\\
-2.79479479479479 0.381978992528019\\
-2.77877877877878 0.383737554320841\\
-2.76276276276276 0.385405340427495\\
-2.74674674674675 0.386981099167027\\
-2.73073073073073 0.388463644553871\\
-2.71471471471471 0.389851857786829\\
-2.6986986986987 0.391144688657723\\
-2.68268268268268 0.392341156877239\\
-2.66666666666667 0.393440353315642\\
-2.65065065065065 0.39444144115616\\
-2.63463463463463 0.395343656959016\\
-2.61861861861862 0.396146311634206\\
-2.6026026026026 0.396848791321328\\
-2.58658658658659 0.397450558174872\\
-2.57057057057057 0.397951151053604\\
-2.55455455455455 0.398350186112811\\
-2.53853853853854 0.39864735729836\\
-2.52252252252252 0.398842436741696\\
-2.50650650650651 0.39893527505509\\
-2.49049049049049 0.398925801526616\\
-2.47447447447447 0.398814024214519\\
-2.45845845845846 0.398600029940824\\
-2.44244244244244 0.398283984184215\\
-2.42642642642643 0.397866130872382\\
-2.41041041041041 0.397346792074239\\
-2.39439439439439 0.39672636759258\\
-2.37837837837838 0.396005334457907\\
-2.36236236236236 0.395184246324388\\
-2.34634634634635 0.394263732769012\\
-2.33033033033033 0.393244498495245\\
-2.31431431431431 0.392127322442609\\
-2.2982982982983 0.390913056803815\\
-2.28228228228228 0.389602625951209\\
-2.26626626626627 0.388197025274472\\
-2.25025025025025 0.386697319931663\\
-2.23423423423423 0.385104643515841\\
-2.21821821821822 0.383420196639644\\
-2.2022022022022 0.381645245440363\\
-2.18618618618619 0.379781120008144\\
-2.17017017017017 0.377829212740132\\
-2.15415415415415 0.375790976623434\\
-2.13813813813814 0.373667923449942\\
-2.12212212212212 0.371461621966148\\
-2.10610610610611 0.369173695961164\\
-2.09009009009009 0.366805822296294\\
-2.07407407407407 0.364359728879567\\
-2.05805805805806 0.36183719258872\\
-2.04204204204204 0.359240037146201\\
-2.02602602602603 0.356570130949832\\
-2.01001001001001 0.3538293848628\\
-1.99399399399399 0.351019749966745\\
-1.97797797797798 0.348143215281686\\
-1.96196196196196 0.345201805456634\\
-1.94594594594595 0.342197578434704\\
-1.92992992992993 0.339132623096592\\
-1.91391391391391 0.336009056886277\\
-1.8978978978979 0.332829023422818\\
-1.88188188188188 0.329594690102101\\
-1.86586586586587 0.326308245692378\\
-1.84984984984985 0.322971897927435\\
-1.83383383383383 0.319587871101165\\
-1.81781781781782 0.316158403667314\\
-1.8018018018018 0.312685745848116\\
-1.78578578578579 0.309172157255463\\
-1.76976976976977 0.30561990452824\\
-1.75375375375375 0.302031258989335\\
-1.73773773773774 0.298408494325822\\
-1.72172172172172 0.294753884295685\\
-1.70570570570571 0.291069700464404\\
-1.68968968968969 0.287358209974618\\
-1.67367367367367 0.283621673351995\\
-1.65765765765766 0.279862342350327\\
-1.64164164164164 0.27608245783877\\
-1.62562562562563 0.272284247734054\\
-1.60960960960961 0.268469924980349\\
-1.59359359359359 0.264641685579365\\
-1.57757757757758 0.260801706673162\\
-1.56156156156156 0.256952144681989\\
-1.54554554554555 0.253095133499372\\
-1.52952952952953 0.249232782746519\\
-1.51351351351351 0.245367176087999\\
-1.4974974974975 0.241500369610497\\
-1.48148148148148 0.237634390266321\\
-1.46546546546547 0.233771234383203\\
-1.44944944944945 0.229912866241793\\
-1.43343343343343 0.226061216722093\\
-1.41741741741742 0.222218182019968\\
-1.4014014014014 0.218385622434698\\
-1.38538538538539 0.214565361228426\\
-1.36936936936937 0.210759183558179\\
-1.35335335335335 0.206968835481053\\
-1.33733733733734 0.203196023032963\\
-1.32132132132132 0.199442411381257\\
-1.30530530530531 0.195709624051341\\
-1.28928928928929 0.191999242227353\\
-1.27327327327327 0.188312804126751\\
-1.25725725725726 0.184651804448598\\
-1.24124124124124 0.181017693895179\\
-1.22522522522523 0.177411878766456\\
-1.20920920920921 0.173835720626762\\
-1.19319319319319 0.170290536043018\\
-1.17717717717718 0.166777596393626\\
-1.16116116116116 0.163298127747112\\
-1.14514514514515 0.159853310809453\\
-1.12912912912913 0.156444280938953\\
-1.11311311311311 0.153072128227401\\
-1.0970970970971 0.149737897646197\\
-1.08108108108108 0.146442589255978\\
-1.06506506506507 0.143187158478263\\
-1.04904904904905 0.139972516427498\\
-1.03303303303303 0.136799530301829\\
-1.01701701701702 0.133669023830866\\
-1.001001001001 0.130581777778624\\
-0.984984984984985 0.127538530499755\\
-0.968968968968969 0.12453997854715\\
-0.952952952952953 0.121586777328915\\
-0.936936936936937 0.118679541812695\\
-0.920920920920921 0.115818847275248\\
-0.904904904904905 0.113005230095168\\
-0.888888888888889 0.11023918858659\\
-0.872872872872873 0.107521183871689\\
-0.856856856856857 0.104851640789762\\
-0.840840840840841 0.102230948840659\\
-0.824824824824825 0.0996594631603045\\
-0.808808808808809 0.0971375055260425\\
-0.792792792792793 0.0946653653895244\\
-0.776776776776777 0.0922433009348612\\
-0.76076076076076 0.0898715401597434\\
-0.744744744744745 0.0875502819772537\\
-0.728728728728728 0.0852796973360827\\
-0.712712712712713 0.083059930356883\\
-0.696696696696697 0.080891099482497\\
-0.68068068068068 0.0787732986398157\\
-0.664664664664665 0.0767065984110433\\
-0.648648648648648 0.0746910472121585\\
-0.632632632632633 0.0727266724763956\\
-0.616616616616617 0.0708134818405888\\
-0.6006006006006 0.0689514643322548\\
-0.584584584584585 0.0671405915553222\\
-0.568568568568568 0.065380818872446\\
-0.552552552552553 0.0636720865818883\\
-0.536536536536537 0.0620143210869763\\
-0.52052052052052 0.0604074360561977\\
-0.504504504504505 0.0588513335720291\\
-0.488488488488488 0.0573459052666393\\
-0.472472472472472 0.0558910334426547\\
-0.456456456456457 0.0544865921772199\\
-0.44044044044044 0.0531324484076357\\
-0.424424424424425 0.0518284629969032\\
-0.408408408408408 0.0505744917775569\\
-0.392392392392392 0.0493703865722165\\
-0.376376376376377 0.0482159961893431\\
-0.36036036036036 0.0471111673927344\\
-0.344344344344345 0.0460557458433523\\
-0.328328328328328 0.0450495770121231\\
-0.312312312312312 0.044092507062413\\
-0.296296296296297 0.0431843837009312\\
-0.28028028028028 0.0423250569958706\\
-0.264264264264265 0.0415143801611519\\
-0.248248248248248 0.0407522103056927\\
-0.232232232232232 0.0400384091466797\\
-0.216216216216216 0.0393728436858787\\
-0.2002002002002 0.0387553868480738\\
-0.184184184184184 0.0381859180807837\\
-0.168168168168168 0.0376643239144598\\
-0.152152152152152 0.0371904984824294\\
-0.136136136136136 0.0367643439999011\\
-0.12012012012012 0.0363857712014086\\
-0.104104104104104 0.0360546997361265\\
-0.0880880880880879 0.0357710585205464\\
-0.0720720720720722 0.0355347860480603\\
-0.0560560560560557 0.0353458306550543\\
-0.04004004004004 0.0352041507431727\\
-0.0240240240240244 0.0351097149574694\\
-0.00800800800800783 0.0350625023202189\\
0.00800800800800872 0.0350625023202189\\
0.0240240240240244 0.0351097149574694\\
0.04004004004004 0.0352041507431727\\
0.0560560560560557 0.0353458306550543\\
0.0720720720720713 0.0355347860480603\\
0.0880880880880888 0.0357710585205464\\
0.104104104104104 0.0360546997361265\\
0.12012012012012 0.0363857712014086\\
0.136136136136136 0.0367643439999011\\
0.152152152152151 0.0371904984824294\\
0.168168168168169 0.0376643239144598\\
0.184184184184184 0.0381859180807837\\
0.2002002002002 0.0387553868480738\\
0.216216216216216 0.0393728436858787\\
0.232232232232231 0.0400384091466796\\
0.248248248248249 0.0407522103056927\\
0.264264264264265 0.0415143801611519\\
0.28028028028028 0.0423250569958706\\
0.296296296296296 0.0431843837009312\\
0.312312312312311 0.0440925070624129\\
0.328328328328329 0.0450495770121231\\
0.344344344344345 0.0460557458433523\\
0.36036036036036 0.0471111673927344\\
0.376376376376376 0.048215996189343\\
0.392392392392392 0.0493703865722165\\
0.408408408408409 0.0505744917775569\\
0.424424424424425 0.0518284629969032\\
0.44044044044044 0.0531324484076357\\
0.456456456456456 0.0544865921772199\\
0.472472472472472 0.0558910334426546\\
0.488488488488489 0.0573459052666394\\
0.504504504504505 0.0588513335720291\\
0.52052052052052 0.0604074360561977\\
0.536536536536536 0.0620143210869762\\
0.552552552552553 0.0636720865818884\\
0.568568568568569 0.0653808188724461\\
0.584584584584585 0.0671405915553222\\
0.6006006006006 0.0689514643322548\\
0.616616616616616 0.0708134818405887\\
0.632632632632633 0.0727266724763957\\
0.648648648648649 0.0746910472121586\\
0.664664664664665 0.0767065984110433\\
0.68068068068068 0.0787732986398157\\
0.696696696696696 0.0808910994824969\\
0.712712712712714 0.0830599303568831\\
0.728728728728729 0.0852796973360828\\
0.744744744744745 0.0875502819772537\\
0.76076076076076 0.0898715401597434\\
0.776776776776776 0.092243300934861\\
0.792792792792794 0.0946653653895246\\
0.808808808808809 0.0971375055260425\\
0.824824824824825 0.0996594631603045\\
0.840840840840841 0.102230948840659\\
0.856856856856856 0.104851640789762\\
0.872872872872874 0.107521183871689\\
0.888888888888889 0.11023918858659\\
0.904904904904905 0.113005230095168\\
0.920920920920921 0.115818847275248\\
0.936936936936936 0.118679541812695\\
0.952952952952954 0.121586777328916\\
0.968968968968969 0.12453997854715\\
0.984984984984985 0.127538530499755\\
1.001001001001 0.130581777778624\\
1.01701701701702 0.133669023830866\\
1.03303303303303 0.136799530301829\\
1.04904904904905 0.139972516427498\\
1.06506506506507 0.143187158478263\\
1.08108108108108 0.146442589255978\\
1.0970970970971 0.149737897646197\\
1.11311311311311 0.153072128227402\\
1.12912912912913 0.156444280938953\\
1.14514514514515 0.159853310809453\\
1.16116116116116 0.163298127747112\\
1.17717717717718 0.166777596393626\\
1.19319319319319 0.170290536043018\\
1.20920920920921 0.173835720626762\\
1.22522522522523 0.177411878766456\\
1.24124124124124 0.181017693895179\\
1.25725725725726 0.184651804448598\\
1.27327327327327 0.188312804126751\\
1.28928928928929 0.191999242227353\\
1.30530530530531 0.195709624051341\\
1.32132132132132 0.199442411381257\\
1.33733733733734 0.203196023032963\\
1.35335335335335 0.206968835481053\\
1.36936936936937 0.210759183558179\\
1.38538538538539 0.214565361228426\\
1.4014014014014 0.218385622434698\\
1.41741741741742 0.222218182019967\\
1.43343343343343 0.226061216722093\\
1.44944944944945 0.229912866241793\\
1.46546546546547 0.233771234383203\\
1.48148148148148 0.237634390266321\\
1.4974974974975 0.241500369610497\\
1.51351351351351 0.245367176087999\\
1.52952952952953 0.249232782746519\\
1.54554554554555 0.253095133499372\\
1.56156156156156 0.256952144681989\\
1.57757757757758 0.260801706673162\\
1.59359359359359 0.264641685579365\\
1.60960960960961 0.268469924980349\\
1.62562562562563 0.272284247734054\\
1.64164164164164 0.276082457838769\\
1.65765765765766 0.279862342350327\\
1.67367367367367 0.283621673351996\\
1.68968968968969 0.287358209974618\\
1.70570570570571 0.291069700464404\\
1.72172172172172 0.294753884295685\\
1.73773773773774 0.298408494325822\\
1.75375375375375 0.302031258989335\\
1.76976976976977 0.30561990452824\\
1.78578578578579 0.309172157255463\\
1.8018018018018 0.312685745848115\\
1.81781781781782 0.316158403667314\\
1.83383383383383 0.319587871101165\\
1.84984984984985 0.322971897927435\\
1.86586586586587 0.326308245692378\\
1.88188188188188 0.329594690102101\\
1.8978978978979 0.332829023422819\\
1.91391391391391 0.336009056886277\\
1.92992992992993 0.339132623096592\\
1.94594594594595 0.342197578434704\\
1.96196196196196 0.345201805456633\\
1.97797797797798 0.348143215281686\\
1.99399399399399 0.351019749966745\\
2.01001001001001 0.3538293848628\\
2.02602602602603 0.356570130949832\\
2.04204204204204 0.359240037146201\\
2.05805805805806 0.36183719258872\\
2.07407407407407 0.364359728879567\\
2.09009009009009 0.366805822296294\\
2.10610610610611 0.369173695961164\\
2.12212212212212 0.371461621966148\\
2.13813813813814 0.373667923449942\\
2.15415415415415 0.375790976623434\\
2.17017017017017 0.377829212740132\\
2.18618618618619 0.379781120008144\\
2.2022022022022 0.381645245440363\\
2.21821821821822 0.383420196639645\\
2.23423423423423 0.385104643515841\\
2.25025025025025 0.386697319931663\\
2.26626626626627 0.388197025274471\\
2.28228228228228 0.389602625951209\\
2.2982982982983 0.390913056803815\\
2.31431431431431 0.392127322442609\\
2.33033033033033 0.393244498495245\\
2.34634634634635 0.394263732769012\\
2.36236236236236 0.395184246324388\\
2.37837837837838 0.396005334457907\\
2.39439439439439 0.39672636759258\\
2.41041041041041 0.397346792074239\\
2.42642642642643 0.397866130872382\\
2.44244244244244 0.398283984184215\\
2.45845845845846 0.398600029940824\\
2.47447447447447 0.398814024214519\\
2.49049049049049 0.398925801526616\\
2.50650650650651 0.39893527505509\\
2.52252252252252 0.398842436741696\\
2.53853853853854 0.39864735729836\\
2.55455455455455 0.398350186112811\\
2.57057057057057 0.397951151053604\\
2.58658658658659 0.397450558174872\\
2.6026026026026 0.396848791321328\\
2.61861861861862 0.396146311634206\\
2.63463463463463 0.395343656959016\\
2.65065065065065 0.39444144115616\\
2.66666666666667 0.393440353315642\\
2.68268268268268 0.392341156877239\\
2.6986986986987 0.391144688657723\\
2.71471471471471 0.389851857786829\\
2.73073073073073 0.388463644553871\\
2.74674674674675 0.386981099167027\\
2.76276276276276 0.385405340427495\\
2.77877877877878 0.383737554320841\\
2.79479479479479 0.381978992528019\\
2.81081081081081 0.380130970858663\\
2.82682682682683 0.378194867609402\\
2.84284284284284 0.376172121850038\\
2.85885885885886 0.374064231640576\\
2.87487487487487 0.37187275218218\\
2.89089089089089 0.369599293905248\\
2.90690690690691 0.367245520497889\\
2.92292292292292 0.364813146878159\\
2.93893893893894 0.36230393711353\\
2.95495495495495 0.359719702291088\\
2.97097097097097 0.357062298342073\\
2.98698698698699 0.354333623824389\\
3.003003003003 0.351535617666803\\
3.01901901901902 0.348670256878542\\
3.03503503503504 0.345739554228091\\
3.05105105105105 0.342745555894963\\
3.06706706706707 0.339690339098284\\
3.08308308308308 0.336576009705996\\
3.0990990990991 0.333404699828517\\
3.11511511511512 0.330178565400688\\
3.13113113113113 0.3268997837558\\
3.14714714714715 0.323570551195501\\
3.16316316316316 0.320193080559339\\
3.17917917917918 0.316769598797667\\
3.1951951951952 0.313302344551579\\
3.21121121121121 0.309793565743526\\
3.22722722722723 0.306245517182167\\
3.24324324324324 0.302660458184964\\
3.25925925925926 0.299040650221979\\
3.27527527527528 0.295388354584204\\
3.29129129129129 0.291705830079726\\
3.30730730730731 0.287995330760906\\
3.32332332332332 0.284259103685674\\
3.33933933933934 0.280499386715928\\
3.35535535535536 0.276718406355943\\
3.37137137137137 0.272918375633563\\
3.38738738738739 0.26910149202686\\
3.4034034034034 0.265269935438798\\
3.41941941941942 0.261425866222361\\
3.43543543543544 0.257571423258435\\
3.45145145145145 0.253708722088633\\
3.46746746746747 0.24983985310514\\
3.48348348348348 0.245966879799463\\
3.4994994994995 0.242091837071913\\
3.51551551551552 0.238216729603456\\
3.53153153153153 0.234343530291451\\
3.54754754754755 0.230474178750661\\
3.56356356356356 0.226610579880786\\
3.57957957957958 0.222754602501607\\
3.5955955955956 0.218908078056719\\
3.61161161161161 0.215072799386679\\
3.62762762762763 0.211250519572255\\
3.64364364364364 0.207442950848338\\
3.65965965965966 0.203651763588925\\
3.67567567567568 0.199878585363467\\
3.69169169169169 0.196125000064728\\
3.70770770770771 0.192392547108185\\
3.72372372372372 0.188682720702854\\
3.73973973973974 0.18499696919332\\
3.75575575575576 0.181336694472622\\
3.77177177177177 0.177703251465503\\
3.78778778778779 0.174097947681464\\
3.8038038038038 0.170522042836902\\
3.81981981981982 0.166976748545531\\
3.83583583583584 0.16346322807617\\
3.85185185185185 0.159982596176889\\
3.86786786786787 0.156535918964388\\
3.88388388388388 0.15312421387743\\
3.8998998998999 0.149748449692997\\
3.91591591591592 0.146409546603834\\
3.93193193193193 0.143108376355897\\
3.94794794794795 0.139845762444182\\
3.96396396396396 0.136622480365353\\
3.97997997997998 0.133439257925465\\
3.995995995996 0.130296775601107\\
4.01201201201201 0.127195666952144\\
4.02802802802803 0.124136519084248\\
4.04404404404404 0.121119873159343\\
4.06006006006006 0.118146224952036\\
4.07607607607608 0.115216025450097\\
4.09209209209209 0.11232968149699\\
4.10810810810811 0.109487556474458\\
4.12412412412412 0.10668997102313\\
4.14014014014014 0.103937203799093\\
4.15615615615616 0.101229492264386\\
4.17217217217217 0.0985670335093289\\
4.18818818818819 0.0959499851046351\\
4.2042042042042 0.0933784659812292\\
4.22022022022022 0.0908525573357007\\
4.23623623623624 0.0883723035593487\\
4.25225225225225 0.0859377131887678\\
4.26826826826827 0.083548759875953\\
4.28428428428428 0.0812053833759189\\
4.3003003003003 0.0789074905498481\\
4.31631631631632 0.0766549563818216\\
4.33233233233233 0.0744476250072026\\
4.34834834834835 0.0722853107507869\\
4.36436436436436 0.0701677991728661\\
4.38038038038038 0.0680948481213885\\
4.3963963963964 0.0660661887884468\\
4.41241241241241 0.064081526769364\\
4.42842842842843 0.0621405431226941\\
4.44444444444444 0.060242895429506\\
4.46046046046046 0.0583882188503635\\
4.47647647647648 0.0565761271784739\\
4.49249249249249 0.054806213887523\\
4.50850850850851 0.0530780531727743\\
4.52452452452452 0.0513912009840656\\
4.54054054054054 0.0497451960493884\\
4.55655655655656 0.048139560887802\\
4.57257257257257 0.0465738028104829\\
4.58858858858859 0.0450474149087782\\
4.6046046046046 0.0435598770281825\\
4.62062062062062 0.0421106567272255\\
4.63663663663664 0.0406992102203126\\
4.65265265265265 0.0393249833036206\\
4.66866866866867 0.0379874122632133\\
4.68468468468468 0.0366859247645967\\
4.7007007007007 0.035419940722998\\
4.71671671671672 0.0341888731537049\\
4.73273273273273 0.0329921290018646\\
4.74874874874875 0.0318291099511954\\
4.76476476476476 0.0306992132111208\\
4.78078078078078 0.0296018322818937\\
4.7967967967968 0.0285363576973271\\
4.81281281281281 0.0275021777448057\\
4.82882882882883 0.0264986791623032\\
4.84484484484484 0.025525247812176\\
4.86086086086086 0.0245812693315626\\
4.87687687687688 0.0236661297592544\\
4.89289289289289 0.0227792161389592\\
4.90890890890891 0.0219199170989183\\
4.92492492492492 0.0210876234078803\\
4.94094094094094 0.0202817285074822\\
4.95695695695696 0.0195016290211202\\
4.97297297297297 0.0187467252394372\\
4.98898898898899 0.018016421582587\\
5.00500500500501 0.0173101270394706\\
5.02102102102102 0.016627255584174\\
5.03703703703704 0.0159672265698664\\
5.05305305305305 0.015329465100449\\
5.06906906906907 0.0147134023802718\\
5.08508508508509 0.014118476042259\\
5.1011011011011 0.0135441304548154\\
5.11711711711712 0.0129898170078983\\
5.13313313313313 0.0124549943786699\\
5.14914914914915 0.0119391287771598\\
5.16516516516517 0.0114416941723828\\
5.18118118118118 0.0109621724993793\\
5.1971971971972 0.0105000538476552\\
5.21321321321321 0.0100548366315105\\
5.22922922922923 0.00962602774276277\\
5.24524524524525 0.00921314268637308\\
5.26126126126126 0.00881570569949925\\
5.27727727727728 0.00843324985450095\\
5.29329329329329 0.00806531714643094\\
5.30930930930931 0.00771145856555026\\
5.32532532532533 0.00737123415540673\\
5.34134134134134 0.00704421305702038\\
5.35735735735736 0.00672997353971806\\
5.37337337337337 0.00642810301915983\\
5.38938938938939 0.00613819806309865\\
5.40540540540541 0.00585986438541112\\
5.42142142142142 0.00559271682893492\\
5.43743743743744 0.0053363793376433\\
5.45345345345345 0.00509048491868165\\
5.46946946946947 0.00485467559478588\\
5.48548548548549 0.00462860234759418\\
5.5015015015015 0.00441192505235775\\
5.51751751751752 0.00420431240454631\\
5.53353353353353 0.00400544183883657\\
5.54954954954955 0.0038149994409614\\
5.56556556556557 0.00363267985288854\\
5.58158158158158 0.00345818617178642\\
5.5975975975976 0.00329122984322427\\
5.61361361361361 0.00313153054904246\\
5.62962962962963 0.00297881609031721\\
5.64564564564565 0.00283282226583248\\
5.66166166166166 0.00269329274645919\\
5.67767767767768 0.00255997894582983\\
5.69369369369369 0.00243263988768445\\
5.70970970970971 0.00231104207025036\\
5.72572572572573 0.00219495932800649\\
5.74174174174174 0.00208417269116939\\
5.75775775775776 0.00197847024322568\\
5.77377377377377 0.00187764697682269\\
5.78978978978979 0.00178150464831618\\
5.80580580580581 0.00168985163126143\\
5.82182182182182 0.00160250276912108\\
5.83783783783784 0.00151927922745062\\
5.85385385385385 0.00144000834580997\\
5.86986986986987 0.00136452348963714\\
5.88588588588589 0.00129266390230797\\
5.9019019019019 0.00122427455759389\\
5.91791791791792 0.0011592060127177\\
5.93393393393393 0.0010973142621962\\
5.94994994994995 0.00103846059264668\\
5.96596596596597 0.000982511438723704\\
5.98198198198198 0.000929338240341355\\
5.997997997998 0.000878817301325816\\
6.01401401401401 0.000830829649632848\\
6.03003003003003 0.000785260899254566\\
6.04604604604605 0.000742001113930487\\
6.06206206206206 0.000700944672768149\\
6.07807807807808 0.000661990137869674\\
6.09409409409409 0.000625040124051793\\
6.11011011011011 0.000590001170738323\\
6.12612612612613 0.000556783616096044\\
6.14214214214214 0.000525301473476897\\
6.15815815815816 0.000495472310222013\\
6.17417417417417 0.000467217128875788\\
6.19019019019019 0.000440460250851263\\
6.20620620620621 0.000415129202581564\\
6.22222222222222 0.000391154604185717\\
6.23823823823824 0.000368470060671253\\
6.25425425425425 0.000347012055690248\\
6.27027027027027 0.000326719847860056\\
6.28628628628629 0.000307535369654887\\
6.3023023023023 0.000289403128869513\\
6.31831831831832 0.000272270112651867\\
6.33433433433433 0.00025608569409697\\
6.35035035035035 0.000240801541390637\\
6.36636636636637 0.000226371529487666\\
6.38238238238238 0.000212751654305666\\
6.3983983983984 0.000199899949412444\\
6.41441441441441 0.00018777640518189\\
6.43043043043043 0.000176342890390403\\
6.44644644644645 0.000165563076223475\\
6.46246246246246 0.00015540236265958\\
6.47847847847848 0.000145827807196431\\
6.49449449449449 0.00013680805588272\\
6.51051051051051 0.000128313276616685\\
6.52652652652653 0.000120315094671306\\
6.54254254254254 0.000112786530404523\\
6.55855855855856 0.000105701939111658\\
6.57457457457457 9.90369529761449e-05\\
6.59059059059059 9.2768425073804e-05\\
6.60660660660661 8.68743753850813e-05\\
6.62262262262262 8.13339387690938e-05\\
6.63863863863864 7.61273148528124e-05\\
6.65465465465465 7.12357197883348e-05\\
6.67067067067067 6.66413398309773e-05\\
6.68668668668669 6.23272866907421e-05\\
6.7027027027027 5.82775546097006e-05\\
6.71871871871872 5.44769791178793e-05\\
6.73473473473473 5.09111974203835e-05\\
6.75075075075075 4.75666103687382e-05\\
6.76676676676677 4.44303459697207e-05\\
6.78278278278278 4.1490224385352e-05\\
6.7987987987988 3.87347243781658e-05\\
6.81481481481481 3.61529511563732e-05\\
6.83083083083083 3.37346055741291e-05\\
6.84684684684685 3.14699546427026e-05\\
6.86286286286286 2.93498033090374e-05\\
6.87887887887888 2.73654674588867e-05\\
6.89489489489489 2.55087481024511e-05\\
6.91091091091091 2.37719067012336e-05\\
6.92692692692693 2.21476415956262e-05\\
6.94294294294294 2.06290654935788e-05\\
6.95895895895896 1.92096839815587e-05\\
6.97497497497497 1.78833750198766e-05\\
6.99099099099099 1.66443693853527e-05\\
7.00700700700701 1.54872320251912e-05\\
7.02302302302302 1.44068442868462e-05\\
7.03903903903904 1.33983869895797e-05\\
7.05505505505506 1.24573243043324e-05\\
7.07107107107107 1.15793884094572e-05\\
7.08708708708709 1.07605648907835e-05\\
7.1031031031031 9.99707885540585e-06\\
7.11911911911912 9.28538172950804e-06\\
7.13513513513514 8.62213871144272e-06\\
7.15115115115115 8.0042168521942e-06\\
7.16716716716717 7.42867373624426e-06\\
7.18318318318318 6.89274673674747e-06\\
7.1991991991992 6.39384281979493e-06\\
7.21521521521522 5.92952887340502e-06\\
7.23123123123123 5.49752253772875e-06\\
7.24724724724725 5.09568351378655e-06\\
7.26326326326326 4.72200532887247e-06\\
7.27927927927928 4.37460753756113e-06\\
7.2952952952953 4.05172833803662e-06\\
7.31131131131131 3.75171758423051e-06\\
7.32732732732733 3.47303017500357e-06\\
7.34334334334334 3.2142198023378e-06\\
7.35935935935936 2.97393304121795e-06\\
7.37537537537538 2.7509037645751e-06\\
7.39139139139139 2.54394786734151e-06\\
7.40740740740741 2.35195828432111e-06\\
7.42342342342342 2.17390028721871e-06\\
7.43943943943944 2.00880704678927e-06\\
7.45545545545546 1.85577544666842e-06\\
7.47147147147147 1.71396213602714e-06\\
7.48748748748749 1.58257980875543e-06\\
7.5035035035035 1.46089369742416e-06\\
7.51951951951952 1.34821827080032e-06\\
7.53553553553554 1.24391412419804e-06\\
7.55155155155155 1.14738505243856e-06\\
7.56756756756757 1.05807529566409e-06\\
7.58358358358358 9.75466948706302e-07\\
7.5995995995996 8.99077525148068e-07\\
7.61561561561562 8.28457667639524e-07\\
7.63163163163163 7.63188996434591e-07\\
7.64764764764765 7.02882088504245e-07\\
7.66366366366366 6.47174579957047e-07\\
7.67967967967968 5.95729384856635e-07\\
7.6956956956957 5.48233023870636e-07\\
7.71171171171171 5.04394056515531e-07\\
7.72772772772773 4.63941611078501e-07\\
7.74374374374374 4.26624006600168e-07\\
7.75975975975976 3.92207461591838e-07\\
7.77577577577578 3.60474884438145e-07\\
7.79179179179179 3.31224740700631e-07\\
7.80780780780781 3.04269992790888e-07\\
7.82382382382382 2.79437107723252e-07\\
7.83983983983984 2.56565128887438e-07\\
7.85585585585586 2.35504808001192e-07\\
7.87187187187187 2.16117793612309e-07\\
7.88788788788789 1.98275872718821e-07\\
7.9039039039039 1.81860262265959e-07\\
7.91991991991992 1.66760947459098e-07\\
7.93593593593594 1.52876064003698e-07\\
7.95195195195195 1.40111321546486e-07\\
7.96796796796797 1.28379465747258e-07\\
7.98398398398398 1.17599776557953e-07\\
8 1.07697600425433e-07\\
};
\addlegendentry{\sigma_f};

\addplot [
color=black,
dotted
]
table[row sep=crcr]{
-8 0.139682763809487\\
-7.98398398398398 0.139681060558912\\
-7.96796796796797 0.139675946416174\\
-7.95195195195195 0.139667421820449\\
-7.93593593593594 0.139655487502534\\
-7.91991991991992 0.139640144484741\\
-7.9039039039039 0.139621394080755\\
-7.88788788788789 0.139599237895446\\
-7.87187187187187 0.139573677824644\\
-7.85585585585586 0.13954471605487\\
-7.83983983983984 0.139512355063026\\
-7.82382382382382 0.13947659761604\\
-7.80780780780781 0.139437446770482\\
-7.79179179179179 0.13939490587212\\
-7.77577577577578 0.139348978555455\\
-7.75975975975976 0.139299668743198\\
-7.74374374374374 0.13924698064572\\
-7.72772772772773 0.139190918760448\\
-7.71171171171171 0.139131487871235\\
-7.6956956956957 0.139068693047675\\
-7.67967967967968 0.139002539644388\\
-7.66366366366366 0.138933033300262\\
-7.64764764764765 0.138860179937652\\
-7.63163163163163 0.138783985761542\\
-7.61561561561562 0.138704457258667\\
-7.5995995995996 0.138621601196597\\
-7.58358358358358 0.138535424622774\\
-7.56756756756757 0.138445934863524\\
-7.55155155155155 0.138353139523013\\
-7.53553553553554 0.13825704648218\\
-7.51951951951952 0.13815766389762\\
-7.5035035035035 0.138055000200433\\
-7.48748748748749 0.137949064095039\\
-7.47147147147147 0.137839864557946\\
-7.45545545545546 0.137727410836487\\
-7.43943943943944 0.137611712447521\\
-7.42342342342342 0.137492779176089\\
-7.40740740740741 0.137370621074042\\
-7.39139139139139 0.137245248458628\\
-7.37537537537538 0.13711667191104\\
-7.35935935935936 0.136984902274936\\
-7.34334334334334 0.136849950654915\\
-7.32732732732733 0.136711828414961\\
-7.31131131131131 0.136570547176855\\
-7.2952952952953 0.136426118818549\\
-7.27927927927928 0.1362785554725\\
-7.26326326326326 0.136127869523983\\
-7.24724724724725 0.135974073609358\\
-7.23123123123123 0.135817180614313\\
-7.21521521521522 0.135657203672062\\
-7.1991991991992 0.135494156161524\\
-7.18318318318318 0.135328051705461\\
-7.16716716716717 0.135158904168585\\
-7.15115115115115 0.134986727655635\\
-7.13513513513514 0.134811536509422\\
-7.11911911911912 0.134633345308843\\
-7.1031031031031 0.134452168866866\\
-7.08708708708709 0.134268022228479\\
-7.07107107107107 0.134080920668621\\
-7.05505505505506 0.133890879690069\\
-7.03903903903904 0.133697915021308\\
-7.02302302302302 0.133502042614365\\
-7.00700700700701 0.133303278642621\\
-6.99099099099099 0.133101639498589\\
-6.97497497497497 0.132897141791671\\
-6.95895895895896 0.132689802345882\\
-6.94294294294294 0.132479638197552\\
-6.92692692692693 0.132266666593002\\
-6.91091091091091 0.132050904986191\\
-6.89489489489489 0.131832371036342\\
-6.87887887887888 0.131611082605543\\
-6.86286286286286 0.131387057756318\\
-6.84684684684685 0.131160314749183\\
-6.83083083083083 0.130930872040175\\
-6.81481481481481 0.130698748278353\\
-6.7987987987988 0.130463962303289\\
-6.78278278278278 0.130226533142525\\
-6.76676676676677 0.129986480009016\\
-6.75075075075075 0.129743822298547\\
-6.73473473473473 0.129498579587138\\
-6.71871871871872 0.12925077162842\\
-6.7027027027027 0.129000418350994\\
-6.68668668668669 0.128747539855779\\
-6.67067067067067 0.128492156413328\\
-6.65465465465465 0.12823428846114\\
-6.63863863863864 0.127973956600944\\
-6.62262262262262 0.127711181595972\\
-6.60660660660661 0.127445984368214\\
-6.59059059059059 0.127178385995659\\
-6.57457457457457 0.126908407709516\\
-6.55855855855856 0.126636070891425\\
-6.54254254254254 0.126361397070652\\
-6.52652652652653 0.126084407921273\\
-6.51051051051051 0.125805125259336\\
-6.49449449449449 0.125523571040023\\
-6.47847847847848 0.12523976735479\\
-6.46246246246246 0.124953736428497\\
-6.44644644644645 0.124665500616534\\
-6.43043043043043 0.124375082401926\\
-6.41441441441441 0.124082504392435\\
-6.3983983983984 0.123787789317651\\
-6.38238238238238 0.123490960026072\\
-6.36636636636637 0.123192039482178\\
-6.35035035035035 0.122891050763494\\
-6.33433433433433 0.122588017057652\\
-6.31831831831832 0.122282961659435\\
-6.3023023023023 0.121975907967829\\
-6.28628628628629 0.121666879483054\\
-6.27027027027027 0.121355899803603\\
-6.25425425425425 0.121042992623266\\
-6.23823823823824 0.120728181728158\\
-6.22222222222222 0.120411490993737\\
-6.20620620620621 0.12009294438182\\
-6.19019019019019 0.119772565937601\\
-6.17417417417417 0.119450379786661\\
-6.15815815815816 0.119126410131977\\
-6.14214214214214 0.118800681250937\\
-6.12612612612613 0.118473217492342\\
-6.11011011011011 0.118144043273422\\
-6.09409409409409 0.117813183076839\\
-6.07807807807808 0.117480661447702\\
-6.06206206206206 0.117146502990574\\
-6.04604604604605 0.116810732366492\\
-6.03003003003003 0.116473374289976\\
-6.01401401401401 0.116134453526056\\
-5.997997997998 0.115793994887286\\
-5.98198198198198 0.115452023230779\\
-5.96596596596597 0.115108563455232\\
-5.94994994994995 0.114763640497964\\
-5.93393393393393 0.114417279331961\\
-5.91791791791792 0.114069504962918\\
-5.9019019019019 0.113720342426296\\
-5.88588588588589 0.113369816784384\\
-5.86986986986987 0.113017953123367\\
-5.85385385385385 0.112664776550398\\
-5.83783783783784 0.112310312190691\\
-5.82182182182182 0.111954585184606\\
-5.80580580580581 0.11159762068476\\
-5.78978978978979 0.111239443853133\\
-5.77377377377377 0.110880079858194\\
-5.75775775775776 0.110519553872036\\
-5.74174174174174 0.110157891067519\\
-5.72572572572573 0.109795116615426\\
-5.70970970970971 0.109431255681634\\
-5.69369369369369 0.109066333424294\\
-5.67767767767768 0.108700374991023\\
-5.66166166166166 0.108333405516116\\
-5.64564564564565 0.107965450117762\\
-5.62962962962963 0.107596533895284\\
-5.61361361361361 0.107226681926387\\
-5.5975975975976 0.106855919264423\\
-5.58158158158158 0.106484270935674\\
-5.56556556556557 0.106111761936645\\
-5.54954954954955 0.105738417231381\\
-5.53353353353353 0.105364261748793\\
-5.51751751751752 0.104989320380008\\
-5.5015015015015 0.10461361797573\\
-5.48548548548549 0.104237179343627\\
-5.46946946946947 0.103860029245724\\
-5.45345345345345 0.10348219239583\\
-5.43743743743744 0.10310369345697\\
-5.42142142142142 0.102724557038844\\
-5.40540540540541 0.102344807695305\\
-5.38938938938939 0.101964469921856\\
-5.37337337337337 0.101583568153167\\
-5.35735735735736 0.101202126760611\\
-5.34134134134134 0.100820170049827\\
-5.32532532532533 0.100437722258298\\
-5.30930930930931 0.100054807552955\\
-5.29329329329329 0.0996714500277997\\
-5.27727727727728 0.0992876737015519\\
-5.26126126126126 0.09890350251532\\
-5.24524524524525 0.098518960330292\\
-5.22922922922923 0.0981340709254518\\
-5.21321321321321 0.097748857995318\\
-5.1971971971972 0.097363345147707\\
-5.18118118118118 0.0969775559015204\\
-5.16516516516517 0.0965915136845559\\
-5.14914914914915 0.0962052418313437\\
-5.13313313313313 0.0958187635810078\\
-5.11711711711712 0.0954321020751513\\
-5.1011011011011 0.0950452803557688\\
-5.08508508508509 0.0946583213631832\\
-5.06906906906907 0.0942712479340085\\
-5.05305305305305 0.0938840827991394\\
-5.03703703703704 0.0934968485817666\\
-5.02102102102102 0.0931095677954183\\
-5.00500500500501 0.0927222628420296\\
-4.98898898898899 0.092334956010038\\
-4.97297297297297 0.0919476694725058\\
-4.95695695695696 0.0915604252852708\\
-4.94094094094094 0.0911732453851236\\
-4.92492492492492 0.090786151588013\\
-4.90890890890891 0.0903991655872793\\
-4.89289289289289 0.0900123089519157\\
-4.87687687687688 0.0896256031248573\\
-4.86086086086086 0.0892390694212992\\
-4.84484484484484 0.0888527290270429\\
-4.82882882882883 0.0884666029968707\\
-4.81281281281281 0.08808071225295\\
-4.7967967967968 0.0876950775832652\\
-4.78078078078078 0.0873097196400798\\
-4.76476476476476 0.0869246589384268\\
-4.74874874874875 0.0865399158546286\\
-4.73273273273273 0.0861555106248463\\
-4.71671671671672 0.0857714633436586\\
-4.7007007007007 0.0853877939626698\\
-4.68468468468468 0.0850045222891473\\
-4.66866866866867 0.08462166798469\\
-4.65265265265265 0.0842392505639244\\
-4.63663663663664 0.0838572893932327\\
-4.62062062062062 0.0834758036895091\\
-4.6046046046046 0.083094812518947\\
-4.58858858858859 0.0827143347958555\\
-4.57257257257257 0.0823343892815067\\
-4.55655655655656 0.0819549945830126\\
-4.54054054054054 0.0815761691522316\\
-4.52452452452452 0.0811979312847062\\
-4.50850850850851 0.08082029911863\\
-4.49249249249249 0.0804432906338449\\
-4.47647647647648 0.080066923650869\\
-4.46046046046046 0.0796912158299539\\
-4.44444444444444 0.0793161846701726\\
-4.42842842842843 0.0789418475085374\\
-4.41241241241241 0.0785682215191476\\
-4.3963963963964 0.0781953237123684\\
-4.38038038038038 0.0778231709340378\\
-4.36436436436436 0.0774517798647056\\
-4.34834834834835 0.0770811670189013\\
-4.33233233233233 0.0767113487444319\\
-4.31631631631632 0.07634234122171\\
-4.3003003003003 0.0759741604631111\\
-4.28428428428428 0.0756068223123618\\
-4.26826826826827 0.0752403424439562\\
-4.25225225225225 0.0748747363626028\\
-4.23623623623624 0.0745100194027011\\
-4.22022022022022 0.074146206727847\\
-4.2042042042042 0.0737833133303681\\
-4.18818818818819 0.0734213540308876\\
-4.17217217217217 0.0730603434779186\\
-4.15615615615616 0.0727002961474859\\
-4.14014014014014 0.072341226342778\\
-4.12412412412412 0.0719831481938272\\
-4.10810810810811 0.0716260756572192\\
-4.09209209209209 0.07127002251583\\
-4.07607607607608 0.0709150023785929\\
-4.06006006006006 0.0705610286802926\\
-4.04404404404404 0.0702081146813877\\
-4.02802802802803 0.0698562734678622\\
-4.01201201201201 0.0695055179511036\\
-3.995995995996 0.0691558608678095\\
-3.97997997997998 0.068807314779922\\
-3.96396396396396 0.0684598920745887\\
-3.94794794794795 0.0681136049641521\\
-3.93193193193193 0.0677684654861652\\
-3.91591591591592 0.0674244855034347\\
-3.8998998998999 0.0670816767040904\\
-3.88388388388388 0.0667400506016818\\
-3.86786786786787 0.0663996185353004\\
-3.85185185185185 0.0660603916697294\\
-3.83583583583584 0.0657223809956178\\
-3.81981981981982 0.0653855973296819\\
-3.8038038038038 0.0650500513149317\\
-3.78778778778779 0.0647157534209225\\
-3.77177177177177 0.0643827139440325\\
-3.75575575575576 0.0640509430077648\\
-3.73973973973974 0.0637204505630748\\
-3.72372372372372 0.0633912463887212\\
-3.70770770770771 0.063063340091643\\
-3.69169169169169 0.0627367411073588\\
-3.67567567567568 0.0624114587003919\\
-3.65965965965966 0.0620875019647175\\
-3.64364364364364 0.0617648798242348\\
-3.62762762762763 0.0614436010332612\\
-3.61161161161161 0.06112367417705\\
-3.5955955955956 0.0608051076723315\\
-3.57957957957958 0.0604879097678754\\
-3.56356356356356 0.0601720885450769\\
-3.54754754754755 0.0598576519185634\\
-3.53153153153153 0.0595446076368244\\
-3.51551551551552 0.0592329632828621\\
-3.4994994994995 0.0589227262748636\\
-3.48348348348348 0.0586139038668942\\
-3.46746746746747 0.0583065031496113\\
-3.45145145145145 0.0580005310509993\\
-3.43543543543544 0.0576959943371242\\
-3.41941941941942 0.0573928996129086\\
-3.4034034034034 0.0570912533229266\\
-3.38738738738739 0.0567910617522176\\
-3.37137137137137 0.0564923310271202\\
-3.35535535535536 0.0561950671161241\\
-3.33933933933934 0.0558992758307418\\
-3.32332332332332 0.0556049628263974\\
-3.30730730730731 0.0553121336033348\\
-3.29129129129129 0.055020793507543\\
-3.27527527527528 0.0547309477316993\\
-3.25925925925926 0.0544426013161299\\
-3.24324324324324 0.054155759149787\\
-3.22722722722723 0.0538704259712436\\
-3.21121121121121 0.0535866063697038\\
-3.1951951951952 0.0533043047860303\\
-3.17917917917918 0.0530235255137867\\
-3.16316316316316 0.0527442727002963\\
-3.14714714714715 0.0524665503477164\\
-3.13113113113113 0.0521903623141264\\
-3.11511511511512 0.0519157123146324\\
-3.0990990990991 0.051642603922485\\
-3.08308308308308 0.0513710405702119\\
-3.06706706706707 0.0511010255507645\\
-3.05105105105105 0.0508325620186776\\
-3.03503503503504 0.0505656529912432\\
-3.01901901901902 0.0503003013496968\\
-3.003003003003 0.0500365098404168\\
-2.98698698698699 0.0497742810761362\\
-2.97097097097097 0.0495136175371667\\
-2.95495495495495 0.0492545215726346\\
-2.93893893893894 0.0489969954017284\\
-2.92292292292292 0.0487410411149577\\
-2.90690690690691 0.0484866606754233\\
-2.89089089089089 0.0482338559200976\\
-2.87487487487487 0.0479826285611167\\
-2.85885885885886 0.0477329801870809\\
-2.84284284284284 0.0474849122643666\\
-2.82682682682683 0.0472384261384476\\
-2.81081081081081 0.0469935230352248\\
-2.79479479479479 0.0467502040623662\\
-2.77877877877878 0.0465084702106551\\
-2.76276276276276 0.0462683223553466\\
-2.74674674674675 0.0460297612575327\\
-2.73073073073073 0.0457927875655152\\
-2.71471471471471 0.0455574018161866\\
-2.6986986986987 0.0453236044364172\\
-2.68268268268268 0.0450913957444511\\
-2.66666666666667 0.0448607759513076\\
-2.65065065065065 0.0446317451621894\\
-2.63463463463463 0.0444043033778979\\
-2.61861861861862 0.0441784504962534\\
-2.6026026026026 0.0439541863135216\\
-2.58658658658659 0.0437315105258456\\
-2.57057057057057 0.0435104227306828\\
-2.55455455455455 0.0432909224282468\\
-2.53853853853854 0.0430730090229542\\
-2.52252252252252 0.0428566818248752\\
-2.50650650650651 0.0426419400511892\\
-2.49049049049049 0.042428782827643\\
-2.47447447447447 0.0422172091900138\\
-2.45845845845846 0.0420072180855747\\
-2.44244244244244 0.0417988083745639\\
-2.42642642642643 0.0415919788316558\\
-2.41041041041041 0.0413867281474356\\
-2.39439439439439 0.0411830549298757\\
-2.37837837837838 0.0409809577058139\\
-2.36236236236236 0.0407804349224341\\
-2.34634634634635 0.0405814849487477\\
-2.33033033033033 0.0403841060770767\\
-2.31431431431431 0.0401882965245381\\
-2.2982982982983 0.0399940544345284\\
-2.28228228228228 0.0398013778782092\\
-2.26626626626627 0.0396102648559928\\
-2.25025025025025 0.0394207132990281\\
-2.23423423423423 0.0392327210706858\\
-2.21821821821822 0.039046285968044\\
-2.2022022022022 0.0388614057233723\\
-2.18618618618619 0.0386780780056159\\
-2.17017017017017 0.0384963004218772\\
-2.15415415415415 0.0383160705188979\\
-2.13813813813814 0.0381373857845379\\
-2.12212212212212 0.0379602436492533\\
-2.10610610610611 0.0377846414875719\\
-2.09009009009009 0.0376105766195671\\
-2.07407407407407 0.0374380463123283\\
-2.05805805805806 0.0372670477814296\\
-2.04204204204204 0.0370975781923954\\
-2.02602602602603 0.0369296346621621\\
-2.01001001001001 0.0367632142605376\\
-1.99399399399399 0.0365983140116565\\
-1.97797797797798 0.0364349308954318\\
-1.96196196196196 0.0362730618490028\\
-1.94594594594595 0.0361127037681786\\
-1.92992992992993 0.0359538535088774\\
-1.91391391391391 0.0357965078885611\\
-1.8978978978979 0.0356406636876655\\
-1.88188188188188 0.0354863176510251\\
-1.86586586586587 0.0353334664892932\\
-1.84984984984985 0.0351821068803563\\
-1.83383383383383 0.0350322354707432\\
-1.81781781781782 0.0348838488770286\\
-1.8018018018018 0.0347369436872303\\
-1.78578578578579 0.0345915164622008\\
-1.76976976976977 0.0344475637370126\\
-1.75375375375375 0.0343050820223368\\
-1.73773773773774 0.0341640678058152\\
-1.72172172172172 0.0340245175534263\\
-1.70570570570571 0.0338864277108431\\
-1.68968968968969 0.033749794704785\\
-1.67367367367367 0.0336146149443618\\
-1.65765765765766 0.0334808848224101\\
-1.64164164164164 0.0333486007168231\\
-1.62562562562563 0.0332177589918711\\
-1.60960960960961 0.0330883559995157\\
-1.59359359359359 0.0329603880807147\\
-1.57757757757758 0.0328338515667195\\
-1.56156156156156 0.0327087427803638\\
-1.54554554554555 0.0325850580373437\\
-1.52952952952953 0.0324627936474896\\
-1.51351351351351 0.0323419459160289\\
-1.4974974974975 0.0322225111448396\\
-1.48148148148148 0.0321044856336953\\
-1.46546546546547 0.0319878656815004\\
-1.44944944944945 0.0318726475875167\\
-1.43343343343343 0.0317588276525793\\
-1.41741741741742 0.0316464021803045\\
-1.4014014014014 0.0315353674782859\\
-1.38538538538539 0.0314257198592828\\
-1.36936936936937 0.0313174556423965\\
-1.35335335335335 0.0312105711542382\\
-1.33733733733734 0.0311050627300855\\
-1.32132132132132 0.0310009267150288\\
-1.30530530530531 0.0308981594651072\\
-1.28928928928929 0.0307967573484343\\
-1.27327327327327 0.0306967167463123\\
-1.25725725725726 0.0305980340543357\\
-1.24124124124124 0.0305007056834845\\
-1.22522522522523 0.0304047280612055\\
-1.20920920920921 0.0303100976324828\\
-1.19319319319319 0.0302168108608972\\
-1.17717717717718 0.030124864229674\\
-1.16116116116116 0.0300342542427192\\
-1.14514514514515 0.0299449774256444\\
-1.12912912912913 0.0298570303267796\\
-1.11311311311311 0.0297704095181749\\
-1.0970970970971 0.0296851115965892\\
-1.08108108108108 0.0296011331844686\\
-1.06506506506507 0.0295184709309107\\
-1.04904904904905 0.0294371215126185\\
-1.03303303303303 0.0293570816348412\\
-1.01701701701702 0.0292783480323028\\
-1.001001001001 0.0292009174701182\\
-0.984984984984985 0.0291247867446973\\
-0.968968968968969 0.0290499526846358\\
-0.952952952952953 0.028976412151594\\
-0.936936936936937 0.0289041620411625\\
-0.920920920920921 0.0288331992837152\\
-0.904904904904905 0.0287635208452495\\
-0.888888888888889 0.0286951237282133\\
-0.872872872872873 0.0286280049723196\\
-0.856856856856857 0.0285621616553469\\
-0.840840840840841 0.0284975908939279\\
-0.824824824824825 0.0284342898443237\\
-0.808808808808809 0.0283722557031854\\
-0.792792792792793 0.028311485708302\\
-0.776776776776777 0.0282519771393356\\
-0.76076076076076 0.0281937273185418\\
-0.744744744744745 0.0281367336114783\\
-0.728728728728728 0.0280809934276982\\
-0.712712712712713 0.0280265042214308\\
-0.696696696696697 0.0279732634922486\\
-0.68068068068068 0.0279212687857198\\
-0.664664664664665 0.0278705176940481\\
-0.648648648648648 0.0278210078566974\\
-0.632632632632633 0.027772736961004\\
-0.616616616616617 0.0277257027427737\\
-0.6006006006006 0.0276799029868653\\
-0.584584584584585 0.0276353355277605\\
-0.568568568568568 0.0275919982501187\\
-0.552552552552553 0.0275498890893192\\
-0.536536536536537 0.0275090060319874\\
-0.52052052052052 0.0274693471165085\\
-0.504504504504505 0.0274309104335257\\
-0.488488488488488 0.027393694126425\\
-0.472472472472472 0.0273576963918051\\
-0.456456456456457 0.0273229154799332\\
-0.44044044044044 0.0272893496951866\\
-0.424424424424425 0.0272569973964792\\
-0.408408408408408 0.0272258569976748\\
-0.392392392392392 0.0271959269679843\\
-0.376376376376377 0.02716720583235\\
-0.36036036036036 0.0271396921718142\\
-0.344344344344345 0.0271133846238737\\
-0.328328328328328 0.0270882818828199\\
-0.312312312312312 0.0270643827000639\\
-0.296296296296297 0.0270416858844475\\
-0.28028028028028 0.0270201903025384\\
-0.264264264264265 0.0269998948789126\\
-0.248248248248248 0.0269807985964202\\
-0.232232232232232 0.0269629004964377\\
-0.216216216216216 0.0269461996791052\\
-0.2002002002002 0.0269306953035487\\
-0.184184184184184 0.0269163865880879\\
-0.168168168168168 0.0269032728104293\\
-0.152152152152152 0.0268913533078439\\
-0.136136136136136 0.0268806274773308\\
-0.12012012012012 0.0268710947757658\\
-0.104104104104104 0.0268627547200349\\
-0.0880880880880879 0.0268556068871533\\
-0.0720720720720722 0.0268496509143692\\
-0.0560560560560557 0.0268448864992534\\
-0.04004004004004 0.0268413133997732\\
-0.0240240240240244 0.026838931434352\\
-0.00800800800800783 0.0268377404819141\\
0.00800800800800872 0.0268377404819141\\
0.0240240240240244 0.026838931434352\\
0.04004004004004 0.0268413133997732\\
0.0560560560560557 0.0268448864992534\\
0.0720720720720713 0.0268496509143692\\
0.0880880880880888 0.0268556068871533\\
0.104104104104104 0.0268627547200349\\
0.12012012012012 0.0268710947757658\\
0.136136136136136 0.0268806274773308\\
0.152152152152151 0.0268913533078439\\
0.168168168168169 0.0269032728104293\\
0.184184184184184 0.0269163865880879\\
0.2002002002002 0.0269306953035487\\
0.216216216216216 0.0269461996791052\\
0.232232232232231 0.0269629004964377\\
0.248248248248249 0.0269807985964202\\
0.264264264264265 0.0269998948789126\\
0.28028028028028 0.0270201903025384\\
0.296296296296296 0.0270416858844475\\
0.312312312312311 0.0270643827000639\\
0.328328328328329 0.0270882818828199\\
0.344344344344345 0.0271133846238737\\
0.36036036036036 0.0271396921718142\\
0.376376376376376 0.02716720583235\\
0.392392392392392 0.0271959269679843\\
0.408408408408409 0.0272258569976748\\
0.424424424424425 0.0272569973964792\\
0.44044044044044 0.0272893496951866\\
0.456456456456456 0.0273229154799332\\
0.472472472472472 0.0273576963918051\\
0.488488488488489 0.027393694126425\\
0.504504504504505 0.0274309104335257\\
0.52052052052052 0.0274693471165085\\
0.536536536536536 0.0275090060319874\\
0.552552552552553 0.0275498890893192\\
0.568568568568569 0.0275919982501187\\
0.584584584584585 0.0276353355277605\\
0.6006006006006 0.0276799029868653\\
0.616616616616616 0.0277257027427737\\
0.632632632632633 0.027772736961004\\
0.648648648648649 0.0278210078566974\\
0.664664664664665 0.0278705176940481\\
0.68068068068068 0.0279212687857198\\
0.696696696696696 0.0279732634922486\\
0.712712712712714 0.0280265042214308\\
0.728728728728729 0.0280809934276982\\
0.744744744744745 0.0281367336114783\\
0.76076076076076 0.0281937273185418\\
0.776776776776776 0.0282519771393356\\
0.792792792792794 0.028311485708302\\
0.808808808808809 0.0283722557031854\\
0.824824824824825 0.0284342898443237\\
0.840840840840841 0.0284975908939279\\
0.856856856856856 0.0285621616553469\\
0.872872872872874 0.0286280049723196\\
0.888888888888889 0.0286951237282133\\
0.904904904904905 0.0287635208452495\\
0.920920920920921 0.0288331992837152\\
0.936936936936936 0.0289041620411625\\
0.952952952952954 0.028976412151594\\
0.968968968968969 0.0290499526846358\\
0.984984984984985 0.0291247867446973\\
1.001001001001 0.0292009174701182\\
1.01701701701702 0.0292783480323028\\
1.03303303303303 0.0293570816348412\\
1.04904904904905 0.0294371215126185\\
1.06506506506507 0.0295184709309107\\
1.08108108108108 0.0296011331844686\\
1.0970970970971 0.0296851115965892\\
1.11311311311311 0.0297704095181749\\
1.12912912912913 0.0298570303267796\\
1.14514514514515 0.0299449774256444\\
1.16116116116116 0.0300342542427192\\
1.17717717717718 0.030124864229674\\
1.19319319319319 0.0302168108608972\\
1.20920920920921 0.0303100976324828\\
1.22522522522523 0.0304047280612055\\
1.24124124124124 0.0305007056834845\\
1.25725725725726 0.0305980340543357\\
1.27327327327327 0.0306967167463123\\
1.28928928928929 0.0307967573484343\\
1.30530530530531 0.0308981594651072\\
1.32132132132132 0.0310009267150288\\
1.33733733733734 0.0311050627300855\\
1.35335335335335 0.0312105711542383\\
1.36936936936937 0.0313174556423965\\
1.38538538538539 0.0314257198592828\\
1.4014014014014 0.0315353674782859\\
1.41741741741742 0.0316464021803045\\
1.43343343343343 0.0317588276525793\\
1.44944944944945 0.0318726475875167\\
1.46546546546547 0.0319878656815004\\
1.48148148148148 0.0321044856336953\\
1.4974974974975 0.0322225111448396\\
1.51351351351351 0.0323419459160289\\
1.52952952952953 0.0324627936474896\\
1.54554554554555 0.0325850580373437\\
1.56156156156156 0.0327087427803638\\
1.57757757757758 0.0328338515667195\\
1.59359359359359 0.0329603880807147\\
1.60960960960961 0.0330883559995157\\
1.62562562562563 0.0332177589918711\\
1.64164164164164 0.0333486007168231\\
1.65765765765766 0.0334808848224101\\
1.67367367367367 0.0336146149443618\\
1.68968968968969 0.033749794704785\\
1.70570570570571 0.0338864277108431\\
1.72172172172172 0.0340245175534263\\
1.73773773773774 0.0341640678058152\\
1.75375375375375 0.0343050820223368\\
1.76976976976977 0.0344475637370126\\
1.78578578578579 0.0345915164622008\\
1.8018018018018 0.0347369436872303\\
1.81781781781782 0.0348838488770286\\
1.83383383383383 0.0350322354707432\\
1.84984984984985 0.0351821068803563\\
1.86586586586587 0.0353334664892932\\
1.88188188188188 0.0354863176510251\\
1.8978978978979 0.0356406636876655\\
1.91391391391391 0.0357965078885611\\
1.92992992992993 0.0359538535088774\\
1.94594594594595 0.0361127037681786\\
1.96196196196196 0.0362730618490028\\
1.97797797797798 0.0364349308954318\\
1.99399399399399 0.0365983140116565\\
2.01001001001001 0.0367632142605376\\
2.02602602602603 0.0369296346621621\\
2.04204204204204 0.0370975781923954\\
2.05805805805806 0.0372670477814297\\
2.07407407407407 0.0374380463123283\\
2.09009009009009 0.0376105766195671\\
2.10610610610611 0.0377846414875719\\
2.12212212212212 0.0379602436492533\\
2.13813813813814 0.0381373857845379\\
2.15415415415415 0.0383160705188979\\
2.17017017017017 0.0384963004218772\\
2.18618618618619 0.0386780780056159\\
2.2022022022022 0.0388614057233723\\
2.21821821821822 0.039046285968044\\
2.23423423423423 0.0392327210706858\\
2.25025025025025 0.0394207132990281\\
2.26626626626627 0.0396102648559928\\
2.28228228228228 0.0398013778782092\\
2.2982982982983 0.0399940544345284\\
2.31431431431431 0.0401882965245381\\
2.33033033033033 0.0403841060770767\\
2.34634634634635 0.0405814849487477\\
2.36236236236236 0.0407804349224341\\
2.37837837837838 0.0409809577058139\\
2.39439439439439 0.0411830549298757\\
2.41041041041041 0.0413867281474356\\
2.42642642642643 0.0415919788316558\\
2.44244244244244 0.0417988083745639\\
2.45845845845846 0.0420072180855747\\
2.47447447447447 0.0422172091900138\\
2.49049049049049 0.042428782827643\\
2.50650650650651 0.0426419400511892\\
2.52252252252252 0.0428566818248753\\
2.53853853853854 0.0430730090229542\\
2.55455455455455 0.0432909224282468\\
2.57057057057057 0.0435104227306828\\
2.58658658658659 0.0437315105258456\\
2.6026026026026 0.0439541863135216\\
2.61861861861862 0.0441784504962534\\
2.63463463463463 0.0444043033778979\\
2.65065065065065 0.0446317451621894\\
2.66666666666667 0.0448607759513075\\
2.68268268268268 0.0450913957444511\\
2.6986986986987 0.0453236044364172\\
2.71471471471471 0.0455574018161866\\
2.73073073073073 0.0457927875655152\\
2.74674674674675 0.0460297612575327\\
2.76276276276276 0.0462683223553466\\
2.77877877877878 0.0465084702106551\\
2.79479479479479 0.0467502040623662\\
2.81081081081081 0.0469935230352248\\
2.82682682682683 0.0472384261384476\\
2.84284284284284 0.0474849122643667\\
2.85885885885886 0.0477329801870809\\
2.87487487487487 0.0479826285611167\\
2.89089089089089 0.0482338559200976\\
2.90690690690691 0.0484866606754232\\
2.92292292292292 0.0487410411149577\\
2.93893893893894 0.0489969954017284\\
2.95495495495495 0.0492545215726346\\
2.97097097097097 0.0495136175371667\\
2.98698698698699 0.0497742810761362\\
3.003003003003 0.0500365098404169\\
3.01901901901902 0.0503003013496968\\
3.03503503503504 0.0505656529912432\\
3.05105105105105 0.0508325620186776\\
3.06706706706707 0.0511010255507645\\
3.08308308308308 0.0513710405702119\\
3.0990990990991 0.051642603922485\\
3.11511511511512 0.0519157123146324\\
3.13113113113113 0.0521903623141264\\
3.14714714714715 0.0524665503477163\\
3.16316316316316 0.0527442727002963\\
3.17917917917918 0.0530235255137867\\
3.1951951951952 0.0533043047860303\\
3.21121121121121 0.0535866063697038\\
3.22722722722723 0.0538704259712435\\
3.24324324324324 0.054155759149787\\
3.25925925925926 0.0544426013161299\\
3.27527527527528 0.0547309477316993\\
3.29129129129129 0.055020793507543\\
3.30730730730731 0.0553121336033348\\
3.32332332332332 0.0556049628263974\\
3.33933933933934 0.0558992758307418\\
3.35535535535536 0.0561950671161241\\
3.37137137137137 0.0564923310271201\\
3.38738738738739 0.0567910617522176\\
3.4034034034034 0.0570912533229266\\
3.41941941941942 0.0573928996129086\\
3.43543543543544 0.0576959943371242\\
3.45145145145145 0.0580005310509993\\
3.46746746746747 0.0583065031496113\\
3.48348348348348 0.0586139038668942\\
3.4994994994995 0.0589227262748636\\
3.51551551551552 0.0592329632828621\\
3.53153153153153 0.0595446076368244\\
3.54754754754755 0.0598576519185634\\
3.56356356356356 0.0601720885450769\\
3.57957957957958 0.0604879097678754\\
3.5955955955956 0.0608051076723315\\
3.61161161161161 0.06112367417705\\
3.62762762762763 0.0614436010332612\\
3.64364364364364 0.0617648798242349\\
3.65965965965966 0.0620875019647175\\
3.67567567567568 0.0624114587003919\\
3.69169169169169 0.0627367411073588\\
3.70770770770771 0.063063340091643\\
3.72372372372372 0.0633912463887212\\
3.73973973973974 0.0637204505630748\\
3.75575575575576 0.0640509430077648\\
3.77177177177177 0.0643827139440325\\
3.78778778778779 0.0647157534209225\\
3.8038038038038 0.0650500513149317\\
3.81981981981982 0.0653855973296819\\
3.83583583583584 0.0657223809956178\\
3.85185185185185 0.0660603916697294\\
3.86786786786787 0.0663996185353004\\
3.88388388388388 0.0667400506016818\\
3.8998998998999 0.0670816767040904\\
3.91591591591592 0.0674244855034347\\
3.93193193193193 0.0677684654861652\\
3.94794794794795 0.0681136049641521\\
3.96396396396396 0.0684598920745887\\
3.97997997997998 0.068807314779922\\
3.995995995996 0.0691558608678095\\
4.01201201201201 0.0695055179511036\\
4.02802802802803 0.0698562734678623\\
4.04404404404404 0.0702081146813877\\
4.06006006006006 0.0705610286802926\\
4.07607607607608 0.0709150023785929\\
4.09209209209209 0.07127002251583\\
4.10810810810811 0.0716260756572192\\
4.12412412412412 0.0719831481938273\\
4.14014014014014 0.072341226342778\\
4.15615615615616 0.0727002961474859\\
4.17217217217217 0.0730603434779186\\
4.18818818818819 0.0734213540308876\\
4.2042042042042 0.0737833133303681\\
4.22022022022022 0.074146206727847\\
4.23623623623624 0.0745100194027011\\
4.25225225225225 0.0748747363626028\\
4.26826826826827 0.0752403424439562\\
4.28428428428428 0.0756068223123618\\
4.3003003003003 0.0759741604631111\\
4.31631631631632 0.07634234122171\\
4.33233233233233 0.0767113487444319\\
4.34834834834835 0.0770811670189013\\
4.36436436436436 0.0774517798647056\\
4.38038038038038 0.0778231709340378\\
4.3963963963964 0.0781953237123684\\
4.41241241241241 0.0785682215191476\\
4.42842842842843 0.0789418475085374\\
4.44444444444444 0.0793161846701726\\
4.46046046046046 0.0796912158299539\\
4.47647647647648 0.080066923650869\\
4.49249249249249 0.0804432906338449\\
4.50850850850851 0.08082029911863\\
4.52452452452452 0.0811979312847062\\
4.54054054054054 0.0815761691522316\\
4.55655655655656 0.0819549945830126\\
4.57257257257257 0.0823343892815067\\
4.58858858858859 0.0827143347958555\\
4.6046046046046 0.083094812518947\\
4.62062062062062 0.0834758036895091\\
4.63663663663664 0.0838572893932327\\
4.65265265265265 0.0842392505639244\\
4.66866866866867 0.08462166798469\\
4.68468468468468 0.0850045222891473\\
4.7007007007007 0.0853877939626698\\
4.71671671671672 0.0857714633436586\\
4.73273273273273 0.0861555106248463\\
4.74874874874875 0.0865399158546286\\
4.76476476476476 0.0869246589384268\\
4.78078078078078 0.0873097196400798\\
4.7967967967968 0.0876950775832652\\
4.81281281281281 0.08808071225295\\
4.82882882882883 0.0884666029968707\\
4.84484484484484 0.0888527290270429\\
4.86086086086086 0.0892390694212992\\
4.87687687687688 0.0896256031248572\\
4.89289289289289 0.0900123089519157\\
4.90890890890891 0.0903991655872793\\
4.92492492492492 0.090786151588013\\
4.94094094094094 0.0911732453851236\\
4.95695695695696 0.0915604252852708\\
4.97297297297297 0.0919476694725058\\
4.98898898898899 0.092334956010038\\
5.00500500500501 0.0927222628420296\\
5.02102102102102 0.0931095677954183\\
5.03703703703704 0.0934968485817665\\
5.05305305305305 0.0938840827991395\\
5.06906906906907 0.0942712479340085\\
5.08508508508509 0.0946583213631832\\
5.1011011011011 0.0950452803557688\\
5.11711711711712 0.0954321020751512\\
5.13313313313313 0.0958187635810077\\
5.14914914914915 0.0962052418313437\\
5.16516516516517 0.0965915136845559\\
5.18118118118118 0.0969775559015204\\
5.1971971971972 0.097363345147707\\
5.21321321321321 0.097748857995318\\
5.22922922922923 0.0981340709254518\\
5.24524524524525 0.098518960330292\\
5.26126126126126 0.09890350251532\\
5.27727727727728 0.0992876737015518\\
5.29329329329329 0.0996714500277997\\
5.30930930930931 0.100054807552955\\
5.32532532532533 0.100437722258298\\
5.34134134134134 0.100820170049827\\
5.35735735735736 0.101202126760611\\
5.37337337337337 0.101583568153167\\
5.38938938938939 0.101964469921856\\
5.40540540540541 0.102344807695305\\
5.42142142142142 0.102724557038844\\
5.43743743743744 0.10310369345697\\
5.45345345345345 0.10348219239583\\
5.46946946946947 0.103860029245724\\
5.48548548548549 0.104237179343627\\
5.5015015015015 0.10461361797573\\
5.51751751751752 0.104989320380008\\
5.53353353353353 0.105364261748793\\
5.54954954954955 0.105738417231381\\
5.56556556556557 0.106111761936645\\
5.58158158158158 0.106484270935674\\
5.5975975975976 0.106855919264423\\
5.61361361361361 0.107226681926387\\
5.62962962962963 0.107596533895284\\
5.64564564564565 0.107965450117762\\
5.66166166166166 0.108333405516116\\
5.67767767767768 0.108700374991023\\
5.69369369369369 0.109066333424294\\
5.70970970970971 0.109431255681634\\
5.72572572572573 0.109795116615426\\
5.74174174174174 0.110157891067519\\
5.75775775775776 0.110519553872036\\
5.77377377377377 0.110880079858194\\
5.78978978978979 0.111239443853133\\
5.80580580580581 0.11159762068476\\
5.82182182182182 0.111954585184606\\
5.83783783783784 0.112310312190691\\
5.85385385385385 0.112664776550398\\
5.86986986986987 0.113017953123367\\
5.88588588588589 0.113369816784384\\
5.9019019019019 0.113720342426296\\
5.91791791791792 0.114069504962918\\
5.93393393393393 0.114417279331961\\
5.94994994994995 0.114763640497964\\
5.96596596596597 0.115108563455232\\
5.98198198198198 0.115452023230779\\
5.997997997998 0.115793994887286\\
6.01401401401401 0.116134453526056\\
6.03003003003003 0.116473374289976\\
6.04604604604605 0.116810732366492\\
6.06206206206206 0.117146502990574\\
6.07807807807808 0.117480661447702\\
6.09409409409409 0.117813183076839\\
6.11011011011011 0.118144043273422\\
6.12612612612613 0.118473217492342\\
6.14214214214214 0.118800681250937\\
6.15815815815816 0.119126410131977\\
6.17417417417417 0.119450379786661\\
6.19019019019019 0.119772565937601\\
6.20620620620621 0.12009294438182\\
6.22222222222222 0.120411490993737\\
6.23823823823824 0.120728181728158\\
6.25425425425425 0.121042992623266\\
6.27027027027027 0.121355899803603\\
6.28628628628629 0.121666879483054\\
6.3023023023023 0.121975907967829\\
6.31831831831832 0.122282961659435\\
6.33433433433433 0.122588017057652\\
6.35035035035035 0.122891050763494\\
6.36636636636637 0.123192039482178\\
6.38238238238238 0.123490960026072\\
6.3983983983984 0.123787789317651\\
6.41441441441441 0.124082504392435\\
6.43043043043043 0.124375082401926\\
6.44644644644645 0.124665500616534\\
6.46246246246246 0.124953736428497\\
6.47847847847848 0.12523976735479\\
6.49449449449449 0.125523571040023\\
6.51051051051051 0.125805125259336\\
6.52652652652653 0.126084407921273\\
6.54254254254254 0.126361397070652\\
6.55855855855856 0.126636070891425\\
6.57457457457457 0.126908407709516\\
6.59059059059059 0.127178385995659\\
6.60660660660661 0.127445984368214\\
6.62262262262262 0.127711181595972\\
6.63863863863864 0.127973956600944\\
6.65465465465465 0.12823428846114\\
6.67067067067067 0.128492156413328\\
6.68668668668669 0.128747539855779\\
6.7027027027027 0.129000418350994\\
6.71871871871872 0.12925077162842\\
6.73473473473473 0.129498579587138\\
6.75075075075075 0.129743822298547\\
6.76676676676677 0.129986480009016\\
6.78278278278278 0.130226533142525\\
6.7987987987988 0.130463962303289\\
6.81481481481481 0.130698748278353\\
6.83083083083083 0.130930872040175\\
6.84684684684685 0.131160314749183\\
6.86286286286286 0.131387057756318\\
6.87887887887888 0.131611082605543\\
6.89489489489489 0.131832371036342\\
6.91091091091091 0.132050904986191\\
6.92692692692693 0.132266666593001\\
6.94294294294294 0.132479638197552\\
6.95895895895896 0.132689802345882\\
6.97497497497497 0.132897141791671\\
6.99099099099099 0.133101639498589\\
7.00700700700701 0.133303278642621\\
7.02302302302302 0.133502042614365\\
7.03903903903904 0.133697915021308\\
7.05505505505506 0.133890879690069\\
7.07107107107107 0.134080920668621\\
7.08708708708709 0.134268022228479\\
7.1031031031031 0.134452168866866\\
7.11911911911912 0.134633345308843\\
7.13513513513514 0.134811536509422\\
7.15115115115115 0.134986727655635\\
7.16716716716717 0.135158904168585\\
7.18318318318318 0.135328051705461\\
7.1991991991992 0.135494156161524\\
7.21521521521522 0.135657203672062\\
7.23123123123123 0.135817180614313\\
7.24724724724725 0.135974073609358\\
7.26326326326326 0.136127869523983\\
7.27927927927928 0.1362785554725\\
7.2952952952953 0.136426118818549\\
7.31131131131131 0.136570547176855\\
7.32732732732733 0.136711828414961\\
7.34334334334334 0.136849950654915\\
7.35935935935936 0.136984902274936\\
7.37537537537538 0.13711667191104\\
7.39139139139139 0.137245248458628\\
7.40740740740741 0.137370621074042\\
7.42342342342342 0.137492779176089\\
7.43943943943944 0.137611712447521\\
7.45545545545546 0.137727410836487\\
7.47147147147147 0.137839864557946\\
7.48748748748749 0.137949064095039\\
7.5035035035035 0.138055000200433\\
7.51951951951952 0.13815766389762\\
7.53553553553554 0.13825704648218\\
7.55155155155155 0.138353139523013\\
7.56756756756757 0.138445934863524\\
7.58358358358358 0.138535424622774\\
7.5995995995996 0.138621601196597\\
7.61561561561562 0.138704457258667\\
7.63163163163163 0.138783985761542\\
7.64764764764765 0.138860179937652\\
7.66366366366366 0.138933033300262\\
7.67967967967968 0.139002539644388\\
7.6956956956957 0.139068693047675\\
7.71171171171171 0.139131487871235\\
7.72772772772773 0.139190918760448\\
7.74374374374374 0.13924698064572\\
7.75975975975976 0.139299668743198\\
7.77577577577578 0.139348978555455\\
7.79179179179179 0.13939490587212\\
7.80780780780781 0.139437446770482\\
7.82382382382382 0.13947659761604\\
7.83983983983984 0.139512355063026\\
7.85585585585586 0.13954471605487\\
7.87187187187187 0.139573677824644\\
7.88788788788789 0.139599237895446\\
7.9039039039039 0.139621394080755\\
7.91991991991992 0.139640144484741\\
7.93593593593594 0.139655487502534\\
7.95195195195195 0.139667421820449\\
7.96796796796797 0.139675946416174\\
7.98398398398398 0.139681060558912\\
8 0.139682763809487\\
};
\addlegendentry{\sigma};

\end{axis}
\end{tikzpicture}%

==> toy1_fig2.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
xmin=-1.65990884601715,
xmax=1.83691294170565,
xtick={-2,  0,  2},
ymin=-0.55,
ymax=0.55,
ytick={-0.5,    0,  0.5}
]

\addplot[area legend,solid,fill=white!80!black,draw=white!80!black,forget plot]
table[row sep=crcr]{
x y\\
-1.67605002714412 0.456979544608891 \\
-1.67253309385512 0.45297596832504 \\
-1.66901616056611 0.449115138169499 \\
-1.66549922727711 0.445384410467934 \\
-1.66198229398811 0.44177221771521 \\
-1.65846536069911 0.438268001334443 \\
-1.6549484274101 0.43486214642564 \\
-1.6514314941211 0.43154591869979 \\
-1.6479145608321 0.428311403747346 \\
-1.6443976275431 0.425151450847329 \\
-1.64088069425409 0.422059608506189 \\
-1.63736376096509 0.419030087783668 \\
-1.63384682767609 0.416057689028123 \\
-1.63032989438709 0.413137777111762 \\
-1.62681296109808 0.410266221873745 \\
-1.62329602780908 0.40743935878508 \\
-1.61977909452008 0.404653948639208 \\
-1.61626216123108 0.401907139702339 \\
-1.61274522794207 0.399196432120736 \\
-1.60922829465307 0.396519644804746 \\
-1.60571136136407 0.393874884463924 \\
-1.60219442807507 0.391260516812418 \\
-1.59867749478607 0.388675139841001 \\
-1.59516056149706 0.38611755906726 \\
-1.59164362820806 0.383586764674547 \\
-1.58812669491906 0.381081910450011 \\
-1.58460976163006 0.378602294431952 \\
-1.58109282834105 0.376147340100403 \\
-1.57757589505205 0.373716584592527 \\
-1.57405896176305 0.37130965715978 \\
-1.57054202847405 0.368926270419956 \\
-1.56702509518504 0.3665662070519 \\
-1.56350816189604 0.364229308880141 \\
-1.55999122860704 0.36191546430186 \\
-1.55647429531804 0.359624610697387 \\
-1.55295736202903 0.357356712479228 \\
-1.54944042874003 0.355111754773195 \\
-1.54592349545103 0.352889750679034 \\
-1.54240656216203 0.35069072515762 \\
-1.53888962887302 0.348514713106214 \\
-1.53537269558402 0.346361753075945 \\
-1.53185576229502 0.344231896221541 \\
-1.52833882900602 0.342125178507507 \\
-1.52482189571701 0.340041643322697 \\
-1.52130496242801 0.337981269887 \\
-1.51778802913901 0.335944260567582 \\
-1.51427109585001 0.333930466715387 \\
-1.510754162561 0.33193996074921 \\
-1.507237229272 0.329972749017462 \\
-1.503720295983 0.328028828683274 \\
-1.500203362694 0.32610818751681 \\
-1.496686429405 0.324210803841489 \\
-1.49316949611599 0.322336646641137 \\
-1.48965256282699 0.320485675780134 \\
-1.48613562953799 0.318657842320408 \\
-1.48261869624899 0.316853088929577 \\
-1.47910176295998 0.315071350339978 \\
-1.47558482967098 0.313312553867681 \\
-1.47206789638198 0.311576619956026 \\
-1.46855096309298 0.309863462764532 \\
-1.46503402980397 0.308172990746045 \\
-1.46151709651497 0.306505107261769 \\
-1.45800016322597 0.304859711172714 \\
-1.45448322993697 0.303236697439457 \\
-1.45096629664796 0.30163595771028 \\
-1.44744936335896 0.300057380896804 \\
-1.44393243006996 0.298500853734296 \\
-1.44041549678096 0.296966261324553 \\
-1.43689856349195 0.295453487659584 \\
-1.43338163020295 0.29396241613094 \\
-1.42986469691395 0.292492929987227 \\
-1.42634776362495 0.291044912830806 \\
-1.42283083033594 0.289618249032634 \\
-1.41931389704694 0.288212824142718 \\
-1.41579696375794 0.286828525294524 \\
-1.41228003046894 0.285465241561283 \\
-1.40876309717993 0.284122864299897 \\
-1.40524616389093 0.282801287461152 \\
-1.40172923060193 0.281500407882359 \\
-1.39821229731293 0.280220125547326 \\
-1.39469536402393 0.278960343805679 \\
-1.39117843073492 0.277720969580785 \\
-1.38766149744592 0.276501913528055 \\
-1.38414456415692 0.27530309016388 \\
-1.38062763086792 0.274124417954267 \\
-1.37711069757891 0.272965819369627 \\
-1.37359376428991 0.271827220877541 \\
-1.37007683100091 0.270708552924125 \\
-1.36655989771191 0.269609749805943 \\
-1.3630429644229 0.268530749576222 \\
-1.3595260311339 0.267471493817361 \\
-1.3560090978449 0.266431927394042 \\
-1.3524921645559 0.265411998135567 \\
-1.34897523126689 0.264411656466611 \\
-1.34545829797789 0.263430854940918 \\
-1.34194136468889 0.26246954795222 \\
-1.33842443139989 0.261527690117848 \\
-1.33490749811088 0.260605237650527 \\
-1.33139056482188 0.259702145596201 \\
-1.32787363153288 0.258818368035241 \\
-1.32435669824388 0.257953856968511 \\
-1.32083976495487 0.257108561368262 \\
-1.31732283166587 0.256282426103974 \\
-1.31380589837687 0.255475390806073 \\
-1.31028896508787 0.254687388638886 \\
-1.30677203179886 0.253918344996517 \\
-1.30325509850986 0.253168176104517 \\
-1.29973816522086 0.252436787548437 \\
-1.29622123193186 0.25172407270559 \\
-1.29270429864285 0.251029911103616 \\
-1.28918736535385 0.250354166682386 \\
-1.28567043206485 0.249696685995143 \\
-1.28215349877585 0.249057296315297 \\
-1.27863656548685 0.248435803651649 \\
-1.27511963219784 0.247831990722628 \\
-1.27160269890884 0.247245614820389 \\
-1.26808576561984 0.246676405621157 \\
-1.26456883233084 0.246124062925084 \\
-1.26105189904183 0.245588254329046 \\
-1.25753496575283 0.245068612845227 \\
-1.25401803246383 0.24456473445247 \\
-1.25050109917483 0.244076175622341 \\
-1.24698416588582 0.243602450785431 \\
-1.24346723259682 0.243143029772189 \\
-1.23995029930782 0.242697335232175 \\
-1.23643336601882 0.242264767615891 \\
-1.23291643272981 0.241844564693907 \\
-1.22939949944081 0.241436074757437 \\
-1.22588256615181 0.241038478349648 \\
-1.22236563286281 0.240650923532717 \\
-1.2188486995738 0.240272495772982 \\
-1.2153317662848 0.239902215823631 \\
-1.2118148329958 0.239539037777271 \\
-1.2082978997068 0.239181846169533 \\
-1.20478096641779 0.238829454572276 \\
-1.20126403312879 0.238480603691809 \\
-1.19774709983979 0.238133959836482 \\
-1.19423016655079 0.23778811367781 \\
-1.19071323326178 0.237441579124952 \\
-1.18719629997278 0.237092792710579 \\
-1.18367936668378 0.236740113223596 \\
-1.18016243339478 0.236381821752221 \\
-1.17664550010577 0.236016122148563 \\
-1.17312856681677 0.235641141952294 \\
-1.16961163352777 0.235254933808514 \\
-1.16609470023877 0.234855477414268 \\
-1.16257776694977 0.23444068202687 \\
-1.15906083366076 0.234008389565142 \\
-1.15554390037176 0.233556378332432 \\
-1.15202696708276 0.233082367387171 \\
-1.14851003379376 0.232584021583491 \\
-1.14499310050475 0.232058957320756 \\
-1.14147616721575 0.231504748894622 \\
-1.13795923392675 0.230918935759492 \\
-1.13444230063775 0.23029903030922 \\
-1.13092536734874 0.229642526468864 \\
-1.12740843405974 0.228946909598917 \\
-1.12389150077074 0.228209663443872 \\
-1.12037456748174 0.227428286593468 \\
-1.11685763419273 0.226600298070635 \\
-1.11334070090373 0.225723252276636 \\
-1.10982376761473 0.224794750451879 \\
-1.10630683432573 0.223812453880864 \\
-1.10278990103672 0.22277409731162 \\
-1.09927296774772 0.22167750291538 \\
-1.09575603445872 0.22052059429351 \\
-1.09223910116972 0.219301410992442 \\
-1.08872216788071 0.218018123160122 \\
-1.08520523459171 0.216669046278253 \\
-1.08168830130271 0.215252655897039 \\
-1.07817136801371 0.213767602348184 \\
-1.0746544347247 0.212212725265637 \\
-1.0711375014357 0.210587067867627 \\
-1.0676205681467 0.208889890895542 \\
-1.0641036348577 0.207120686128706 \\
-1.0605867015687 0.20527918936739 \\
-1.05706976827969 0.203365392857543 \\
-1.05355283499069 0.201379556899043 \\
-1.05003590170169 0.1993222210943 \\
-1.04651896841269 0.197194214192826 \\
-1.04300203512368 0.19499666363406 \\
-1.03948510183468 0.192731003871847 \\
-1.03596816854568 0.190398983563294 \\
-1.03245123525668 0.188002673653064 \\
-1.02893430196767 0.18554447092096 \\
-1.02541736867867 0.18302710311884 \\
-1.02190043538967 0.180453634257147 \\
-1.01838350210067 0.177827466261701 \\
-1.01486656881166 0.175152341007539 \\
-1.01134963552266 0.172432344186941 \\
-1.00783270223366 0.169671900876719 \\
-1.00431576894466 0.166875782183988 \\
-1.00079883565565 0.164049099388706 \\
-0.997281902366652 0.161197306766226 \\
-0.993764969077649 0.15832619903973 \\
-0.990248035788647 0.155441910250927 \\
-0.986731102499644 0.152550912137701 \\
-0.983214169210642 0.149660012417625 \\
-0.97969723592164 0.146776352687948 \\
-0.976180302632637 0.143907406186216 \\
-0.972663369343635 0.141060975182688 \\
-0.969146436054632 0.138245188033052 \\
-0.96562950276563 0.13546849555067 \\
-0.962112569476628 0.132739666798278 \\
-0.958595636187625 0.130067783903937 \\
-0.955078702898623 0.127462235111416 \\
-0.95156176960962 0.124932706903741 \\
-0.948044836320618 0.122489173266116 \\
-0.944527903031616 0.120141885573943 \\
-0.941010969742613 0.117901354397664 \\
-0.937494036453611 0.115778331641073 \\
-0.933977103164608 0.113783790322841 \\
-0.930460169875606 0.111928896523993 \\
-0.926943236586603 0.110224979189278 \\
-0.923426303297601 0.10868349424437 \\
-0.919909370008599 0.107315983407554 \\
-0.916392436719596 0.106134027301331 \\
-0.912875503430594 0.105149192608398 \\
-0.909358570141591 0.104372973103142 \\
-0.905841636852589 0.103816724492895 \\
-0.902324703563586 0.103491593122304 \\
-0.898807770274584 0.103408438727894 \\
-0.895290836985582 0.103577751254252 \\
-0.891773903696579 0.104009564114206 \\
-0.888256970407577 0.104713359939466 \\
-0.884740037118574 0.105697975745719 \\
-0.881223103829572 0.106971503504426 \\
-0.87770617054057 0.108541027389214 \\
-0.874189237251567 0.110413338437204 \\
-0.870672303962565 0.112593204814227 \\
-0.867155370673562 0.115084904674771 \\
-0.86363843738456 0.117891320710242 \\
-0.860121504095558 0.121014015228314 \\
-0.856604570806555 0.124453152409832 \\
-0.853087637517553 0.12820742637095 \\
-0.84957070422855 0.132274004195752 \\
-0.846053770939548 0.136648475921439 \\
-0.842536837650545 0.141324818283409 \\
-0.839019904361543 0.146295374992058 \\
-0.835502971072541 0.151550846545425 \\
-0.831986037783538 0.157080296860177 \\
-0.828469104494536 0.162871173177313 \\
-0.824952171205533 0.168909340631627 \\
-0.821435237916531 0.175179126052779 \\
-0.817918304627529 0.181663385474923 \\
-0.814401371338526 0.188343567790542 \\
-0.810884438049524 0.195199800441969 \\
-0.807367504760521 0.202210979672341 \\
-0.803850571471519 0.209354868635746 \\
-0.800333638182516 0.216608490789297 \\
-0.796816704893514 0.223946795813382 \\
-0.793299771604512 0.23134565556052 \\
-0.789782838315509 0.238779093244688 \\
-0.786265905026507 0.246220839380747 \\
-0.782748971737504 0.25364414728388 \\
-0.779232038448502 0.261021903125812 \\
-0.775715105159499 0.268326720452963 \\
-0.772198171870497 0.275531058514232 \\
-0.768681238581495 0.282607275069552 \\
-0.765164305292492 0.28952771714777 \\
-0.76164737200349 0.296264798377153 \\
-0.758130438714487 0.302791051485185 \\
-0.754613505425485 0.30907916729392 \\
-0.751096572136483 0.315102058518897 \\
-0.74757963884748 0.320832971854842 \\
-0.744062705558478 0.326244873036349 \\
-0.740545772269475 0.331311833004212 \\
-0.737028838980473 0.336007566477173 \\
-0.73351190569147 0.340306466255378 \\
-0.729994972402468 0.344182794772138 \\
-0.726478039113466 0.347611442092726 \\
-0.722961105824463 0.350567499605833 \\
-0.719444172535461 0.353026421767685 \\
-0.715927239246458 0.354964071475078 \\
-0.712410305957456 0.356356765655778 \\
-0.708893372668454 0.357181383505366 \\
-0.705376439379451 0.357415447872078 \\
-0.701859506090449 0.357037269917021 \\
-0.698342572801446 0.356026098115796 \\
-0.694825639512444 0.354362293815344 \\
-0.691308706223441 0.352027505010607 \\
-0.687791772934439 0.349004909837401 \\
-0.684274839645437 0.345279388739558 \\
-0.680757906356434 0.340837769819423 \\
-0.677240973067432 0.335669069200046 \\
-0.673724039778429 0.329764689160225 \\
-0.670207106489427 0.323118640744388 \\
-0.666690173200424 0.3157277448164 \\
-0.663173239911422 0.30759182550001 \\
-0.65965630662242 0.298713827664156 \\
-0.656139373333417 0.289099953478268 \\
-0.652622440044415 0.278760171320886 \\
-0.649105506755412 0.267707373309461 \\
-0.64558857346641 0.255958344716059 \\
-0.642071640177408 0.24353336793002 \\
-0.638554706888405 0.230456288331969 \\
-0.635037773599403 0.216754410715398 \\
-0.6315208403104 0.202458488928754 \\
-0.628003907021398 0.18760257342325 \\
-0.624486973732395 0.172223865884854 \\
-0.620970040443393 0.156362551598105 \\
-0.617453107154391 0.140061588817363 \\
-0.613936173865388 0.123366479664224 \\
-0.610419240576386 0.106325022646905 \\
-0.606902307287383 0.0889870404702657 \\
-0.603385373998381 0.0714041021735833 \\
-0.599868440709379 0.0536292378243272 \\
-0.596351507420376 0.0357166463275062 \\
-0.592834574131374 0.0177214143599307 \\
-0.589317640842371 -0.000300765599746414 \\
-0.585800707553369 -0.0182938317629003 \\
-0.582283774264367 -0.0362017317879595 \\
-0.578766840975364 -0.0539683703171933 \\
-0.575249907686362 -0.0715381581462544 \\
-0.571732974397359 -0.0888559395987309 \\
-0.568216041108357 -0.105867565087303 \\
-0.564699107819355 -0.122518755915235 \\
-0.561182174530352 -0.138757620808441 \\
-0.55766524124135 -0.154532549957167 \\
-0.554148307952347 -0.169793325008521 \\
-0.550631374663345 -0.184491031663489 \\
-0.547114441374342 -0.198578493199541 \\
-0.54359750808534 -0.212009702494454 \\
-0.540080574796338 -0.224740608344229 \\
-0.536563641507335 -0.236728889218011 \\
-0.533046708218333 -0.247934160023623 \\
-0.52952977492933 -0.25831807945736 \\
-0.526012841640328 -0.26784450715171 \\
-0.522495908351325 -0.276479619717813 \\
-0.518978975062323 -0.284192066418066 \\
-0.515462041773321 -0.290953137495911 \\
-0.511945108484318 -0.296736837000163 \\
-0.508428175195316 -0.30152013434005 \\
-0.504911241906313 -0.305283050984032 \\
-0.501394308617311 -0.308008859632248 \\
-0.497877375328309 -0.309684073113974 \\
-0.494360442039306 -0.310298870227381 \\
-0.490843508750304 -0.30984689107044 \\
-0.487326575461301 -0.308325630197439 \\
-0.483809642172299 -0.305736408397742 \\
-0.480292708883296 -0.302084504051419 \\
-0.476775775594294 -0.297379235309864 \\
-0.473258842305292 -0.291634018148511 \\
-0.469741909016289 -0.284866417674081 \\
-0.466224975727287 -0.277098161052512 \\
-0.462708042438284 -0.268355137593598 \\
-0.459191109149282 -0.258667338620624 \\
-0.455674175860279 -0.248068896008983 \\
-0.452157242571277 -0.23659778278296 \\
-0.448640309282275 -0.224295885638362 \\
-0.445123375993272 -0.211208670537782 \\
-0.44160644270427 -0.197385078649397 \\
-0.438089509415267 -0.182877188649108 \\
-0.434572576126265 -0.167739984817238 \\
-0.431055642837263 -0.152031024535773 \\
-0.42753870954826 -0.135810133680792 \\
-0.424021776259258 -0.119138751698862 \\
-0.420504842970255 -0.102080099580003 \\
-0.416987909681253 -0.0846982399764834 \\
-0.41347097639225 -0.0670578566091938 \\
-0.409954043103248 -0.0492238739835822 \\
-0.406437109814246 -0.0312609963520629 \\
-0.402920176525243 -0.0132333177258006 \\
-0.399403243236241 0.00479606124614919 \\
-0.395886309947238 0.0227654053007165 \\
-0.392369376658236 0.0406146647275878 \\
-0.388852443369234 0.0582858013680829 \\
-0.385335510080231 0.075723050202149 \\
-0.381818576791229 0.0928731740803946 \\
-0.378301643502226 0.109685667366004 \\
-0.374784710213224 0.126112929725003 \\
-0.371267776924221 0.142110404661773 \\
-0.367750843635219 0.1576366812758 \\
-0.364233910346217 0.17265356446529 \\
-0.360716977057214 0.18712611313964 \\
-0.357200043768212 0.201022615633565 \\
-0.353683110479209 0.214314702701831 \\
-0.350166177190207 0.226977081670086 \\
-0.346649243901204 0.238987524932192 \\
-0.343132310612202 0.250327074107766 \\
-0.3396153773232 0.260979549587254 \\
-0.336098444034197 0.270931639653038 \\
-0.332581510745195 0.280172762670456 \\
-0.329064577456192 0.288694931823098 \\
-0.32554764416719 0.296492654771128 \\
-0.322030710878188 0.303562856779716 \\
-0.318513777589185 0.30990466781377 \\
-0.314996844300183 0.315519470645818 \\
-0.31147991101118 0.320410736527677 \\
-0.307962977722178 0.324583840776686 \\
-0.304446044433176 0.328046180476301 \\
-0.300929111144173 0.33080701411397 \\
-0.297412177855171 0.332877394130382 \\
-0.293895244566168 0.334270107982569 \\
-0.290378311277166 0.334999620101821 \\
-0.286861377988163 0.335082128357487 \\
-0.283344444699161 0.33453526512219 \\
-0.279827511410159 0.333378217165401 \\
-0.276310578121156 0.331631596282173 \\
-0.272793644832154 0.329317375156026 \\
-0.269276711543151 0.326458811855707 \\
-0.265759778254149 0.32308031602191 \\
-0.262242844965147 0.319207402610495 \\
-0.258725911676144 0.314866582812362 \\
-0.255208978387142 0.310085221365125 \\
-0.251692045098139 0.304891463008287 \\
-0.248175111809137 0.299314098386917 \\
-0.244658178520134 0.293382442050425 \\
-0.241141245231132 0.287126214854063 \\
-0.23762431194213 0.280575415340749 \\
-0.234107378653127 0.273760203145739 \\
-0.230590445364125 0.266710787805846 \\
-0.227073512075122 0.259457182498522 \\
-0.22355657878612 0.252029424350603 \\
-0.220039645497118 0.244456967347422 \\
-0.216522712208115 0.236768958236951 \\
-0.213005778919113 0.228994070727665 \\
-0.20948884563011 0.221159968262584 \\
-0.205971912341108 0.213293850403772 \\
-0.202454979052105 0.205422157786944 \\
-0.198938045763103 0.197570167854749 \\
-0.195421112474101 0.189762089554784 \\
-0.191904179185098 0.182021216334739 \\
-0.188387245896096 0.174369544920938 \\
-0.184870312607093 0.166827848638048 \\
-0.181353379318091 0.15941562968948 \\
-0.177836446029089 0.152151056095806 \\
-0.174319512740086 0.145050907501474 \\
-0.170802579451084 0.138130596668057 \\
-0.167285646162081 0.131404108494242 \\
-0.163768712873079 0.124884010001813 \\
-0.160251779584076 0.118581451397169 \\
-0.156734846295074 0.112506172449522 \\
-0.153217913006072 0.106666523900062 \\
-0.149700979717069 0.101069493808123 \\
-0.146184046428067 0.0957207412106952 \\
-0.142667113139064 0.0906246383080316 \\
-0.139150179850062 0.0857843183080953 \\
-0.135633246561059 0.0812017287305887 \\
-0.132116313272057 0.076877689265592 \\
-0.128599379983055 0.0728119541911655 \\
-0.125082446694052 0.0690032763973337 \\
-0.12156551340505 0.0654494752739432 \\
-0.118048580116047 0.0621475047888464 \\
-0.114531646827045 0.0590935228722498 \\
-0.111014713538043 0.056282961078431 \\
-0.10749778024904 0.0537105916387659 \\
-0.103980846960038 0.0513705976492745 \\
-0.100463913671035 0.0492566380360864 \\
-0.096946980382033 0.0473619121998237 \\
-0.0934300470930304 0.0456792232077024 \\
-0.0899131138040281 0.0442010377368887 \\
-0.0863961805150256 0.0429195448622817 \\
-0.0828792472260232 0.0418267102221923 \\
-0.0793623139370207 0.0409143310162163 \\
-0.0758453806480184 0.0401740853889305 \\
-0.072328447359016 0.0395975794047719 \\
-0.0688115140700135 0.0391763974808751 \\
-0.0652945807810111 0.0389021378682716 \\
-0.0617776474920086 0.0387664570848556 \\
-0.0582607142030063 0.0387611098504549 \\
-0.0547437809140039 0.0388779762511771 \\
-0.0512268476250014 0.0391091046173474 \\
-0.0477099143359991 0.0394467356677735 \\
-0.0441929810469965 0.0398833318498236 \\
-0.0406760477579942 0.0404116027558009 \\
-0.0371591144689919 0.0410245279758049 \\
-0.0336421811799893 0.0417153778995622 \\
-0.030125247890987 0.0424777322985036 \\
-0.0266083146019845 0.0433054949341759 \\
-0.0230913813129821 0.0441929063453288 \\
-0.0195744480239798 0.0451345576333506 \\
-0.0160575147349772 0.046125395605668 \\
-0.0125405814459749 0.0471607302856157 \\
-0.00902364815697237 0.0482362382454038 \\
-0.00550671486797003 0.049347963680625 \\
-0.0019897815789677 0.0504923170630458 \\
0.00152715171003484 0.0516660717710031 \\
0.00504408499903718 0.0528663578907266 \\
0.00856101828803971 0.0540906542258843 \\
0.012077951577042 0.0553367777723137 \\
0.0155948848660444 0.0566028713490682 \\
0.0191118181550469 0.0578873890491341 \\
0.0226287514440493 0.0591890797813271 \\
0.0261456847330518 0.0605069692365288 \\
0.0296626180220541 0.0618403406969264 \\
0.0331795513110567 0.0631887112536897 \\
0.036696484600059 0.0645518134647927 \\
0.0402134178890613 0.0659295688836058 \\
0.0437303511780639 0.0673220653220849 \\
0.0472472844670662 0.0687295313304801 \\
0.0507642177560687 0.0701523099344584 \\
0.0542811510450711 0.0715908367655537 \\
0.0577980843340734 0.0730456115186435 \\
0.061315017623076 0.0745171750578389 \\
0.0648319509120783 0.0760060848114534 \\
0.0683488842010808 0.0775128914114306 \\
0.0718658174900832 0.0790381165654175 \\
0.0753827507790855 0.0805822318502386 \\
0.078899684068088 0.082145637450681 \\
0.0824166173570906 0.0837286448078072 \\
0.0859335506460929 0.0853314587877886 \\
0.0894504839350952 0.0869541608048098 \\
0.0929674172240976 0.0885966941520755 \\
0.0964843505130999 0.0902588508289764 \\
0.100001283802103 0.0919402585808886 \\
0.103518217091105 0.0936403695552437 \\
0.107035150380107 0.0953584499426116 \\
0.11055208366911 0.0970935702970307 \\
0.114069016958112 0.0988445967070678 \\
0.117585950247115 0.10061018286091 \\
0.121102883536117 0.102388761998379 \\
0.124619816825119 0.104178540318004 \\
0.128136750114122 0.105977488907861 \\
0.131653683403124 0.107783340012003 \\
0.135170616692127 0.109593578352169 \\
0.138687549981129 0.111405436938959 \\
0.142204483270131 0.113215891524923 \\
0.145721416559134 0.11502165501972 \\
0.149238349848136 0.116819174241945 \\
0.152755283137139 0.118604625586567 \\
0.156272216426141 0.120373911385024 \\
0.159789149715144 0.122122657559501 \\
0.163306083004146 0.123846212020884 \\
0.166823016293148 0.12553964320618 \\
0.170339949582151 0.127197741866787 \\
0.173856882871153 0.128815017740247 \\
0.177373816160156 0.130385707339813 \\
0.180890749449158 0.131903773955436 \\
0.18440768273816 0.133362913506555 \\
0.187924616027163 0.134756560836788 \\
0.191441549316165 0.136077894931539 \\
0.194958482605168 0.13731985188153 \\
0.19847541589417 0.138475131871055 \\
0.201992349183173 0.139536212815228 \\
0.205509282472175 0.140495361129594 \\
0.209026215761177 0.141344648435552 \\
0.21254314905018 0.142075965949486 \\
0.216060082339182 0.142681042333663 \\
0.219577015628185 0.143151460547198 \\
0.223093948917187 0.14347868124284 \\
0.22661088220619 0.143654056078307 \\
0.230127815495192 0.14366886163068 \\
0.233644748784194 0.143514310105098 \\
0.237161682073197 0.143181580027299 \\
0.240678615362199 0.142661844552429 \\
0.244195548651202 0.141946296950735 \\
0.247712481940204 0.141026181330141 \\
0.251229415229206 0.139892825060641 \\
0.254746348518209 0.13853767418617 \\
0.258263281807211 0.13695232971437 \\
0.261780215096214 0.135128591352385 \\
0.265297148385216 0.133058501231022 \\
0.268814081674218 0.130734392958768 \\
0.272331014963221 0.128148946642095 \\
0.275847948252223 0.125295245769113 \\
0.279364881541226 0.122166842324995 \\
0.282881814830228 0.118757825273992 \\
0.28639874811923 0.115062894140736 \\
0.289915681408233 0.11107743859379 \\
0.293432614697236 0.106797621666958 \\
0.296949547986238 0.102220467329866 \\
0.30046648127524 0.0973439516443949 \\
0.303983414564243 0.0921670963735469 \\
0.307500347853245 0.0866900640602851 \\
0.311017281142248 0.0809142533421146 \\
0.31453421443125 0.0748423934318866 \\
0.318051147720252 0.0684786362686443 \\
0.321568081009255 0.0618286449779636 \\
0.325085014298257 0.0548996770038714 \\
0.32860194758726 0.0477006609765192 \\
0.332118880876262 0.0402422633769594 \\
0.335635814165264 0.0325369506975549 \\
0.339152747454267 0.0245990350617471 \\
0.342669680743269 0.0164447129291205 \\
0.346186614032272 0.00809206227717844 \\
0.349703547321274 -0.000438861706219193 \\
0.353220480610276 -0.00912620778427166 \\
0.356737413899279 -0.0179461333188318 \\
0.360254347188282 -0.026873023254253 \\
0.363771280477284 -0.0358794562916337 \\
0.367288213766286 -0.0449363147794903 \\
0.370805147055289 -0.0540128616014098 \\
0.374322080344291 -0.0630768485510575 \\
0.377839013633294 -0.0720946609764118 \\
0.381355946922296 -0.0810314475437575 \\
0.384872880211298 -0.0898512781787691 \\
0.388389813500301 -0.0985173230336947 \\
0.391906746789303 -0.106992034510939 \\
0.395423680078306 -0.11523732885623 \\
0.398940613367308 -0.123214806423635 \\
0.40245754665631 -0.130885928191419 \\
0.405974479945313 -0.138212272298672 \\
0.409491413234315 -0.14515570965897 \\
0.413008346523318 -0.151678595791 \\
0.41652527981232 -0.15774407948566 \\
0.420042213101322 -0.163316187669305 \\
0.423559146390325 -0.168360040660886 \\
0.427076079679327 -0.172842129086995 \\
0.43059301296833 -0.17673032370483 \\
0.434109946257332 -0.179994159030633 \\
0.437626879546335 -0.182604986764856 \\
0.441143812835337 -0.184535974611896 \\
0.44466074612434 -0.185762435311468 \\
0.448177679413342 -0.186261695793839 \\
0.451694612702344 -0.186013443519111 \\
0.455211545991347 -0.184999676122198 \\
0.458728479280349 -0.183204788501222 \\
0.462245412569352 -0.180615730129063 \\
0.465762345858354 -0.177221909328045 \\
0.469279279147356 -0.173015377638483 \\
0.472796212436359 -0.167990879729708 \\
0.476313145725361 -0.162145837790486 \\
0.479830079014364 -0.155480419227533 \\
0.483347012303366 -0.147997575997273 \\
0.486863945592368 -0.139703064350883 \\
0.490380878881371 -0.13060549654273 \\
0.493897812170373 -0.120716355301366 \\
0.497414745459376 -0.11005001243916 \\
0.500931678748378 -0.0986237487907248 \\
0.504448612037381 -0.0864577690206014 \\
0.507965545326383 -0.0735751290296692 \\
0.511482478615385 -0.0600022168780429 \\
0.514999411904388 -0.0457677261660477 \\
0.51851634519339 -0.030903698799596 \\
0.522033278482393 -0.0154449260770588 \\
0.525550211771395 0.000570880323797762 \\
0.529067145060397 0.0171032602210015 \\
0.5325840783494 0.0341090221848241 \\
0.536101011638402 0.0515423372351864 \\
0.539617944927405 0.0693548610097453 \\
0.543134878216407 0.0874958685645679 \\
0.546651811505409 0.105912418186089 \\
0.550168744794412 0.124549535786571 \\
0.553685678083414 0.143350425497947 \\
0.557202611372417 0.162256706183199 \\
0.560719544661419 0.181208657946587 \\
0.564236477950421 0.200145505325533 \\
0.567753411239424 0.219005724948662 \\
0.571270344528427 0.23772719940758 \\
0.574787277817429 0.256247837653834 \\
0.578304211106431 0.274505656963241 \\
0.581821144395434 0.292438821349767 \\
0.585338077684436 0.309986761460401 \\
0.588855010973439 0.327089684575925 \\
0.592371944262441 0.343689210231428 \\
0.595888877551443 0.359728610843394 \\
0.599405810840446 0.375153070466246 \\
0.602922744129448 0.389909918088369 \\
0.606439677418451 0.403948857638305 \\
0.609956610707453 0.417222181432689 \\
0.613473543996455 0.429685016081066 \\
0.616990477285458 0.441295385091423 \\
0.62050741057446 0.452014351000435 \\
0.624024343863463 0.461806355131005 \\
0.627541277152465 0.470639210974191 \\
0.631058210441467 0.478483825130332 \\
0.63457514373047 0.485315022038806 \\
0.638092077019472 0.491111004815958 \\
0.641609010308475 0.495853611185809 \\
0.645125943597477 0.499528820560096 \\
0.648642876886479 0.502125842768277 \\
0.652159810175482 0.503637838273378 \\
0.655676743464485 0.504061688832432 \\
0.659193676753487 0.503398090339334 \\
0.662710610042489 0.501651606978221 \\
0.666227543331492 0.498830460484884 \\
0.669744476620494 0.494946854900422 \\
0.673261409909497 0.490016614464069 \\
0.676778343198499 0.484059362191806 \\
0.680295276487501 0.477098374380927 \\
0.683812209776504 0.469160486560732 \\
0.687329143065506 0.460276406458046 \\
0.690846076354509 0.45047955582051 \\
0.694363009643511 0.439807294695877 \\
0.697879942932513 0.428300118136931 \\
0.701396876221516 0.416001427421187 \\
0.704913809510519 0.402957807804786 \\
0.708430742799521 0.389218293722196 \\
0.711947676088523 0.374834449102053 \\
0.715464609377525 0.359860216175549 \\
0.718981542666528 0.344351452127565 \\
0.722498475955531 0.328365792491385 \\
0.726015409244533 0.311962335831504 \\
0.729532342533535 0.295201313871914 \\
0.733049275822538 0.278143791482334 \\
0.73656620911154 0.260851349853092 \\
0.740083142400543 0.243385681823767 \\
0.743600075689545 0.225808600641894 \\
0.747117008978547 0.208181048660402 \\
0.75063394226755 0.190563576991761 \\
0.754150875556552 0.173015434954067 \\
0.757667808845555 0.155594642984559 \\
0.761184742134557 0.13835759554723 \\
0.764701675423559 0.121358858344184 \\
0.768218608712562 0.104650958161336 \\
0.771735542001564 0.0882842033189477 \\
0.775252475290567 0.072306528133142 \\
0.778769408579569 0.0567633644239186 \\
0.782286341868571 0.0416975367600393 \\
0.785803275157574 0.0271491819182234 \\
0.789320208446576 0.0131556865283687 \\
0.792837141735579 -0.000248341059748747 \\
0.796354075024581 -0.0130311859668806 \\
0.799871008313584 -0.0251638567428253 \\
0.803387941602586 -0.0366202693070031 \\
0.806904874891588 -0.0473771827587471 \\
0.810421808180591 -0.0574140676937594 \\
0.813938741469593 -0.0667136588548766 \\
0.817455674758596 -0.0752607849191703 \\
0.820972608047598 -0.0830436014463878 \\
0.8244895413366 -0.0900528568072585 \\
0.828006474625603 -0.0962820748396003 \\
0.831523407914605 -0.101727525341657 \\
0.835040341203608 -0.106388200294091 \\
0.83855727449261 -0.110265806715664 \\
0.842074207781612 -0.11336473978639 \\
0.845591141070615 -0.115692072059604 \\
0.849108074359617 -0.117257526039052 \\
0.85262500764862 -0.118073443670393 \\
0.856141940937622 -0.118154750665357 \\
0.859658874226625 -0.117518910596472 \\
0.863175807515627 -0.116185863759824 \\
0.86669274080463 -0.11417795702206 \\
0.870209674093632 -0.111519854432795 \\
0.873726607382634 -0.108238429156518 \\
0.877243540671637 -0.104362643023932 \\
0.880760473960639 -0.0999233571259561 \\
0.884277407249642 -0.094953457491257 \\
0.887794340538644 -0.0894869068937077 \\
0.891311273827646 -0.0835595076097187 \\
0.894828207116649 -0.0772081807326701 \\
0.898345140405651 -0.0704705236768383 \\
0.901862073694654 -0.0633855038498775 \\
0.905379006983656 -0.0559916419831403 \\
0.908895940272658 -0.0483282743737505 \\
0.912412873561661 -0.0404345204084532 \\
0.915929806850663 -0.032349247600056 \\
0.919446740139666 -0.0241107717354003 \\
0.922963673428668 -0.0157566549751569 \\
0.92648060671767 -0.00732346486650633 \\
0.929997540006673 0.00115340205645068 \\
0.933514473295675 0.00963991115250269 \\
0.937031406584678 0.0181036079598777 \\
0.94054833987368 0.0265137035502555 \\
0.944065273162683 0.0348412063660773 \\
0.947582206451685 0.0430590548675337 \\
0.951099139740688 0.051142204053344 \\
0.95461607302969 0.0590676460087023 \\
0.958133006318692 0.0668144819958928 \\
0.961649939607695 0.0743639334993234 \\
0.965166872896697 0.0816993370373446 \\
0.9686838061857 0.0888061269996039 \\
0.972200739474702 0.0956717950841107 \\
0.975717672763704 0.102285838309207 \\
0.979234606052707 0.108639690795127 \\
0.982751539341709 0.114726637699792 \\
0.986268472630712 0.120541724644756 \\
0.989785405919714 0.126081653959518 \\
0.993302339208716 0.131344674061429 \\
0.996819272497719 0.136330463005492 \\
1.00033620578672 0.141040008348446 \\
1.00385313907572 0.145475486722216 \\
1.00737007236473 0.149640139036409 \\
1.01088700565373 0.153538153180458 \\
1.01440393894273 0.157174546336091 \\
1.01792087223173 0.160555052935766 \\
1.02143780552074 0.163686019043795 \\
1.02495473880974 0.166574303438526 \\
1.02847167209874 0.169227186693922 \\
1.03198860538774 0.171652288291172 \\
1.03550553867675 0.173857492522615 \\
1.03902247196575 0.175850882923623 \\
1.04253940525475 0.177640684613985 \\
1.04605633854375 0.179235215457984 \\
1.04957327183276 0.180642843629334 \\
1.05309020512176 0.181871952662359 \\
1.05660713841076 0.182930912094331 \\
1.06012407169976 0.183828052311134 \\
1.06364100498876 0.184571646417193 \\
1.06715793827777 0.185169890159004 \\
1.07067487156677 0.185630898535009 \\
1.07419180485577 0.185962679745269 \\
1.07770873814477 0.186173137616215 \\
1.08122567143378 0.186270050309832 \\
1.08474260472278 0.186261077046401 \\
1.08825953801178 0.186153740423527 \\
1.09177647130078 0.185955420836219 \\
1.09529340458979 0.185673348906298 \\
1.09881033787879 0.185314598186172 \\
1.10232727116779 0.184886075644434 \\
1.10584420445679 0.184394514401056 \\
1.1093611377458 0.183846465227558 \\
1.1128780710348 0.183248288094064 \\
1.1163950043238 0.182606144137576 \\
1.1199119376128 0.181925987422806 \\
1.12342887090181 0.181213557473849 \\
1.12694580419081 0.180474371979136 \\
1.13046273747981 0.179713720140729 \\
1.13397967076881 0.178936665419099 \\
1.13749660405782 0.178147996431908 \\
1.14101353734682 0.177352310362801 \\
1.14453047063582 0.176553921372753 \\
1.14804740392482 0.175756902172758 \\
1.15156433721383 0.174965073400961 \\
1.15508127050283 0.174182003079038 \\
1.15859820379183 0.173411006751812 \\
1.16211513708083 0.172655149155857 \\
1.16563207036983 0.171917246307322 \\
1.16914900365884 0.171199868848426 \\
1.17266593694784 0.170505346268292 \\
1.17618287023684 0.169835771947833 \\
1.17969980352584 0.16919300897638 \\
1.18321673681485 0.168578724399681 \\
1.18673367010385 0.167994261615079 \\
1.19025060339285 0.167440916538524 \\
1.19376753668185 0.166919679155506 \\
1.19728446997086 0.166431376003163 \\
1.20080140325986 0.165976653044931 \\
1.20431833654886 0.165555985704408 \\
1.20783526983786 0.165169689089245 \\
1.21135220312687 0.164817928404684 \\
1.21486913641587 0.164500729582356 \\
1.21838606970487 0.164217989860065 \\
1.22190300299387 0.163969488430787 \\
1.22541993628288 0.163754896963834 \\
1.22893686957188 0.163573790041314 \\
1.23245380286088 0.163425655303551 \\
1.23597073614988 0.163309903413941 \\
1.23948766943889 0.163225877689408 \\
1.24300460272789 0.163172863413942 \\
1.24652153601689 0.163150096661651 \\
1.25003846930589 0.163156772806907 \\
1.2535554025949 0.16319205453685 \\
1.2570723358839 0.163255079373414 \\
1.2605892691729 0.163344966776596 \\
1.2641062024619 0.163460824622586 \\
1.26762313575091 0.163601755278777 \\
1.27114006903991 0.16376686111942 \\
1.27465700232891 0.163955249560423 \\
1.27817393561791 0.164166037570726 \\
1.28169086890691 0.164398355692195 \\
1.28520780219592 0.164651351576585 \\
1.28872473548492 0.164924193109015 \\
1.29224166877392 0.165216071038486 \\
1.29575860206292 0.165526201205125 \\
1.29927553535193 0.165853826381658 \\
1.30279246864093 0.166198217732378 \\
1.30630940192993 0.166558675944178 \\
1.30982633521893 0.166934532006018 \\
1.31334326850794 0.167325147727704 \\
1.31686020179694 0.167729915974987 \\
1.32037713508594 0.168148260668248 \\
1.32389406837494 0.168579636565956 \\
1.32741100166395 0.169023528855827 \\
1.33092793495295 0.169479452583991 \\
1.33444486824195 0.169946951936468 \\
1.33796180153095 0.170425599399918 \\
1.34147873481996 0.170914994823599 \\
1.34499566810896 0.171414764391804 \\
1.34851260139796 0.171924559547663 \\
1.35202953468696 0.172444055842482 \\
1.35554646797597 0.172972951778544 \\
1.35906340126497 0.173510967616916 \\
1.36258033455397 0.174057844181128 \\
1.36609726784297 0.174613341659506 \\
1.36961420113198 0.175177238414976 \\
1.37313113442098 0.175749329901534 \\
1.37664806770998 0.176329427347444 \\
1.38016500099898 0.176917356898631 \\
1.38368193428798 0.177512958363222 \\
1.38719886757699 0.178116084282245 \\
1.39071580086599 0.1787265989397 \\
1.39423273415499 0.179344377449998 \\
1.39774966744399 0.179969304866415 \\
1.401266600733 0.18060127537063 \\
1.404783534022 0.181240191498539 \\
1.408300467311 0.181885963421577 \\
1.4118174006 0.182538508276486 \\
1.41533433388901 0.183197749547558 \\
1.41885126717801 0.18386361649647 \\
1.42236820046701 0.184536043639791 \\
1.42588513375601 0.185214970272298 \\
1.42940206704502 0.185900340034155 \\
1.43291900033402 0.186592100520167 \\
1.43643593362302 0.187290202928978 \\
1.43995286691202 0.187994601749849 \\
1.44346980020103 0.188705254486663 \\
1.44698673349003 0.189422121412651 \\
1.45050366677903 0.190145165359532 \\
1.45402060006803 0.19087435153486 \\
1.45753753335704 0.191609647366141 \\
1.46105446664604 0.192351022372299 \\
1.46457139993504 0.193098448056831 \\
1.46808833322404 0.19385189782373 \\
1.47160526651305 0.194611346913247 \\
1.47512219980205 0.195376772356165 \\
1.47863913309105 0.196148152944951 \\
1.48215606638005 0.196925469220471 \\
1.48567299966906 0.197708703472854 \\
1.48918993295806 0.198497839755358 \\
1.49270686624706 0.199292863910041 \\
1.49622379953606 0.200093763604293 \\
1.49974073282506 0.200900528377163 \\
1.50325766611407 0.201713149694797 \\
1.50677459940307 0.202531621014104 \\
1.51029153269207 0.203355937854065 \\
1.51380846598107 0.204186097874052 \\
1.51732539927008 0.205022100958729 \\
1.52084233255908 0.205863949309891 \\
1.52435926584808 0.206711647539815 \\
1.52787619913708 0.207565202778759 \\
1.53139313242609 0.208424624779212 \\
1.53491006571509 0.209289926029644 \\
1.53842699900409 0.210161121863513 \\
1.54194393229309 0.211038230306427 \\
1.5454608655821 0.211921273434488 \\
1.5489777988711 0.212810275547462 \\
1.5524947321601 0.213705264716341 \\
1.5560116654491 0.214606272518451 \\
1.55952859873811 0.215513334493375 \\
1.56304553202711 0.216426489172413 \\
1.56656246531611 0.217345779955832 \\
1.57007939860511 0.218271254144069 \\
1.57359633189412 0.219202963413455 \\
1.57711326518312 0.220140964014227 \\
1.58063019847212 0.221085316980256 \\
1.58414713176112 0.222036088352241 \\
1.58766406505013 0.222993349414893 \\
1.59118099833913 0.223957176950964 \\
1.59469793162813 0.224927653512957 \\
1.59821486491713 0.225904867713291 \\
1.60173179820613 0.226888914544611 \\
1.60524873149514 0.227879895710018 \\
1.60876566478414 0.228877919993945 \\
1.61228259807314 0.229883103658391 \\
1.61579953136214 0.230895570872897 \\
1.61931646465115 0.231915454182298 \\
1.62283339794015 0.232942895015797 \\
1.62635033122915 0.233978044241721 \\
1.62986726451815 0.235021062772913 \\
1.63338419780716 0.236072122226786 \\
1.63690113109616 0.237131405652638 \\
1.64041806438516 0.23819910831574 \\
1.64393499767416 0.239275438567532 \\
1.64745193096317 0.240360618792778 \\
1.65096886425217 0.241454886448245 \\
1.65448579754117 0.242558495203377 \\
1.65800273083017 0.243671716186714 \\
1.66151966411918 0.244794839357155 \\
1.66503659740818 0.245928175005737 \\
1.66855353069718 0.247072055403336 \\
1.67207046398618 0.248226836607957 \\
1.67558739727519 0.249392900447138 \\
1.67910433056419 0.250570656692033 \\
1.68262126385319 0.251760545441681 \\
1.68613819714219 0.252963039737248 \\
1.6896551304312 0.254178648427957 \\
1.6931720637202 0.255407919312357 \\
1.6966889970092 0.256651442585484 \\
1.7002059302982 0.257909854590069 \\
1.7037228635872 0.259183841976041 \\
1.70723979687621 0.260474146203118 \\
1.71075673016521 0.261781568495278 \\
1.71427366345421 0.263106975256339 \\
1.71779059674321 0.264451303993498 \\
1.72130753003222 0.265815569793611 \\
1.72482446332122 0.267200872401069 \\
1.72834139661022 0.26860840394944 \\
1.73185832989922 0.270039457424931 \\
1.73537526318823 0.271495435795172 \\
1.73889219647723 0.272977862155048 \\
1.74240912976623 0.274488390698701 \\
1.74592606305523 0.276028818523165 \\
1.74944299634424 0.277601098717839 \\
1.75295992963324 0.279207354466726 \\
1.75647686292224 0.280849894408118 \\
1.75999379621124 0.282531229314387 \\
1.76351072950025 0.284254090241704 \\
1.76702766278925 0.286021447945958 \\
1.77054459607825 0.287836534417892 \\
1.77406152936725 0.289702865668516 \\
1.77757846265626 0.291624266575275 \\
1.78109539594526 0.293604897408376 \\
1.78461232923426 0.295649283961436 \\
1.78812926252326 0.297762345931386 \\
1.79164619581227 0.299949432531759 \\
1.79516312910127 0.302216358045483 \\
1.79868006239027 0.304569438444359 \\
1.80219699567927 0.307015533279627 \\
1.80571392896827 0.309562088722029 \\
1.80923086225728 0.312217183591427 \\
1.81274779554628 0.314989577712722 \\
1.81626472883528 0.317888764942912 \\
1.81978166212428 0.320925025079363 \\
1.82329859541329 0.324109482265099 \\
1.82681552870229 0.327454164112291 \\
1.83033246199129 0.330972063684912 \\
1.83384939528029 0.33467720383971 \\
1.8373663285693 0.338584703733862 \\
1.8373663285693 -0.343550588928255 \\
1.83384939528029 -0.339540898223594 \\
1.83033246199129 -0.335737904011322 \\
1.82681552870229 -0.332126436081148 \\
1.82329859541329 -0.328692412967403 \\
1.81978166212428 -0.325422776014314 \\
1.81626472883528 -0.322305425610202 \\
1.81274779554628 -0.319329159761316 \\
1.80923086225728 -0.316483615547312 \\
1.80571392896827 -0.313759211269952 \\
1.80219699567927 -0.311147095075994 \\
1.79868006239027 -0.308639092476817 \\
1.79516312910127 -0.306227658501626 \\
1.79164619581227 -0.303905832181554 \\
1.78812926252326 -0.301667193985386 \\
1.78461232923426 -0.299505824420493 \\
1.78109539594526 -0.297416267827259 \\
1.77757846265626 -0.295393497275671 \\
1.77406152936725 -0.293432879355098 \\
1.77054459607825 -0.291530146181938 \\
1.76702766278925 -0.289681365600779 \\
1.76351072950025 -0.287882915036822 \\
1.75999379621124 -0.286131456932248 \\
1.75647686292224 -0.284423916254915 \\
1.75295992963324 -0.282757459225329 \\
1.74944299634424 -0.281129474138062 \\
1.74592606305523 -0.279537553424722 \\
1.74240912976623 -0.277979477162349 \\
1.73889219647723 -0.276453197880179 \\
1.73537526318823 -0.274956826587953 \\
1.73185832989922 -0.273488619818284 \\
1.72834139661022 -0.272046967907324 \\
1.72482446332122 -0.27063038409763 \\
1.72130753003222 -0.269237494443376 \\
1.71779059674321 -0.26786702871212 \\
1.71427366345421 -0.266517811932272 \\
1.71075673016521 -0.26518875665367 \\
1.70723979687621 -0.263878855844166 \\
1.7037228635872 -0.262587176371042 \\
1.7002059302982 -0.261312853019436 \\
1.6966889970092 -0.26005508300404 \\
1.6931720637202 -0.258813120935961 \\
1.6896551304312 -0.25758627419055 \\
1.68613819714219 -0.256373898683844 \\
1.68262126385319 -0.255175394969844 \\
1.67910433056419 -0.253990204671257 \\
1.67558739727519 -0.252817807200238 \\
1.67207046398618 -0.251657716747399 \\
1.66855353069718 -0.250509479516498 \\
1.66503659740818 -0.249372671184133 \\
1.66151966411918 -0.248246894565663 \\
1.65800273083017 -0.247131777469856 \\
1.65448579754117 -0.246026970726644 \\
1.65096886425217 -0.244932146373386 \\
1.64745193096317 -0.243846995986882 \\
1.64393499767416 -0.242771229146568 \\
1.64041806438516 -0.241704572024041 \\
1.63690113109616 -0.240646766080607 \\
1.63338419780716 -0.2395975668698 \\
1.62986726451815 -0.23855674293296 \\
1.62635033122915 -0.237524074786987 \\
1.62283339794015 -0.236499353981421 \\
1.61931646465115 -0.235482382239468 \\
1.61579953136214 -0.234472970661512 \\
1.61228259807314 -0.233470938991928 \\
1.60876566478414 -0.232476114943475 \\
1.60524873149514 -0.231488333574658 \\
1.60173179820613 -0.230507436716079 \\
1.59821486491713 -0.229533272442506 \\
1.59469793162813 -0.228565694586903 \\
1.59118099833913 -0.227604562288225 \\
1.58766406505013 -0.226649739588479 \\
1.58414713176112 -0.225701095048412 \\
1.58063019847212 -0.224758501402192 \\
1.57711326518312 -0.223821835239404 \\
1.57359633189412 -0.222890976713629 \\
1.57007939860511 -0.221965809276723 \\
1.56656246531611 -0.221046219435891 \\
1.56304553202711 -0.220132096532912 \\
1.55952859873811 -0.219223332543617 \\
1.5560116654491 -0.21831982160801 \\
1.5524947321601 -0.217421461013024 \\
1.5489777988711 -0.216528149337069 \\
1.5454608655821 -0.215639787449878 \\
1.54194393229309 -0.214756278093037 \\
1.53842699900409 -0.213877526188046 \\
1.53491006571509 -0.21300343733696 \\
1.53139313242609 -0.21213391970915 \\
1.52787619913708 -0.211268882736045 \\
1.52435926584808 -0.21040823733343 \\
1.52084233255908 -0.209551895859726 \\
1.51732539927008 -0.208699772073673 \\
1.51380846598107 -0.207851781103614 \\
1.51029153269207 -0.207007839414687 \\
1.50677459940307 -0.206167864790295 \\
1.50325766611407 -0.205331776314123 \\
1.49974073282506 -0.204499494356897 \\
1.49622379953606 -0.203670940566249 \\
1.49270686624706 -0.202846037858695 \\
1.48918993295806 -0.20202471041286 \\
1.48567299966906 -0.201206883662905 \\
1.48215606638005 -0.200392484291302 \\
1.47863913309105 -0.199581440219792 \\
1.47512219980205 -0.198773680597601 \\
1.47160526651305 -0.197969135785777 \\
1.46808833322404 -0.19716773733659 \\
1.46457139993504 -0.19636941796681 \\
1.46105446664604 -0.195574111523788 \\
1.45753753335704 -0.194781752943052 \\
1.45402060006803 -0.193992278196311 \\
1.45050366677903 -0.193205624228369 \\
1.44698673349003 -0.192421728882904 \\
1.44346980020103 -0.191640530812975 \\
1.43995286691202 -0.190861969378769 \\
1.43643593362302 -0.190085984528193 \\
1.43291900033402 -0.189312516661775 \\
1.42940206704502 -0.188541506476463 \\
1.42588513375601 -0.1877728947922 \\
1.42236820046701 -0.187006622356189 \\
1.41885126717801 -0.186242629625086 \\
1.41533433388901 -0.185480856523608 \\
1.4118174006 -0.184721242178424 \\
1.408300467311 -0.183963724625974 \\
1.404783534022 -0.18320824049319 \\
1.401266600733 -0.182454724649684 \\
1.39774966744399 -0.181703109831658 \\
1.39423273415499 -0.180953326233039 \\
1.39071580086599 -0.180205301067398 \\
1.38719886757699 -0.17945895809912 \\
1.38368193428798 -0.178714217127406 \\
1.38016500099898 -0.177970993461227 \\
1.37664806770998 -0.177229197339647 \\
1.37313113442098 -0.176488733334405 \\
1.36961420113198 -0.175749499619902 \\
1.36609726784297 -0.175011387472736 \\
1.36258033455397 -0.174274280324694 \\
1.35906340126497 -0.173538053163085 \\
1.35554646797597 -0.172802571666384 \\
1.35202953468696 -0.172067691369823 \\
1.34851260139796 -0.171333256791157 \\
1.34499566810896 -0.170599100501309 \\
1.34147873481996 -0.169865042177847 \\
1.33796180153095 -0.169130887602173 \\
1.33444486824195 -0.168396427614807 \\
1.33092793495295 -0.167661437050361 \\
1.32741100166395 -0.166925673621561 \\
1.32389406837494 -0.166188876776555 \\
1.32037713508594 -0.165450766521807 \\
1.31686020179694 -0.164711042215359 \\
1.31334326850794 -0.163969381339985 \\
1.30982633521893 -0.163225438252089 \\
1.30630940192993 -0.162478842923506 \\
1.30279246864093 -0.161729199655652 \\
1.29927553535193 -0.160976085840342 \\
1.29575860206292 -0.160219050676115 \\
1.29224166877392 -0.1594576139612 \\
1.28872473548492 -0.158691264888714 \\
1.28520780219592 -0.157919460913888 \\
1.28169086890691 -0.157141626682675 \\
1.27817393561791 -0.156357153067887 \\
1.27465700232891 -0.155565396319208 \\
1.27114006903991 -0.154765677343458 \\
1.26762313575091 -0.153957281166587 \\
1.2641062024619 -0.153139456628702 \\
1.2605892691729 -0.152311416253579 \\
1.2570723358839 -0.151472336505168 \\
1.2535554025949 -0.150621358272754 \\
1.25003846930589 -0.14975758774903 \\
1.24652153601689 -0.148880097785032 \\
1.24300460272789 -0.147987929673683 \\
1.23948766943889 -0.147080095458726 \\
1.23597073614988 -0.146155580852224 \\
1.23245380286088 -0.145213348745238 \\
1.22893686957188 -0.14425234353686 \\
1.22541993628288 -0.14327149613205 \\
1.22190300299387 -0.142269729799838 \\
1.21838606970487 -0.141245966917212 \\
1.21486913641587 -0.140199136693318 \\
1.21135220312687 -0.139128183856484 \\
1.20783526983786 -0.138032078432549 \\
1.20431833654886 -0.13690982658234 \\
1.20080140325986 -0.13576048265892 \\
1.19728446997086 -0.134583162350532 \\
1.19376753668185 -0.133377057065312 \\
1.19025060339285 -0.13214144947486 \\
1.18673367010385 -0.130875730497821 \\
1.18321673681485 -0.129579266176735 \\
1.17969980352584 -0.128252171754114 \\
1.17618287023684 -0.126893820368729 \\
1.17266593694784 -0.125504379241782 \\
1.16914900365884 -0.124084071145358 \\
1.16563207036983 -0.122633351725391 \\
1.16211513708083 -0.121152932704362 \\
1.15859820379183 -0.119643806344384 \\
1.15508127050283 -0.118107270342264 \\
1.15156433721383 -0.116544952948932 \\
1.14804740392482 -0.114958838181953 \\
1.14453047063582 -0.113351290393026 \\
1.14101353734682 -0.111725079235998 \\
1.13749660405782 -0.110083402792964 \\
1.13397967076881 -0.108429612225783 \\
1.13046273747981 -0.106768723375352 \\
1.12694580419081 -0.105104454589226 \\
1.12342887090181 -0.103442225405298 \\
1.1199119376128 -0.101787680073264 \\
1.1163950043238 -0.100146997251329 \\
1.1128780710348 -0.098526897994599 \\
1.1093611377458 -0.096934649854118 \\
1.10584420445679 -0.0953780664897077 \\
1.10232727116779 -0.093865502951635 \\
1.09881033787879 -0.0924058448875876 \\
1.09529340458979 -0.091008493329509 \\
1.09177647130078 -0.089683342474917 \\
1.08825953801178 -0.0884407507546756 \\
1.08474260472278 -0.087291507011111 \\
1.08122567143378 -0.0862467881067963 \\
1.07770873814477 -0.0853181097302609 \\
1.07419180485577 -0.0845172681790975 \\
1.07067487156677 -0.0838562870880014 \\
1.06715793827777 -0.0833473325450871 \\
1.06364100498876 -0.0830026490097112 \\
1.06012407169976 -0.0828344642605321 \\
1.05660713841076 -0.0828549162230751 \\
1.05309020512176 -0.0830759493010594 \\
1.04957327183276 -0.0835092216757844 \\
1.04605633854375 -0.0841660037851424 \\
1.04253940525475 -0.0850570778585377 \\
1.03902247196575 -0.0861926363258748 \\
1.03550553867675 -0.0875821800721076 \\
1.03198860538774 -0.0892344202971413 \\
1.02847167209874 -0.0911571823249757 \\
1.02495473880974 -0.0933573156037112 \\
1.02143780552074 -0.0958406090449693 \\
1.01792087223173 -0.0986117121255607 \\
1.01440393894273 -0.101674064765812 \\
1.01088700565373 -0.105029837124525 \\
1.00737007236473 -0.108679875491351 \\
1.00385313907572 -0.112623660274861 \\
1.00033620578672 -0.11685927003009 \\
0.996819272497719 -0.121383360068387 \\
0.993302339208716 -0.126191143053179 \\
0.989785405919714 -0.13127638533682 \\
0.986268472630712 -0.13663140666426 \\
0.982751539341709 -0.142247089290085 \\
0.979234606052707 -0.14811289351562 \\
0.975717672763704 -0.154216879092602 \\
0.972200739474702 -0.160545732613779 \\
0.9686838061857 -0.167084799474478 \\
0.965166872896697 -0.173818115960917 \\
0.961649939607695 -0.180728453924717 \\
0.958133006318692 -0.187797355913883 \\
0.95461607302969 -0.195005181106902 \\
0.951099139740688 -0.202331147021795 \\
0.947582206451685 -0.209753377254099 \\
0.944065273162683 -0.217248952745709 \\
0.94054833987368 -0.224793927902276 \\
0.937031406584678 -0.23236340904348 \\
0.933514473295675 -0.239931604641628 \\
0.929997540006673 -0.24747183043625 \\
0.92648060671767 -0.254956565670242 \\
0.922963673428668 -0.262357525178419 \\
0.919446740139666 -0.269645684228786 \\
0.915929806850663 -0.276791310250457 \\
0.912412873561661 -0.28376403362115 \\
0.908895940272658 -0.290532882968803 \\
0.905379006983656 -0.297066363615642 \\
0.901862073694654 -0.303332480954859 \\
0.898345140405651 -0.309299000282487 \\
0.894828207116649 -0.31493275498137 \\
0.891311273827646 -0.320201278115674 \\
0.887794340538644 -0.325071321050599 \\
0.884277407249642 -0.329509889098138 \\
0.880760473960639 -0.333484178847743 \\
0.877243540671637 -0.336961334178338 \\
0.873726607382634 -0.339909420991522 \\
0.870209674093632 -0.342296956785943 \\
0.86669274080463 -0.34409338845597 \\
0.863175807515627 -0.345269272614773 \\
0.859658874226625 -0.345796516930391 \\
0.856141940937622 -0.345648624795397 \\
0.85262500764862 -0.344800946496542 \\
0.849108074359617 -0.343230935247346 \\
0.845591141070615 -0.340918395575206 \\
0.842074207781612 -0.337845728059637 \\
0.83855727449261 -0.333998163290071 \\
0.835040341203608 -0.329363977672249 \\
0.831523407914605 -0.323934688909689 \\
0.828006474625603 -0.317705238115043 \\
0.8244895413366 -0.310674131333569 \\
0.820972608047598 -0.302843568507399 \\
0.817455674758596 -0.294219525975263 \\
0.813938741469593 -0.284811807811658 \\
0.810421808180591 -0.274634236156385 \\
0.806904874891588 -0.26370398948096 \\
0.803387941602586 -0.252042745067348 \\
0.799871008313584 -0.239675480710247 \\
0.796354075024581 -0.226630920000291 \\
0.792837141735579 -0.21294127722798 \\
0.789320208446576 -0.198642057022161 \\
0.785803275157574 -0.1837719701152 \\
0.782286341868571 -0.168372612530659 \\
0.778769408579569 -0.152488285276408 \\
0.775252475290567 -0.136165742160857 \\
0.771735542001564 -0.119453935867338 \\
0.768218608712562 -0.102403755179333 \\
0.764701675423559 -0.0850677634666844 \\
0.761184742134557 -0.0674999366628994 \\
0.757667808845555 -0.0497554081386118 \\
0.754150875556552 -0.0318902191642601 \\
0.75063394226755 -0.013961082690706 \\
0.747117008978547 0.00397487813978258 \\
0.743600075689545 0.02186018268769 \\
0.740083142400543 0.0396376137212935 \\
0.73656620911154 0.0572496187973612 \\
0.733049275822538 0.0746395687712391 \\
0.729532342533535 0.0917509937820598 \\
0.726015409244533 0.10852820773961 \\
0.722498475955531 0.124916372951899 \\
0.718981542666528 0.140861664076908 \\
0.715464609377525 0.15631144643033 \\
0.711947676088523 0.171214408227205 \\
0.708430742799521 0.185520690028944 \\
0.704913809510519 0.199182210835993 \\
0.701396876221516 0.212152601292036 \\
0.697879942932513 0.224387461198325 \\
0.694363009643511 0.235844877751393 \\
0.690846076354509 0.246484967793777 \\
0.687329143065506 0.256270551819985 \\
0.683812209776504 0.265167261331274 \\
0.680295276487501 0.273142891516642 \\
0.676778343198499 0.280169118084238 \\
0.673261409909497 0.286220404801745 \\
0.669744476620494 0.291274599432851 \\
0.666227543331492 0.295312975783916 \\
0.662710610042489 0.298320278912619 \\
0.659193676753487 0.300285015258003 \\
0.655676743464485 0.301199183758101 \\
0.652159810175482 0.301058663580001 \\
0.648642876886479 0.299863049360305 \\
0.645125943597477 0.297615662207839 \\
0.641609010308475 0.294323666785584 \\
0.638092077019472 0.289997737123224 \\
0.63457514373047 0.284652793124287 \\
0.631058210441467 0.278306817942668 \\
0.627541277152465 0.270981318468755 \\
0.624024343863463 0.262701398331405 \\
0.62050741057446 0.2534949520977 \\
0.616990477285458 0.243393361020102 \\
0.613473543996455 0.232430900171532 \\
0.609956610707453 0.220644449640324 \\
0.606439677418451 0.208073540320041 \\
0.602922744129448 0.19476018355694 \\
0.599405810840446 0.180748558245343 \\
0.595888877551443 0.166084904040284 \\
0.592371944262441 0.150817344432337 \\
0.588855010973439 0.134995714220101 \\
0.585338077684436 0.11867136932084 \\
0.581821144395434 0.101897013657572 \\
0.578304211106431 0.0847264624046383 \\
0.574787277817429 0.0672149663152181 \\
0.571270344528427 0.0494179659799694 \\
0.567753411239424 0.0313920184383702 \\
0.564236477950421 0.0131942879545435 \\
0.560719544661419 -0.00511797474255969 \\
0.557202611372417 -0.0234871341798363 \\
0.553685678083414 -0.0418555679904435 \\
0.550168744794412 -0.0601658171433301 \\
0.546651811505409 -0.0783607652593064 \\
0.543134878216407 -0.0963838481447173 \\
0.539617944927405 -0.114179261501177 \\
0.536101011638402 -0.131692180803659 \\
0.5325840783494 -0.148868991869726 \\
0.529067145060397 -0.165657524608316 \\
0.525550211771395 -0.182007296995972 \\
0.522033278482393 -0.19786975005073 \\
0.51851634519339 -0.213198487089648 \\
0.514999411904388 -0.227949550798342 \\
0.511482478615385 -0.242081565611599 \\
0.507965545326383 -0.25555610381185 \\
0.504448612037381 -0.268337462722909 \\
0.500931678748378 -0.280393620742887 \\
0.497414745459376 -0.29169565441065 \\
0.493897812170373 -0.302218208337323 \\
0.490380878881371 -0.311939551897667 \\
0.486863945592368 -0.320841659178689 \\
0.483347012303366 -0.328910261009671 \\
0.479830079014364 -0.336134865653136 \\
0.476313145725361 -0.342508743409986 \\
0.472796212436359 -0.348028909717445 \\
0.469279279147356 -0.352696054601833 \\
0.465762345858354 -0.356514456321559 \\
0.462245412569352 -0.359491887224971 \\
0.458728479280349 -0.361639432095179 \\
0.455211545991347 -0.362971320323553 \\
0.451694612702344 -0.363504869640216 \\
0.448177679413342 -0.363260149743371 \\
0.44466074612434 -0.362259848958061 \\
0.441143812835337 -0.360529068793658 \\
0.437626879546335 -0.358094974643731 \\
0.434109946257332 -0.354986776887384 \\
0.43059301296833 -0.351235300686494 \\
0.427076079679327 -0.346872921542215 \\
0.423559146390325 -0.341933228642449 \\
0.420042213101322 -0.336450810273996 \\
0.41652527981232 -0.330461141612099 \\
0.413008346523318 -0.324000255802571 \\
0.409491413234315 -0.317104628027725 \\
0.405974479945313 -0.309811015476525 \\
0.40245754665631 -0.302156200863983 \\
0.398940613367308 -0.294176920680634 \\
0.395423680078306 -0.285909718993016 \\
0.391906746789303 -0.277390779568035 \\
0.388389813500301 -0.268655854345559 \\
0.384872880211298 -0.25974012767063 \\
0.381355946922296 -0.250678137346841 \\
0.377839013633294 -0.24150367425999 \\
0.374322080344291 -0.232249700605877 \\
0.370805147055289 -0.222948279688595 \\
0.367288213766286 -0.213630507917679 \\
0.363771280477284 -0.204326435890887 \\
0.360254347188282 -0.195065020791365 \\
0.356737413899279 -0.185874077271201 \\
0.353220480610276 -0.17678019833873 \\
0.349703547321274 -0.167808735200642 \\
0.346186614032272 -0.158983686790664 \\
0.342669680743269 -0.150327790012101 \\
0.339152747454267 -0.141862294175459 \\
0.335635814165264 -0.133607079736891 \\
0.332118880876262 -0.125580546793252 \\
0.32860194758726 -0.11779960629924 \\
0.325085014298257 -0.110279651568965 \\
0.321568081009255 -0.103034539847112 \\
0.318051147720252 -0.0960765749151268 \\
0.31453421443125 -0.0894164980288545 \\
0.311017281142248 -0.0830634836168015 \\
0.307500347853245 -0.0770251416485615 \\
0.303983414564243 -0.0713075264771261 \\
0.30046648127524 -0.0659151527475005 \\
0.296949547986238 -0.0608510186085884 \\
0.293432614697236 -0.0561166370588806 \\
0.289915681408233 -0.0517120738526017 \\
0.28639874811923 -0.047635994293626 \\
0.282881814830228 -0.0438857172258434 \\
0.279364881541226 -0.0404572760948387 \\
0.275847948252223 -0.0373454890794482 \\
0.272331014963221 -0.0345440319984816 \\
0.268814081674218 -0.0320455214096325 \\
0.265297148385216 -0.0298416021550061 \\
0.261780215096214 -0.0279230347763928 \\
0.258263281807211 -0.0262797936935425 \\
0.254746348518209 -0.0249011618070192 \\
0.251229415229206 -0.0237758298337947 \\
0.247712481940204 -0.0228919959569648 \\
0.244195548651202 -0.0222374619732881 \\
0.240678615362199 -0.0217997316421852 \\
0.237161682073197 -0.0215661045910063 \\
0.233644748784194 -0.0215237674133046 \\
0.230127815495192 -0.0216598795267162 \\
0.22661088220619 -0.0219616616473693 \\
0.223093948917187 -0.0224164669635569 \\
0.219577015628185 -0.0230118506155481 \\
0.216060082339182 -0.0237356490349928 \\
0.21254314905018 -0.02457602702469 \\
0.209026215761177 -0.0255215422688577 \\
0.205509282472175 -0.026561188773287 \\
0.201992349183173 -0.0276844418951833 \\
0.19847541589417 -0.0288812939657503 \\
0.194958482605168 -0.0301422867731714 \\
0.191441549316165 -0.0314585348638606 \\
0.187924616027163 -0.0328217475983796 \\
0.18440768273816 -0.0342242408513306 \\
0.180890749449158 -0.0356589549565752 \\
0.177373816160156 -0.037119448676554 \\
0.173856882871153 -0.0385999063130552 \\
0.170339949582151 -0.0400951331315335 \\
0.166823016293148 -0.041600545729913 \\
0.163306083004146 -0.0431121652573226 \\
0.159789149715144 -0.0446265953086166 \\
0.156272216426141 -0.0461410095399894 \\
0.152755283137139 -0.0476531276364937 \\
0.149238349848136 -0.0491611917795011 \\
0.145721416559134 -0.0506639397559788 \\
0.142204483270131 -0.0521605741672343 \\
0.138687549981129 -0.0536507338270309 \\
0.135170616692127 -0.0551344582439106 \\
0.131653683403124 -0.056612152190964 \\
0.128136750114122 -0.0580845494317416 \\
0.124619816825119 -0.0595526747935105 \\
0.121102883536117 -0.0610178036410833 \\
0.117585950247115 -0.062481424600799 \\
0.114069016958112 -0.063945195059783 \\
0.11055208366911 -0.0654109033499856 \\
0.107035150380107 -0.0668804272811445 \\
0.103518217091105 -0.0683556919286479 \\
0.100001283802103 -0.0698386306805563 \\
0.0964843505130999 -0.0713311458164072 \\
0.0929674172240976 -0.0728350702556906 \\
0.0894504839350952 -0.0743521308450537 \\
0.0859335506460929 -0.075883913324486 \\
0.0824166173570906 -0.0774318297356284 \\
0.078899684068088 -0.0789970872699148 \\
0.0753827507790855 -0.0805806596165422 \\
0.0718658174900832 -0.0821832620119452 \\
0.0683488842010808 -0.0838053286840986 \\
0.0648319509120783 -0.0854469912668194 \\
0.061315017623076 -0.0871080630420082 \\
0.0577980843340734 -0.0887880246660894 \\
0.0542811510450711 -0.0904860128322405 \\
0.0507642177560687 -0.0922008121627913 \\
0.0472472844670662 -0.0939308501695554 \\
0.0437303511780639 -0.0956741930216648 \\
0.0402134178890613 -0.0974285487038169 \\
0.036696484600059 -0.0991912659455126 \\
0.0331795513110567 -0.100959340703101 \\
0.0296626180220541 -0.102729422031425 \\
0.0261456847330518 -0.104497820740603 \\
0.0226287514440493 -0.106260519638722 \\
0.0191118181550469 -0.108013184758318 \\
0.0155948848660444 -0.109751178751841 \\
0.012077951577042 -0.111469574776966 \\
0.00856101828803971 -0.113163171718301 \\
0.00504408499903718 -0.114826510301715 \\
0.00152715171003484 -0.116453890109218 \\
-0.0019897815789677 -0.118039387102141 \\
-0.00550671486797003 -0.119576872118579 \\
-0.00902364815697237 -0.121060029635987 \\
-0.0125405814459749 -0.122482377562628 \\
-0.0160575147349772 -0.123837287092533 \\
-0.0195744480239798 -0.125118003338866 \\
-0.0230913813129821 -0.126317666508207 \\
-0.0266083146019845 -0.127429333688929 \\
-0.030125247890987 -0.128445999353044 \\
-0.0336421811799893 -0.129360621198626 \\
-0.0371591144689919 -0.130166140210698 \\
-0.0406760477579942 -0.130855504563133 \\
-0.0441929810469965 -0.131421695088531 \\
-0.0477099143359991 -0.131857748677863 \\
-0.0512268476250014 -0.132156783305799 \\
-0.0547437809140039 -0.132312023348874 \\
-0.0582607142030063 -0.132316825233804 \\
-0.0617776474920086 -0.132164701911683 \\
-0.0652945807810111 -0.131849355048613 \\
-0.0688115140700135 -0.131364692064962 \\
-0.072328447359016 -0.130704859266297 \\
-0.0758453806480184 -0.129864267395817 \\
-0.0793623139370207 -0.128837612788029 \\
-0.0828792472260232 -0.127619911353759 \\
-0.0863961805150256 -0.126206518651981 \\
-0.0899131138040281 -0.124593155911982 \\
-0.0934300470930304 -0.122775935384797 \\
-0.096946980382033 -0.120751381733647 \\
-0.100463913671035 -0.118516455803899 \\
-0.103980846960038 -0.116068574844317 \\
-0.10749778024904 -0.113405632979684 \\
-0.111014713538043 -0.110526018997553 \\
-0.114531646827045 -0.107428633631605 \\
-0.118048580116047 -0.104112905135355 \\
-0.12156551340505 -0.100578803232991 \\
-0.125082446694052 -0.096826852127719 \\
-0.128599379983055 -0.0928581421431546 \\
-0.132116313272057 -0.0886743405706275 \\
-0.135633246561059 -0.0842777020575492 \\
-0.139150179850062 -0.0796710777867318 \\
-0.142667113139064 -0.0748579261498881 \\
-0.146184046428067 -0.0698423226106609 \\
-0.149700979717069 -0.0646289712274601 \\
-0.153217913006072 -0.0592232167361129 \\
-0.156734846295074 -0.0536310592494757 \\
-0.160251779584076 -0.0478591688468418 \\
-0.163768712873079 -0.0419149042673329 \\
-0.167285646162081 -0.0358063364073454 \\
-0.170802579451084 -0.0295422632298944 \\
-0.174319512740086 -0.0231322425781185 \\
-0.177836446029089 -0.0165866197000533 \\
-0.181353379318091 -0.00991652023550445 \\
-0.184870312607093 -0.00313396435299547 \\
-0.188387245896096 0.00374819628435963 \\
-0.191904179185098 0.0107162066484334 \\
-0.195421112474101 0.0177553599707218 \\
-0.198938045763103 0.0248499657038713 \\
-0.202454979052105 0.0319835384690816 \\
-0.205971912341108 0.039138298279679 \\
-0.20948884563011 0.0462955457140572 \\
-0.213005778919113 0.053435746097955 \\
-0.216522712208115 0.0605382109897545 \\
-0.220039645497118 0.067580931880134 \\
-0.22355657878612 0.0745411952309795 \\
-0.227073512075122 0.0813951958423202 \\
-0.230590445364125 0.08811794799501 \\
-0.234107378653127 0.0946838313322644 \\
-0.23762431194213 0.101065990979435 \\
-0.241141245231132 0.107236837855807 \\
-0.244658178520134 0.11316795023709 \\
-0.248175111809137 0.11883016662769 \\
-0.251692045098139 0.124193683020564 \\
-0.255208978387142 0.129228148093616 \\
-0.258725911676144 0.133902781317414 \\
-0.262242844965147 0.138186499543657 \\
-0.265759778254149 0.142048035442568 \\
-0.269276711543151 0.145456141514168 \\
-0.272793644832154 0.148379711543992 \\
-0.276310578121156 0.150787958907914 \\
-0.279827511410159 0.152650669716866 \\
-0.283344444699161 0.153938347563662 \\
-0.286861377988163 0.154622453370857 \\
-0.290378311277166 0.154675633446969 \\
-0.293895244566168 0.154071886152465 \\
-0.297412177855171 0.152787019102616 \\
-0.300929111144173 0.150798601992751 \\
-0.304446044433176 0.148086341959865 \\
-0.307962977722178 0.144632313863067 \\
-0.31147991101118 0.140421182033856 \\
-0.314996844300183 0.135440402696784 \\
-0.318513777589185 0.129680300005314 \\
-0.322030710878188 0.123134469968471 \\
-0.32554764416719 0.115799797649199 \\
-0.329064577456192 0.107676494456907 \\
-0.332581510745195 0.0987683579096055 \\
-0.336098444034197 0.0890826992280319 \\
-0.3396153773232 0.0786304191930287 \\
-0.343132310612202 0.0674260236898866 \\
-0.346649243901204 0.0554875732024287 \\
-0.350166177190207 0.0428365733112175 \\
-0.353683110479209 0.0294982099246644 \\
-0.357200043768212 0.0155006261139777 \\
-0.360716977057214 0.000875287142266867 \\
-0.364233910346217 -0.0143431765235188 \\
-0.367750843635219 -0.0301173692874386 \\
-0.371267776924221 -0.0464071423184945 \\
-0.374784710213224 -0.0631698080521954 \\
-0.378301643502226 -0.0803603250062948 \\
-0.381818576791229 -0.0979314846118471 \\
-0.385335510080231 -0.115834104551246 \\
-0.388852443369234 -0.134017218636677 \\
-0.392369376658236 -0.152428266779727 \\
-0.395886309947238 -0.17101328582864 \\
-0.399403243236241 -0.1897170839182 \\
-0.402920176525243 -0.208483432554581 \\
-0.406437109814246 -0.227255225589099 \\
-0.409954043103248 -0.245974665307179 \\
-0.41347097639225 -0.26458341907845 \\
-0.416987909681253 -0.283022782653878 \\
-0.420504842970255 -0.301233858417347 \\
-0.424021776259258 -0.319157665884698 \\
-0.42753870954826 -0.336735358308511 \\
-0.431055642837263 -0.353908534375642 \\
-0.434572576126265 -0.370619003830965 \\
-0.438089509415267 -0.386809430286693 \\
-0.44160644270427 -0.402423312893499 \\
-0.445123375993272 -0.417405245094936 \\
-0.448640309282275 -0.431701138826106 \\
-0.452157242571277 -0.445258525983875 \\
-0.455674175860279 -0.458026749863244 \\
-0.459191109149282 -0.46995733867501 \\
-0.462708042438284 -0.481004152222622 \\
-0.466224975727287 -0.491123863216605 \\
-0.469741909016289 -0.500276077199101 \\
-0.473258842305292 -0.508423715969742 \\
-0.476775775594294 -0.515533278092772 \\
-0.480292708883296 -0.521575115118365 \\
-0.483809642172299 -0.526523675632675 \\
-0.487326575461301 -0.530357742165458 \\
-0.490843508750304 -0.533060627132461 \\
-0.494360442039306 -0.534620346726674 \\
-0.497877375328309 -0.535029790322328 \\
-0.501394308617311 -0.534286703409643 \\
-0.504911241906313 -0.532393998090501 \\
-0.508428175195316 -0.529359482989694 \\
-0.511945108484318 -0.525196111381522 \\
-0.515462041773321 -0.519921798050833 \\
-0.518978975062323 -0.513559378257997 \\
-0.522495908351325 -0.506136429025495 \\
-0.526012841640328 -0.497685193660762 \\
-0.52952977492933 -0.488242319585244 \\
-0.533046708218333 -0.477848638656978 \\
-0.536563641507335 -0.466548913699824 \\
-0.540080574796338 -0.454391517994642 \\
-0.54359750808534 -0.441428129914807 \\
-0.547114441374342 -0.427713361283325 \\
-0.550631374663345 -0.413304464268704 \\
-0.554148307952347 -0.398260595791096 \\
-0.55766524124135 -0.38264308409186 \\
-0.561182174530352 -0.366514334740194 \\
-0.564699107819355 -0.349937741274521 \\
-0.568216041108357 -0.332977095125575 \\
-0.571732974397359 -0.31569693811611 \\
-0.575249907686362 -0.298160475331121 \\
-0.578766840975364 -0.280431008958899 \\
-0.582283774264367 -0.262570607810868 \\
-0.585800707553369 -0.244640119556171 \\
-0.589317640842371 -0.226698690884535 \\
-0.592834574131374 -0.208803763711557 \\
-0.596351507420376 -0.191010698885441 \\
-0.599868440709379 -0.173372700067915 \\
-0.603385373998381 -0.155940680099162 \\
-0.606902307287383 -0.138763185496238 \\
-0.610419240576386 -0.121886345041412 \\
-0.613936173865388 -0.105353857013642 \\
-0.617453107154391 -0.089206994311798 \\
-0.620970040443393 -0.0734846292403555 \\
-0.624486973732395 -0.0582232782414143 \\
-0.628003907021398 -0.0434571501008609 \\
-0.6315208403104 -0.0292181989023456 \\
-0.635037773599403 -0.0155361892599467 \\
-0.638554706888405 -0.0024387353337175 \\
-0.642071640177408 0.0100486580527483 \\
-0.64558857346641 0.0219024799966511 \\
-0.649105506755412 0.0331013215802531 \\
-0.652622440044415 0.0436257468798715 \\
-0.656139373333417 0.0534584129379456 \\
-0.65965630662242 0.0625834840946424 \\
-0.663173239911422 0.0709879536161372 \\
-0.666690173200424 0.0786603628350182 \\
-0.670207106489427 0.0855914098079716 \\
-0.673724039778429 0.091773984547796 \\
-0.677240973067432 0.0972031753763294 \\
-0.680757906356434 0.101876342856896 \\
-0.684274839645437 0.105793188155283 \\
-0.687791772934439 0.108955828547148 \\
-0.691308706223441 0.111368829932811 \\
-0.694825639512444 0.113039278498557 \\
-0.698342572801446 0.113976844995817 \\
-0.701859506090449 0.114193753317138 \\
-0.705376439379451 0.113704827379677 \\
-0.708893372668454 0.11252744641911 \\
-0.712410305957456 0.110681498387817 \\
-0.715927239246458 0.108189301862909 \\
-0.719444172535461 0.105075513464624 \\
-0.722961105824463 0.101366962577199 \\
-0.726478039113466 0.0970925184018601 \\
-0.729994972402468 0.0922828785520761 \\
-0.73351190569147 0.0869703623590279 \\
-0.737028838980473 0.0811888381592183 \\
-0.740545772269475 0.0749729237822325 \\
-0.744062705558478 0.0683587116099069 \\
-0.74757963884748 0.0613824819000311 \\
-0.751096572136483 0.0540815605112263 \\
-0.754613505425485 0.0464926455850096 \\
-0.758130438714487 0.0386528642003481 \\
-0.76164737200349 0.0305989664235793 \\
-0.765164305292492 0.0223671692358145 \\
-0.768681238581495 0.0139929933326613 \\
-0.772198171870497 0.00551107229865128 \\
-0.775715105159499 -0.00304502775698653 \\
-0.779232038448502 -0.0116429229457846 \\
-0.782748971737504 -0.0202515237079683 \\
-0.786265905026507 -0.0288411932731671 \\
-0.789782838315509 -0.0373837897055394 \\
-0.793299771604512 -0.0458527476321898 \\
-0.796816704893514 -0.0542231145517879 \\
-0.800333638182516 -0.0624718847056811 \\
-0.803850571471519 -0.0705765669912824 \\
-0.807367504760521 -0.0785180708483078 \\
-0.810884438049524 -0.0862778076184101 \\
-0.814401371338526 -0.0938391102904115 \\
-0.817918304627529 -0.101186909935757 \\
-0.821435237916531 -0.108307692762639 \\
-0.824952171205533 -0.115189450331774 \\
-0.828469104494536 -0.12182162069567 \\
-0.831986037783538 -0.128195036373334 \\
-0.835502971072541 -0.134301854409627 \\
-0.839019904361543 -0.140135498730053 \\
-0.842536837650545 -0.145690596740364 \\
-0.846053770939548 -0.150962919000532 \\
-0.84957070422855 -0.15594932060546 \\
-0.853087637517553 -0.160647688202282 \\
-0.856604570806555 -0.165056886206078 \\
-0.860121504095558 -0.169176710374067 \\
-0.86363843738456 -0.173007845024443 \\
-0.867155370673562 -0.176551822707634 \\
-0.870672303962565 -0.179810987497299 \\
-0.874189237251567 -0.182788461637308 \\
-0.87770617054057 -0.185488113567439 \\
-0.881223103829572 -0.187914530376388 \\
-0.884740037118574 -0.190072984275982 \\
-0.888256970407577 -0.191969408154892 \\
-0.891773903696579 -0.193610363891542 \\
-0.895290836985582 -0.195003012187975 \\
-0.898807770274584 -0.196155080334801 \\
-0.902324703563586 -0.197074827767089 \\
-0.905841636852589 -0.197771009519532 \\
-0.909358570141591 -0.198252836900281 \\
-0.912875503430594 -0.198529935724412 \\
-0.916392436719596 -0.19861230201986 \\
-0.919909370008599 -0.198510255407931 \\
-0.923426303297601 -0.198234390428588 \\
-0.926943236586603 -0.197795526161788 \\
-0.930460169875606 -0.197204654562045 \\
-0.933977103164608 -0.196472887973703 \\
-0.937494036453611 -0.195611406329553 \\
-0.941010969742613 -0.194631404553195 \\
-0.944527903031616 -0.193544040722308 \\
-0.948044836320618 -0.192360385424111 \\
-0.95156176960962 -0.191091372796874 \\
-0.955078702898623 -0.18974775427124 \\
-0.958595636187625 -0.188340054219451 \\
-0.962112569476628 -0.186878529136296 \\
-0.96562950276563 -0.185373130162084 \\
-0.969146436054632 -0.183833469232985 \\
-0.972663369343635 -0.182268788765237 \\
-0.976180302632637 -0.180687935924674 \\
-0.97969723592164 -0.179099340497671 \\
-0.983214169210642 -0.17751099714939 \\
-0.986731102499644 -0.175930451627523 \\
-0.990248035788647 -0.17436479105763 \\
-0.993764969077649 -0.172820638018225 \\
-0.997281902366652 -0.171304148272035 \\
-1.00079883565565 -0.169821012077193 \\
-1.00431576894466 -0.168376458519743 \\
-1.00783270223366 -0.166975262464692 \\
-1.01134963552266 -0.165621756075607 \\
-1.01486656881166 -0.164319837345131 \\
-1.01838350210067 -0.163072989813988 \\
-1.02190043538967 -0.16188429187471 \\
-1.02541736867867 -0.160756439188077 \\
-1.02893430196767 -0.159691760291676 \\
-1.03245123525668 -0.158692235765059 \\
-1.03596816854568 -0.157759518846491 \\
-1.03948510183468 -0.156894953647383 \\
-1.04300203512368 -0.156099594365241 \\
-1.04651896841269 -0.155374226840703 \\
-1.05003590170169 -0.154719386136935 \\
-1.05355283499069 -0.154135375499267 \\
-1.05706976827969 -0.153622284320575 \\
-1.0605867015687 -0.153180005610864 \\
-1.0641036348577 -0.152808251938739 \\
-1.0676205681467 -0.152506571594575 \\
-1.0711375014357 -0.152274362980549 \\
-1.0746544347247 -0.152110888465594 \\
-1.07817136801371 -0.152015287241519 \\
-1.08168830130271 -0.151986587294905 \\
-1.08520523459171 -0.152023716480794 \\
-1.08872216788071 -0.152125512746193 \\
-1.09223910116972 -0.152290733533794 \\
-1.09575603445872 -0.152518064486815 \\
-1.09927296774772 -0.15280612731081 \\
-1.10278990103672 -0.153153487051228 \\
-1.10630683432573 -0.153558658658549 \\
-1.10982376761473 -0.15402011391479 \\
-1.11334070090373 -0.154536285774993 \\
-1.11685763419273 -0.155105574332273 \\
-1.12037456748174 -0.155726352283648 \\
-1.12389150077074 -0.156396967903746 \\
-1.12740843405974 -0.157115751255401 \\
-1.13092536734874 -0.15788101477303 \\
-1.13444230063775 -0.158691063083129 \\
-1.13795923392675 -0.159544190582687 \\
-1.14147616721575 -0.16043868815294 \\
-1.14499310050475 -0.161372845954718 \\
-1.14851003379376 -0.162344956897193 \\
-1.15202696708276 -0.163353319517056 \\
-1.15554390037176 -0.164396241859908 \\
-1.15906083366076 -0.165472044231448 \\
-1.16257776694977 -0.166579062447331 \\
-1.16609470023877 -0.167715650919945 \\
-1.16961163352777 -0.168880185688845 \\
-1.17312856681677 -0.170071067387198 \\
-1.17664550010577 -0.171286724134138 \\
-1.18016243339478 -0.172525614341233 \\
-1.18367936668378 -0.1737862294197 \\
-1.18719629997278 -0.175067096374149 \\
-1.19071323326178 -0.176366780268092 \\
-1.19423016655079 -0.177683886546796 \\
-1.19774709983979 -0.179017063201284 \\
-1.20126403312879 -0.180365002695479 \\
-1.20478096641779 -0.181726444043223 \\
-1.2082978997068 -0.183100174022494 \\
-1.2118148329958 -0.184485028865562 \\
-1.2153317662848 -0.185879895352794 \\
-1.2188486995738 -0.187283711961219 \\
-1.22236563286281 -0.188695469173965 \\
-1.22588256615181 -0.190114210249925 \\
-1.22939949944081 -0.191539032281257 \\
-1.23291643272981 -0.192969084605998 \\
-1.23643336601882 -0.194403502534524 \\
-1.23995029930782 -0.195841744686393 \\
-1.24346723259682 -0.197282915623354 \\
-1.24698416588582 -0.198726442060732 \\
-1.25050109917483 -0.200171733422286 \\
-1.25401803246383 -0.201618248405736 \\
-1.25753496575283 -0.203065493691329 \\
-1.26105189904183 -0.204513022508449 \\
-1.26456883233084 -0.205960433035866 \\
-1.26808576561984 -0.207407366742574 \\
-1.27160269890884 -0.208853506569921 \\
-1.27511963219784 -0.210298575053039 \\
-1.27863656548685 -0.211742332368953 \\
-1.28215349877585 -0.213184574327051 \\
-1.28567043206485 -0.214625130318181 \\
-1.28918736535385 -0.216063861257907 \\
-1.29270429864285 -0.217500657485321 \\
-1.29622123193186 -0.21893543670335 \\
-1.29973816522086 -0.220368141925664 \\
-1.30325509850986 -0.221798739442072 \\
-1.30677203179886 -0.223227216849513 \\
-1.31028896508787 -0.224653581125177 \\
-1.31380589837687 -0.226077856776522 \\
-1.31732283166587 -0.227500084054787 \\
-1.32083976495487 -0.228920317264688 \\
-1.32435669824388 -0.230338623158157 \\
-1.32787363153288 -0.231755079430595 \\
-1.33139056482188 -0.23316977332428 \\
-1.33490749811088 -0.234582800356749 \\
-1.33842443139989 -0.235994263125355 \\
-1.34194136468889 -0.23740426997195 \\
-1.34545829797789 -0.238812935560291 \\
-1.34897523126689 -0.240220377059715 \\
-1.3524921645559 -0.241626716470259 \\
-1.3560090978449 -0.243032078586309 \\
-1.3595260311339 -0.244436590849998 \\
-1.3630429644229 -0.245840383074545 \\
-1.36655989771191 -0.247243587262203 \\
-1.37007683100091 -0.248646337557661 \\
-1.37359376428991 -0.250048770312369 \\
-1.37711069757891 -0.251451024305138 \\
-1.38062763086792 -0.252853240998059 \\
-1.38414456415692 -0.254255564988477 \\
-1.38766149744592 -0.255658144505512 \\
-1.39117843073492 -0.257061132040833 \\
-1.39469536402393 -0.258464685054353 \\
-1.39821229731293 -0.259868966773794 \\
-1.40172923060193 -0.261274147072189 \\
-1.40524616389093 -0.262680403424304 \\
-1.40876309717993 -0.264087921911631 \\
-1.41228003046894 -0.265496898303712 \\
-1.41579696375794 -0.266907539175964 \\
-1.41931389704694 -0.268320063061179 \\
-1.42283083033594 -0.269734701638925 \\
-1.42634776362495 -0.271151700941072 \\
-1.42986469691395 -0.272571322551171 \\
-1.43338163020295 -0.273993844833128 \\
-1.43689856349195 -0.275419564109535 \\
-1.44041549678096 -0.276848795864157 \\
-1.44393243006996 -0.278281875846405 \\
-1.44744936335896 -0.279719161193818 \\
-1.45096629664796 -0.281161031470938 \\
-1.45448322993697 -0.282607889651725 \\
-1.45800016322597 -0.284060163030485 \\
-1.46151709651497 -0.285518304053213 \\
-1.46503402980397 -0.286982791061852 \\
-1.46855096309298 -0.288454128945026 \\
-1.47206789638198 -0.289932849687165 \\
-1.47558482967098 -0.291419512827455 \\
-1.47910176295998 -0.292914705788489 \\
-1.48261869624899 -0.294419044128426 \\
-1.48613562953799 -0.295933171659686 \\
-1.48965256282699 -0.297457760484533 \\
-1.49316949611599 -0.298993510920386 \\
-1.496686429405 -0.300541151344527 \\
-1.500203362694 -0.30210143794388 \\
-1.503720295983 -0.30367515440541 \\
-1.507237229272 -0.305263111544839 \\
-1.510754162561 -0.306866146909804 \\
-1.51427109585001 -0.308485124343809 \\
-1.51778802913901 -0.310120933579819 \\
-1.52130496242801 -0.311774432556634 \\
-1.52482189571701 -0.31344673359657 \\
-1.52833882900602 -0.315138630194589 \\
-1.53185576229502 -0.316851169889068 \\
-1.53537269558402 -0.318585365487954 \\
-1.53888962887302 -0.32034226504126 \\
-1.54240656216203 -0.322122927444856 \\
-1.54592349545103 -0.323928448302331 \\
-1.54944042874003 -0.325759948852316 \\
-1.55295736202903 -0.327618580051619 \\
-1.55647429531804 -0.329505522083551 \\
-1.55999122860704 -0.331421997951344 \\
-1.56350816189604 -0.333369263558605 \\
-1.56702509518504 -0.335348611243833 \\
-1.57054202847405 -0.337361388829255 \\
-1.57405896176305 -0.339408994198624 \\
-1.57757589505205 -0.341492884757821 \\
-1.58109282834105 -0.343614585146406 \\
-1.58460976163006 -0.345775697257638 \\
-1.58812669491906 -0.347977905630091 \\
-1.59164362820806 -0.350222995573974 \\
-1.59516056149706 -0.352512861490345 \\
-1.59867749478607 -0.354849522177984 \\
-1.60219442807507 -0.35723513665842 \\
-1.60571136136407 -0.359672021697627 \\
-1.60922829465307 -0.362162671126823 \\
-1.61274522794207 -0.364709777064976 \\
-1.61626216123108 -0.367316253145567 \\
-1.61977909452008 -0.369985259849323 \\
-1.62329602780908 -0.372720232059933 \\
-1.62681296109808 -0.375524908836976 \\
-1.63032989438709 -0.378403365745094 \\
-1.63384682767609 -0.38136004953299 \\
-1.63736376096509 -0.384399815378251 \\
-1.64088069425409 -0.387527963277736 \\
-1.6443976275431 -0.390750294789079 \\
-1.6479145608321 -0.394073135127878 \\
-1.6514314941211 -0.397503403920176 \\
-1.6549484274101 -0.401048649532693 \\
-1.65846536069911 -0.404717111370253 \\
-1.66198229398811 -0.408517774093761 \\
-1.66549922727711 -0.412460426579955 \\
-1.66901616056611 -0.41655572342639 \\
-1.67253309385512 -0.420815248861802 \\
-1.67605002714412 -0.425251582874326 \\
};

\addplot [
color=gray,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-1.67605002714412 0.0158639808672825\\
-1.67253309385512 0.0160803597316185\\
-1.66901616056611 0.0162797073715546\\
-1.66549922727711 0.0164619919439896\\
-1.66198229398811 0.0166272218107243\\
-1.65846536069911 0.0167754449820954\\
-1.6549484274101 0.0169067484464738\\
-1.6514314941211 0.0170212573898073\\
-1.6479145608321 0.0171191343097336\\
-1.6443976275431 0.0172005780291248\\
-1.64088069425409 0.0172658226142267\\
-1.63736376096509 0.0173151362027084\\
-1.63384682767609 0.0173488197475669\\
-1.63032989438709 0.0173672056833341\\
-1.62681296109808 0.0173706565183843\\
-1.62329602780908 0.0173595633625733\\
-1.61977909452008 0.0173343443949425\\
-1.61626216123108 0.0172954432783859\\
-1.61274522794207 0.0172433275278801\\
-1.60922829465307 0.0171784868389617\\
-1.60571136136407 0.0171014313831484\\
-1.60219442807507 0.0170126900769993\\
-1.59867749478607 0.0169128088315086\\
-1.59516056149706 0.0168023487884572\\
-1.59164362820806 0.0166818845502864\\
-1.58812669491906 0.01655200240996\\
-1.58460976163006 0.016413298587157\\
-1.58109282834105 0.0162663774769985\\
-1.57757589505205 0.0161118499173527\\
-1.57405896176305 0.0159503314805779\\
-1.57054202847405 0.0157824407953507\\
-1.56702509518504 0.0156087979040334\\
-1.56350816189604 0.0154300226607679\\
-1.55999122860704 0.0152467331752577\\
-1.55647429531804 0.0150595443069179\\
-1.55295736202903 0.0148690662138046\\
-1.54944042874003 0.0146759029604396\\
-1.54592349545103 0.0144806511883512\\
-1.54240656216203 0.0142838988563823\\
-1.53888962887302 0.0140862240324772\\
-1.53537269558402 0.0138881937939958\\
-1.53185576229502 0.0136903631662367\\
-1.52833882900602 0.0134932741564589\\
-1.52482189571701 0.0132974548630632\\
-1.52130496242801 0.0131034186651831\\
-1.51778802913901 0.0129116634938814\\
-1.51427109585001 0.0127226711857886\\
-1.510754162561 0.012536906919703\\
-1.507237229272 0.0123548187363119\\
-1.503720295983 0.0121768371389324\\
-1.500203362694 0.012003374786465\\
-1.496686429405 0.0118348262484806\\
-1.49316949611599 0.0116715678603755\\
-1.48965256282699 0.0115139576478007\\
-1.48613562953799 0.0113623353303613\\
-1.48261869624899 0.0112170224005757\\
-1.47910176295998 0.0110783222757446\\
-1.47558482967098 0.0109465205201133\\
-1.47206789638198 0.0108218851344305\\
-1.46855096309298 0.0107046669097534\\
-1.46503402980397 0.0105950998420963\\
-1.46151709651497 0.010493401604278\\
-1.45800016322597 0.0103997740711145\\
-1.45448322993697 0.010314403893866\\
-1.45096629664796 0.0102374631196712\\
-1.44744936335896 0.010169109851493\\
-1.44393243006996 0.0101094889439452\\
-1.44041549678096 0.0100587327301983\\
-1.43689856349195 0.0100169617750242\\
-1.43338163020295 0.00998428564890587\\
-1.42986469691395 0.00996080371802812\\
-1.42634776362495 0.00994660594486708\\
-1.42283083033594 0.00994177369685458\\
-1.41931389704694 0.00994638054076976\\
-1.41579696375794 0.00996049305928026\\
-1.41228003046894 0.00998417162878517\\
-1.40876309717993 0.0100174711941326\\
-1.40524616389093 0.0100604420184238\\
-1.40172923060193 0.0101131304050852\\
-1.39821229731293 0.0101755793867659\\
-1.39469536402393 0.0102478293756633\\
-1.39117843073492 0.0103299187699757\\
-1.38766149744592 0.0104218845112715\\
-1.38414456415692 0.0105237625877014\\
-1.38062763086792 0.0106355884781043\\
-1.37711069757891 0.0107573975322445\\
-1.37359376428991 0.010889225282586\\
-1.37007683100091 0.0110311076832322\\
-1.36655989771191 0.0111830812718701\\
-1.3630429644229 0.0113451832508387\\
-1.3595260311339 0.0115174514836817\\
-1.3560090978449 0.0116999244038666\\
-1.3524921645559 0.0118926408326537\\
-1.34897523126689 0.0120956397034479\\
-1.34545829797789 0.0123089596903139\\
-1.34194136468889 0.0125326389901351\\
-1.33842443139989 0.0127667134962462\\
-1.33490749811088 0.0130112186468889\\
-1.33139056482188 0.0132661861359607\\
-1.32787363153288 0.0135316443023231\\
-1.32435669824388 0.0138076169051771\\
-1.32083976495487 0.0140941220517868\\
-1.31732283166587 0.0143911710245931\\
-1.31380589837687 0.0146987670147753\\
-1.31028896508787 0.0150169037568549\\
-1.30677203179886 0.0153455640735021\\
-1.30325509850986 0.0156847183312227\\
-1.29973816522086 0.0160343228113867\\
-1.29622123193186 0.0163943180011202\\
-1.29270429864285 0.0167646268091475\\
-1.28918736535385 0.0171451527122397\\
-1.28567043206485 0.0175357778384812\\
-1.28215349877585 0.0179363609941229\\
-1.27863656548685 0.0183467356413483\\
-1.27511963219784 0.0187667078347946\\
-1.27160269890884 0.0191960541252341\\
-1.26808576561984 0.0196345194392916\\
-1.26456883233084 0.020081814944609\\
-1.26105189904183 0.0205376159102983\\
-1.25753496575283 0.0210015595769489\\
-1.25401803246383 0.021473243023367\\
-1.25050109917483 0.0219522211000274\\
-1.24698416588582 0.0224380043623494\\
-1.24346723259682 0.0229300570744173\\
-1.23995029930782 0.0234277952728912\\
-1.23643336601882 0.0239306325406838\\
-1.23291643272981 0.0244377400439547\\
-1.22939949944081 0.0249485212380898\\
-1.22588256615181 0.0254621340498612\\
-1.22236563286281 0.0259777271793759\\
-1.2188486995738 0.0264943919058816\\
-1.2153317662848 0.0270111602354185\\
-1.2118148329958 0.0275270044558547\\
-1.2082978997068 0.0280408360735198\\
-1.20478096641779 0.0285515052645264\\
-1.20126403312879 0.0290578004981649\\
-1.19774709983979 0.0295584483175993\\
-1.19423016655079 0.0300521135655068\\
-1.19071323326178 0.0305373994284299\\
-1.18719629997278 0.0310128481682149\\
-1.18367936668378 0.031476941901948\\
-1.18016243339478 0.0319281037054938\\
-1.17664550010577 0.0323646990072124\\
-1.17312856681677 0.0327850372825482\\
-1.16961163352777 0.0331873740598341\\
-1.16609470023877 0.0335699132471614\\
-1.16257776694977 0.0339308097897694\\
-1.15906083366076 0.0342681726668469\\
-1.15554390037176 0.0345800682362618\\
-1.15202696708276 0.0348645239350574\\
-1.14851003379376 0.035119532343149\\
-1.14499310050475 0.035343055683019\\
-1.14147616721575 0.035533030370841\\
-1.13795923392675 0.0356873725884026\\
-1.13444230063775 0.0358039836130458\\
-1.13092536734874 0.035880755847917\\
-1.12740843405974 0.0359155791717577\\
-1.12389150077074 0.0359063477700628\\
-1.12037456748174 0.0358509671549099\\
-1.11685763419273 0.0357473618691807\\
-1.11334070090373 0.0355934832508217\\
-1.10982376761473 0.0353873182685445\\
-1.10630683432573 0.0351268976111572\\
-1.10278990103672 0.0348103051301964\\
-1.09927296774772 0.0344356878022847\\
-1.09575603445872 0.0340012649033472\\
-1.09223910116972 0.0335053387293239\\
-1.08872216788071 0.0329463052069646\\
-1.08520523459171 0.0323226648987298\\
-1.08168830130271 0.031633034301067\\
-1.07817136801371 0.0308761575533326\\
-1.0746544347247 0.0300509184000214\\
-1.0711375014357 0.0291563524435388\\
-1.0676205681467 0.0281916596504836\\
-1.0641036348577 0.0271562170949833\\
-1.0605867015687 0.0260495918782631\\
-1.05706976827969 0.024871554268484\\
-1.05355283499069 0.0236220906998878\\
-1.05003590170169 0.0223014174786824\\
-1.04651896841269 0.0209099936760616\\
-1.04300203512368 0.0194485346344097\\
-1.03948510183468 0.017918025112232\\
-1.03596816854568 0.0163197323584015\\
-1.03245123525668 0.0146552189440026\\
-1.02893430196767 0.0129263553146419\\
-1.02541736867867 0.0111353319653818\\
-1.02190043538967 0.00928467119121882\\
-1.01838350210067 0.00737723822385635\\
-1.01486656881166 0.00541625183120392\\
-1.01134963552266 0.00340529405566707\\
-1.00783270223366 0.00134831920601329\\
-1.00431576894466 -0.000750338167877839\\
-1.00079883565565 -0.00288595634424349\\
-0.997281902366652 -0.00505342075290455\\
-0.993764969077649 -0.0072472194892474\\
-0.990248035788647 -0.00946144040335169\\
-0.986731102499644 -0.0116897697449109\\
-0.983214169210642 -0.0139254923658828\\
-0.97969723592164 -0.0161614939048612\\
-0.976180302632637 -0.0183902648692288\\
-0.972663369343635 -0.0206039067912743\\
-0.969146436054632 -0.0227941405999666\\
-0.96562950276563 -0.0249523173057067\\
-0.962112569476628 -0.027069431169009\\
-0.958595636187625 -0.0291361351577567\\
-0.955078702898623 -0.0311427595799123\\
-0.95156176960962 -0.0330793329465663\\
-0.948044836320618 -0.0349356060789977\\
-0.944527903031616 -0.0367010775741824\\
-0.941010969742613 -0.0383650250777654\\
-0.937494036453611 -0.03991653734424\\
-0.933977103164608 -0.0413445488254309\\
-0.930460169875606 -0.0426378790190263\\
-0.926943236586603 -0.0437852734862548\\
-0.923426303297601 -0.0447754480921091\\
-0.919909370008599 -0.0455971360001885\\
-0.916392436719596 -0.0462391373592646\\
-0.912875503430594 -0.0466903715580069\\
-0.909358570141591 -0.0469399318985694\\
-0.905841636852589 -0.0469771425133181\\
-0.902324703563586 -0.0467916173223926\\
-0.898807770274584 -0.0463733208034536\\
-0.895290836985582 -0.0457126304668616\\
-0.891773903696579 -0.0448003998886679\\
-0.888256970407577 -0.043628024107713\\
-0.884740037118574 -0.0421875042651312\\
-0.881223103829572 -0.0404715134359812\\
-0.87770617054057 -0.0384735430891124\\
-0.874189237251567 -0.036187561600052\\
-0.870672303962565 -0.033608891341536\\
-0.867155370673562 -0.0307334590164318\\
-0.86363843738456 -0.0275582621571007\\
-0.860121504095558 -0.0240813475728763\\
-0.856604570806555 -0.0203018668981229\\
-0.853087637517553 -0.0162201309156659\\
-0.84957070422855 -0.0118376582048542\\
-0.846053770939548 -0.00715722153954617\\
-0.842536837650545 -0.00218288922847753\\
-0.839019904361543 0.00307993813100258\\
-0.835502971072541 0.00862449606789924\\
-0.831986037783538 0.0144426302434212\\
-0.828469104494536 0.0205247762408213\\
-0.824952171205533 0.0268599451499262\\
-0.821435237916531 0.0334357166450699\\
-0.817918304627529 0.0402382377695833\\
-0.814401371338526 0.0472522287500654\\
-0.810884438049524 0.0544609964117797\\
-0.807367504760521 0.0618464544120166\\
-0.803850571471519 0.0693891508222318\\
-0.800333638182516 0.0770683030418081\\
-0.796816704893514 0.084861840630797\\
-0.793299771604512 0.092746453964165\\
-0.789782838315509 0.100697651769574\\
-0.786265905026507 0.10868982305379\\
-0.782748971737504 0.116696311787956\\
-0.779232038448502 0.124689490090013\\
-0.775715105159499 0.132640846347988\\
-0.772198171870497 0.140521065406442\\
-0.768681238581495 0.148300134201107\\
-0.765164305292492 0.155947443191792\\
-0.76164737200349 0.163431882400366\\
-0.758130438714487 0.170721957842766\\
-0.754613505425485 0.177785906439465\\
-0.751096572136483 0.184591809515062\\
-0.74757963884748 0.191107726877436\\
-0.744062705558478 0.197301792323128\\
-0.740545772269475 0.203142378393222\\
-0.737028838980473 0.208598202318195\\
-0.73351190569147 0.213638414307203\\
-0.729994972402468 0.218232836662107\\
-0.726478039113466 0.222351980247293\\
-0.722961105824463 0.225967231091516\\
-0.719444172535461 0.229050967616155\\
-0.715927239246458 0.231576686668994\\
-0.712410305957456 0.233519132021797\\
-0.708893372668454 0.234854414962238\\
-0.705376439379451 0.235560137625877\\
-0.701859506090449 0.235615511617079\\
-0.698342572801446 0.235001471555807\\
-0.694825639512444 0.233700786156951\\
-0.691308706223441 0.231698167471709\\
-0.687791772934439 0.228980369192275\\
-0.684274839645437 0.225536288447421\\
-0.680757906356434 0.221357056338159\\
-0.677240973067432 0.216436122288188\\
-0.673724039778429 0.21076933685401\\
-0.670207106489427 0.20435502527618\\
-0.666690173200424 0.197194053825709\\
-0.663173239911422 0.189289889558074\\
-0.65965630662242 0.180648655879399\\
-0.656139373333417 0.171279183208107\\
-0.652622440044415 0.161192959100379\\
-0.649105506755412 0.150404347444857\\
-0.64558857346641 0.138930412356355\\
-0.642071640177408 0.126791012991384\\
-0.638554706888405 0.114008776499126\\
-0.635037773599403 0.100609110727725\\
-0.6315208403104 0.0866201450132044\\
-0.628003907021398 0.0720727116611947\\
-0.624486973732395 0.0570002938217198\\
-0.620970040443393 0.0414389611788746\\
-0.617453107154391 0.0254272972527826\\
-0.613936173865388 0.00900631132529097\\
-0.610419240576386 -0.0077806611972535\\
-0.606902307287383 -0.0248880725129859\\
-0.603385373998381 -0.0422682889627893\\
-0.599868440709379 -0.0598717311217941\\
-0.596351507420376 -0.0776470262789673\\
-0.592834574131374 -0.0955411746758129\\
-0.589317640842371 -0.113499728242141\\
-0.585800707553369 -0.131466975659536\\
-0.582283774264367 -0.149386169799414\\
-0.578766840975364 -0.167199689638046\\
-0.575249907686362 -0.184849316738688\\
-0.571732974397359 -0.202276438857421\\
-0.568216041108357 -0.219422330106439\\
-0.564699107819355 -0.236228248594878\\
-0.561182174530352 -0.252635977774317\\
-0.55766524124135 -0.268587817024513\\
-0.554148307952347 -0.284026960399808\\
-0.550631374663345 -0.298897747966096\\
-0.547114441374342 -0.313145927241433\\
-0.54359750808534 -0.32671891620463\\
-0.540080574796338 -0.339566063169435\\
-0.536563641507335 -0.351638901458918\\
-0.533046708218333 -0.362891399340301\\
-0.52952977492933 -0.373280199521302\\
-0.526012841640328 -0.382764850406236\\
-0.522495908351325 -0.391308024371654\\
-0.518978975062323 -0.398875722338031\\
-0.515462041773321 -0.405437467773372\\
-0.511945108484318 -0.410966474190842\\
-0.508428175195316 -0.415439808664872\\
-0.504911241906313 -0.418838524537266\\
-0.501394308617311 -0.421147781520945\\
-0.497877375328309 -0.422356931718151\\
-0.494360442039306 -0.422459608477027\\
-0.490843508750304 -0.42145375910145\\
-0.487326575461301 -0.419341686181448\\
-0.483809642172299 -0.416130042015209\\
-0.480292708883296 -0.411829809584892\\
-0.476775775594294 -0.406456256701318\\
-0.473258842305292 -0.400028867059127\\
-0.469741909016289 -0.392571247436591\\
-0.466224975727287 -0.384111012134559\\
-0.462708042438284 -0.37467964490811\\
-0.459191109149282 -0.364312338647817\\
-0.455674175860279 -0.353047822936114\\
-0.452157242571277 -0.340928154383417\\
-0.448640309282275 -0.327998512232234\\
-0.445123375993272 -0.314306957816359\\
-0.44160644270427 -0.299904195771448\\
-0.438089509415267 -0.2848433094679\\
-0.434572576126265 -0.269179494324101\\
-0.431055642837263 -0.252969779455708\\
-0.42753870954826 -0.236272745994651\\
-0.424021776259258 -0.21914820879178\\
-0.420504842970255 -0.201656978998675\\
-0.416987909681253 -0.183860511315181\\
-0.41347097639225 -0.165820637843822\\
-0.409954043103248 -0.14759926964538\\
-0.406437109814246 -0.129258110970581\\
-0.402920176525243 -0.110858375140191\\
-0.399403243236241 -0.0924605113360252\\
-0.395886309947238 -0.0741239402639617\\
-0.392369376658236 -0.0559068010260698\\
-0.388852443369234 -0.0378657086342973\\
-0.385335510080231 -0.0200555271745485\\
-0.381818576791229 -0.00252915526572628\\
-0.378301643502226 0.0146626711798545\\
-0.374784710213224 0.0314715608364039\\
-0.371267776924221 0.0478516311716393\\
-0.367750843635219 0.0637596559941807\\
-0.364233910346217 0.0791551939708855\\
-0.360716977057214 0.0940007001409532\\
-0.357200043768212 0.108261620873771\\
-0.353683110479209 0.121906456313248\\
-0.350166177190207 0.134906827490652\\
-0.346649243901204 0.147237549067311\\
-0.343132310612202 0.158876548898826\\
-0.3396153773232 0.169804984390141\\
-0.336098444034197 0.180007169440535\\
-0.332581510745195 0.189470560290031\\
-0.329064577456192 0.198185713140002\\
-0.32554764416719 0.206146226210164\\
-0.322030710878188 0.213348663374094\\
-0.318513777589185 0.219792483909542\\
-0.314996844300183 0.225479936671301\\
-0.31147991101118 0.230415959280767\\
-0.307962977722178 0.234608077319876\\
-0.304446044433176 0.238066261218083\\
-0.300929111144173 0.240802808053361\\
-0.297412177855171 0.242832206616499\\
-0.293895244566168 0.244170997067517\\
-0.290378311277166 0.244837626774395\\
-0.286861377988163 0.244852290864172\\
-0.283344444699161 0.244236806342926\\
-0.279827511410159 0.243014443441133\\
-0.276310578121156 0.241209777595043\\
-0.272793644832154 0.238848543350009\\
-0.269276711543151 0.235957476684938\\
-0.265759778254149 0.232564175732239\\
-0.262242844965147 0.228696951077076\\
-0.258725911676144 0.224384682064888\\
-0.255208978387142 0.219656684729371\\
-0.251692045098139 0.214542573014425\\
-0.248175111809137 0.209072132507303\\
-0.244658178520134 0.203275196143757\\
-0.241141245231132 0.197181526354935\\
-0.23762431194213 0.190820703160092\\
-0.234107378653127 0.184222017239002\\
-0.230590445364125 0.177414367900428\\
-0.227073512075122 0.170426189170421\\
-0.22355657878612 0.163285309790791\\
-0.220039645497118 0.156018949613778\\
-0.216522712208115 0.148653584613353\\
-0.213005778919113 0.14121490841281\\
-0.20948884563011 0.13372775698832\\
-0.205971912341108 0.126216074341725\\
-0.202454979052105 0.118702848128013\\
-0.198938045763103 0.11121006677931\\
-0.195421112474101 0.103758724762753\\
-0.191904179185098 0.0963687114915861\\
-0.188387245896096 0.0890588706026487\\
-0.184870312607093 0.081846942142526\\
-0.181353379318091 0.0747495547269878\\
-0.177836446029089 0.0677822181978764\\
-0.174319512740086 0.060959332461678\\
-0.170802579451084 0.0542941667190814\\
-0.167285646162081 0.0477988860434482\\
-0.163768712873079 0.0414845528672399\\
-0.160251779584076 0.0353611412751635\\
-0.156734846295074 0.0294375566000233\\
-0.153217913006072 0.0237216535819748\\
-0.149700979717069 0.0182202612903315\\
-0.146184046428067 0.0129392093000172\\
-0.142667113139064 0.00788335607907175\\
-0.139150179850062 0.00305662026068172\\
-0.135633246561059 -0.00153798666348028\\
-0.132116313272057 -0.00589832565251774\\
-0.128599379983055 -0.0100230939759946\\
-0.125082446694052 -0.0139117878651926\\
-0.12156551340505 -0.017564663979524\\
-0.118048580116047 -0.0209827001732545\\
-0.114531646827045 -0.0241675553796779\\
-0.111014713538043 -0.0271215289595611\\
-0.10749778024904 -0.029847520670459\\
-0.103980846960038 -0.0323489885975214\\
-0.100463913671035 -0.0346299088839063\\
-0.096946980382033 -0.0366947347669116\\
-0.0934300470930304 -0.0385483560885475\\
-0.0899131138040281 -0.0401960590875466\\
-0.0863961805150256 -0.0416434868948496\\
-0.0828792472260232 -0.0428966005657831\\
-0.0793623139370207 -0.0439616408859065\\
-0.0758453806480184 -0.0448450910034433\\
-0.072328447359016 -0.0455536399307628\\
-0.0688115140700135 -0.0460941472920435\\
-0.0652945807810111 -0.0464736085901708\\
-0.0617776474920086 -0.0466991224134139\\
-0.0582607142030063 -0.0467778576916747\\
-0.0547437809140039 -0.0467170235488483\\
-0.0512268476250014 -0.0465238393442257\\
-0.0477099143359991 -0.0462055065050449\\
-0.0441929810469965 -0.0457691816193537\\
-0.0406760477579942 -0.0452219509036659\\
-0.0371591144689919 -0.0445708061174467\\
-0.0336421811799893 -0.043822621649532\\
-0.030125247890987 -0.0429841335272703\\
-0.0266083146019845 -0.0420619193773763\\
-0.0230913813129821 -0.0410623800814391\\
-0.0195744480239798 -0.0399917228527575\\
-0.0160575147349772 -0.0388559457434326\\
-0.0125405814459749 -0.0376608236385063\\
-0.00902364815697237 -0.0364118956952918\\
-0.00550671486797003 -0.035114454218977\\
-0.0019897815789677 -0.0337735350195478\\
0.00152715171003484 -0.0323939091691075\\
0.00504408499903718 -0.0309800762054942\\
0.00856101828803971 -0.0295362587462083\\
0.012077951577042 -0.0280663985023264\\
0.0155948848660444 -0.0265741537013865\\
0.0191118181550469 -0.025062897854592\\
0.0226287514440493 -0.0235357199286973\\
0.0261456847330518 -0.0219954257520369\\
0.0296626180220541 -0.0204445406672493\\
0.0331795513110567 -0.0188853147247057\\
0.036696484600059 -0.0173197262403599\\
0.0402134178890613 -0.0157494899101055\\
0.0437303511780639 -0.01417606384979\\
0.0472472844670662 -0.0126006594195376\\
0.0507642177560687 -0.0110242511141664\\
0.0542811510450711 -0.0094475880333434\\
0.0577980843340734 -0.00787120657372294\\
0.061315017623076 -0.00629544399208465\\
0.0648319509120783 -0.004720453227683\\
0.0683488842010808 -0.00314621863633404\\
0.0718658174900832 -0.00157257272326385\\
0.0753827507790855 7.8611684817673e-07\\
0.078899684068088 0.00157427509038307\\
0.0824166173570906 0.00314840753608941\\
0.0859335506460929 0.0047237727316513\\
0.0894504839350952 0.00630101497987804\\
0.0929674172240976 0.00788081194819248\\
0.0964843505130999 0.00946385250628457\\
0.100001283802103 0.0110508139501662\\
0.103518217091105 0.0126423388132979\\
0.107035150380107 0.0142390113307336\\
0.11055208366911 0.0158413334735226\\
0.114069016958112 0.0174497008236424\\
0.117585950247115 0.0190643791300554\\
0.121102883536117 0.0206854791786477\\
0.124619816825119 0.0223129327622466\\
0.128136750114122 0.0239464697380595\\
0.131653683403124 0.0255855939105196\\
0.135170616692127 0.0272295600541291\\
0.138687549981129 0.0288773515559643\\
0.142204483270131 0.0305276586788443\\
0.145721416559134 0.0321788576318706\\
0.149238349848136 0.0338289912312218\\
0.152755283137139 0.0354757489750366\\
0.156272216426141 0.0371164509225171\\
0.159789149715144 0.0387480311254423\\
0.163306083004146 0.0403670233817809\\
0.166823016293148 0.0419695487381335\\
0.170339949582151 0.0435513043676269\\
0.173856882871153 0.0451075557135957\\
0.177373816160156 0.0466331293316293\\
0.180890749449158 0.0481224094994303\\
0.18440768273816 0.0495693363276123\\
0.187924616027163 0.0509674066192041\\
0.191441549316165 0.0523096800338393\\
0.194958482605168 0.0535887825541793\\
0.19847541589417 0.0547969189526521\\
0.201992349183173 0.0559258854600224\\
0.205509282472175 0.0569670861781537\\
0.209026215761177 0.0579115530833471\\
0.21254314905018 0.0587499694623981\\
0.216060082339182 0.0594726966493352\\
0.219577015628185 0.0600698049658249\\
0.223093948917187 0.0605311071396414\\
0.22661088220619 0.0608461972154686\\
0.230127815495192 0.0610044910519817\\
0.233644748784194 0.0609952713458966\\
0.237161682073197 0.0608077377181463\\
0.240678615362199 0.0604310564551221\\
0.244195548651202 0.0598544174887237\\
0.247712481940204 0.0590670926865883\\
0.251229415229206 0.0580584976134234\\
0.254746348518209 0.0568182561895756\\
0.258263281807211 0.055336268010414\\
0.261780215096214 0.0536027782879962\\
0.265297148385216 0.0516084495380078\\
0.268814081674218 0.0493444357745679\\
0.272331014963221 0.0468024573218065\\
0.275847948252223 0.0439748783448324\\
0.279364881541226 0.0408547831150783\\
0.282881814830228 0.0374360540240745\\
0.28639874811923 0.0337134499235553\\
0.289915681408233 0.0296826823705943\\
0.293432614697236 0.0253404923040387\\
0.296949547986238 0.0206847243606389\\
0.30046648127524 0.0157143994484472\\
0.303983414564243 0.0104297849482104\\
0.307500347853245 0.00483246120586179\\
0.311017281142248 -0.00107461513734343\\
0.31453421443125 -0.00728705229848393\\
0.318051147720252 -0.0137989693232413\\
0.321568081009255 -0.020602947434574\\
0.325085014298257 -0.0276899872825467\\
0.32860194758726 -0.0350494726613602\\
0.332118880876262 -0.0426691417081465\\
0.335635814165264 -0.0505350645196682\\
0.339152747454267 -0.0586316295568557\\
0.342669680743269 -0.0669415385414904\\
0.346186614032272 -0.0754458122567426\\
0.349703547321274 -0.0841237984534304\\
0.353220480610276 -0.0929532030615007\\
0.356737413899279 -0.101910105295016\\
0.360254347188282 -0.110969022022809\\
0.363771280477284 -0.120102946091261\\
0.367288213766286 -0.129283411348585\\
0.370805147055289 -0.138480570645002\\
0.374322080344291 -0.147663274578467\\
0.377839013633294 -0.156799167618201\\
0.381355946922296 -0.165854792445299\\
0.384872880211298 -0.1747957029247\\
0.388389813500301 -0.183586588689627\\
0.391906746789303 -0.192191407039487\\
0.395423680078306 -0.200573523924623\\
0.398940613367308 -0.208695863552135\\
0.40245754665631 -0.216521064527701\\
0.405974479945313 -0.224011643887598\\
0.409491413234315 -0.231130168843348\\
0.413008346523318 -0.237839425796786\\
0.41652527981232 -0.244102610548879\\
0.420042213101322 -0.24988349897165\\
0.423559146390325 -0.255146634651667\\
0.427076079679327 -0.259857525314605\\
0.43059301296833 -0.263982812195662\\
0.434109946257332 -0.267490467959009\\
0.437626879546335 -0.270349980704293\\
0.441143812835337 -0.272532521702777\\
0.44466074612434 -0.274011142134765\\
0.448177679413342 -0.274760922768605\\
0.451694612702344 -0.274759156579664\\
0.455211545991347 -0.273985498222875\\
0.458728479280349 -0.2724221102982\\
0.462245412569352 -0.270053808677017\\
0.465762345858354 -0.266868182824802\\
0.469279279147356 -0.262855716120158\\
0.472796212436359 -0.258009894723576\\
0.476313145725361 -0.252327290600236\\
0.479830079014364 -0.245807642440335\\
0.483347012303366 -0.238453918503472\\
0.486863945592368 -0.230272361764786\\
0.490380878881371 -0.221272524220199\\
0.493897812170373 -0.211467281819344\\
0.497414745459376 -0.200872833424905\\
0.500931678748378 -0.189508684766806\\
0.504448612037381 -0.177397615871755\\
0.507965545326383 -0.16456561642076\\
0.511482478615385 -0.151041891244821\\
0.514999411904388 -0.136858638482195\\
0.51851634519339 -0.122051092944622\\
0.522033278482393 -0.106657338063895\\
0.525550211771395 -0.0907182083360872\\
0.529067145060397 -0.0742771321936571\\
0.5325840783494 -0.0573799848424511\\
0.536101011638402 -0.0400749217842365\\
0.539617944927405 -0.0224122002457159\\
0.543134878216407 -0.00444398979007469\\
0.546651811505409 0.0137758264633915\\
0.550168744794412 0.0321918593216202\\
0.553685678083414 0.0507474287537518\\
0.557202611372417 0.0693847860016816\\
0.560719544661419 0.0880453416020135\\
0.564236477950421 0.106669896640038\\
0.567753411239424 0.125198871693516\\
0.571270344528427 0.143572582693775\\
0.574787277817429 0.161731401984526\\
0.578304211106431 0.17961605968394\\
0.581821144395434 0.197167917503669\\
0.585338077684436 0.21432906539062\\
0.588855010973439 0.231042699398013\\
0.592371944262441 0.247253277331883\\
0.595888877551443 0.262906757441839\\
0.599405810840446 0.277950814355795\\
0.602922744129448 0.292335050822654\\
0.606439677418451 0.306011198979173\\
0.609956610707453 0.318933315536506\\
0.613473543996455 0.331057958126299\\
0.616990477285458 0.342344373055763\\
0.62050741057446 0.352754651549067\\
0.624024343863463 0.362253876731205\\
0.627541277152465 0.370810264721473\\
0.631058210441467 0.3783953215365\\
0.63457514373047 0.384983907581547\\
0.638092077019472 0.390554370969591\\
0.641609010308475 0.395088638985696\\
0.645125943597477 0.398572241383967\\
0.648642876886479 0.400994446064291\\
0.652159810175482 0.40234825092669\\
0.655676743464485 0.402630436295267\\
0.659193676753487 0.401841552798669\\
0.662710610042489 0.39998594294542\\
0.666227543331492 0.3970717181344\\
0.669744476620494 0.393110727166636\\
0.673261409909497 0.388118509632907\\
0.676778343198499 0.382114240138022\\
0.680295276487501 0.375120632948785\\
0.683812209776504 0.367163873946003\\
0.687329143065506 0.358273479139015\\
0.690846076354509 0.348482261807144\\
0.694363009643511 0.337826086223635\\
0.697879942932513 0.326343789667628\\
0.701396876221516 0.314077014356612\\
0.704913809510519 0.301070009320389\\
0.708430742799521 0.28736949187557\\
0.711947676088523 0.273024428664629\\
0.715464609377525 0.25808583130294\\
0.718981542666528 0.242606558102236\\
0.722498475955531 0.226641082721642\\
0.726015409244533 0.210245271785557\\
0.729532342533535 0.193476153826987\\
0.733049275822538 0.176391680126787\\
0.73656620911154 0.159050484325227\\
0.740083142400543 0.14151164777253\\
0.743600075689545 0.123834391664792\\
0.747117008978547 0.106077963400092\\
0.75063394226755 0.0883012471505272\\
0.754150875556552 0.0705626078949034\\
0.757667808845555 0.0529196174229736\\
0.761184742134557 0.0354288294421653\\
0.764701675423559 0.0181455474387498\\
0.768218608712562 0.00112360149100152\\
0.771735542001564 -0.015584866274195\\
0.775252475290567 -0.0319296070138574\\
0.778769408579569 -0.0478624604262446\\
0.782286341868571 -0.0633375378853098\\
0.785803275157574 -0.0783113940984881\\
0.789320208446576 -0.0927431852468963\\
0.792837141735579 -0.106594809143864\\
0.796354075024581 -0.119831052983586\\
0.799871008313584 -0.132419668726536\\
0.803387941602586 -0.144331507187175\\
0.806904874891588 -0.155540586119853\\
0.810421808180591 -0.166024151925072\\
0.813938741469593 -0.175762733333267\\
0.817455674758596 -0.184740155447217\\
0.820972608047598 -0.192943584976894\\
0.8244895413366 -0.200363494070414\\
0.828006474625603 -0.206993656477322\\
0.831523407914605 -0.212831107125673\\
0.835040341203608 -0.21787608898317\\
0.83855727449261 -0.222131985002867\\
0.842074207781612 -0.225605233923013\\
0.845591141070615 -0.228305233817405\\
0.849108074359617 -0.230244230643199\\
0.85262500764862 -0.231437195083468\\
0.856141940937622 -0.231901687730377\\
0.859658874226625 -0.231657713763431\\
0.863175807515627 -0.230727568187299\\
0.86669274080463 -0.229135672739015\\
0.870209674093632 -0.226908405609369\\
0.873726607382634 -0.22407392507402\\
0.877243540671637 -0.220661988601135\\
0.880760473960639 -0.21670376798685\\
0.884277407249642 -0.212231673294698\\
0.887794340538644 -0.207279113972153\\
0.891311273827646 -0.201880392862696\\
0.894828207116649 -0.19607046785702\\
0.898345140405651 -0.189884761979663\\
0.901862073694654 -0.183358992402368\\
0.905379006983656 -0.176529002799391\\
0.908895940272658 -0.169430578671277\\
0.912412873561661 -0.162099277014801\\
0.915929806850663 -0.154570278925256\\
0.919446740139666 -0.146878227982093\\
0.922963673428668 -0.139057090076788\\
0.92648060671767 -0.131140015268374\\
0.929997540006673 -0.1231592141899\\
0.933514473295675 -0.115145846744562\\
0.937031406584678 -0.107129900541801\\
0.94054833987368 -0.0991401121760102\\
0.944065273162683 -0.0912038731898157\\
0.947582206451685 -0.0833471611932827\\
0.951099139740688 -0.0755944714842256\\
0.95461607302969 -0.0679687675490996\\
0.958133006318692 -0.0604914369589949\\
0.961649939607695 -0.0531822602126966\\
0.965166872896697 -0.0460593894617861\\
0.9686838061857 -0.0391393362374372\\
0.972200739474702 -0.0324369687648343\\
0.975717672763704 -0.0259655203916974\\
0.979234606052707 -0.0197366013602464\\
0.982751539341709 -0.0137602257951463\\
0.986268472630712 -0.00804484100975211\\
0.989785405919714 -0.00259736568865118\\
0.993302339208716 0.0025767655041248\\
0.996819272497719 0.00747355146855242\\
1.00033620578672 0.0120903691591782\\
1.00385313907572 0.0164259132236777\\
1.00737007236473 0.0204801317725289\\
1.01088700565373 0.0242541580279665\\
1.01440393894273 0.0277502407851393\\
1.01792087223173 0.0309716704051025\\
1.02143780552074 0.0339227049994129\\
1.02495473880974 0.0366084939174072\\
1.02847167209874 0.039035002184473\\
1.03198860538774 0.0412089339970153\\
1.03550553867675 0.0431376562252538\\
1.03902247196575 0.0448291232988739\\
1.04253940525475 0.0462918033777239\\
1.04605633854375 0.0475346058364209\\
1.04957327183276 0.0485668109767746\\
1.05309020512176 0.0493980016806498\\
1.05660713841076 0.0500379979356278\\
1.06012407169976 0.0504967940253009\\
1.06364100498876 0.0507844987037411\\
1.06715793827777 0.0509112788069583\\
1.07067487156677 0.050887305723504\\
1.07419180485577 0.0507227057830858\\
1.07770873814477 0.0504275139429771\\
1.08122567143378 0.0500116311015178\\
1.08474260472278 0.0494847850176449\\
1.08825953801178 0.0488564948344256\\
1.09177647130078 0.0481360391806512\\
1.09529340458979 0.0473324277883943\\
1.09881033787879 0.0464543766492923\\
1.10232727116779 0.0455102863463993\\
1.10584420445679 0.0445082239556742\\
1.1093611377458 0.04345590768672\\
1.1128780710348 0.0423606950497327\\
1.1163950043238 0.0412295734431237\\
1.1199119376128 0.0400691536747711\\
1.12342887090181 0.0388856660342751\\
1.12694580419081 0.0376849586949549\\
1.13046273747981 0.0364724983826887\\
1.13397967076881 0.0352535265966584\\
1.13749660405782 0.0340322968194719\\
1.14101353734682 0.0328136155634016\\
1.14453047063582 0.0316013154898636\\
1.14804740392482 0.0303990319954027\\
1.15156433721383 0.0292100602260144\\
1.15508127050283 0.0280373663683871\\
1.15859820379183 0.026883600203714\\
1.16211513708083 0.0257511082257473\\
1.16563207036983 0.0246419472909657\\
1.16914900365884 0.0235578988515341\\
1.17266593694784 0.0225004835132551\\
1.17618287023684 0.0214709757895521\\
1.17969980352584 0.0204704186111333\\
1.18321673681485 0.0194997291114729\\
1.18673367010385 0.0185592655586291\\
1.19025060339285 0.0176497335318318\\
1.19376753668185 0.0167713110450967\\
1.19728446997086 0.0159241068263159\\
1.20080140325986 0.0151080851930058\\
1.20431833654886 0.0143230795610339\\
1.20783526983786 0.0135688053283481\\
1.21135220312687 0.0128448722741001\\
1.21486913641587 0.0121507964445191\\
1.21838606970487 0.0114860114714265\\
1.22190300299387 0.0108498793154744\\
1.22541993628288 0.010241700415892\\
1.22893686957188 0.00966072325222697\\
1.23245380286088 0.00910615327915668\\
1.23597073614988 0.00857716128085856\\
1.23948766943889 0.00807289111534102\\
1.24300460272789 0.00759246687012957\\
1.24652153601689 0.00713499943830959\\
1.25003846930589 0.00669959252893855\\
1.2535554025949 0.00628534813204769\\
1.2570723358839 0.00589137143412299\\
1.2605892691729 0.00551677526150896\\
1.2641062024619 0.0051606839969419\\
1.26762313575091 0.00482223705609493\\
1.27114006903991 0.00450059188798132\\
1.27465700232891 0.00419492662060773\\
1.27817393561791 0.0039044422514199\\
1.28169086890691 0.00362836450476003\\
1.28520780219592 0.00336594533134848\\
1.28872473548492 0.00311646411015079\\
1.29224166877392 0.00287922853864291\\
1.29575860206292 0.00265357526450459\\
1.29927553535193 0.00243887027065803\\
1.30279246864093 0.0022345090383626\\
1.30630940192993 0.00203991651033621\\
1.30982633521893 0.00185454687696455\\
1.31334326850794 0.00167788319385965\\
1.31686020179694 0.00150943687981432\\
1.32037713508594 0.00134874707322058\\
1.32389406837494 0.00119537989470074\\
1.32741100166395 0.00104892761713274\\
1.33092793495295 0.000909007766815311\\
1.33444486824195 0.000775262160830264\\
1.33796180153095 0.000647355898872498\\
1.34147873481996 0.000524976322875908\\
1.34499566810896 0.000407831945247888\\
1.34851260139796 0.000295651378252941\\
1.35202953468696 0.000188182236329364\\
1.35554646797597 8.51900560800491e-05\\
1.35906340126497 -1.35427730843282e-05\\
1.36258033455397 -0.000108218071782854\\
1.36609726784297 -0.000199022906614807\\
1.36961420113198 -0.000286130602463007\\
1.37313113442098 -0.000369701716435474\\
1.37664806770998 -0.000449884996101718\\
1.38016500099898 -0.000526818281298415\\
1.38368193428798 -0.000600629382092283\\
1.38719886757699 -0.000671436908437849\\
1.39071580086599 -0.000739351063848864\\
1.39423273415499 -0.000804474391520794\\
1.39774966744399 -0.000866902482621356\\
1.401266600733 -0.000926724639526731\\
1.404783534022 -0.000984024497325731\\
1.408300467311 -0.00103888060219865\\
1.4118174006 -0.00109136695096869\\
1.41533433388901 -0.00114155348802505\\
1.41885126717801 -0.00118950656430788\\
1.42236820046701 -0.00123528935819864\\
1.42588513375601 -0.00127896225995078\\
1.42940206704502 -0.00132058322115397\\
1.43291900033402 -0.00136020807080408\\
1.43643593362302 -0.00139789079960744\\
1.43995286691202 -0.00143368381446017\\
1.44346980020103 -0.00146763816315616\\
1.44698673349003 -0.00149980373512612\\
1.45050366677903 -0.00153022943441849\\
1.45402060006803 -0.00155896333072571\\
1.45753753335704 -0.00158605278845581\\
1.46105446664604 -0.00161154457574473\\
1.46457139993504 -0.00163548495498916\\
1.46808833322404 -0.00165791975642978\\
1.47160526651305 -0.00167889443626505\\
1.47512219980205 -0.00169845412071805\\
1.47863913309105 -0.00171664363742028\\
1.48215606638005 -0.00173350753541566\\
1.48567299966906 -0.00174909009502574\\
1.48918993295806 -0.00176343532875133\\
1.49270686624706 -0.00177658697432724\\
1.49622379953606 -0.00178858848097808\\
1.49974073282506 -0.00179948298986697\\
1.50325766611407 -0.00180931330966273\\
1.50677459940307 -0.00181812188809524\\
1.51029153269207 -0.00182595078031076\\
1.51380846598107 -0.00183284161478123\\
1.51732539927008 -0.001838835557472\\
1.52084233255908 -0.00184397327491751\\
1.52435926584808 -0.00184829489680776\\
1.52787619913708 -0.00185183997864336\\
1.53139313242609 -0.00185464746496893\\
1.53491006571509 -0.00185675565365783\\
1.53842699900409 -0.00185820216226634\\
1.54194393229309 -0.00185902389330504\\
1.5454608655821 -0.00185925700769518\\
1.5489777988711 -0.00185893689480371\\
1.5524947321601 -0.0018580981483417\\
1.5560116654491 -0.00185677454477926\\
1.55952859873811 -0.0018549990251208\\
1.56304553202711 -0.00185280368024958\\
1.56656246531611 -0.00185021974002971\\
1.57007939860511 -0.00184727756632686\\
1.57359633189412 -0.00184400665008693\\
1.57711326518312 -0.00184043561258866\\
1.58063019847212 -0.00183659221096802\\
1.58414713176112 -0.00183250334808551\\
1.58766406505013 -0.0018281950867929\\
1.59118099833913 -0.00182369266863071\\
1.59469793162813 -0.00181902053697279\\
1.59821486491713 -0.00181420236460765\\
1.60173179820613 -0.00180926108573384\\
1.60524873149514 -0.00180421893232007\\
1.60876566478414 -0.00179909747476505\\
1.61228259807314 -0.0017939176667686\\
1.61579953136214 -0.0017886998943071\\
1.61931646465115 -0.00178346402858519\\
1.62283339794015 -0.00177822948281191\\
1.62635033122915 -0.00177301527263265\\
1.62986726451815 -0.00176784008002331\\
1.63338419780716 -0.00176272232150737\\
1.63690113109616 -0.00175768021398411\\
1.64041806438516 -0.00175273185415086\\
1.64393499767416 -0.00174789528951795\\
1.64745193096317 -0.00174318859705214\\
1.65096886425217 -0.00173862996257046\\
1.65448579754117 -0.00173423776163339\\
1.65800273083017 -0.00173003064157116\\
1.66151966411918 -0.00172602760425394\\
1.66503659740818 -0.00172224808919806\\
1.66855353069718 -0.00171871205658145\\
1.67207046398618 -0.00171544006972112\\
1.67558739727519 -0.00171245337655005\\
1.67910433056419 -0.00170977398961216\\
1.68262126385319 -0.00170742476408166\\
1.68613819714219 -0.00170542947329817\\
1.6896551304312 -0.00170381288129654\\
1.6931720637202 -0.00170260081180208\\
1.6966889970092 -0.00170182020927787\\
1.7002059302982 -0.00170149921468354\\
1.7037228635872 -0.00170166719750051\\
1.70723979687621 -0.00170235482052373\\
1.71075673016521 -0.00170359407919583\\
1.71427366345421 -0.00170541833796644\\
1.71779059674321 -0.00170786235931124\\
1.72130753003222 -0.0017109623248828\\
1.72482446332122 -0.0017147558482804\\
1.72834139661022 -0.00171928197894159\\
1.73185832989922 -0.00172458119667659\\
1.73537526318823 -0.0017306953963907\\
1.73889219647723 -0.00173766786256549\\
1.74240912976623 -0.00174554323182422\\
1.74592606305523 -0.00175436745077833\\
1.74944299634424 -0.00176418771011188\\
1.75295992963324 -0.00177505237930124\\
1.75647686292224 -0.00178701092339873\\
1.75999379621124 -0.00180011380893046\\
1.76351072950025 -0.00181441239755879\\
1.76702766278925 -0.00182995882741017\\
1.77054459607825 -0.00184680588202304\\
1.77406152936725 -0.00186500684329104\\
1.77757846265626 -0.00188461535019804\\
1.78109539594526 -0.00190568520944165\\
1.78461232923426 -0.00192827022952833\\
1.78812926252326 -0.0019524240269999\\
1.79164619581227 -0.00197819982489766\\
1.79516312910127 -0.00200565022807179\\
1.79868006239027 -0.002034827016229\\
1.80219699567927 -0.00206578089818376\\
1.80571392896827 -0.00209856127396155\\
1.80923086225728 -0.00213321597794273\\
1.81274779554628 -0.00216979102429693\\
1.81626472883528 -0.00220833033364497\\
1.81978166212428 -0.00224887546747558\\
1.82329859541329 -0.00229146535115226\\
1.82681552870229 -0.00233613598442841\\
1.83033246199129 -0.00238292016320467\\
1.83384939528029 -0.00243184719194201\\
1.8373663285693 -0.00248294259719656\\
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
-1.67605002714412 -0.0449000850620875\\
-1.67253309385512 -0.036217608443408\\
-1.66901616056611 -0.0272000483005249\\
-1.66549922727711 -0.0178928024093296\\
-1.66198229398811 -0.00834485507270866\\
-1.65846536069911 0.0013915608765292\\
-1.6549484274101 0.0112613488111175\\
-1.6514314941211 0.0212069767666598\\
-1.6479145608321 0.0311689458981385\\
-1.6443976275431 0.0410862945358399\\
-1.64088069425409 0.0508971328050898\\
-1.63736376096509 0.0605392021914513\\
-1.63384682767609 0.0699504539147636\\
-1.63032989438709 0.0790696395322967\\
-1.62681296109808 0.0878369068330975\\
-1.62329602780908 0.09619439382077\\
-1.61977909452008 0.104086813417834\\
-1.61626216123108 0.111462021466916\\
-1.61274522794207 0.118271560656495\\
-1.60922829465307 0.124471173163674\\
-1.60571136136407 0.130021275083938\\
-1.60219442807507 0.134887386106114\\
-1.59867749478607 0.13904050838614\\
-1.59516056149706 0.142457449170035\\
-1.59164362820806 0.145121082406893\\
-1.58812669491906 0.147020545367408\\
-1.58460976163006 0.148151367131196\\
-1.58109282834105 0.148515526714182\\
-1.57757589505205 0.14812143956183\\
-1.57405896176305 0.146983872119632\\
-1.57054202847405 0.145123785193418\\
-1.56702509518504 0.142568107812156\\
-1.56350816189604 0.139349444288413\\
-1.55999122860704 0.135505718120028\\
-1.55647429531804 0.131079757274623\\
-1.55295736202903 0.126118826231094\\
-1.54944042874003 0.120674110904541\\
-1.54592349545103 0.114800163240487\\
-1.54240656216203 0.108554312818782\\
-1.53888962887302 0.101996053247976\\
-1.53537269558402 0.0951864114491811\\
-1.53185576229502 0.0881873081190664\\
-1.52833882900602 0.0810609177215544\\
-1.52482189571701 0.0738690362857694\\
-1.52130496242801 0.0666724650857593\\
-1.51778802913901 0.0595304179489513\\
-1.51427109585001 0.0524999594916952\\
-1.510754162561 0.0456354810197805\\
-1.507237229272 0.0389882201699741\\
-1.503720295983 0.032605829617646\\
-1.500203362694 0.0265319993492497\\
-1.496686429405 0.0208061361119496\\
-1.49316949611599 0.0154631027222846\\
-1.48965256282699 0.010533018958207\\
-1.48613562953799 0.00604112479150987\\
-1.48261869624899 0.00200770575776565\\
-1.47910176295998 -0.00155192067453247\\
-1.47558482967098 -0.00462735976852868\\
-1.47206789638198 -0.00721303808872276\\
-1.46855096309298 -0.00930804961532183\\
-1.46503402980397 -0.0109159537281137\\
-1.46151709651497 -0.0120445299761636\\
-1.45800016322597 -0.0127054950386621\\
-1.45448322993697 -0.0129141876618389\\
-1.45096629664796 -0.0126892276226274\\
-1.44744936335896 -0.012052154919537\\
-1.44393243006996 -0.011027055424956\\
-1.44041549678096 -0.00964017915340776\\
-1.43689856349195 -0.00791955711159564\\
-1.43338163020295 -0.00589462240517247\\
-1.42986469691395 -0.00359584089257392\\
-1.42634776362495 -0.00105435620833005\\
-1.42283083033594 0.00169834656122847\\
-1.41931389704694 0.0046307548650979\\
-1.41579696375794 0.007711617295588\\
-1.41228003046894 0.010910204448266\\
-1.40876309717993 0.0141965403534059\\
-1.40524616389093 0.0175416034876377\\
-1.40172923060193 0.0209174970498177\\
-1.39821229731293 0.0242975888328727\\
-1.39469536402393 0.0276566216306827\\
-1.39117843073492 0.0309707956740739\\
-1.38766149744592 0.0342178250825674\\
-1.38414456415692 0.0373769707398156\\
-1.38062763086792 0.0404290523437356\\
-1.37711069757891 0.0433564426421578\\
-1.37359376428991 0.0461430470381259\\
-1.37007683100091 0.0487742718347589\\
-1.36655989771191 0.0512369843885175\\
-1.3630429644229 0.0535194683546278\\
-1.3595260311339 0.055611377043795\\
-1.3560090978449 0.0575036876714824\\
-1.3524921645559 0.0591886589776458\\
-1.34897523126689 0.06065979433506\\
-1.34545829797789 0.0619118120584049\\
-1.34194136468889 0.0629406241851516\\
-1.33842443139989 0.0637433245346998\\
-1.33490749811088 0.0643181863761043\\
-1.33139056482188 0.0646646695591697\\
-1.32787363153288 0.0647834365005427\\
-1.32435669824388 0.0646763759770387\\
-1.32083976495487 0.0643466332735254\\
-1.31732283166587 0.0637986448719073\\
-1.31380589837687 0.0630381755598318\\
-1.31028896508787 0.0620723555898173\\
-1.30677203179886 0.0609097153375615\\
-1.30325509850986 0.0595602147964068\\
-1.29973816522086 0.0580352652059958\\
-1.29622123193186 0.0563477401480509\\
-1.29270429864285 0.054511973550196\\
-1.28918736535385 0.0525437422175311\\
-1.28567043206485 0.0504602307573607\\
-1.28215349877585 0.0482799770696959\\
-1.27863656548685 0.0460227969382233\\
-1.27511963219784 0.0437096866655556\\
-1.27160269890884 0.0413627031437681\\
-1.26808576561984 0.0390048212270645\\
-1.26456883233084 0.0366597687674568\\
-1.26105189904183 0.0343518401762114\\
-1.25753496575283 0.0321056898726549\\
-1.25401803246383 0.0299461074672677\\
-1.25050109917483 0.0278977769873624\\
-1.24698416588582 0.0259850228813995\\
-1.24346723259682 0.0242315459229269\\
-1.23995029930782 0.0226601524691126\\
-1.23643336601882 0.0212924808046582\\
-1.23291643272981 0.0201487285135448\\
-1.22939949944081 0.0192473849638495\\
-1.22588256615181 0.0186049730613604\\
-1.22236563286281 0.0182358044239496\\
-1.2188486995738 0.0181517520501108\\
-1.2153317662848 0.0183620444024076\\
-1.2118148329958 0.0188730846022952\\
-1.2082978997068 0.0196882981401402\\
-1.20478096641779 0.0208080121482058\\
-1.20126403312879 0.0222293688707847\\
-1.19774709983979 0.0239462755013361\\
-1.19423016655079 0.0259493920493806\\
-1.19071323326178 0.0282261583583371\\
-1.18719629997278 0.0307608608286293\\
-1.18367936668378 0.0335347388176069\\
-1.18016243339478 0.0365261300988209\\
-1.17664550010577 0.0397106541776291\\
-1.17312856681677 0.0430614316876228\\
-1.16961163352777 0.046549337542229\\
-1.16609470023877 0.0501432849969837\\
-1.16257776694977 0.0538105372986669\\
-1.15906083366076 0.0575170431654468\\
-1.15554390037176 0.0612277919640931\\
-1.15202696708276 0.0649071841322753\\
-1.14851003379376 0.0685194121407207\\
-1.14499310050475 0.0720288471056173\\
-1.14147616721575 0.0754004260488172\\
-1.13795923392675 0.0786000347637988\\
-1.13444230063775 0.0815948812796419\\
-1.13092536734874 0.0843538550227635\\
-1.12740843405974 0.0868478669552869\\
-1.12389150077074 0.0890501662168759\\
-1.12037456748174 0.090936629110013\\
-1.11685763419273 0.0924860166422578\\
-1.11334070090373 0.0936801972675534\\
-1.10982376761473 0.0945043319457409\\
-1.10630683432573 0.0949470191581814\\
-1.10278990103672 0.0950003980701247\\
-1.09927296774772 0.094660208609199\\
-1.09575603445872 0.0939258078257171\\
-1.09223910116972 0.0928001425057743\\
-1.08872216788071 0.0912896786135818\\
-1.08520523459171 0.0894042887364573\\
-1.08168830130271 0.0871570992856985\\
-1.07817136801371 0.0845642997609053\\
-1.0746544347247 0.0816449169061352\\
-1.0711375014357 0.0784205570660938\\
-1.0676205681467 0.0749151204824071\\
-1.0641036348577 0.0711544916476205\\
-1.0605867015687 0.0671662101524458\\
-1.05706976827969 0.0629791267152317\\
-1.05355283499069 0.058623049267962\\
-1.05003590170169 0.0541283840875081\\
-1.04651896841269 0.0495257770026097\\
-1.04300203512368 0.0448457596754883\\
-1.03948510183468 0.040118405852424\\
-1.03596816854568 0.0353730023015558\\
-1.03245123525668 0.03063773891108\\
-1.02893430196767 0.0259394221104707\\
-1.02541736867867 0.0213032154059016\\
-1.02190043538967 0.0167524103941367\\
-1.01838350210067 0.012308231143177\\
-1.01486656881166 0.00798967430995201\\
-1.01134963552266 0.00381338681317786\\
-1.00783270223366 -0.000206417698542488\\
-1.00431576894466 -0.004058002938402\\
-1.00079883565565 -0.00773211459094927\\
-0.997281902366652 -0.0112219459994364\\
-0.993764969077649 -0.0145230660820894\\
-0.990248035788647 -0.0176333112000036\\
-0.986731102499644 -0.0205526432423026\\
-0.983214169210642 -0.0232829767001588\\
-0.97969723592164 -0.0258279779622624\\
-0.976180302632637 -0.0281928404732178\\
-0.972663369343635 -0.0303840397467235\\
-0.969146436054632 -0.0324090725118059\\
-0.96562950276563 -0.0342761844884157\\
-0.962112569476628 -0.0359940914350002\\
-0.958595636187625 -0.0375716981831172\\
-0.955078702898623 -0.0390178203717808\\
-0.95156176960962 -0.0403409135173074\\
-0.948044836320618 -0.0415488139044728\\
-0.944527903031616 -0.042648495564498\\
-0.941010969742613 -0.0436458473186564\\
-0.937494036453611 -0.0445454735180592\\
-0.933977103164608 -0.0453505217064317\\
-0.930460169875606 -0.0460625399803516\\
-0.926943236586603 -0.0466813663280898\\
-0.923426303297601 -0.047205051702253\\
-0.919909370008599 -0.0476298180316757\\
-0.916392436719596 -0.0479500518136014\\
-0.912875503430594 -0.0481583333575215\\
-0.909358570141591 -0.0482455011864465\\
-0.905841636852589 -0.0482007505490733\\
-0.902324703563586 -0.048011764466286\\
-0.898807770274584 -0.0476648752359884\\
-0.895290836985582 -0.0471452538593973\\
-0.891773903696579 -0.0464371244365981\\
-0.888256970407577 -0.0455240002156636\\
-0.884740037118574 -0.0443889376732058\\
-0.881223103829572 -0.0430148047590375\\
-0.87770617054057 -0.0413845592568309\\
-0.874189237251567 -0.0394815330981195\\
-0.870672303962565 -0.0372897184195856\\
-0.867155370673562 -0.0347940511728049\\
-0.86363843738456 -0.0319806881800255\\
-0.860121504095558 -0.0288372736765148\\
-0.856604570806555 -0.0253531915858339\\
-0.853087637517553 -0.0215198000345448\\
-0.84957070422855 -0.0173306449219342\\
-0.846053770939548 -0.0127816497121309\\
-0.842536837650545 -0.00787127900389473\\
-0.839019904361543 -0.00260067385006196\\
-0.835502971072541 0.00302624276323987\\
-0.831986037783538 0.00900269141571231\\
-0.828469104494536 0.0153189934106212\\
-0.824952171205533 0.0219625598151972\\
-0.821435237916531 0.0289179121604415\\
-0.817918304627529 0.0361667341456202\\
-0.814401371338526 0.0436879532836841\\
-0.810884438049524 0.0514578510429799\\
-0.807367504760521 0.0594501996932951\\
-0.803850571471519 0.0676364237548152\\
-0.800333638182516 0.0759857836807379\\
-0.796816704893514 0.0844655791808893\\
-0.793299771604512 0.0930413694166103\\
-0.789782838315509 0.101677207167671\\
-0.786265905026507 0.110335883990112\\
-0.782748971737504 0.118979183349274\\
-0.779232038448502 0.127568138723437\\
-0.775715105159499 0.13606329372837\\
-0.772198171870497 0.144424961409072\\
-0.768681238581495 0.152613479978596\\
-0.765164305292492 0.160589462451513\\
-0.76164737200349 0.168314037816898\\
-0.758130438714487 0.17574908161842\\
-0.754613505425485 0.182857434052249\\
-0.751096572136483 0.18960310395249\\
-0.74757963884748 0.195951457303629\\
-0.744062705558478 0.201869389195393\\
-0.740545772269475 0.207325478412752\\
-0.737028838980473 0.212290124128078\\
-0.73351190569147 0.21673566442964\\
-0.729994972402468 0.220636476676687\\
-0.726478039113466 0.223969059913038\\
-0.722961105824463 0.226712099795252\\
-0.719444172535461 0.228846516695533\\
-0.715927239246458 0.230355497821356\\
-0.712410305957456 0.23122451435188\\
-0.708893372668454 0.231441324724135\\
-0.705376439379451 0.230995965309208\\
-0.701859506090449 0.229880729799817\\
-0.698342572801446 0.228090138685918\\
-0.694825639512444 0.225620900224836\\
-0.691308706223441 0.222471864317814\\
-0.687791772934439 0.218643970686895\\
-0.684274839645437 0.2141401927063\\
-0.680757906356434 0.208965478182597\\
-0.677240973067432 0.203126688299873\\
-0.673724039778429 0.196632535851961\\
-0.670207106489427 0.189493523775658\\
-0.666690173200424 0.181721884879083\\
-0.663173239911422 0.173331523530272\\
-0.65965630662242 0.164337959934935\\
-0.656139373333417 0.154758277491484\\
-0.652622440044415 0.144611073568169\\
-0.649105506755412 0.133916413903575\\
-0.64558857346641 0.12269579069005\\
-0.642071640177408 0.110972084261705\\
-0.638554706888405 0.0987695281764218\\
-0.635037773599403 0.086113677356525\\
-0.6315208403104 0.0730313788369203\\
-0.628003907021398 0.0595507445641565\\
-0.624486973732395 0.0457011255961367\\
-0.620970040443393 0.0315130869713003\\
-0.617453107154391 0.0170183824488754\\
-0.613936173865388 0.00224992826909054\\
-0.610419240576386 -0.0127582249554574\\
-0.606902307287383 -0.0279709231282888\\
-0.603385373998381 -0.0433519432548796\\
-0.599868440709379 -0.0588640326341242\\
-0.596351507420376 -0.0744689535387663\\
-0.592834574131374 -0.0901275342278862\\
-0.589317640842371 -0.105799727079379\\
-0.585800707553369 -0.121444674560872\\
-0.582283774264367 -0.137020783674617\\
-0.578766840975364 -0.152485809416364\\
-0.575249907686362 -0.16779694768125\\
-0.571732974397359 -0.182910937932569\\
-0.568216041108357 -0.19778417582316\\
-0.564699107819355 -0.212372835825764\\
-0.561182174530352 -0.22663300378938\\
-0.55766524124135 -0.240520819195364\\
-0.554148307952347 -0.253992626741235\\
-0.550631374663345 -0.267005136733918\\
-0.547114441374342 -0.279515593629199\\
-0.54359750808534 -0.291481951912346\\
-0.540080574796338 -0.302863058378095\\
-0.536563641507335 -0.313618839738279\\
-0.533046708218333 -0.323710494364041\\
-0.52952977492933 -0.333100686858618\\
-0.526012841640328 -0.341753744057593\\
-0.522495908351325 -0.349635850967841\\
-0.518978975062323 -0.35671524508545\\
-0.515462041773321 -0.362962407477859\\
-0.511945108484318 -0.368350248977319\\
-0.508428175195316 -0.372854289812356\\
-0.504911241906313 -0.376452831001773\\
-0.501394308617311 -0.379127115852282\\
-0.497877375328309 -0.380861479936225\\
-0.494360442039306 -0.381643487979966\\
-0.490843508750304 -0.381464056166099\\
-0.487326575461301 -0.380317558443103\\
-0.483809642172299 -0.378201915543653\\
-0.480292708883296 -0.375118665536624\\
-0.476775775594294 -0.371073014876534\\
-0.473258842305292 -0.366073869066578\\
-0.469741909016289 -0.360133842215802\\
-0.466224975727287 -0.35326924494575\\
-0.462708042438284 -0.345500050285177\\
-0.459191109149282 -0.336849837381239\\
-0.455674175860279 -0.327345713049876\\
-0.452157242571277 -0.31701821138477\\
-0.448640309282275 -0.305901171841156\\
-0.445123375993272 -0.294031596405686\\
-0.44160644270427 -0.281449486654325\\
-0.438089509415267 -0.268197661684825\\
-0.434572576126265 -0.254321558086491\\
-0.431055642837263 -0.239869013275909\\
-0.42753870954826 -0.224890033680971\\
-0.424021776259258 -0.209436549395391\\
-0.420504842970255 -0.193562157050143\\
-0.416987909681253 -0.177321852755685\\
-0.41347097639225 -0.160771757058\\
-0.409954043103248 -0.143968833921597\\
-0.406437109814246 -0.126970605802641\\
-0.402920176525243 -0.109834866904996\\
-0.399403243236241 -0.0926193967205552\\
-0.395886309947238 -0.0753816759430259\\
-0.392369376658236 -0.0581786068111205\\
-0.388852443369234 -0.0410662398836788\\
-0.385335510080231 -0.0240995091758831\\
-0.381818576791229 -0.007331977493585\\
-0.378301643502226 0.00918440630718925\\
-0.374784710213224 0.0253995365349148\\
-0.371267776924221 0.0412653648920628\\
-0.367750843635219 0.0567360984146046\\
-0.364233910346217 0.07176837998258\\
-0.360716977057214 0.0863214504378971\\
-0.357200043768212 0.10035729152796\\
-0.353683110479209 0.113840749080967\\
-0.350166177190207 0.126739636008784\\
-0.346649243901204 0.139024814923684\\
-0.343132310612202 0.150670260343751\\
-0.3396153773232 0.161653100646116\\
-0.336098444034197 0.171953640105202\\
-0.332581510745195 0.181555361522759\\
-0.329064577456192 0.19044491011573\\
-0.32554764416719 0.198612059475069\\
-0.322030710878188 0.206049660542021\\
-0.318513777589185 0.212753574666594\\
-0.314996844300183 0.218722591914999\\
-0.31147991101118 0.223958335877657\\
-0.307962977722178 0.228465156296495\\
-0.304446044433176 0.232250010879248\\
-0.300929111144173 0.235322337699298\\
-0.297412177855171 0.237693919592468\\
-0.293895244566168 0.239378741957568\\
-0.290378311277166 0.24039284534618\\
-0.286861377988163 0.240754174190098\\
-0.283344444699161 0.2404824229633\\
-0.279827511410159 0.23959888101067\\
-0.276310578121156 0.238126277199561\\
-0.272793644832154 0.236088625464425\\
-0.269276711543151 0.233511072220961\\
-0.265759778254149 0.230419746526502\\
-0.262242844965147 0.226841613759585\\
-0.258725911676144 0.222804333485856\\
-0.255208978387142 0.218336122071499\\
-0.251692045098139 0.213465620501121\\
-0.248175111809137 0.20822176775621\\
-0.244658178520134 0.202633680014499\\
-0.241141245231132 0.196730535841214\\
-0.23762431194213 0.19054146746157\\
-0.234107378653127 0.184095458130857\\
-0.230590445364125 0.17742124555507\\
-0.227073512075122 0.170547231261553\\
-0.22355657878612 0.163501395776061\\
-0.220039645497118 0.156311219430001\\
-0.216522712208115 0.149003608599107\\
-0.213005778919113 0.141604827162283\\
-0.20948884563011 0.134140432965873\\
-0.205971912341108 0.126635219083736\\
-0.202454979052105 0.119113159675907\\
-0.198938045763103 0.111597360267493\\
-0.195421112474101 0.10411001229337\\
-0.191904179185098 0.0966723517819773\\
-0.188387245896096 0.0893046220817664\\
-0.184870312607093 0.0820260405651547\\
-0.181353379318091 0.0748547692759875\\
-0.177836446029089 0.0678078895161049\\
-0.174319512740086 0.0609013803935267\\
-0.170802579451084 0.0541501013779014\\
-0.167285646162081 0.0475677789272239\\
-0.163768712873079 0.0411669972626995\\
-0.160251779584076 0.0349591933752914\\
-0.156734846295074 0.0289546563475965\\
-0.153217913006072 0.0231625310679625\\
-0.149700979717069 0.0175908264001498\\
-0.146184046428067 0.0122464278515347\\
-0.142667113139064 0.00713511475618195\\
-0.139150179850062 0.00226158195661497\\
-0.135633246561059 -0.00237053406950022\\
-0.132116313272057 -0.00675862473345204\\
-0.128599379983055 -0.0109010746512408\\
-0.125082446694052 -0.0147972229393036\\
-0.12156551340505 -0.0184473207270028\\
-0.118048580116047 -0.0218524851710153\\
-0.114531646827045 -0.0250146503037682\\
-0.111014713538043 -0.0279365150924691\\
-0.10749778024904 -0.030621489125993\\
-0.103980846960038 -0.033073636382721\\
-0.100463913671035 -0.0352976175624357\\
-0.096946980382033 -0.0372986314886669\\
-0.0934300470930304 -0.0390823561036716\\
-0.0899131138040281 -0.0406548895859962\\
-0.0863961805150256 -0.0420226921198447\\
-0.0828792472260232 -0.0431925288360615\\
-0.0793623139370207 -0.0441714144264208\\
-0.0758453806480184 -0.0449665599061936\\
-0.072328447359016 -0.0455853219650778\\
-0.0688115140700135 -0.0460351553039821\\
-0.0652945807810111 -0.0463235683056111\\
-0.0617776474920086 -0.0464580823311849\\
-0.0582607142030063 -0.0464461948748993\\
-0.0547437809140039 -0.046295346743114\\
-0.0512268476250014 -0.0460128933578903\\
-0.0477099143359991 -0.0456060802157455\\
-0.0441929810469965 -0.0450820224636755\\
-0.0406760477579942 -0.044447688486956\\
-0.0371591144689919 -0.0437098873383412\\
-0.0336421811799893 -0.0428752597773042\\
-0.030125247890987 -0.0419502726321272\\
-0.0266083146019845 -0.0409412161481006\\
-0.0230913813129821 -0.0398542039427892\\
-0.0195744480239798 -0.0386951751551401\\
-0.0160575147349772 -0.0374698983498433\\
-0.0125405814459749 -0.0361839767222755\\
-0.00902364815697237 -0.0348428541429308\\
-0.00550671486797003 -0.0334518215835441\\
-0.0019897815789677 -0.0320160234800925\\
0.00152715171003484 -0.0305404636102235\\
0.00504408499903718 -0.0290300100939364\\
0.00856101828803971 -0.0274893991658908\\
0.012077951577042 -0.0259232374146958\\
0.0155948848660444 -0.024336002237985\\
0.0191118181550469 -0.0227320403208964\\
0.0226287514440493 -0.0211155640085375\\
0.0261456847330518 -0.0194906455088438\\
0.0296626180220541 -0.0178612089295708\\
0.0331795513110567 -0.0162310202206386\\
0.036696484600059 -0.0146036751592891\\
0.0402134178890613 -0.0129825855791845\\
0.0437303511780639 -0.0113709641043954\\
0.0472472844670662 -0.00977180770397496\\
0.0507642177560687 -0.00818788043142551\\
0.0542811510450711 -0.00662169575485853\\
0.0577980843340734 -0.00507549891719106\\
0.061315017623076 -0.00355124979069403\\
0.0648319509120783 -0.00205060670607726\\
0.0683488842010808 -0.000574911742790937\\
0.0718658174900832 0.00087482203580245\\
0.0753827507790855 0.00229792093120731\\
0.078899684068088 0.00369405809304671\\
0.0824166173570906 0.00506325771781737\\
0.0859335506460929 0.0064058955829426\\
0.0894504839350952 0.0077226955822174\\
0.0929674172240976 0.00901472198175068\\
0.0964843505130999 0.0102833671742831\\
0.100001283802103 0.0115303347732664\\
0.103518217091105 0.0127576179552398\\
0.107035150380107 0.0139674730287031\\
0.11055208366911 0.0151623882786955\\
0.114069016958112 0.0163450482075244\\
0.117585950247115 0.0175182933624025\\
0.121102883536117 0.0186850760090892\\
0.124619816825119 0.0198484119759845\\
0.128136750114122 0.0210113290545519\\
0.131653683403124 0.0221768123986454\\
0.135170616692127 0.0233477474165418\\
0.138687549981129 0.0245268606946335\\
0.142204483270131 0.0257166595303418\\
0.145721416559134 0.0269193706834825\\
0.149238349848136 0.0281368789798349\\
0.152755283137139 0.029370666417896\\
0.156272216426141 0.0306217524397311\\
0.159789149715144 0.0318906360295725\\
0.163306083004146 0.0331772402995304\\
0.166823016293148 0.0344808602107682\\
0.170339949582151 0.0358001140610692\\
0.173856882871153 0.0371328993463052\\
0.177373816160156 0.0384763535743325\\
0.180890749449158 0.0398268205757717\\
0.18440768273816 0.0411798228174419\\
0.187924616027163 0.0425300401814278\\
0.191441549316165 0.0438712956263127\\
0.194958482605168 0.045196548097506\\
0.19847541589417 0.0464978930012348\\
0.201992349183173 0.0477665705020983\\
0.205509282472175 0.0489929818474401\\
0.209026215761177 0.0501667138635439\\
0.21254314905018 0.0512765717090805\\
0.216060082339182 0.052310619910609\\
0.219577015628185 0.053256231643507\\
0.223093948917187 0.0541001461596687\\
0.22661088220619 0.0548285342008944\\
0.230127815495192 0.0554270711742672\\
0.233644748784194 0.0558810178031872\\
0.237161682073197 0.0561753079053\\
0.240678615362199 0.0562946428865486\\
0.244195548651202 0.056223592479239\\
0.247712481940204 0.0559467011916413\\
0.251229415229206 0.0554485998775589\\
0.254746348518209 0.0547141217768866\\
0.258263281807211 0.0537284223228625\\
0.261780215096214 0.0524771019589714\\
0.265297148385216 0.0509463311588202\\
0.268814081674218 0.0491229767963483\\
0.272331014963221 0.0469947289720768\\
0.275847948252223 0.0445502273643928\\
0.279364881541226 0.0417791861437758\\
0.282881814830228 0.0386725164631043\\
0.28639874811923 0.035222445519396\\
0.289915681408233 0.031422631172199\\
0.293432614697236 0.0272682711020169\\
0.296949547986238 0.0227562054991524\\
0.30046648127524 0.0178850122897397\\
0.303983414564243 0.0126550939318935\\
0.307500347853245 0.00706875485115621\\
0.311017281142248 0.00113026863098659\\
0.31453421443125 -0.00515406586908157\\
0.318051147720252 -0.0117758802277867\\
0.321568081009255 -0.0187247046919811\\
0.325085014298257 -0.0259879495181163\\
0.32860194758726 -0.0335508999256163\\
0.332118880876262 -0.0413967250581757\\
0.335635814165264 -0.0495065012373199\\
0.339152747454267 -0.0578592496745459\\
0.342669680743269 -0.066431988685103\\
0.346186614032272 -0.075199800319369\\
0.349703547321274 -0.0841359111982856\\
0.353220480610276 -0.0932117872088949\\
0.356737413899279 -0.1023972415864\\
0.360254347188282 -0.111660555781915\\
0.363771280477284 -0.120968612391915\\
0.367288213766286 -0.130287039308015\\
0.370805147055289 -0.139580364135697\\
0.374322080344291 -0.148812177829634\\
0.377839013633294 -0.157945306402696\\
0.381355946922296 -0.166941989487007\\
0.384872880211298 -0.175764064459765\\
0.388389813500301 -0.18437315479488\\
0.391906746789303 -0.192730861264804\\
0.395423680078306 -0.200798954595734\\
0.398940613367308 -0.208539568174117\\
0.40245754665631 -0.215915389413195\\
0.405974479945313 -0.222889848415106\\
0.409491413234315 -0.229427302606464\\
0.413008346523318 -0.235493216082763\\
0.41652527981232 -0.241054332468504\\
0.420042213101322 -0.246078840184618\\
0.423559146390325 -0.250536529111171\\
0.427076079679327 -0.25439893774004\\
0.43059301296833 -0.257639490027568\\
0.434109946257332 -0.260233621279245\\
0.437626879546335 -0.262158892525413\\
0.441143812835337 -0.263395092976694\\
0.44466074612434 -0.263924330278329\\
0.448177679413342 -0.263731108411759\\
0.451694612702344 -0.262802393217562\\
0.455211545991347 -0.261127665634251\\
0.458728479280349 -0.25869896286062\\
0.462245412569352 -0.255510907753527\\
0.465762345858354 -0.251560726866622\\
0.469279279147356 -0.246848257617274\\
0.472796212436359 -0.24137594513765\\
0.476313145725361 -0.235148829420617\\
0.479830079014364 -0.228174523411433\\
0.483347012303366 -0.220463182721484\\
0.486863945592368 -0.212027467650878\\
0.490380878881371 -0.202882498202528\\
0.493897812170373 -0.193045802752181\\
0.497414745459376 -0.182537261007398\\
0.500931678748378 -0.171379041844989\\
0.504448612037381 -0.159595536562033\\
0.507965545326383 -0.14721328801215\\
0.511482478615385 -0.13426091602771\\
0.514999411904388 -0.120769039452162\\
0.51851634519339 -0.106770195026692\\
0.522033278482393 -0.092298753293966\\
0.525550211771395 -0.0773908316010776\\
0.529067145060397 -0.0620842042059035\\
0.5325840783494 -0.0464182094181032\\
0.536101011638402 -0.0304336536398733\\
0.539617944927405 -0.0141727121140078\\
0.543134878216407 0.00232117386035581\\
0.546651811505409 0.0190034035195743\\
0.550168744794412 0.0358283273328939\\
0.553685678083414 0.0527493621124275\\
0.557202611372417 0.069719110837541\\
0.560719544661419 0.0866894874756037\\
0.564236477950421 0.103611847046805\\
0.567753411239424 0.120437121132214\\
0.571270344528427 0.137115958962293\\
0.574787277817429 0.153598874148631\\
0.578304211106431 0.169836397035811\\
0.581821144395434 0.185779232554883\\
0.585338077684436 0.201378423356291\\
0.588855010973439 0.21658551789041\\
0.592371944262441 0.231352742990082\\
0.595888877551443 0.245633180393863\\
0.599405810840446 0.259380946533355\\
0.602922744129448 0.272551374795262\\
0.606439677418451 0.285101199360829\\
0.609956610707453 0.296988739624354\\
0.613473543996455 0.308174084100405\\
0.616990477285458 0.318619272648266\\
0.62050741057446 0.328288475773518\\
0.624024343863463 0.337148169712086\\
0.627541277152465 0.34516730596282\\
0.631058210441467 0.352317473911531\\
0.63457514373047 0.358573055183269\\
0.638092077019472 0.363911368370731\\
0.641609010308475 0.368312802815199\\
0.645125943597477 0.371760940162186\\
0.648642876886479 0.374242662476492\\
0.652159810175482 0.37574824577999\\
0.655676743464485 0.376271437969159\\
0.659193676753487 0.375809520177069\\
0.662710610042489 0.374363350764774\\
0.666227543331492 0.371937391258355\\
0.669744476620494 0.368539713688624\\
0.673261409909497 0.364181988938836\\
0.676778343198499 0.358879455860013\\
0.680295276487501 0.352650871071672\\
0.683812209776504 0.345518439526057\\
0.687329143065506 0.33750772607458\\
0.690846076354509 0.328647548434231\\
0.694363009643511 0.318969852107467\\
0.697879942932513 0.308509567960042\\
0.701396876221516 0.297304453305549\\
0.704913809510519 0.28539491748203\\
0.708430742799521 0.272823833033256\\
0.711947676088523 0.259636333724187\\
0.715464609377525 0.245879600725589\\
0.718981542666528 0.231602638395861\\
0.722498475955531 0.216856041168114\\
0.726015409244533 0.201691753116724\\
0.729532342533535 0.186162821829512\\
0.733049275822538 0.170323148248964\\
0.73656620911154 0.154227234168274\\
0.740083142400543 0.137929929075321\\
0.743600075689545 0.121486178029997\\
0.747117008978547 0.104950772237738\\
0.75063394226755 0.0883781039448336\\
0.754150875556552 0.0718219272295887\\
0.757667808845555 0.0553351261980232\\
0.761184742134557 0.0389694920143128\\
0.764701675423559 0.0227755101051243\\
0.768218608712562 0.00680215877446338\\
0.771735542001564 -0.00890327964763756\\
0.775252475290567 -0.0242953941219763\\
0.778769408579569 -0.03933080581302\\
0.782286341868571 -0.0539683138662618\\
0.785803275157574 -0.0681690254621163\\
0.789320208446576 -0.0818964697060742\\
0.792837141735579 -0.0951166950647611\\
0.796354075024581 -0.10779835020832\\
0.799871008313584 -0.119912748269262\\
0.803387941602586 -0.131433914674912\\
0.806904874891588 -0.142338618853098\\
0.810421808180591 -0.152606390247018\\
0.813938741469593 -0.162219519203646\\
0.817455674758596 -0.171163043418977\\
0.820972608047598 -0.179424720731413\\
0.8244895413366 -0.186994989150361\\
0.828006474625603 -0.193866915089386\\
0.831523407914605 -0.200036130841158\\
0.835040341203608 -0.205500762384179\\
0.83855727449261 -0.21026134864828\\
0.842074207781612 -0.214320753386992\\
0.845591141070615 -0.217684070809994\\
0.849108074359617 -0.220358526118243\\
0.85262500764862 -0.222353372058585\\
0.856141940937622 -0.223679782574413\\
0.859658874226625 -0.224350744575267\\
0.863175807515627 -0.224380948782443\\
0.86669274080463 -0.223786680531051\\
0.870209674093632 -0.222585711323245\\
0.873726607382634 -0.220797191834157\\
0.877243540671637 -0.218441546973381\\
0.880760473960639 -0.215540373502431\\
0.884277407249642 -0.212116340604543\\
0.887794340538644 -0.208193093699231\\
0.891311273827646 -0.20379516169214\\
0.894828207116649 -0.198947867752669\\
0.898345140405651 -0.193677243619191\\
0.901862073694654 -0.188009947345976\\
0.905379006983656 -0.181973184328378\\
0.908895940272658 -0.175594631374624\\
0.912412873561661 -0.168902363534403\\
0.915929806850663 -0.161924783347115\\
0.919446740139666 -0.154690552136427\\
0.922963673428668 -0.147228522952902\\
0.92648060671767 -0.139567674752801\\
0.929997540006673 -0.131737047398454\\
0.933514473295675 -0.123765677073416\\
0.937031406584678 -0.115682531723243\\
0.94054833987368 -0.10751644615947\\
0.944065273162683 -0.0992960564992837\\
0.947582206451685 -0.091049733655458\\
0.951099139740688 -0.082805515639454\\
0.95461607302969 -0.0745910384939452\\
0.958133006318692 -0.0664334657285321\\
0.961649939607695 -0.0583594161929022\\
0.965166872896697 -0.050394890384267\\
0.9686838061857 -0.0425651952496423\\
0.972200739474702 -0.0348948676075706\\
0.975717672763704 -0.0274075963775237\\
0.979234606052707 -0.0201261438677457\\
0.982751539341709 -0.0130722664331879\\
0.986268472630712 -0.00626663487394274\\
0.989785405919714 0.000271244999243747\\
0.993302339208716 0.00652311115250709\\
0.996819272497719 0.0124720229395411\\
1.00033620578672 0.018102436959017\\
1.00385313907572 0.0234002805396383\\
1.00737007236473 0.028353022195205\\
1.01088700565373 0.0329497383579671\\
1.01440393894273 0.0371811756693528\\
1.01792087223173 0.0410398080832692\\
1.02143780552074 0.0445198880190997\\
1.02495473880974 0.0476174907899058\\
1.02847167209874 0.0503305515267717\\
1.03198860538774 0.0526588938234823\\
1.03550553867675 0.0546042493375622\\
1.03902247196575 0.0561702676048811\\
1.04253940525475 0.0573625153564311\\
1.04605633854375 0.0581884646682213\\
1.04957327183276 0.0586574693292827\\
1.05309020512176 0.0587807288791617\\
1.05660713841076 0.0585712398454916\\
1.06012407169976 0.0580437338046427\\
1.06364100498876 0.0572146019941518\\
1.06715793827777 0.0561018063245438\\
1.07067487156677 0.0547247767698691\\
1.07419180485577 0.053104295260103\\
1.07770873814477 0.0512623663534609\\
1.08122567143378 0.0492220751313126\\
1.08474260472278 0.0470074329310179\\
1.08825953801178 0.0446432117105727\\
1.09177647130078 0.0421547680210926\\
1.09529340458979 0.0395678577461193\\
1.09881033787879 0.0369084429475731\\
1.10232727116779 0.0342024923336403\\
1.10584420445679 0.0314757770306167\\
1.1093611377458 0.0287536634951752\\
1.1128780710348 0.0260609055421776\\
1.1163950043238 0.023421437582406\\
1.1199119376128 0.0208581712611055\\
1.12342887090181 0.0183927977587061\\
1.12694580419081 0.0160455980566229\\
1.13046273747981 0.0138352634810242\\
1.13397967076881 0.0117787288137317\\
1.13749660405782 0.00989102020040095\\
1.14101353734682 0.00818511999071869\\
1.14453047063582 0.00667185051318142\\
1.14804740392482 0.00535977861835729\\
1.15156433721383 0.00425514262035215\\
1.15508127050283 0.00336180302826605\\
1.15859820379183 0.00268121819015626\\
1.16211513708083 0.00221244567463463\\
1.16563207036983 0.00195216989354907\\
1.16914900365884 0.00189475612773471\\
1.17266593694784 0.00203233076165077\\
1.17618287023684 0.00235488716736854\\
1.17969980352584 0.00285041630978355\\
1.18321673681485 0.00350506077936708\\
1.18673367010385 0.0043032906025452\\
1.19025060339285 0.00522809883944497\\
1.19376753668185 0.00626121466051932\\
1.19728446997086 0.00738333130365298\\
1.20080140325986 0.00857434605749419\\
1.20431833654886 0.0098136092002632\\
1.20783526983786 0.0110801786508475\\
1.21135220312687 0.0123530769646055\\
1.21486913641587 0.0136115472331274\\
1.21838606970487 0.0148353044275501\\
1.22190300299387 0.016004778760252\\
1.22541993628288 0.0171013477301517\\
1.22893686957188 0.0181075536617985\\
1.23245380286088 0.0190073037461812\\
1.23597073614988 0.0197860498390574\\
1.23948766943889 0.0204309455668626\\
1.24300460272789 0.0209309786263635\\
1.24652153601689 0.0212770765366966\\
1.25003846930589 0.0214621845051833\\
1.2535554025949 0.0214813144945326\\
1.2570723358839 0.0213315650215173\\
1.2605892691729 0.0210121116683057\\
1.2641062024619 0.0205241687396446\\
1.26762313575091 0.0198709229440662\\
1.27114006903991 0.0190574404076329\\
1.27465700232891 0.0180905487368991\\
1.27817393561791 0.0169786962267167\\
1.28169086890691 0.0157317906517536\\
1.28520780219592 0.0143610203822404\\
1.28872473548492 0.0128786608194931\\
1.29224166877392 0.0112978693508882\\
1.29575860206292 0.00963247217408492\\
1.29927553535193 0.00789674643394533\\
1.30279246864093 0.00610520115179036\\
1.30630940192993 0.00427236040498624\\
1.30982633521893 0.00241255213639491\\
1.31334326850794 0.000539705839708748\\
1.31686020179694 -0.00133283781895766\\
1.32037713508594 -0.00319250261697801\\
1.32389406837494 -0.00502763508039583\\
1.32741100166395 -0.00682764324687879\\
1.33092793495295 -0.00858311400447931\\
1.33444486824195 -0.0102859075003189\\
1.33796180153095 -0.011929227509239\\
1.34147873481996 -0.0135076670613404\\
1.34499566810896 -0.0150172290421924\\
1.34851260139796 -0.0164553218933453\\
1.35202953468696 -0.017820730946846\\
1.35554646797597 -0.0191135663191803\\
1.35906340126497 -0.0203351886613201\\
1.36258033455397 -0.0214881144066053\\
1.36609726784297 -0.0225759024719571\\
1.36961420113198 -0.0236030246458805\\
1.37313113442098 -0.0245747221350109\\
1.37664806770998 -0.0254968509365542\\
1.38016500099898 -0.0263757188544624\\
1.38368193428798 -0.0272179170809858\\
1.38719886757699 -0.0280301493215717\\
1.39071580086599 -0.0288190614497705\\
1.39423273415499 -0.0295910746406083\\
1.39774966744399 -0.0303522248470189\\
1.401266600733 -0.0311080113564667\\
1.404783534022 -0.0318632569963228\\
1.408300467311 -0.0326219823500427\\
1.4118174006 -0.03338729610528\\
1.41533433388901 -0.0341613033837553\\
1.41885126717801 -0.034945033605302\\
1.42236820046701 -0.035738389119643\\
1.42588513375601 -0.0365401155039137\\
1.42940206704502 -0.0373477940766945\\
1.43291900033402 -0.0381578568253544\\
1.43643593362302 -0.0389656235879131\\
1.43995286691202 -0.0397653609783578\\
1.44346980020103 -0.0405503622003128\\
1.44698673349003 -0.041313046562911\\
1.45050366677903 -0.0420450771991563\\
1.45402060006803 -0.0427374951953187\\
1.45753753335704 -0.0433808680739456\\
1.46105446664604 -0.0439654503365571\\
1.46457139993504 -0.0444813535683409\\
1.46808833322404 -0.0449187234390221\\
1.47160526651305 -0.0452679208040274\\
1.47512219980205 -0.0455197040200835\\
1.47863913309105 -0.0456654095409472\\
1.48215606638005 -0.0456971278530824\\
1.48567299966906 -0.0456078718482043\\
1.48918993295806 -0.0453917348096072\\
1.49270686624706 -0.0450440353114625\\
1.49622379953606 -0.0445614464935653\\
1.49974073282506 -0.0439421073766067\\
1.50325766611407 -0.0431857141225962\\
1.50677459940307 -0.0422935894187342\\
1.51029153269207 -0.0412687284674449\\
1.51380846598107 -0.0401158203965913\\
1.51732539927008 -0.0388412442577706\\
1.52084233255908 -0.0374530391523375\\
1.52435926584808 -0.035960848409327\\
1.52787619913708 -0.0343758381314035\\
1.53139313242609 -0.0327105908187087\\
1.53491006571509 -0.0309789751702965\\
1.53842699900409 -0.0291959935428647\\
1.54194393229309 -0.0273776089108991\\
1.5454608655821 -0.0255405535153947\\
1.5489777988711 -0.0237021217044601\\
1.5524947321601 -0.0218799497530625\\
1.5560116654491 -0.0200917856960177\\
1.55952859873811 -0.0183552524136188\\
1.56304553202711 -0.0166876073690957\\
1.56656246531611 -0.0151055025081059\\
1.57007939860511 -0.0136247478900512\\
1.57359633189412 -0.0122600826273122\\
1.57711326518312 -0.0110249566604242\\
1.58063019847212 -0.00993132679453668\\
1.58414713176112 -0.00898947026581535\\
1.58766406505013 -0.00820781889724682\\
1.59118099833913 -0.00759281664396865\\
1.59469793162813 -0.00714880302191939\\
1.59821486491713 -0.00687792456436547\\
1.60173179820613 -0.0067800760634263\\
1.60524873149514 -0.00685287293360119\\
1.60876566478414 -0.0070916555875755\\
1.61228259807314 -0.00748952624787451\\
1.61579953136214 -0.00803741813829392\\
1.61931646465115 -0.00872419651383014\\
1.62283339794015 -0.00953679050461469\\
1.62635033122915 -0.010460354275781\\
1.62986726451815 -0.0114784555488104\\
1.63338419780716 -0.0125732890981312\\
1.63690113109616 -0.0137259124366687\\
1.64041806438516 -0.0149165005422785\\
1.64393499767416 -0.016124616159694\\
1.64745193096317 -0.0173294919451645\\
1.65096886425217 -0.0185103205080445\\
1.65448579754117 -0.0196465482490862\\
1.65800273083017 -0.0207181688019117\\
1.66151966411918 -0.021706011854135\\
1.66503659740818 -0.0225920231587134\\
1.66855353069718 -0.0233595316442405\\
1.67207046398618 -0.0239934996939223\\
1.67558739727519 -0.0244807528846455\\
1.67910433056419 -0.0248101857567639\\
1.68262126385319 -0.0249729405177582\\
1.68613819714219 -0.0249625559638532\\
1.6896551304312 -0.0247750843271079\\
1.6931720637202 -0.0244091742149652\\
1.6966889970092 -0.023866118297608\\
1.7002059302982 -0.0231498649081256\\
1.7037228635872 -0.02226699324352\\
1.70723979687621 -0.0212266523827716\\
1.71075673016521 -0.0200404648633166\\
1.71427366345421 -0.0187223960711473\\
1.71779059674321 -0.0172885911943465\\
1.72130753003222 -0.0157571819575025\\
1.72482446332122 -0.0141480657879351\\
1.72834139661022 -0.0124826604573084\\
1.73185832989922 -0.0107836375880735\\
1.73537526318823 -0.00907463870807059\\
1.73889219647723 -0.00737997777421229\\
1.74240912976623 -0.00572433426406297\\
1.74592606305523 -0.00413244104994645\\
1.74944299634424 -0.00262877132250353\\
1.75295992963324 -0.00123722881914178\\
1.75647686292224 1.91544619047718e-05\\
1.75999379621124 0.00111850901729353\\
1.76351072950025 0.00204040321440357\\
1.76702766278925 0.00276609968772296\\
1.77054459607825 0.00327878945708165\\
1.77406152936725 0.0035638008153724\\
1.77757846265626 0.00360878041934434\\
1.78109539594526 0.00340384443611106\\
1.78461232923426 0.00294169804327508\\
1.78812926252326 0.00221772204473688\\
1.79164619581227 0.00123002583989179\\
1.79516312910127 -2.05335365394826e-05\\
1.79868006239027 -0.00153036611083473\\
1.80219699567927 -0.00329319674446009\\
1.80571392896827 -0.00530014488066037\\
1.80923086225728 -0.00753983473529672\\
1.81274779554628 -0.0099985340116787\\
1.81626472883528 -0.0126603188630295\\
1.81978166212428 -0.0155072625109594\\
1.82329859541329 -0.0185196446577915\\
1.82681552870229 -0.0216761786080731\\
1.83033246199129 -0.0249542528423601\\
1.83384939528029 -0.0283301836658666\\
1.8373663285693 -0.0317794754864016\\
};
\addplot [
color=black,
mark size=0.3pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1.6831807666216 -0.210441075021885\\
-1.34683639511472 -0.0546743432668215\\
0.403898182713383 -0.211294545291484\\
0.112482450021148 0.0253435384842142\\
0.293196840547127 0.0458074297322069\\
-0.313983367973632 0.232309022270841\\
0.740750342826379 0.0767948209372083\\
-1.49286392598931 0.204663155155147\\
1.18164286232077 -0.0519591937348841\\
-0.100967605544737 -0.0538053046715027\\
0.302279349127463 -0.00805842612490088\\
-1.36227826686136 0.0405901683923872\\
1.76954451959714 0.114771417780701\\
-1.37691833868329 0.0813850674913184\\
0.462396482345991 -0.284995293068656\\
0.313758465517162 0.0519769108966978\\
1.27360221119564 -0.00124698774715648\\
-0.420002011336669 -0.231861050741757\\
0.38586394972029 -0.182336782036994\\
0.0452424080843363 0.00957026525106945\\
-1.01431845833254 0.0158139351627388\\
-0.125132877249239 -0.0371731886311876\\
-0.031711374118425 -0.0341365583618493\\
0.0279285129759038 -0.0716454300244951\\
-1.42437810494557 -0.0720704656030264\\
1.01438760504097 0.0490680061668687\\
0.742257712215435 0.125283974691593\\
-1.44871097551518 0.136866471613851\\
1.56598477461185 0.0190970260318997\\
0.755305199716814 0.115269207302975\\
-0.853813477053964 -0.0562420222738661\\
0.206867655847916 0.0308323900639905\\
-1.07132194649158 0.116669003907234\\
0.638307997333283 0.432097233452823\\
-0.650321647672547 0.227139150354329\\
-0.34251793386471 0.111010169537572\\
0.922482131975185 -0.189157210958215\\
0.807325309227498 -0.168255466096986\\
0.653194452166191 0.407794917085407\\
0.866219804491823 -0.202280106239584\\
1.22883664435945 0.0218951402850576\\
-1.19735553546036 -0.106684386930187\\
-1.23439532182301 -0.0828114805944645\\
-0.482981219228007 -0.457766627797492\\
-0.324924665683721 0.190647979876832\\
-1.16161229740117 0.00969596248599959\\
-0.856250142635926 -0.09585259346549\\
-0.134071561359354 -0.0768516191110685\\
-0.933417218008667 -0.0883518661055814\\
-0.298601079895042 0.159784740744406\\
1.30798268731745 0.130879029059506\\
0.134897613851124 0.0153213027706089\\
1.32103946005995 -0.0571367941398567\\
-0.924727290602495 0.0659356777230927\\
-0.630800365519843 -0.0298247748593693\\
0.673785118541501 0.405256286808507\\
0.287608454704741 0.0170857934251053\\
1.61551523066818 -0.0235695682187802\\
-0.984016534262678 -0.0332879416552895\\
0.768209492647749 0.00436308296108948\\
-0.154358995305119 0.0691354457609047\\
0.596381081344015 0.196163298544258\\
0.51798381056033 -0.0693233681027816\\
-0.900291398186583 0.00144763451145594\\
-1.64652334501608 0.0854880402367146\\
1.63298308983433 0.00196949370006925\\
0.285817542485525 0.00764679219829041\\
-1.27385833913804 0.223659417239757\\
-1.39318356089272 0.0164085851772228\\
0.761891118775993 0.0923648532416976\\
-1.28052074535741 0.0556418444696764\\
1.80465738438527 -0.0313253425138843\\
1.32945117318653 -0.0168649795195359\\
0.473138130684165 -0.273259697182926\\
1.05849159624087 -0.0203586358802623\\
-1.29068237665102 0.0780664617855804\\
0.844235313680711 -0.145342402446708\\
0.526009310754949 -0.101078217846615\\
-0.0853308226122444 -0.0269920937820418\\
-0.792400967104566 0.131744726625728\\
-1.12707180479289 0.105180507508522\\
-1.51219047633353 -0.117124105764813\\
0.211623583353519 0.0486305706801588\\
-0.201155624838009 0.186967174348748\\
-0.724196159704669 0.207863530212731\\
-0.706788867741665 0.21356934680309\\
1.29937606184808 -0.16738672795353\\
-1.38534490873685 0.0495980367991031\\
-0.220236014198323 0.20365977870899\\
-1.52846826829821 0.332629821001855\\
1.07712454261266 0.133414312212259\\
-0.19451104151746 0.0298234269093657\\
-0.304434878816327 0.214776688479772\\
-0.156429604896975 0.0327365877058091\\
1.31421136742851 -0.13003852346808\\
-1.11881844547613 0.169731822118383\\
-0.158900461081127 0.0489500515846716\\
1.75866512610246 -0.119087988405439\\
1.06394102211185 0.0578894931268526\\
-0.327101773634327 0.259517270787165\\
-1.30094882923592 0.0393339164916484\\
0.058401384285766 0.0012345157462222\\
-0.957604271164551 -0.00153613160032874\\
-1.13515740428135 0.0658108755944655\\
-0.278447910831515 0.243409186899998\\
0.811799150952165 -0.296604071291581\\
0.885498174053628 -0.19281726755005\\
1.26696987376161 0.102119408833978\\
-1.14735401523854 -0.0823728709980755\\
1.45698157599708 -0.112611322226444\\
-0.655591276952345 0.180671774331015\\
1.79649990043759 0.0811374997245502\\
-1.65734029286049 -0.15085974385124\\
-1.18247104744807 0.166409321670945\\
-0.879811653924437 -0.0855789120662681\\
0.284674437253541 0.0198381723576305\\
1.63993916293166 0.0341893483235397\\
0.229787066470469 0.0848885269340575\\
0.418789335289845 -0.293632011859933\\
1.70045419997294 -0.151093061022553\\
1.83691294170565 -0.164890086410966\\
-0.133588230891809 0.0948453309289604\\
0.5302431934036 -0.0839742636445818\\
-0.192226877553172 0.0627909184968248\\
-0.725799594559281 0.329841100836363\\
-0.584780333492574 -0.133386091590456\\
-0.547813426999383 -0.332224285744149\\
0.419912351098449 -0.281163703992033\\
-0.443208399916973 -0.257133246215859\\
1.70020001970154 0.2055139934459\\
1.00296793504952 -0.0837996946399325\\
-1.6314934420928 -0.105626292948621\\
1.06047314806647 0.108819004554159\\
-1.40318538217605 0.0400597599556861\\
1.34606816893343 0.0801739428096481\\
1.26087971306027 0.113691678735757\\
1.81068292147887 0.0746379762828849\\
0.728604541624634 0.194433985982772\\
-0.718217203180008 0.175657403262749\\
-0.325420207550879 0.291217343563951\\
0.601433431663627 0.283093633786549\\
0.277560726959605 0.0718155339432053\\
-0.722301716809949 0.239277973307121\\
0.0437379777095604 0.0042230174450052\\
1.52595183177435 -0.127105502389495\\
1.46479348071283 0.0521588759613887\\
-0.648162956252145 0.135107263026644\\
-1.4238552915461 -0.00119095494676644\\
0.545158475046576 0.00946104306789545\\
-1.48309345165848 -0.119487820466052\\
-0.571025602852514 -0.14613916838091\\
1.26931689538471 0.0762668375701943\\
-0.33106119044609 0.176748892122157\\
-1.14507502376164 0.198156741048403\\
0.803327171306614 -0.161562352651815\\
1.0401493420601 0.0297338321907799\\
-0.294287579141546 0.27778249334022\\
0.0761740954702372 0.00904129435713187\\
-0.997602443087477 -0.0310655123769495\\
-0.841633197633775 -0.0043671928551384\\
1.63210568768012 0.0342388876807429\\
0.562027893531834 0.130410695415766\\
-0.137596184671428 -0.0465669334013715\\
0.0856191593353159 0.000464101472049718\\
-0.454025359736674 -0.369578366140767\\
-0.701329877718554 0.177356129800743\\
1.20402840118209 -0.0283062323656998\\
1.65279267730778 -0.0696133543526039\\
0.788464321186795 -0.043594023859253\\
0.361220380622637 -0.0979200029486127\\
-1.23770599714681 0.00298761512197855\\
-1.57990736550145 0.131227217255412\\
0.410175839959393 -0.239954609803664\\
-0.727352699205316 0.248374787511174\\
-0.599459330834213 -0.036586806954853\\
0.299991652520086 0.0248065417720449\\
-1.65990884601715 0.0647560158584201\\
1.00048786057075 0.166779672872226\\
0.697009676519619 0.325835396314726\\
-0.162698594029257 0.0179281045795661\\
-1.57882029145357 0.145439292334713\\
0.716659720863489 0.228039026702291\\
-0.374487409264331 -0.0101797806096885\\
0.115966654023521 0.0182687587597916\\
0.886435557818886 -0.221480188918585\\
-0.999061910566408 -0.105656409121112\\
-1.58151651242095 0.226285277065617\\
-1.17151052169106 0.0568167398101708\\
-1.43870991247619 0.0889975400225516\\
-1.381432569606 0.0462485518133125\\
0.885494670677794 -0.256942263940013\\
-0.695777640340372 0.261070454509777\\
1.62323710471592 0.0333779396815122\\
-0.369077355980634 0.102562051902496\\
1.07237343473027 0.0375786875629113\\
-0.401464729808154 -0.0800325181272054\\
-1.49972608558483 -0.350954733776827\\
0.360182302224707 -0.12147527219411\\
-1.60104809207035 0.354622131008485\\
0.422632795752385 -0.20643398519537\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-1.67605002714412 9.75286165853071e-08\\
-1.67253309385512 1.08768783565656e-07\\
-1.66901616056611 1.20946237561044e-07\\
-1.66549922727711 1.34103096432344e-07\\
-1.66198229398811 1.48278723110657e-07\\
-1.65846536069911 1.63508835227944e-07\\
-1.6549484274101 1.79824500042602e-07\\
-1.6514314941211 1.97251005713138e-07\\
-1.6479145608321 2.15806599753922e-07\\
-1.6443976275431 2.35501085343055e-07\\
-1.64088069425409 2.5633426605364e-07\\
-1.63736376096509 2.78294229557074e-07\\
-1.63384682767609 3.01355460911845e-07\\
-1.63032989438709 3.2547677621636e-07\\
-1.62681296109808 3.5059906768279e-07\\
-1.62329602780908 3.76642851594928e-07\\
-1.61977909452008 4.03505611161751e-07\\
-1.61626216123108 4.31058926985273e-07\\
-1.61274522794207 4.59145388743184e-07\\
-1.60922829465307 4.87575282760666e-07\\
-1.60571136136407 5.1612305142956e-07\\
-1.60219442807507 5.44523521945193e-07\\
-1.59867749478607 5.72467903590242e-07\\
-1.59516056149706 5.99599554820407e-07\\
-1.59164362820806 6.25509523717281e-07\\
-1.58812669491906 6.49731867989457e-07\\
-1.58460976163006 6.71738763642136e-07\\
-1.58109282834105 6.90935414717547e-07\\
-1.57757589505205 7.06654780151245e-07\\
-1.57405896176305 7.18152137810067e-07\\
-1.57054202847405 7.24599510192728e-07\\
-1.56702509518504 7.25079981097812e-07\\
-1.56350816189604 7.18581937810071e-07\\
-1.55999122860704 7.03993279034473e-07\\
-1.55647429531804 6.80095634927275e-07\\
-1.55295736202903 6.45558652139983e-07\\
-1.54944042874003 5.98934403806799e-07\\
-1.54592349545103 5.38651991868643e-07\\
-1.54240656216203 4.63012417029636e-07\\
-1.53888962887302 3.70183799975571e-07\\
-1.53537269558402 2.58197046231711e-07\\
-1.53185576229502 1.24942056177445e-07\\
-1.52833882900602 -3.18354087596955e-08\\
-1.52482189571701 -2.14536082874576e-07\\
-1.52130496242801 -4.25708644942417e-07\\
-1.51778802913901 -6.68050117630381e-07\\
-1.51427109585001 -9.44405065695172e-07\\
-1.510754162561 -1.2577634304561e-06\\
-1.507237229272 -1.61125682736023e-06\\
-1.503720295983 -2.00815312283935e-06\\
-1.500203362694 -2.45184909619853e-06\\
-1.496686429405 -2.94586098208106e-06\\
-1.49316949611599 -3.49381267924584e-06\\
-1.48965256282699 -4.09942140210511e-06\\
-1.48613562953799 -4.76648054284426e-06\\
-1.48261869624899 -5.49883950414248e-06\\
-1.47910176295998 -6.30038025569783e-06\\
-1.47558482967098 -7.17499036211727e-06\\
-1.47206789638198 -8.12653222545401e-06\\
-1.46855096309298 -9.15880828296308e-06\\
-1.46503402980397 -1.02755218997236e-05\\
-1.46151709651497 -1.14802336968625e-05\\
-1.45800016322597 -1.27763130594536e-05\\
-1.45448322993697 -1.41668845739986e-05\\
-1.45096629664796 -1.56547691539823e-05\\
-1.44744936335896 -1.72424196235868e-05\\
-1.44393243006996 -1.89318505445275e-05\\
-1.44041549678096 -2.07245620893917e-05\\
-1.43689856349195 -2.26214577871076e-05\\
-1.43338163020295 -2.46227559925003e-05\\
-1.42986469691395 -2.67278949625951e-05\\
-1.42634776362495 -2.89354314576393e-05\\
-1.42283083033594 -3.12429328250174e-05\\
-1.41931389704694 -3.36468625695591e-05\\
-1.41579696375794 -3.61424594644047e-05\\
-1.41228003046894 -3.87236103128394e-05\\
-1.40876309717993 -4.13827165334855e-05\\
-1.40524616389093 -4.41105548091492e-05\\
-1.40172923060193 -4.68961321135604e-05\\
-1.39821229731293 -4.97265355103287e-05\\
-1.39469536402393 -5.25867772047278e-05\\
-1.39117843073492 -5.54596354214137e-05\\
-1.38766149744592 -5.83254917798534e-05\\
-1.38414456415692 -6.11621659439999e-05\\
-1.38062763086792 -6.39447484334298e-05\\
-1.37711069757891 -6.66454325995834e-05\\
-1.37359376428991 -6.92333468925749e-05\\
-1.37007683100091 -7.16743886709794e-05\\
-1.36655989771191 -7.39310609385588e-05\\
-1.3630429644229 -7.59623135275691e-05\\
-1.3595260311339 -7.77233903874973e-05\\
-1.3560090978449 -7.91656847800603e-05\\
-1.3524921645559 -8.0236604325326e-05\\
-1.34897523126689 -8.08794479889281e-05\\
-1.34545829797789 -8.10332972455921e-05\\
-1.34194136468889 -8.06329237984302e-05\\
-1.33842443139989 -7.96087163755096e-05\\
-1.33490749811088 -7.78866292637324e-05\\
-1.33139056482188 -7.53881553736405e-05\\
-1.32787363153288 -7.20303267558849e-05\\
-1.32435669824388 -6.77257456091083e-05\\
-1.32083976495487 -6.23826489281665e-05\\
-1.31732283166587 -5.59050100391289e-05\\
-1.31380589837687 -4.81926803514186e-05\\
-1.31028896508787 -3.91415747257779e-05\\
-1.30677203179886 -2.86439039074039e-05\\
-1.30325509850986 -1.65884575044253e-05\\
-1.29973816522086 -2.86094100067699e-06\\
-1.29622123193186 1.26556297237347e-05\\
-1.29270429864285 3.00804729326629e-05\\
-1.28918736535385 4.95345212744065e-05\\
-1.28567043206485 7.11398344639769e-05\\
-1.28215349877585 9.50189412841442e-05\\
-1.27863656548685 0.000121294107953343\\
-1.27511963219784 0.000150086530117506\\
-1.27160269890884 0.000181515445971663\\
-1.26808576561984 0.000215697168307854\\
-1.26456883233084 0.000252744033620323\\
-1.26105189904183 0.000292763266778649\\
-1.25753496575283 0.000335855760206178\\
-1.25401803246383 0.000382114766975758\\
-1.25050109917483 0.000431624507758663\\
-1.24698416588582 0.000484458692136296\\
-1.24346723259682 0.000540678955408148\\
-1.23995029930782 0.000600333212703918\\
-1.23643336601882 0.000663453932931881\\
-1.23291643272981 0.000730056335869433\\
-1.22939949944081 0.000800136516523565\\
-1.22588256615181 0.000873669501757498\\
-1.22236563286281 0.000950607245092904\\
-1.2188486995738 0.00103087656655194\\
-1.2153317662848 0.00111437704539722\\
-1.2118148329958 0.00120097887465668\\
-1.2082978997068 0.00129052068737987\\
-1.20478096641779 0.00138280736565811\\
-1.20126403312879 0.00147760784454654\\
-1.19774709983979 0.00157465292414705\\
-1.19423016655079 0.00167363310423866\\
-1.19071323326178 0.00177419645697085\\
-1.18719629997278 0.00187594655425529\\
-1.18367936668378 0.00197844046759695\\
-1.18016243339478 0.00208118685918378\\
-1.17664550010577 0.0021836441840991\\
-1.17312856681677 0.0022852190245194\\
-1.16961163352777 0.00238526457770306\\
-1.16609470023877 0.00248307932045169\\
-1.16257776694977 0.00257790587352222\\
-1.15906083366076 0.00266893009017461\\
-1.15554390037176 0.00275528039364306\\
-1.15202696708276 0.00283602738880674\\
-1.14851003379376 0.00291018377369589\\
-1.14499310050475 0.00297670457668872\\
-1.14147616721575 0.00303448774532066\\
-1.13795923392675 0.00308237511252807\\
-1.13444230063775 0.00311915376587148\\
-1.13092536734874 0.00314355784481619\\
-1.12740843405974 0.00315427079048019\\
-1.12389150077074 0.00314992807137965\\
-1.12037456748174 0.00312912040759986\\
-1.11685763419273 0.00309039751448704\\
-1.11334070090373 0.00303227238538326\\
-1.10982376761473 0.00295322613110808\\
-1.10630683432573 0.00285171339181854\\
-1.10278990103672 0.00272616833455032\\
-1.09927296774772 0.00257501124715428\\
-1.09575603445872 0.00239665573649165\\
-1.09223910116972 0.00218951653564028\\
-1.08872216788071 0.00195201792149335\\
-1.08520523459171 0.00168260274050703\\
-1.08168830130271 0.00137974203648052\\
-1.07817136801371 0.00104194527013824\\
-1.0746544347247 0.000667771115942616\\
-1.0711375014357 0.000255838817007538\\
-1.0676205681467 -0.000195159925774224\\
-1.0641036348577 -0.000686448559216483\\
-1.0605867015687 -0.0012191528118654\\
-1.05706976827969 -0.00179428739573154\\
-1.05355283499069 -0.00241274232024611\\
-1.05003590170169 -0.00307526886839391\\
-1.04651896841269 -0.00378246529046518\\
-1.04300203512368 -0.00453476227637811\\
-1.03948510183468 -0.00533240827301832\\
-1.03596816854568 -0.00617545471848534\\
-1.03245123525668 -0.00706374127048587\\
-1.02893430196767 -0.00799688111133217\\
-1.02541736867867 -0.00897424641704532\\
-1.02190043538967 -0.00999495408288388\\
-1.01838350210067 -0.0110578518021714\\
-1.01486656881166 -0.0121615045995376\\
-1.01134963552266 -0.013304181923565\\
-1.00783270223366 -0.0144838454073037\\
-1.00431576894466 -0.015698137408129\\
-1.00079883565565 -0.01694437044092\\
-0.997281902366652 -0.0182195176204966\\
-0.993764969077649 -0.0195202042306012\\
-0.990248035788647 -0.0208427005374268\\
-0.986731102499644 -0.0221829159657169\\
-0.983214169210642 -0.0235363947547556\\
-0.97969723592164 -0.0248983132101014\\
-0.976180302632637 -0.0262634786646434\\
-0.972663369343635 -0.0276263302594566\\
-0.969146436054632 -0.0289809416509668\\
-0.96562950276563 -0.0303210257460877\\
-0.962112569476628 -0.0316399415612384\\
-0.958595636187625 -0.0329307032944821\\
-0.955078702898623 -0.0341859916924316\\
-0.95156176960962 -0.0353981677850464\\
-0.948044836320618 -0.0365592890520021\\
-0.944527903031616 -0.0376611280739537\\
-0.941010969742613 -0.0386951937107645\\
-0.937494036453611 -0.039652754836646\\
-0.933977103164608 -0.0405248666491921\\
-0.930460169875606 -0.0413023995555237\\
-0.926943236586603 -0.0419760706242427\\
-0.923426303297601 -0.0425364775766717\\
-0.919909370008599 -0.0429741352749949\\
-0.916392436719596 -0.0432795146484865\\
-0.912875503430594 -0.0434430839820822\\
-0.909358570141591 -0.0434553524742126\\
-0.905841636852589 -0.0433069159531573\\
-0.902324703563586 -0.0429885046232893\\
-0.898807770274584 -0.0424910326945755\\
-0.895290836985582 -0.0418056497306708\\
-0.891773903696579 -0.0409237935330286\\
-0.888256970407577 -0.0398372443607431\\
-0.884740037118574 -0.0385381802684792\\
-0.881223103829572 -0.037019233327957\\
-0.87770617054057 -0.0352735464821587\\
-0.874189237251567 -0.0332948307658654\\
-0.870672303962565 -0.0310774226114209\\
-0.867155370673562 -0.0286163409449144\\
-0.86363843738456 -0.0259073437653797\\
-0.860121504095558 -0.0229469838882825\\
-0.856604570806555 -0.0197326635246155\\
-0.853087637517553 -0.0162626873584755\\
-0.84957070422855 -0.01253631377918\\
-0.846053770939548 -0.00855380391889828\\
-0.842536837650545 -0.0043164681435351\\
-0.839019904361543 0.000173290356683811\\
-0.835502971072541 0.00491193522973986\\
-0.831986037783538 0.00989476022742017\\
-0.828469104494536 0.0151158564189084\\
-0.824952171205533 0.0205680836900126\\
-0.821435237916531 0.0262430468561054\\
-0.817918304627529 0.0321310767049733\\
-0.814401371338526 0.0382212162715628\\
-0.810884438049524 0.0445012126300281\\
-0.807367504760521 0.0509575144696401\\
-0.803850571471519 0.0575752756998965\\
-0.800333638182516 0.0643383653067626\\
-0.796816704893514 0.0712293836563386\\
-0.793299771604512 0.0782296854144872\\
-0.789782838315509 0.0853194092212199\\
-0.786265905026507 0.0924775142269313\\
-0.782748971737504 0.0996818235641316\\
-0.779232038448502 0.106909074793229\\
-0.775715105159499 0.114134977324311\\
-0.772198171870497 0.121334276779036\\
-0.768681238581495 0.128480826217695\\
-0.765164305292492 0.13554766411663\\
-0.76164737200349 0.142507098940594\\
-0.758130438714487 0.149330800113508\\
-0.754613505425485 0.155989895149851\\
-0.751096572136483 0.162455072667543\\
-0.74757963884748 0.168696690962222\\
-0.744062705558478 0.174684891782317\\
-0.740545772269475 0.180389718904608\\
-0.737028838980473 0.185781241071394\\
-0.73351190569147 0.190829678813079\\
-0.729994972402468 0.19550553464431\\
-0.726478039113466 0.199779726088036\\
-0.722961105824463 0.203623720950181\\
-0.719444172535461 0.207009674238347\\
-0.715927239246458 0.209910566091377\\
-0.712410305957456 0.212300340062826\\
-0.708893372668454 0.214154041080791\\
-0.705376439379451 0.215447952389205\\
-0.701859506090449 0.216159730761902\\
-0.698342572801446 0.216268539270663\\
-0.694825639512444 0.215755176882173\\
-0.691308706223441 0.214602204156547\\
-0.687791772934439 0.212794064321946\\
-0.684274839645437 0.210317199005778\\
-0.680757906356434 0.20716015791334\\
-0.677240973067432 0.203313701759308\\
-0.673724039778429 0.19877089777642\\
-0.670207106489427 0.19352720714895\\
-0.666690173200424 0.187580563746026\\
-0.663173239911422 0.18093144356157\\
-0.65965630662242 0.173582924303429\\
-0.656139373333417 0.165540734614006\\
-0.652622440044415 0.156813292448326\\
-0.649105506755412 0.147411732182636\\
-0.64558857346641 0.137349920077325\\
-0.642071640177408 0.126644457771747\\
-0.638554706888405 0.115314673545297\\
-0.635037773599403 0.103382601138481\\
-0.6315208403104 0.0908729459894303\\
-0.628003907021398 0.0778130388050597\\
-0.624486973732395 0.0642327764514353\\
-0.620970040443393 0.0501645502145803\\
-0.617453107154391 0.0356431615505404\\
-0.613936173865388 0.0207057255116153\\
-0.610419240576386 0.00539156210387588\\
-0.606902307287383 -0.010257924101004\\
-0.603385373998381 -0.0261993757093594\\
-0.599868440709379 -0.0423876251482787\\
-0.596351507420376 -0.0587758476866251\\
-0.592834574131374 -0.0753157242509047\\
-0.589317640842371 -0.0919576133923316\\
-0.585800707553369 -0.108650731703967\\
-0.582283774264367 -0.125343341932504\\
-0.578766840975364 -0.141982947978434\\
-0.575249907686362 -0.158516495931424\\
-0.571732974397359 -0.174890580244942\\
-0.568216041108357 -0.191051654115966\\
-0.564699107819355 -0.206946243102115\\
-0.561182174530352 -0.222521160980193\\
-0.55766524124135 -0.237723726826937\\
-0.554148307952347 -0.252501982285193\\
-0.550631374663345 -0.266804907966638\\
-0.547114441374342 -0.280582637935988\\
-0.54359750808534 -0.293786671221209\\
-0.540080574796338 -0.306370079299787\\
-0.536563641507335 -0.318287708522602\\
-0.533046708218333 -0.329496376454348\\
-0.52952977492933 -0.339955061132699\\
-0.526012841640328 -0.349625082277495\\
-0.522495908351325 -0.358470273515905\\
-0.518978975062323 -0.366457144729722\\
-0.515462041773321 -0.373555033676395\\
-0.511945108484318 -0.379736246085908\\
-0.508428175195316 -0.384976183490912\\
-0.504911241906313 -0.389253458107247\\
-0.501394308617311 -0.392549994145869\\
-0.497877375328309 -0.394851115004868\\
-0.494360442039306 -0.396145615861318\\
-0.490843508750304 -0.396425821256696\\
-0.487326575461301 -0.395687627346214\\
-0.483809642172299 -0.393930528561067\\
-0.480292708883296 -0.391157628512927\\
-0.476775775594294 -0.387375635051486\\
-0.473258842305292 -0.382594839468004\\
-0.469741909016289 -0.376829079920198\\
-0.466224975727287 -0.370095689235827\\
-0.462708042438284 -0.362415427333636\\
-0.459191109149282 -0.353812398580274\\
-0.455674175860279 -0.344313954480102\\
-0.452157242571277 -0.333950582170786\\
-0.448640309282275 -0.322755779270967\\
-0.445123375993272 -0.310765915696565\\
-0.44160644270427 -0.298020083128985\\
-0.438089509415267 -0.284559932881382\\
-0.434572576126265 -0.270429502967627\\
-0.431055642837263 -0.25567503523264\\
-0.42753870954826 -0.240344783451692\\
-0.424021776259258 -0.224488813350145\\
-0.420504842970255 -0.208158795533438\\
-0.416987909681253 -0.191407792349823\\
-0.41347097639225 -0.17429003973528\\
-0.409954043103248 -0.156860725110905\\
-0.406437109814246 -0.13917576241794\\
-0.402920176525243 -0.121291565384402\\
-0.399403243236241 -0.103264820119782\\
-0.395886309947238 -0.0851522581308822\\
-0.392369376658236 -0.067010430842212\\
-0.388852443369234 -0.0488954866888943\\
-0.385335510080231 -0.0308629518286639\\
-0.381818576791229 -0.0129675154925219\\
-0.378301643502226 0.00473717903880696\\
-0.374784710213224 0.0221987368831988\\
-0.371267776924221 0.0393662065233907\\
-0.367750843635219 0.0561902664316414\\
-0.364233910346217 0.0726234025448619\\
-0.360716977057214 0.08862007583784\\
-0.357200043768212 0.104136879301436\\
-0.353683110479209 0.119132683694997\\
-0.350166177190207 0.133568771507514\\
-0.346649243901204 0.147408958629698\\
-0.343132310612202 0.160619703308727\\
-0.3396153773232 0.173170202028624\\
-0.336098444034197 0.185032472031445\\
-0.332581510745195 0.196181420267356\\
-0.329064577456192 0.206594898634847\\
-0.32554764416719 0.216253745445144\\
-0.322030710878188 0.225141813117218\\
-0.318513777589185 0.233245982180883\\
-0.314996844300183 0.240556161735222\\
-0.31147991101118 0.24706527657739\\
-0.307962977722178 0.252769241282406\\
-0.304446044433176 0.257666921577583\\
-0.300929111144173 0.261760083415243\\
-0.297412177855171 0.265053330204232\\
-0.293895244566168 0.26755402871403\\
-0.290378311277166 0.269272224214766\\
-0.286861377988163 0.270220545462009\\
-0.283344444699161 0.270414100176461\\
-0.279827511410159 0.269870361705694\\
-0.276310578121156 0.268609047587453\\
-0.272793644832154 0.266651990761911\\
-0.269276711543151 0.264023004203362\\
-0.265759778254149 0.260747739760246\\
-0.262242844965147 0.256853542006043\\
-0.258725911676144 0.252369297912462\\
-0.255208978387142 0.247325283160598\\
-0.251692045098139 0.241753005905299\\
-0.248175111809137 0.235685048803095\\
-0.244658178520134 0.229154910104747\\
-0.241141245231132 0.222196844599926\\
-0.23762431194213 0.214845705183971\\
-0.234107378653127 0.207136785795213\\
-0.230590445364125 0.199105666446284\\
-0.227073512075122 0.190788061044327\\
-0.22355657878612 0.182219668663395\\
-0.220039645497118 0.173436028897788\\
-0.216522712208115 0.164472381887918\\
-0.213005778919113 0.155363533570869\\
-0.20948884563011 0.146143726666238\\
-0.205971912341108 0.136846517864706\\
-0.202454979052105 0.127504661642024\\
-0.198938045763103 0.118150001075375\\
-0.195421112474101 0.108813365992408\\
-0.191904179185098 0.0995244787361119\\
-0.188387245896096 0.090311867781297\\
-0.184870312607093 0.0812027893911277\\
-0.181353379318091 0.0722231574551454\\
-0.177836446029089 0.0633974816038162\\
-0.174319512740086 0.0547488136490824\\
-0.170802579451084 0.046298702355963\\
-0.167285646162081 0.0380671565070973\\
-0.163768712873079 0.0300726161805639\\
-0.160251779584076 0.0223319321214448\\
-0.156734846295074 0.0148603530496652\\
-0.153217913006072 0.00767152071079988\\
-0.149700979717069 0.000777472442873944\\
-0.146184046428067 -0.00581134899908756\\
-0.142667113139064 -0.0120860786478686\\
-0.139150179850062 -0.0180394058716498\\
-0.135633246561059 -0.023665544601499\\
-0.132116313272057 -0.0289601975969712\\
-0.128599379983055 -0.033920515126401\\
-0.125082446694052 -0.0385450484541838\\
-0.12156551340505 -0.0428336985403627\\
-0.118048580116047 -0.0467876603682024\\
-0.114531646827045 -0.0504093633231906\\
-0.111014713538043 -0.0537024080520876\\
-0.10749778024904 -0.0566715002333509\\
-0.103980846960038 -0.0593223816905509\\
-0.100463913671035 -0.061661759278362\\
-0.096946980382033 -0.0636972319664921\\
-0.0934300470930304 -0.065437216540579\\
-0.0899131138040281 -0.0668908723307951\\
-0.0863961805150256 -0.068068025368773\\
-0.0828792472260232 -0.0689790923616339\\
-0.0793623139370207 -0.0696350048585231\\
-0.0758453806480184 -0.0700471339702624\\
-0.072328447359016 -0.070227215986681\\
-0.0688115140700135 -0.0701872792190225\\
-0.0652945807810111 -0.0699395723767077\\
-0.0617776474920086 -0.0694964947688015\\
-0.0582607142030063 -0.0688705286009388\\
-0.0547437809140039 -0.0680741736183502\\
-0.0512268476250014 -0.0671198843251386\\
-0.0477099143359991 -0.066020009989223\\
-0.0441929810469965 -0.0647867376215111\\
-0.0406760477579942 -0.0634320380970323\\
-0.0371591144689919 -0.0619676155650348\\
-0.0336421811799893 -0.0604048602745812\\
-0.030125247890987 -0.0587548049220211\\
-0.0266083146019845 -0.0570280846070028\\
-0.0230913813129821 -0.0552349004644761\\
-0.0195744480239798 -0.0533849870215076\\
-0.0160575147349772 -0.0514875833097586\\
-0.0125405814459749 -0.0495514077472021\\
-0.00902364815697237 -0.0475846367861375\\
-0.00550671486797003 -0.0455948873088431\\
-0.0019897815789677 -0.0435892027372933\\
0.00152715171003484 -0.0415740428093187\\
0.00504408499903718 -0.0395552769603744\\
0.00856101828803971 -0.0375381812377432\\
0.012077951577042 -0.0355274386625187\\
0.0155948848660444 -0.033527142944077\\
0.0191118181550469 -0.0315408054419545\\
0.0226287514440493 -0.0295713652610652\\
0.0261456847330518 -0.0276212023579985\\
0.0296626180220541 -0.0256921535287119\\
0.0331795513110567 -0.023785531141218\\
0.036696484600059 -0.0219021444708573\\
0.0402134178890613 -0.0200423234903678\\
0.0437303511780639 -0.018205944962212\\
0.0472472844670662 -0.0163924606764185\\
0.0507642177560687 -0.0146009276735245\\
0.0542811510450711 -0.0128300402890178\\
0.0577980843340734 -0.011078163852914\\
0.061315017623076 -0.00934336987576142\\
0.0648319509120783 -0.0076234725503629\\
0.0683488842010808 -0.00591606639683927\\
0.0718658174900832 -0.00421856487728433\\
0.0753827507790855 -0.00252823980514346\\
0.078899684068088 -0.000842261373578657\\
0.0824166173570906 0.000842261373578751\\
0.0859335506460929 0.00252823980514346\\
0.0894504839350952 0.00421856487728433\\
0.0929674172240976 0.00591606639683927\\
0.0964843505130999 0.0076234725503628\\
0.100001283802103 0.00934336987576151\\
0.103518217091105 0.011078163852914\\
0.107035150380107 0.0128300402890178\\
0.11055208366911 0.0146009276735245\\
0.114069016958112 0.0163924606764184\\
0.117585950247115 0.0182059449622121\\
0.121102883536117 0.0200423234903678\\
0.124619816825119 0.0219021444708573\\
0.128136750114122 0.023785531141218\\
0.131653683403124 0.0256921535287118\\
0.135170616692127 0.0276212023579986\\
0.138687549981129 0.0295713652610652\\
0.142204483270131 0.0315408054419545\\
0.145721416559134 0.0335271429440768\\
0.149238349848136 0.0355274386625186\\
0.152755283137139 0.0375381812377433\\
0.156272216426141 0.0395552769603744\\
0.159789149715144 0.0415740428093187\\
0.163306083004146 0.0435892027372932\\
0.166823016293148 0.045594887308843\\
0.170339949582151 0.0475846367861376\\
0.173856882871153 0.0495514077472021\\
0.177373816160156 0.0514875833097586\\
0.180890749449158 0.0533849870215075\\
0.18440768273816 0.055234900464476\\
0.187924616027163 0.0570280846070029\\
0.191441549316165 0.0587548049220211\\
0.194958482605168 0.0604048602745812\\
0.19847541589417 0.0619676155650347\\
0.201992349183173 0.0634320380970324\\
0.205509282472175 0.0647867376215112\\
0.209026215761177 0.066020009989223\\
0.21254314905018 0.0671198843251386\\
0.216060082339182 0.0680741736183501\\
0.219577015628185 0.0688705286009389\\
0.223093948917187 0.0694964947688016\\
0.22661088220619 0.0699395723767077\\
0.230127815495192 0.0701872792190225\\
0.233644748784194 0.070227215986681\\
0.237161682073197 0.0700471339702623\\
0.240678615362199 0.069635004858523\\
0.244195548651202 0.0689790923616339\\
0.247712481940204 0.068068025368773\\
0.251229415229206 0.0668908723307952\\
0.254746348518209 0.0654372165405789\\
0.258263281807211 0.0636972319664921\\
0.261780215096214 0.061661759278362\\
0.265297148385216 0.0593223816905509\\
0.268814081674218 0.0566715002333511\\
0.272331014963221 0.0537024080520875\\
0.275847948252223 0.0504093633231906\\
0.279364881541226 0.0467876603682024\\
0.282881814830228 0.0428336985403627\\
0.28639874811923 0.038545048454184\\
0.289915681408233 0.0339205151264008\\
0.293432614697236 0.0289601975969712\\
0.296949547986238 0.023665544601499\\
0.30046648127524 0.0180394058716498\\
0.303983414564243 0.0120860786478689\\
0.307500347853245 0.00581134899908721\\
0.311017281142248 -0.000777472442873944\\
0.31453421443125 -0.00767152071079988\\
0.318051147720252 -0.0148603530496652\\
0.321568081009255 -0.0223319321214444\\
0.325085014298257 -0.0300726161805643\\
0.32860194758726 -0.0380671565070973\\
0.332118880876262 -0.046298702355963\\
0.335635814165264 -0.0547488136490824\\
0.339152747454267 -0.0633974816038157\\
0.342669680743269 -0.0722231574551459\\
0.346186614032272 -0.0812027893911277\\
0.349703547321274 -0.090311867781297\\
0.353220480610276 -0.0995244787361119\\
0.356737413899279 -0.108813365992408\\
0.360254347188282 -0.118150001075375\\
0.363771280477284 -0.127504661642024\\
0.367288213766286 -0.136846517864706\\
0.370805147055289 -0.146143726666238\\
0.374322080344291 -0.155363533570868\\
0.377839013633294 -0.164472381887919\\
0.381355946922296 -0.173436028897788\\
0.384872880211298 -0.182219668663395\\
0.388389813500301 -0.190788061044327\\
0.391906746789303 -0.199105666446284\\
0.395423680078306 -0.207136785795214\\
0.398940613367308 -0.214845705183971\\
0.40245754665631 -0.222196844599926\\
0.405974479945313 -0.229154910104746\\
0.409491413234315 -0.235685048803094\\
0.413008346523318 -0.241753005905299\\
0.41652527981232 -0.247325283160598\\
0.420042213101322 -0.252369297912462\\
0.423559146390325 -0.256853542006042\\
0.427076079679327 -0.260747739760246\\
0.43059301296833 -0.264023004203362\\
0.434109946257332 -0.266651990761911\\
0.437626879546335 -0.268609047587453\\
0.441143812835337 -0.269870361705694\\
0.44466074612434 -0.270414100176461\\
0.448177679413342 -0.270220545462009\\
0.451694612702344 -0.269272224214766\\
0.455211545991347 -0.26755402871403\\
0.458728479280349 -0.265053330204232\\
0.462245412569352 -0.261760083415243\\
0.465762345858354 -0.257666921577583\\
0.469279279147356 -0.252769241282406\\
0.472796212436359 -0.24706527657739\\
0.476313145725361 -0.240556161735223\\
0.479830079014364 -0.233245982180882\\
0.483347012303366 -0.225141813117218\\
0.486863945592368 -0.216253745445144\\
0.490380878881371 -0.206594898634847\\
0.493897812170373 -0.196181420267357\\
0.497414745459376 -0.185032472031444\\
0.500931678748378 -0.173170202028624\\
0.504448612037381 -0.160619703308727\\
0.507965545326383 -0.147408958629698\\
0.511482478615385 -0.133568771507514\\
0.514999411904388 -0.119132683694996\\
0.51851634519339 -0.104136879301436\\
0.522033278482393 -0.08862007583784\\
0.525550211771395 -0.0726234025448619\\
0.529067145060397 -0.0561902664316424\\
0.5325840783494 -0.0393662065233898\\
0.536101011638402 -0.0221987368831988\\
0.539617944927405 -0.00473717903880696\\
0.543134878216407 0.0129675154925219\\
0.546651811505409 0.0308629518286629\\
0.550168744794412 0.0488954866888953\\
0.553685678083414 0.067010430842212\\
0.557202611372417 0.0851522581308822\\
0.560719544661419 0.103264820119782\\
0.564236477950421 0.121291565384401\\
0.567753411239424 0.139175762417941\\
0.571270344528427 0.156860725110905\\
0.574787277817429 0.17429003973528\\
0.578304211106431 0.191407792349822\\
0.581821144395434 0.208158795533437\\
0.585338077684436 0.224488813350146\\
0.588855010973439 0.240344783451692\\
0.592371944262441 0.25567503523264\\
0.595888877551443 0.270429502967626\\
0.599405810840446 0.284559932881381\\
0.602922744129448 0.298020083128986\\
0.606439677418451 0.310765915696565\\
0.609956610707453 0.322755779270967\\
0.613473543996455 0.333950582170786\\
0.616990477285458 0.344313954480102\\
0.62050741057446 0.353812398580274\\
0.624024343863463 0.362415427333636\\
0.627541277152465 0.370095689235827\\
0.631058210441467 0.376829079920197\\
0.63457514373047 0.382594839468004\\
0.638092077019472 0.387375635051486\\
0.641609010308475 0.391157628512927\\
0.645125943597477 0.393930528561067\\
0.648642876886479 0.395687627346214\\
0.652159810175482 0.396425821256696\\
0.655676743464485 0.396145615861318\\
0.659193676753487 0.394851115004868\\
0.662710610042489 0.392549994145869\\
0.666227543331492 0.389253458107248\\
0.669744476620494 0.384976183490912\\
0.673261409909497 0.379736246085907\\
0.676778343198499 0.373555033676395\\
0.680295276487501 0.366457144729722\\
0.683812209776504 0.358470273515905\\
0.687329143065506 0.349625082277494\\
0.690846076354509 0.339955061132699\\
0.694363009643511 0.329496376454348\\
0.697879942932513 0.318287708522602\\
0.701396876221516 0.306370079299787\\
0.704913809510519 0.293786671221209\\
0.708430742799521 0.280582637935988\\
0.711947676088523 0.266804907966638\\
0.715464609377525 0.252501982285193\\
0.718981542666528 0.237723726826938\\
0.722498475955531 0.222521160980192\\
0.726015409244533 0.206946243102115\\
0.729532342533535 0.191051654115966\\
0.733049275822538 0.174890580244942\\
0.73656620911154 0.158516495931424\\
0.740083142400543 0.141982947978433\\
0.743600075689545 0.125343341932504\\
0.747117008978547 0.108650731703967\\
0.75063394226755 0.0919576133923316\\
0.754150875556552 0.0753157242509053\\
0.757667808845555 0.0587758476866244\\
0.761184742134557 0.0423876251482787\\
0.764701675423559 0.0261993757093594\\
0.768218608712562 0.010257924101004\\
0.771735542001564 -0.00539156210387531\\
0.775252475290567 -0.0207057255116159\\
0.778769408579569 -0.0356431615505404\\
0.782286341868571 -0.0501645502145803\\
0.785803275157574 -0.0642327764514353\\
0.789320208446576 -0.0778130388050593\\
0.792837141735579 -0.0908729459894307\\
0.796354075024581 -0.103382601138481\\
0.799871008313584 -0.115314673545297\\
0.803387941602586 -0.126644457771746\\
0.806904874891588 -0.137349920077324\\
0.810421808180591 -0.147411732182637\\
0.813938741469593 -0.156813292448326\\
0.817455674758596 -0.165540734614006\\
0.820972608047598 -0.173582924303428\\
0.8244895413366 -0.18093144356157\\
0.828006474625603 -0.187580563746026\\
0.831523407914605 -0.19352720714895\\
0.835040341203608 -0.19877089777642\\
0.83855727449261 -0.203313701759307\\
0.842074207781612 -0.20716015791334\\
0.845591141070615 -0.210317199005778\\
0.849108074359617 -0.212794064321946\\
0.85262500764862 -0.214602204156547\\
0.856141940937622 -0.215755176882172\\
0.859658874226625 -0.216268539270663\\
0.863175807515627 -0.216159730761902\\
0.86669274080463 -0.215447952389205\\
0.870209674093632 -0.214154041080791\\
0.873726607382634 -0.212300340062826\\
0.877243540671637 -0.209910566091377\\
0.880760473960639 -0.207009674238347\\
0.884277407249642 -0.203623720950181\\
0.887794340538644 -0.199779726088036\\
0.891311273827646 -0.19550553464431\\
0.894828207116649 -0.190829678813079\\
0.898345140405651 -0.185781241071394\\
0.901862073694654 -0.180389718904608\\
0.905379006983656 -0.174684891782317\\
0.908895940272658 -0.168696690962223\\
0.912412873561661 -0.162455072667542\\
0.915929806850663 -0.155989895149851\\
0.919446740139666 -0.149330800113508\\
0.922963673428668 -0.142507098940594\\
0.92648060671767 -0.135547664116631\\
0.929997540006673 -0.128480826217694\\
0.933514473295675 -0.121334276779036\\
0.937031406584678 -0.114134977324311\\
0.94054833987368 -0.106909074793229\\
0.944065273162683 -0.0996818235641321\\
0.947582206451685 -0.0924775142269308\\
0.951099139740688 -0.0853194092212199\\
0.95461607302969 -0.0782296854144872\\
0.958133006318692 -0.0712293836563386\\
0.961649939607695 -0.064338365306763\\
0.965166872896697 -0.057575275699896\\
0.9686838061857 -0.0509575144696401\\
0.972200739474702 -0.0445012126300281\\
0.975717672763704 -0.0382212162715628\\
0.979234606052707 -0.0321310767049738\\
0.982751539341709 -0.0262430468561049\\
0.986268472630712 -0.0205680836900126\\
0.989785405919714 -0.0151158564189084\\
0.993302339208716 -0.00989476022742017\\
0.996819272497719 -0.00491193522974021\\
1.00033620578672 -0.000173290356683811\\
1.00385313907572 0.0043164681435351\\
1.00737007236473 0.00855380391889828\\
1.01088700565373 0.01253631377918\\
1.01440393894273 0.0162626873584752\\
1.01792087223173 0.0197326635246155\\
1.02143780552074 0.0229469838882825\\
1.02495473880974 0.0259073437653797\\
1.02847167209874 0.0286163409449144\\
1.03198860538774 0.0310774226114207\\
1.03550553867675 0.0332948307658654\\
1.03902247196575 0.0352735464821587\\
1.04253940525475 0.037019233327957\\
1.04605633854375 0.0385381802684792\\
1.04957327183276 0.039837244360743\\
1.05309020512176 0.0409237935330286\\
1.05660713841076 0.0418056497306708\\
1.06012407169976 0.0424910326945755\\
1.06364100498876 0.0429885046232893\\
1.06715793827777 0.0433069159531572\\
1.07067487156677 0.0434553524742126\\
1.07419180485577 0.0434430839820822\\
1.07770873814477 0.0432795146484865\\
1.08122567143378 0.0429741352749949\\
1.08474260472278 0.0425364775766717\\
1.08825953801178 0.0419760706242427\\
1.09177647130078 0.0413023995555237\\
1.09529340458979 0.0405248666491921\\
1.09881033787879 0.039652754836646\\
1.10232727116779 0.0386951937107645\\
1.10584420445679 0.0376611280739537\\
1.1093611377458 0.0365592890520021\\
1.1128780710348 0.0353981677850464\\
1.1163950043238 0.0341859916924316\\
1.1199119376128 0.032930703294482\\
1.12342887090181 0.0316399415612384\\
1.12694580419081 0.0303210257460877\\
1.13046273747981 0.0289809416509668\\
1.13397967076881 0.0276263302594566\\
1.13749660405782 0.0262634786646433\\
1.14101353734682 0.0248983132101014\\
1.14453047063582 0.0235363947547556\\
1.14804740392482 0.0221829159657169\\
1.15156433721383 0.0208427005374269\\
1.15508127050283 0.0195202042306011\\
1.15859820379183 0.0182195176204966\\
1.16211513708083 0.01694437044092\\
1.16563207036983 0.015698137408129\\
1.16914900365884 0.0144838454073038\\
1.17266593694784 0.0133041819235649\\
1.17618287023684 0.0121615045995376\\
1.17969980352584 0.0110578518021714\\
1.18321673681485 0.00999495408288388\\
1.18673367010385 0.00897424641704536\\
1.19025060339285 0.00799688111133213\\
1.19376753668185 0.00706374127048587\\
1.19728446997086 0.00617545471848534\\
1.20080140325986 0.00533240827301832\\
1.20431833654886 0.00453476227637814\\
1.20783526983786 0.00378246529046518\\
1.21135220312687 0.00307526886839391\\
1.21486913641587 0.00241274232024611\\
1.21838606970487 0.00179428739573154\\
1.22190300299387 0.00121915281186542\\
1.22541993628288 0.000686448559216483\\
1.22893686957188 0.000195159925774224\\
1.23245380286088 -0.000255838817007538\\
1.23597073614988 -0.000667771115942616\\
1.23948766943889 -0.00104194527013823\\
1.24300460272789 -0.00137974203648052\\
1.24652153601689 -0.00168260274050703\\
1.25003846930589 -0.00195201792149335\\
1.2535554025949 -0.00218951653564028\\
1.2570723358839 -0.00239665573649163\\
1.2605892691729 -0.00257501124715428\\
1.2641062024619 -0.00272616833455032\\
1.26762313575091 -0.00285171339181854\\
1.27114006903991 -0.00295322613110808\\
1.27465700232891 -0.00303227238538325\\
1.27817393561791 -0.00309039751448704\\
1.28169086890691 -0.00312912040759986\\
1.28520780219592 -0.00314992807137965\\
1.28872473548492 -0.00315427079048019\\
1.29224166877392 -0.00314355784481619\\
1.29575860206292 -0.00311915376587148\\
1.29927553535193 -0.00308237511252807\\
1.30279246864093 -0.00303448774532066\\
1.30630940192993 -0.00297670457668872\\
1.30982633521893 -0.00291018377369589\\
1.31334326850794 -0.00283602738880674\\
1.31686020179694 -0.00275528039364306\\
1.32037713508594 -0.00266893009017461\\
1.32389406837494 -0.00257790587352222\\
1.32741100166395 -0.00248307932045168\\
1.33092793495295 -0.00238526457770306\\
1.33444486824195 -0.0022852190245194\\
1.33796180153095 -0.0021836441840991\\
1.34147873481996 -0.00208118685918378\\
1.34499566810896 -0.00197844046759695\\
1.34851260139796 -0.00187594655425529\\
1.35202953468696 -0.00177419645697085\\
1.35554646797597 -0.00167363310423866\\
1.35906340126497 -0.00157465292414705\\
1.36258033455397 -0.00147760784454654\\
1.36609726784297 -0.00138280736565811\\
1.36961420113198 -0.00129052068737987\\
1.37313113442098 -0.00120097887465668\\
1.37664806770998 -0.00111437704539723\\
1.38016500099898 -0.00103087656655194\\
1.38368193428798 -0.000950607245092904\\
1.38719886757699 -0.000873669501757498\\
1.39071580086599 -0.000800136516523565\\
1.39423273415499 -0.000730056335869438\\
1.39774966744399 -0.000663453932931877\\
1.401266600733 -0.000600333212703918\\
1.404783534022 -0.000540678955408148\\
1.408300467311 -0.000484458692136296\\
1.4118174006 -0.000431624507758666\\
1.41533433388901 -0.000382114766975756\\
1.41885126717801 -0.000335855760206178\\
1.42236820046701 -0.000292763266778649\\
1.42588513375601 -0.000252744033620323\\
1.42940206704502 -0.000215697168307857\\
1.43291900033402 -0.000181515445971661\\
1.43643593362302 -0.000150086530117506\\
1.43995286691202 -0.000121294107953343\\
1.44346980020103 -9.50189412841442e-05\\
1.44698673349003 -7.11398344639786e-05\\
1.45050366677903 -4.9534521274405e-05\\
1.45402060006803 -3.00804729326629e-05\\
1.45753753335704 -1.26556297237347e-05\\
1.46105446664604 2.86094100067699e-06\\
1.46457139993504 1.65884575044244e-05\\
1.46808833322404 2.86439039074048e-05\\
1.47160526651305 3.91415747257779e-05\\
1.47512219980205 4.81926803514186e-05\\
1.47863913309105 5.59050100391289e-05\\
1.48215606638005 6.2382648928166e-05\\
1.48567299966906 6.77257456091087e-05\\
1.48918993295806 7.20303267558849e-05\\
1.49270686624706 7.53881553736405e-05\\
1.49622379953606 7.78866292637324e-05\\
1.49974073282506 7.96087163755094e-05\\
1.50325766611407 8.06329237984302e-05\\
1.50677459940307 8.10332972455921e-05\\
1.51029153269207 8.08794479889281e-05\\
1.51380846598107 8.0236604325326e-05\\
1.51732539927008 7.91656847800603e-05\\
1.52084233255908 7.77233903874973e-05\\
1.52435926584808 7.59623135275691e-05\\
1.52787619913708 7.39310609385588e-05\\
1.53139313242609 7.16743886709798e-05\\
1.53491006571509 6.92333468925748e-05\\
1.53842699900409 6.66454325995834e-05\\
1.54194393229309 6.39447484334298e-05\\
1.5454608655821 6.11621659439999e-05\\
1.5489777988711 5.83254917798537e-05\\
1.5524947321601 5.54596354214136e-05\\
1.5560116654491 5.25867772047278e-05\\
1.55952859873811 4.97265355103287e-05\\
1.56304553202711 4.68961321135604e-05\\
1.56656246531611 4.41105548091493e-05\\
1.57007939860511 4.13827165334853e-05\\
1.57359633189412 3.87236103128394e-05\\
1.57711326518312 3.61424594644047e-05\\
1.58063019847212 3.36468625695591e-05\\
1.58414713176112 3.12429328250175e-05\\
1.58766406505013 2.89354314576392e-05\\
1.59118099833913 2.67278949625951e-05\\
1.59469793162813 2.46227559925003e-05\\
1.59821486491713 2.26214577871076e-05\\
1.60173179820613 2.07245620893918e-05\\
1.60524873149514 1.89318505445274e-05\\
1.60876566478414 1.72424196235868e-05\\
1.61228259807314 1.56547691539823e-05\\
1.61579953136214 1.41668845739986e-05\\
1.61931646465115 1.27763130594536e-05\\
1.62283339794015 1.14802336968624e-05\\
1.62635033122915 1.02755218997236e-05\\
1.62986726451815 9.15880828296308e-06\\
1.63338419780716 8.12653222545401e-06\\
1.63690113109616 7.1749903621173e-06\\
1.64041806438516 6.30038025569778e-06\\
1.64393499767416 5.49883950414248e-06\\
1.64745193096317 4.76648054284426e-06\\
1.65096886425217 4.09942140210511e-06\\
1.65448579754117 3.49381267924586e-06\\
1.65800273083017 2.94586098208102e-06\\
1.66151966411918 2.45184909619853e-06\\
1.66503659740818 2.00815312283935e-06\\
1.66855353069718 1.61125682736023e-06\\
1.67207046398618 1.2577634304561e-06\\
1.67558739727519 9.44405065695152e-07\\
1.67910433056419 6.68050117630381e-07\\
1.68262126385319 4.25708644942417e-07\\
1.68613819714219 2.14536082874576e-07\\
1.6896551304312 3.18354087596956e-08\\
1.6931720637202 -1.24942056177456e-07\\
1.6966889970092 -2.58197046231711e-07\\
1.7002059302982 -3.70183799975571e-07\\
1.7037228635872 -4.63012417029636e-07\\
1.70723979687621 -5.38651991868645e-07\\
1.71075673016521 -5.98934403806804e-07\\
1.71427366345421 -6.45558652139983e-07\\
1.71779059674321 -6.80095634927275e-07\\
1.72130753003222 -7.0399327903447e-07\\
1.72482446332122 -7.18581937810074e-07\\
1.72834139661022 -7.25079981097812e-07\\
1.73185832989922 -7.24599510192728e-07\\
1.73537526318823 -7.18152137810067e-07\\
1.73889219647723 -7.06654780151244e-07\\
1.74240912976623 -6.90935414717546e-07\\
1.74592606305523 -6.71738763642136e-07\\
1.74944299634424 -6.49731867989457e-07\\
1.75295992963324 -6.25509523717281e-07\\
1.75647686292224 -5.99599554820408e-07\\
1.75999379621124 -5.72467903590242e-07\\
1.76351072950025 -5.44523521945191e-07\\
1.76702766278925 -5.1612305142956e-07\\
1.77054459607825 -4.87575282760666e-07\\
1.77406152936725 -4.59145388743186e-07\\
1.77757846265626 -4.31058926985272e-07\\
1.78109539594526 -4.03505611161751e-07\\
1.78461232923426 -3.76642851594928e-07\\
1.78812926252326 -3.5059906768279e-07\\
1.79164619581227 -3.25476776216361e-07\\
1.79516312910127 -3.01355460911844e-07\\
1.79868006239027 -2.78294229557074e-07\\
1.80219699567927 -2.5633426605364e-07\\
1.80571392896827 -2.35501085343055e-07\\
1.80923086225728 -2.15806599753923e-07\\
1.81274779554628 -1.97251005713137e-07\\
1.81626472883528 -1.79824500042602e-07\\
1.81978166212428 -1.63508835227944e-07\\
1.82329859541329 -1.48278723110657e-07\\
1.82681552870229 -1.34103096432344e-07\\
1.83033246199129 -1.20946237561044e-07\\
1.83384939528029 -1.08768783565656e-07\\
1.8373663285693 -9.75286165853071e-08\\
};
\end{axis}
\end{tikzpicture}%

==> toy1_results1.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
xmin=0.88,
xmax=1.28,
xlabel={mlpd},
ymin=0,
ymax=11,
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={MCMC(m+n),MCMC(n),MCMC,EP1-MC(m+n),EP1-MC(n),EP2(m+n),EP2(n),EP1(m+n),EP1(n),GP}
]
\addplot [
color=black,
mark size=0.8pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.291362499795544 9\\
-0.0230875776098706 8\\
-0.00521671333884099 7\\
-0.0235244418493373 6\\
-0.0120498417733881 5\\
-0.0230960074777201 4\\
-0.00432366584313826 3\\
-0.287485174368599 2\\
-0.0225002640119762 1\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.331516934021529 2\\
-0.240280986979934 2\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0417067631662955 1\\
-0.00261746178346023 1\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.046855423485916 4\\
-0.00436879500346932 4\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0293858248768716 3\\
0.00854604677580129 3\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0475498243167739 6\\
-0.00254538030825813 6\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0318686281601185 5\\
0.0069148010351161 5\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.347910094957179 9\\
-0.241690613656888 9\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0475317907580026 8\\
-0.00254741820235393 8\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0294927090902127 7\\
0.00819556387436537 7\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0 10\\
};
\addplot [
color=black,
mark size=0.8pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.95286086720349 10\\
1.21736033448607 9\\
1.23479515284744 8\\
1.21736052551067 7\\
1.22840128795747 6\\
1.21798988445338 5\\
1.23514142652882 4\\
0.953383687782447 3\\
1.21794168325144 2\\
1.24186588964043 1\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0.914175935163578 3\\
0.980200600021004 3\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
1.18534756091612 2\\
1.2467098737541 2\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
1.21195741371404 1\\
1.2652986693095 1\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
1.18210701243747 5\\
1.24624504541335 5\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
1.20415363508483 4\\
1.26435362951842 4\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
1.18179297495465 7\\
1.24577547385579 7\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
1.20135092765621 6\\
1.25821797601243 6\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0.893797486121958 10\\
0.978936793004519 10\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
1.18179294411879 9\\
1.24567373796681 9\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
1.20695439341501 8\\
1.26045619772346 8\\
};
\end{axis}
\end{tikzpicture}%

==> toy1_results2.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
xmin=-0.4,
xmax=0.05,
xlabel={mlpd difference},
ymin=0,
ymax=10,
ytick={1,2,3,4,5,6,7,8,9},
yticklabels={MCMC(n),MCMC,EP1-MC(m+n),EP1-MC(n),EP2(m+n),EP2(n),EP1(m+n),EP1(n),GP}
]
\addplot [
color=black,
mark size=0.8pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.291362499795544 9\\
-0.0230875776098706 8\\
-0.00521671333884099 7\\
-0.0235244418493373 6\\
-0.0120498417733881 5\\
-0.0230960074777201 4\\
-0.00432366584313826 3\\
-0.287485174368599 2\\
-0.0225002640119762 1\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.331516934021529 2\\
-0.240280986979934 2\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0417067631662955 1\\
-0.00261746178346023 1\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.046855423485916 4\\
-0.00436879500346932 4\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0293858248768716 3\\
0.00854604677580129 3\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0475498243167739 6\\
-0.00254538030825813 6\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0318686281601185 5\\
0.0069148010351161 5\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.347910094957179 9\\
-0.241690613656888 9\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0475317907580026 8\\
-0.00254741820235393 8\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0294927090902127 7\\
0.00819556387436537 7\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0 10\\
};
\end{axis}
\end{tikzpicture}%

==> toy2_fig1.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
xmin=-8,
xmax=8,
xtick={-8,  0,  8},
ymin=-2,
ymax=10,
ytick={0},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
-8 -0.989358246623382\\
-7.98398398398398 -0.991561589070583\\
-7.96796796796797 -0.99351058874583\\
-7.95195195195195 -0.995204745716506\\
-7.93593593593594 -0.996643625419004\\
-7.91991991991992 -0.997826858770198\\
-7.9039039039039 -0.998754142262111\\
-7.88788788788789 -0.999425238039772\\
-7.87187187187187 -0.999839973962225\\
-7.85585585585586 -0.999998243646684\\
-7.83983983983984 -0.999900006495821\\
-7.82382382382382 -0.999545287708182\\
-7.80780780780781 -0.99893417827172\\
-7.79179179179179 -0.998066834940458\\
-7.77577577577578 -0.99694348019428\\
-7.75975975975976 -0.995564402181862\\
-7.74374374374374 -0.993929954646764\\
-7.72772772772773 -0.992040556836684\\
-7.71171171171171 -0.989896693395929\\
-7.6956956956957 -0.98749891424109\\
-7.67967967967968 -0.98484783441999\\
-7.66366366366366 -0.981944133953919\\
-7.64764764764765 -0.978788557663202\\
-7.63163163163163 -0.975381914976148\\
-7.61561561561562 -0.971725079721428\\
-7.5995995995996 -0.967818989903928\\
-7.58358358358358 -0.963664647464143\\
-7.56756756756757 -0.959263118021179\\
-7.55155155155155 -0.954615530599406\\
-7.53553553553554 -0.94972307733886\\
-7.51951951951952 -0.944587013189447\\
-7.5035035035035 -0.939208655589041\\
-7.48748748748749 -0.933589384125555\\
-7.47147147147147 -0.927730640183059\\
-7.45545545545546 -0.92163392657206\\
-7.43943943943944 -0.915300807144019\\
-7.42342342342342 -0.908732906390211\\
-7.40740740740741 -0.901931909025033\\
-7.39139139139139 -0.894899559553859\\
-7.37537537537538 -0.887637661825566\\
-7.35935935935936 -0.88014807856983\\
-7.34334334334334 -0.872432730919323\\
-7.32732732732733 -0.864493597916932\\
-7.31131131131131 -0.856332716008114\\
-7.2952952952953 -0.847952178518538\\
-7.27927927927928 -0.839354135117129\\
-7.26326326326326 -0.830540791264663\\
-7.24724724724725 -0.821514407648052\\
-7.23123123123123 -0.812277299600457\\
-7.21521521521522 -0.802831836507394\\
-7.1991991991992 -0.793180441198963\\
-7.18318318318318 -0.783325589328379\\
-7.16716716716717 -0.77326980873695\\
-7.15115115115115 -0.763015678805659\\
-7.13513513513514 -0.752565829793546\\
-7.11911911911912 -0.741922942163018\\
-7.1031031031031 -0.731089745892294\\
-7.08708708708709 -0.720069019775146\\
-7.07107107107107 -0.708863590708119\\
-7.05505505505506 -0.697476332965411\\
-7.03903903903904 -0.685910167461596\\
-7.02302302302302 -0.674168061002396\\
-7.00700700700701 -0.66225302552367\\
-6.99099099099099 -0.650168117318827\\
-6.97497497497497 -0.637916436254873\\
-6.95895895895896 -0.625501124977263\\
-6.94294294294294 -0.612925368103795\\
-6.92692692692693 -0.600192391407734\\
-6.91091091091091 -0.587305460990372\\
-6.89489489489489 -0.574267882443253\\
-6.87887887887888 -0.561083000000264\\
-6.86286286286286 -0.547754195679814\\
-6.84684684684685 -0.534284888417324\\
-6.83083083083083 -0.520678533188241\\
-6.81481481481481 -0.506938620121816\\
-6.7987987987988 -0.493068673605856\\
-6.78278278278278 -0.479072251382697\\
-6.76676676676677 -0.464952943636617\\
-6.75075075075075 -0.45071437207292\\
-6.73473473473473 -0.436360188988955\\
-6.71871871871872 -0.421894076337264\\
-6.7027027027027 -0.40731974478114\\
-6.68668668668669 -0.392640932742815\\
-6.67067067067067 -0.377861405444521\\
-6.65465465465465 -0.362984953942695\\
-6.63863863863864 -0.348015394155532\\
-6.62262262262262 -0.332956565884184\\
-6.60660660660661 -0.317812331827819\\
-6.59059059059059 -0.30258657659281\\
-6.57457457457457 -0.287283205696309\\
-6.55855855855856 -0.271906144564448\\
-6.54254254254254 -0.256459337525441\\
-6.52652652652653 -0.240946746797837\\
-6.51051051051051 -0.225372351474181\\
-6.49449449449449 -0.209740146500345\\
-6.47847847847848 -0.1940541416508\\
-6.46246246246246 -0.178318360500072\\
-6.44644644644645 -0.162536839390678\\
-6.43043043043043 -0.146713626397763\\
-6.41441441441441 -0.130852780290746\\
-6.3983983983984 -0.114958369492211\\
-6.38238238238238 -0.0990344710343342\\
-6.36636636636637 -0.0830851695130868\\
-6.35035035035035 -0.067114556040515\\
-6.33433433433433 -0.0511267271953331\\
-6.31831831831832 -0.0351257839721235\\
-6.3023023023023 -0.0191158307294052\\
-6.28628628628629 -0.00310097413682898\\
-6.27027027027027 0.0129146778782056\\
-6.25425425425425 0.0289270171842702\\
-6.23823823823824 0.0449319364996702\\
-6.22222222222222 0.0609253304459904\\
-6.20620620620621 0.07690309660116\\
-6.19019019019019 0.0928611365517469\\
-6.17417417417417 0.108795356944237\\
-6.15815815815816 0.124701670535006\\
-6.14214214214214 0.140575997238726\\
-6.12612612612613 0.156414265174941\\
-6.11011011011011 0.172212411712529\\
-6.09409409409409 0.187966384511801\\
-6.07807807807808 0.203672142563953\\
-6.06206206206206 0.219325657227615\\
-6.04604604604605 0.234922913262227\\
-6.03003003003003 0.250459909857976\\
-6.01401401401401 0.265932661662036\\
-5.997997997998 0.281337199800838\\
-5.98198198198198 0.296669572898112\\
-5.96596596596597 0.311925848088453\\
-5.94994994994995 0.327102112026116\\
-5.93393393393393 0.342194471888832\\
-5.91791791791792 0.357199056376335\\
-5.9019019019019 0.372112016703382\\
-5.88588588588589 0.386929527586998\\
-5.86986986986987 0.40164778822768\\
-5.85385385385385 0.416263023284341\\
-5.83783783783784 0.430771483842705\\
-5.82182182182182 0.445169448376932\\
-5.80580580580581 0.459453223704216\\
-5.78978978978979 0.473619145932118\\
-5.77377377377377 0.487663581398376\\
-5.75775775775776 0.501582927602968\\
-5.74174174174174 0.515373614132177\\
-5.72572572572573 0.529032103574431\\
-5.70970970970971 0.542554892427676\\
-5.69369369369369 0.555938511998046\\
-5.67767767767768 0.569179529289611\\
-5.66166166166166 0.582274547884963\\
-5.64564564564565 0.595220208816423\\
-5.62962962962963 0.608013191427643\\
-5.61361361361361 0.620650214225375\\
-5.5975975975976 0.633128035721203\\
-5.58158158158158 0.645443455262999\\
-5.56556556556557 0.657593313855922\\
-5.54954954954955 0.669574494972723\\
-5.53353353353353 0.681383925353151\\
-5.51751751751752 0.693018575792273\\
-5.5015015015015 0.704475461917483\\
-5.48548548548549 0.715751644954016\\
-5.46946946946947 0.726844232478767\\
-5.45345345345345 0.737750379162218\\
-5.43743743743744 0.748467287498283\\
-5.42142142142142 0.758992208521894\\
-5.40540540540541 0.769322442514123\\
-5.38938938938939 0.779455339694687\\
-5.37337337337337 0.789388300901634\\
-5.35735735735736 0.799118778258045\\
-5.34134134134134 0.808644275825582\\
-5.32532532532533 0.817962350244717\\
-5.30930930930931 0.827070611361473\\
-5.29329329329329 0.835966722840511\\
-5.27727727727728 0.844648402764422\\
-5.26126126126126 0.853113424219053\\
-5.24524524524525 0.861359615864723\\
-5.22922922922923 0.869384862493198\\
-5.21321321321321 0.877187105570244\\
-5.1971971971972 0.884764343763669\\
-5.18118118118118 0.892114633456668\\
-5.16516516516517 0.899236089246381\\
-5.14914914914915 0.906126884427513\\
-5.13313313313313 0.912785251460896\\
-5.11711711711712 0.919209482426873\\
-5.1011011011011 0.925397929463395\\
-5.08508508508509 0.93134900518871\\
-5.06906906906907 0.937061183108535\\
-5.05305305305305 0.942532998007616\\
-5.03703703703704 0.947763046325564\\
-5.02102102102102 0.952749986516882\\
-5.00500500500501 0.957492539395075\\
-4.98898898898899 0.961989488460776\\
-4.97297297297297 0.966239680213788\\
-4.95695695695696 0.970242024448958\\
-4.94094094094094 0.97399549453583\\
-4.92492492492492 0.977499127681979\\
-4.90890890890891 0.980752025179976\\
-4.89289289289289 0.983753352637915\\
-4.87687687687688 0.986502340193433\\
-4.86086086086086 0.988998282711194\\
-4.84484484484484 0.991240539963758\\
-4.82882882882883 0.993228536795802\\
-4.81281281281281 0.994961763271656\\
-4.7967967967968 0.996439774806099\\
-4.78078078078078 0.997662192278405\\
-4.76476476476476 0.998628702129586\\
-4.74874874874875 0.999339056442822\\
-4.73273273273273 0.999793073007058\\
-4.71671671671672 0.999990635363736\\
-4.7007007007007 0.999931692836673\\
-4.68468468468468 0.999616260545057\\
-4.66866866866867 0.999044419399567\\
-4.65265265265265 0.998216316081625\\
-4.63663663663664 0.997132163005765\\
-4.62062062062062 0.99579223826515\\
-4.6046046046046 0.994196885560238\\
-4.58858858858859 0.992346514110622\\
-4.57257257257257 0.990241598550059\\
-4.55655655655656 0.987882678804728\\
-4.54054054054054 0.98527035995473\\
-4.52452452452452 0.982405312078882\\
-4.50850850850851 0.979288270082839\\
-4.49249249249249 0.975920033510583\\
-4.47647647647648 0.972301466339336\\
-4.46046046046046 0.968433496757942\\
-4.44444444444444 0.964317116928778\\
-4.42842842842843 0.959953382733264\\
-4.41241241241241 0.955343413501012\\
-4.3963963963964 0.950488391722719\\
-4.38038038038038 0.945389562746845\\
-4.36436436436436 0.94004823446017\\
-4.34834834834835 0.934465776952316\\
-4.33233233233233 0.928643622164307\\
-4.31631631631632 0.922583263521264\\
-4.3003003003003 0.916286255549336\\
-4.28428428428428 0.909754213476946\\
-4.26826826826827 0.902988812820476\\
-4.25225225225225 0.895991788954486\\
-4.23623623623624 0.888764936666578\\
-4.22022022022022 0.881310109697018\\
-4.2042042042042 0.873629220263236\\
-4.18818818818819 0.865724238569336\\
-4.17217217217217 0.857597192300714\\
-4.15615615615616 0.849250166103953\\
-4.14014014014014 0.840685301052087\\
-4.12412412412412 0.831904794095403\\
-4.10810810810811 0.82291089749791\\
-4.09209209209209 0.813705918259612\\
-4.07607607607608 0.80429221752475\\
-4.06006006006006 0.79467220997615\\
-4.04404404404404 0.784848363215838\\
-4.02802802802803 0.774823197132081\\
-4.01201201201201 0.764599283253024\\
-3.995995995996 0.754179244087065\\
-3.97997997997998 0.74356575245017\\
-3.96396396396396 0.732761530780271\\
-3.94794794794795 0.721769350438944\\
-3.93193193193193 0.710592031000534\\
-3.91591591591592 0.699232439528914\\
-3.8998998998999 0.68769348984206\\
-3.88388388388388 0.675978141764638\\
-3.86786786786787 0.664089400368785\\
-3.85185185185185 0.652030315203289\\
-3.83583583583584 0.639803979511356\\
-3.81981981981982 0.62741352943717\\
-3.8038038038038 0.614862143221449\\
-3.78778778778779 0.602153040386205\\
-3.77177177177177 0.589289480908913\\
-3.75575575575576 0.576274764386298\\
-3.73973973973974 0.563112229187974\\
-3.72372372372372 0.549805251600118\\
-3.70770770770771 0.536357244959435\\
-3.69169169169169 0.522771658777607\\
-3.67567567567568 0.509051977856472\\
-3.65965965965966 0.495201721394147\\
-3.64364364364364 0.481224442082324\\
-3.62762762762763 0.467123725194984\\
-3.61161161161161 0.452903187668743\\
-3.5955955955956 0.438566477175084\\
-3.57957957957958 0.424117271184706\\
-3.56356356356356 0.409559276024219\\
-3.54754754754755 0.394896225925449\\
-3.53153153153153 0.380131882067579\\
-3.51551551551552 0.365270031612379\\
-3.4994994994995 0.350314486732772\\
-3.48348348348348 0.335269083634982\\
-3.46746746746747 0.320137681574525\\
-3.45145145145145 0.304924161866272\\
-3.43543543543544 0.289632426888871\\
-3.41941941941942 0.274266399083759\\
-3.4034034034034 0.25883001994902\\
-3.38738738738739 0.243327249028372\\
-3.37137137137137 0.227762062895504\\
-3.35535535535536 0.212138454134066\\
-3.33933933933934 0.196460430313536\\
-3.32332332332332 0.180732012961251\\
-3.30730730730731 0.164957236530858\\
-3.29129129129129 0.149140147367443\\
-3.27527527527528 0.133284802669616\\
-3.25925925925926 0.117395269448814\\
-3.24324324324324 0.101475623486074\\
-3.22722722722723 0.0855299482865757\\
-3.21121121121121 0.0695623340321838\\
-3.1951951951952 0.0535768765322936\\
-3.17917917917918 0.0375776761732204\\
-3.16316316316316 0.021568836866423\\
-3.14714714714715 0.00555446499582315\\
-3.13113113113113 -0.010461331635518\\
-3.11511511511512 -0.0264744448590741\\
-3.0990990990991 -0.0424807671946353\\
-3.08308308308308 -0.058476192903904\\
-3.06706706706707 -0.0744566190436438\\
-3.05105105105105 -0.0904179465181209\\
-3.03503503503504 -0.106356081130545\\
-3.01901901901902 -0.122266934633265\\
-3.003003003003 -0.138146425776436\\
-2.98698698698699 -0.153990481354882\\
-2.97097097097097 -0.169795037252911\\
-2.95495495495495 -0.185556039486784\\
-2.93893893893894 -0.201269445244598\\
-2.92292292292292 -0.216931223923291\\
-2.90690690690691 -0.232537358162521\\
-2.89089089089089 -0.248083844875153\\
-2.87487487487487 -0.263566696274075\\
-2.85885885885886 -0.278981940895098\\
-2.84284284284284 -0.294325624615665\\
-2.82682682682683 -0.309593811669108\\
-2.81081081081081 -0.324782585654209\\
-2.79479479479479 -0.339888050539774\\
-2.77877877877878 -0.354906331664007\\
-2.76276276276276 -0.369833576728378\\
-2.74674674674675 -0.38466595678577\\
-2.73073073073073 -0.399399667222633\\
-2.71471471471471 -0.414030928734891\\
-2.6986986986987 -0.428555988297367\\
-2.68268268268268 -0.442971120126453\\
-2.66666666666667 -0.457272626635812\\
-2.65065065065065 -0.471456839384824\\
-2.63463463463463 -0.485520120019575\\
-2.61861861861862 -0.49945886120612\\
-2.6026026026026 -0.513269487555788\\
-2.58658658658659 -0.526948456542299\\
-2.57057057057057 -0.540492259410447\\
-2.55455455455455 -0.553897422076116\\
-2.53853853853854 -0.567160506017415\\
-2.52252252252252 -0.580278109156681\\
-2.50650650650651 -0.593246866733135\\
-2.49049049049049 -0.606063452165971\\
-2.47447447447447 -0.618724577907646\\
-2.45845845845846 -0.631226996287161\\
-2.44244244244244 -0.643567500343109\\
-2.42642642642643 -0.65574292464629\\
-2.41041041041041 -0.667750146111662\\
-2.39439439439439 -0.679586084799437\\
-2.37837837837838 -0.691247704705106\\
-2.36236236236236 -0.702732014538199\\
-2.34634634634635 -0.71403606848957\\
-2.33033033033033 -0.725156966987023\\
-2.31431431431431 -0.736091857439066\\
-2.2982982982983 -0.74683793496663\\
-2.28228228228228 -0.757392443122534\\
-2.26626626626627 -0.767752674598538\\
-2.25025025025025 -0.777915971919785\\
-2.23423423423423 -0.787879728126464\\
-2.21821821821822 -0.797641387442515\\
-2.2022022022022 -0.807198445931199\\
-2.18618618618619 -0.816548452137385\\
-2.17017017017017 -0.825689007716357\\
-2.15415415415415 -0.834617768049013\\
-2.13813813813814 -0.843332442843274\\
-2.12212212212212 -0.851830796721561\\
-2.10610610610611 -0.860110649794187\\
-2.09009009009009 -0.868169878218513\\
-2.07407407407407 -0.876006414743731\\
-2.05805805805806 -0.883618249241126\\
-2.04204204204204 -0.891003429219689\\
-2.02602602602603 -0.898160060326952\\
-2.01001001001001 -0.90508630683489\\
-1.99399399399399 -0.911780392110812\\
-1.97797797797798 -0.918240599073074\\
-1.96196196196196 -0.924465270631519\\
-1.94594594594595 -0.930452810112544\\
-1.92992992992993 -0.936201681668644\\
-1.91391391391391 -0.941710410672383\\
-1.8978978978979 -0.946977584094634\\
-1.88188188188188 -0.952001850867038\\
-1.86586586586587 -0.956781922228563\\
-1.84984984984985 -0.961316572056078\\
-1.83383383383383 -0.965604637178862\\
-1.81781781781782 -0.969645017676971\\
-1.8018018018018 -0.973436677163368\\
-1.78578578578579 -0.976978643049771\\
-1.76976976976977 -0.980270006796121\\
-1.75375375375375 -0.98330992414364\\
-1.73773773773774 -0.986097615331378\\
-1.72172172172172 -0.988632365296235\\
-1.70570570570571 -0.990913523856378\\
-1.68968968968969 -0.992940505878016\\
-1.67367367367367 -0.994712791425491\\
-1.65765765765766 -0.996229925894649\\
-1.64164164164164 -0.997491520129444\\
-1.62562562562563 -0.998497250521764\\
-1.60960960960961 -0.999246859094434\\
-1.59359359359359 -0.999740153567396\\
-1.57757757757758 -0.999977007407022\\
-1.56156156156156 -0.999957359858576\\
-1.54554554554555 -0.999681215961799\\
-1.52952952952953 -0.999148646549612\\
-1.51351351351351 -0.998359788229948\\
-1.4974974974975 -0.997314843350715\\
-1.48148148148148 -0.996014079947888\\
-1.46546546546547 -0.994457831676756\\
-1.44944944944945 -0.992646497726339\\
-1.43343343343343 -0.990580542716993\\
-1.41741741741742 -0.98826049658123\\
-1.4014014014014 -0.985686954427788\\
-1.38538538538539 -0.982860576388978\\
-1.36936936936937 -0.979782087451361\\
-1.35335335335335 -0.976452277269779\\
-1.33733733733734 -0.972871999964803\\
-1.32132132132132 -0.969042173903647\\
-1.30530530530531 -0.9649637814646\\
-1.28928928928929 -0.960637868785037\\
-1.27327327327327 -0.956065545493077\\
-1.25725725725726 -0.95124798442296\\
-1.24124124124124 -0.946186421314198\\
-1.22522522522523 -0.940882154494608\\
-1.20920920920921 -0.935336544547274\\
-1.19319319319319 -0.929551013961552\\
-1.17717717717718 -0.923527046768191\\
-1.16116116116116 -0.917266188158664\\
-1.14514514514515 -0.910770044088821\\
-1.12912912912913 -0.904040280866946\\
-1.11311311311311 -0.897078624726336\\
-1.0970970970971 -0.889886861382514\\
-1.08108108108108 -0.882466835575175\\
-1.06506506506507 -0.874820450595\\
-1.04904904904905 -0.866949667795447\\
-1.03303303303303 -0.858856506089648\\
-1.01701701701702 -0.850543041432548\\
-1.001001001001 -0.8420114062884\\
-0.984984984984985 -0.833263789083781\\
-0.968968968968969 -0.824302433646236\\
-0.952952952952953 -0.815129638628725\\
-0.936936936936937 -0.805747756920004\\
-0.920920920920921 -0.796159195041083\\
-0.904904904904905 -0.786366412527948\\
-0.888888888888889 -0.776371921300661\\
-0.872872872872873 -0.766178285019038\\
-0.856856856856857 -0.755788118425058\\
-0.840840840840841 -0.74520408667215\\
-0.824824824824825 -0.734428904641575\\
-0.808808808808809 -0.723465336246028\\
-0.792792792792793 -0.712316193720682\\
-0.776776776776777 -0.700984336901827\\
-0.76076076076076 -0.689472672493296\\
-0.744744744744745 -0.677784153320885\\
-0.728728728728728 -0.665921777574921\\
-0.712712712712713 -0.65388858804121\\
-0.696696696696697 -0.64168767132054\\
-0.68068068068068 -0.629322157036943\\
-0.664664664664665 -0.616795217034926\\
-0.648648648648648 -0.604110064565869\\
-0.632632632632633 -0.591269953463803\\
-0.616616616616617 -0.578278177310776\\
-0.6006006006006 -0.565138068592027\\
-0.584584584584585 -0.551852997841179\\
-0.568568568568568 -0.538426372775673\\
-0.552552552552553 -0.524861637422662\\
-0.536536536536537 -0.511162271235596\\
-0.52052052052052 -0.497331788201711\\
-0.504504504504505 -0.483373735940673\\
-0.488488488488488 -0.469291694794583\\
-0.472472472472472 -0.455089276909595\\
-0.456456456456457 -0.440770125309373\\
-0.44044044044044 -0.426337912960628\\
-0.424424424424425 -0.411796341830981\\
-0.408408408408408 -0.397149141939371\\
-0.392392392392392 -0.382400070399289\\
-0.376376376376377 -0.367552910455045\\
-0.36036036036036 -0.352611470511338\\
-0.344344344344345 -0.337579583156374\\
-0.328328328328328 -0.32246110417878\\
-0.312312312312312 -0.307259911578565\\
-0.296296296296297 -0.291979904572384\\
-0.28028028028028 -0.276625002593361\\
-0.264264264264265 -0.261199144285729\\
-0.248248248248248 -0.245706286494531\\
-0.232232232232232 -0.230150403250672\\
-0.216216216216216 -0.21453548475154\\
-0.2002002002002 -0.198865536337498\\
-0.184184184184184 -0.183144577464484\\
-0.168168168168168 -0.167376640672988\\
-0.152152152152152 -0.151565770553681\\
-0.136136136136136 -0.135716022709942\\
-0.12012012012012 -0.119831462717573\\
-0.104104104104104 -0.103916165081945\\
-0.0880880880880879 -0.0879742121928562\\
-0.0720720720720722 -0.0720096932773748\\
-0.0560560560560557 -0.0560267033509158\\
-0.04004004004004 -0.0400293421668466\\
-0.0240240240240244 -0.0240217131648644\\
-0.00800800800800783 -0.00800792241843607\\
0.00800800800800872 0.00800792241843696\\
0.0240240240240244 0.0240217131648644\\
0.04004004004004 0.0400293421668466\\
0.0560560560560557 0.0560267033509158\\
0.0720720720720713 0.0720096932773739\\
0.0880880880880888 0.0879742121928571\\
0.104104104104104 0.103916165081945\\
0.12012012012012 0.119831462717573\\
0.136136136136136 0.135716022709942\\
0.152152152152151 0.15156577055368\\
0.168168168168169 0.167376640672989\\
0.184184184184184 0.183144577464484\\
0.2002002002002 0.198865536337498\\
0.216216216216216 0.21453548475154\\
0.232232232232231 0.230150403250671\\
0.248248248248249 0.245706286494532\\
0.264264264264265 0.261199144285729\\
0.28028028028028 0.276625002593361\\
0.296296296296296 0.291979904572384\\
0.312312312312311 0.307259911578565\\
0.328328328328329 0.322461104178781\\
0.344344344344345 0.337579583156374\\
0.36036036036036 0.352611470511338\\
0.376376376376376 0.367552910455045\\
0.392392392392392 0.382400070399289\\
0.408408408408409 0.397149141939371\\
0.424424424424425 0.411796341830981\\
0.44044044044044 0.426337912960628\\
0.456456456456456 0.440770125309372\\
0.472472472472472 0.455089276909595\\
0.488488488488489 0.469291694794584\\
0.504504504504505 0.483373735940673\\
0.52052052052052 0.497331788201711\\
0.536536536536536 0.511162271235595\\
0.552552552552553 0.524861637422663\\
0.568568568568569 0.538426372775674\\
0.584584584584585 0.551852997841179\\
0.6006006006006 0.565138068592027\\
0.616616616616616 0.578278177310776\\
0.632632632632633 0.591269953463804\\
0.648648648648649 0.60411006456587\\
0.664664664664665 0.616795217034926\\
0.68068068068068 0.629322157036943\\
0.696696696696696 0.641687671320539\\
0.712712712712714 0.653888588041211\\
0.728728728728729 0.665921777574921\\
0.744744744744745 0.677784153320885\\
0.76076076076076 0.689472672493296\\
0.776776776776776 0.700984336901826\\
0.792792792792794 0.712316193720683\\
0.808808808808809 0.723465336246028\\
0.824824824824825 0.734428904641575\\
0.840840840840841 0.74520408667215\\
0.856856856856856 0.755788118425057\\
0.872872872872874 0.766178285019039\\
0.888888888888889 0.776371921300661\\
0.904904904904905 0.786366412527948\\
0.920920920920921 0.796159195041083\\
0.936936936936936 0.805747756920003\\
0.952952952952954 0.815129638628726\\
0.968968968968969 0.824302433646236\\
0.984984984984985 0.833263789083781\\
1.001001001001 0.8420114062884\\
1.01701701701702 0.850543041432548\\
1.03303303303303 0.858856506089649\\
1.04904904904905 0.866949667795447\\
1.06506506506507 0.874820450595\\
1.08108108108108 0.882466835575175\\
1.0970970970971 0.889886861382514\\
1.11311311311311 0.897078624726337\\
1.12912912912913 0.904040280866946\\
1.14514514514515 0.910770044088821\\
1.16116116116116 0.917266188158664\\
1.17717717717718 0.923527046768191\\
1.19319319319319 0.929551013961553\\
1.20920920920921 0.935336544547274\\
1.22522522522523 0.940882154494608\\
1.24124124124124 0.946186421314198\\
1.25725725725726 0.95124798442296\\
1.27327327327327 0.956065545493078\\
1.28928928928929 0.960637868785037\\
1.30530530530531 0.9649637814646\\
1.32132132132132 0.969042173903647\\
1.33733733733734 0.972871999964802\\
1.35335335335335 0.976452277269779\\
1.36936936936937 0.979782087451361\\
1.38538538538539 0.982860576388978\\
1.4014014014014 0.985686954427788\\
1.41741741741742 0.98826049658123\\
1.43343343343343 0.990580542716993\\
1.44944944944945 0.992646497726339\\
1.46546546546547 0.994457831676756\\
1.48148148148148 0.996014079947888\\
1.4974974974975 0.997314843350715\\
1.51351351351351 0.998359788229948\\
1.52952952952953 0.999148646549612\\
1.54554554554555 0.999681215961799\\
1.56156156156156 0.999957359858576\\
1.57757757757758 0.999977007407022\\
1.59359359359359 0.999740153567396\\
1.60960960960961 0.999246859094434\\
1.62562562562563 0.998497250521764\\
1.64164164164164 0.997491520129444\\
1.65765765765766 0.996229925894649\\
1.67367367367367 0.994712791425491\\
1.68968968968969 0.992940505878016\\
1.70570570570571 0.990913523856378\\
1.72172172172172 0.988632365296236\\
1.73773773773774 0.986097615331378\\
1.75375375375375 0.98330992414364\\
1.76976976976977 0.980270006796121\\
1.78578578578579 0.976978643049771\\
1.8018018018018 0.973436677163369\\
1.81781781781782 0.969645017676971\\
1.83383383383383 0.965604637178862\\
1.84984984984985 0.961316572056078\\
1.86586586586587 0.956781922228563\\
1.88188188188188 0.952001850867038\\
1.8978978978979 0.946977584094633\\
1.91391391391391 0.941710410672383\\
1.92992992992993 0.936201681668644\\
1.94594594594595 0.930452810112544\\
1.96196196196196 0.92446527063152\\
1.97797797797798 0.918240599073073\\
1.99399399399399 0.911780392110812\\
2.01001001001001 0.90508630683489\\
2.02602602602603 0.898160060326952\\
2.04204204204204 0.89100342921969\\
2.05805805805806 0.883618249241125\\
2.07407407407407 0.876006414743731\\
2.09009009009009 0.868169878218513\\
2.10610610610611 0.860110649794187\\
2.12212212212212 0.851830796721561\\
2.13813813813814 0.843332442843273\\
2.15415415415415 0.834617768049013\\
2.17017017017017 0.825689007716357\\
2.18618618618619 0.816548452137385\\
2.2022022022022 0.8071984459312\\
2.21821821821822 0.797641387442514\\
2.23423423423423 0.787879728126464\\
2.25025025025025 0.777915971919785\\
2.26626626626627 0.767752674598538\\
2.28228228228228 0.757392443122535\\
2.2982982982983 0.74683793496663\\
2.31431431431431 0.736091857439066\\
2.33033033033033 0.725156966987023\\
2.34634634634635 0.714036068489571\\
2.36236236236236 0.702732014538199\\
2.37837837837838 0.691247704705106\\
2.39439439439439 0.679586084799437\\
2.41041041041041 0.667750146111662\\
2.42642642642643 0.65574292464629\\
2.44244244244244 0.643567500343109\\
2.45845845845846 0.63122699628716\\
2.47447447447447 0.618724577907646\\
2.49049049049049 0.606063452165971\\
2.50650650650651 0.593246866733135\\
2.52252252252252 0.58027810915668\\
2.53853853853854 0.567160506017415\\
2.55455455455455 0.553897422076116\\
2.57057057057057 0.540492259410447\\
2.58658658658659 0.5269484565423\\
2.6026026026026 0.513269487555787\\
2.61861861861862 0.499458861206119\\
2.63463463463463 0.485520120019575\\
2.65065065065065 0.471456839384824\\
2.66666666666667 0.457272626635812\\
2.68268268268268 0.442971120126453\\
2.6986986986987 0.428555988297366\\
2.71471471471471 0.414030928734891\\
2.73073073073073 0.399399667222633\\
2.74674674674675 0.384665956785771\\
2.76276276276276 0.369833576728377\\
2.77877877877878 0.354906331664007\\
2.79479479479479 0.339888050539774\\
2.81081081081081 0.324782585654209\\
2.82682682682683 0.309593811669109\\
2.84284284284284 0.294325624615664\\
2.85885885885886 0.278981940895098\\
2.87487487487487 0.263566696274075\\
2.89089089089089 0.248083844875153\\
2.90690690690691 0.232537358162522\\
2.92292292292292 0.21693122392329\\
2.93893893893894 0.201269445244598\\
2.95495495495495 0.185556039486784\\
2.97097097097097 0.169795037252911\\
2.98698698698699 0.153990481354882\\
3.003003003003 0.138146425776435\\
3.01901901901902 0.122266934633265\\
3.03503503503504 0.106356081130545\\
3.05105105105105 0.0904179465181209\\
3.06706706706707 0.0744566190436447\\
3.08308308308308 0.0584761929039031\\
3.0990990990991 0.0424807671946353\\
3.11511511511512 0.0264744448590741\\
3.13113113113113 0.010461331635518\\
3.14714714714715 -0.00555446499582226\\
3.16316316316316 -0.0215688368664239\\
3.17917917917918 -0.0375776761732204\\
3.1951951951952 -0.0535768765322936\\
3.21121121121121 -0.0695623340321838\\
3.22722722722723 -0.0855299482865748\\
3.24324324324324 -0.101475623486075\\
3.25925925925926 -0.117395269448814\\
3.27527527527528 -0.133284802669616\\
3.29129129129129 -0.149140147367442\\
3.30730730730731 -0.164957236530857\\
3.32332332332332 -0.180732012961252\\
3.33933933933934 -0.196460430313536\\
3.35535535535536 -0.212138454134066\\
3.37137137137137 -0.227762062895503\\
3.38738738738739 -0.243327249028371\\
3.4034034034034 -0.258830019949021\\
3.41941941941942 -0.274266399083759\\
3.43543543543544 -0.289632426888871\\
3.45145145145145 -0.304924161866271\\
3.46746746746747 -0.320137681574524\\
3.48348348348348 -0.335269083634983\\
3.4994994994995 -0.350314486732772\\
3.51551551551552 -0.365270031612379\\
3.53153153153153 -0.380131882067579\\
3.54754754754755 -0.39489622592545\\
3.56356356356356 -0.40955927602422\\
3.57957957957958 -0.424117271184706\\
3.5955955955956 -0.438566477175084\\
3.61161161161161 -0.452903187668742\\
3.62762762762763 -0.467123725194984\\
3.64364364364364 -0.481224442082325\\
3.65965965965966 -0.495201721394147\\
3.67567567567568 -0.509051977856472\\
3.69169169169169 -0.522771658777607\\
3.70770770770771 -0.536357244959436\\
3.72372372372372 -0.549805251600119\\
3.73973973973974 -0.563112229187974\\
3.75575575575576 -0.576274764386298\\
3.77177177177177 -0.589289480908912\\
3.78778778778779 -0.602153040386206\\
3.8038038038038 -0.614862143221449\\
3.81981981981982 -0.62741352943717\\
3.83583583583584 -0.639803979511356\\
3.85185185185185 -0.652030315203289\\
3.86786786786787 -0.664089400368785\\
3.88388388388388 -0.675978141764638\\
3.8998998998999 -0.68769348984206\\
3.91591591591592 -0.699232439528914\\
3.93193193193193 -0.710592031000534\\
3.94794794794795 -0.721769350438944\\
3.96396396396396 -0.732761530780271\\
3.97997997997998 -0.74356575245017\\
3.995995995996 -0.754179244087065\\
4.01201201201201 -0.764599283253024\\
4.02802802802803 -0.774823197132082\\
4.04404404404404 -0.784848363215838\\
4.06006006006006 -0.79467220997615\\
4.07607607607608 -0.80429221752475\\
4.09209209209209 -0.813705918259611\\
4.10810810810811 -0.82291089749791\\
4.12412412412412 -0.831904794095403\\
4.14014014014014 -0.840685301052087\\
4.15615615615616 -0.849250166103953\\
4.17217217217217 -0.857597192300714\\
4.18818818818819 -0.865724238569336\\
4.2042042042042 -0.873629220263236\\
4.22022022022022 -0.881310109697018\\
4.23623623623624 -0.888764936666578\\
4.25225225225225 -0.895991788954486\\
4.26826826826827 -0.902988812820476\\
4.28428428428428 -0.909754213476946\\
4.3003003003003 -0.916286255549336\\
4.31631631631632 -0.922583263521264\\
4.33233233233233 -0.928643622164306\\
4.34834834834835 -0.934465776952316\\
4.36436436436436 -0.94004823446017\\
4.38038038038038 -0.945389562746845\\
4.3963963963964 -0.950488391722719\\
4.41241241241241 -0.955343413501012\\
4.42842842842843 -0.959953382733264\\
4.44444444444444 -0.964317116928778\\
4.46046046046046 -0.968433496757942\\
4.47647647647648 -0.972301466339336\\
4.49249249249249 -0.975920033510583\\
4.50850850850851 -0.979288270082839\\
4.52452452452452 -0.982405312078882\\
4.54054054054054 -0.98527035995473\\
4.55655655655656 -0.987882678804728\\
4.57257257257257 -0.990241598550059\\
4.58858858858859 -0.992346514110622\\
4.6046046046046 -0.994196885560238\\
4.62062062062062 -0.99579223826515\\
4.63663663663664 -0.997132163005765\\
4.65265265265265 -0.998216316081625\\
4.66866866866867 -0.999044419399567\\
4.68468468468468 -0.999616260545057\\
4.7007007007007 -0.999931692836673\\
4.71671671671672 -0.999990635363736\\
4.73273273273273 -0.999793073007058\\
4.74874874874875 -0.999339056442822\\
4.76476476476476 -0.998628702129586\\
4.78078078078078 -0.997662192278405\\
4.7967967967968 -0.996439774806099\\
4.81281281281281 -0.994961763271656\\
4.82882882882883 -0.993228536795802\\
4.84484484484484 -0.991240539963758\\
4.86086086086086 -0.988998282711194\\
4.87687687687688 -0.986502340193433\\
4.89289289289289 -0.983753352637914\\
4.90890890890891 -0.980752025179976\\
4.92492492492492 -0.977499127681979\\
4.94094094094094 -0.97399549453583\\
4.95695695695696 -0.970242024448958\\
4.97297297297297 -0.966239680213787\\
4.98898898898899 -0.961989488460776\\
5.00500500500501 -0.957492539395075\\
5.02102102102102 -0.952749986516882\\
5.03703703703704 -0.947763046325564\\
5.05305305305305 -0.942532998007615\\
5.06906906906907 -0.937061183108535\\
5.08508508508509 -0.93134900518871\\
5.1011011011011 -0.925397929463395\\
5.11711711711712 -0.919209482426873\\
5.13313313313313 -0.912785251460896\\
5.14914914914915 -0.906126884427513\\
5.16516516516517 -0.899236089246381\\
5.18118118118118 -0.892114633456668\\
5.1971971971972 -0.884764343763669\\
5.21321321321321 -0.877187105570244\\
5.22922922922923 -0.869384862493198\\
5.24524524524525 -0.861359615864723\\
5.26126126126126 -0.853113424219053\\
5.27727727727728 -0.844648402764423\\
5.29329329329329 -0.835966722840511\\
5.30930930930931 -0.827070611361473\\
5.32532532532533 -0.817962350244717\\
5.34134134134134 -0.808644275825582\\
5.35735735735736 -0.799118778258046\\
5.37337337337337 -0.789388300901634\\
5.38938938938939 -0.779455339694687\\
5.40540540540541 -0.769322442514123\\
5.42142142142142 -0.758992208521894\\
5.43743743743744 -0.748467287498284\\
5.45345345345345 -0.737750379162218\\
5.46946946946947 -0.726844232478767\\
5.48548548548549 -0.715751644954016\\
5.5015015015015 -0.704475461917483\\
5.51751751751752 -0.693018575792273\\
5.53353353353353 -0.681383925353151\\
5.54954954954955 -0.669574494972723\\
5.56556556556557 -0.657593313855922\\
5.58158158158158 -0.645443455262999\\
5.5975975975976 -0.633128035721202\\
5.61361361361361 -0.620650214225375\\
5.62962962962963 -0.608013191427643\\
5.64564564564565 -0.595220208816423\\
5.66166166166166 -0.582274547884963\\
5.67767767767768 -0.56917952928961\\
5.69369369369369 -0.555938511998046\\
5.70970970970971 -0.542554892427676\\
5.72572572572573 -0.529032103574431\\
5.74174174174174 -0.515373614132177\\
5.75775775775776 -0.501582927602967\\
5.77377377377377 -0.487663581398376\\
5.78978978978979 -0.473619145932118\\
5.80580580580581 -0.459453223704216\\
5.82182182182182 -0.445169448376932\\
5.83783783783784 -0.430771483842704\\
5.85385385385385 -0.416263023284341\\
5.86986986986987 -0.40164778822768\\
5.88588588588589 -0.386929527586998\\
5.9019019019019 -0.372112016703383\\
5.91791791791792 -0.357199056376334\\
5.93393393393393 -0.342194471888832\\
5.94994994994995 -0.327102112026116\\
5.96596596596597 -0.311925848088453\\
5.98198198198198 -0.296669572898113\\
5.997997997998 -0.281337199800837\\
6.01401401401401 -0.265932661662036\\
6.03003003003003 -0.250459909857976\\
6.04604604604605 -0.234922913262227\\
6.06206206206206 -0.219325657227616\\
6.07807807807808 -0.203672142563952\\
6.09409409409409 -0.187966384511801\\
6.11011011011011 -0.172212411712529\\
6.12612612612613 -0.156414265174941\\
6.14214214214214 -0.140575997238727\\
6.15815815815816 -0.124701670535005\\
6.17417417417417 -0.108795356944237\\
6.19019019019019 -0.0928611365517469\\
6.20620620620621 -0.07690309660116\\
6.22222222222222 -0.0609253304459913\\
6.23823823823824 -0.0449319364996694\\
6.25425425425425 -0.0289270171842702\\
6.27027027027027 -0.0129146778782056\\
6.28628628628629 0.00310097413682898\\
6.3023023023023 0.0191158307294043\\
6.31831831831832 0.0351257839721244\\
6.33433433433433 0.0511267271953331\\
6.35035035035035 0.067114556040515\\
6.36636636636637 0.0830851695130868\\
6.38238238238238 0.0990344710343333\\
6.3983983983984 0.114958369492212\\
6.41441441441441 0.130852780290746\\
6.43043043043043 0.146713626397763\\
6.44644644644645 0.162536839390678\\
6.46246246246246 0.178318360500071\\
6.47847847847848 0.1940541416508\\
6.49449449449449 0.209740146500345\\
6.51051051051051 0.225372351474181\\
6.52652652652653 0.240946746797837\\
6.54254254254254 0.256459337525441\\
6.55855855855856 0.271906144564448\\
6.57457457457457 0.287283205696309\\
6.59059059059059 0.30258657659281\\
6.60660660660661 0.317812331827818\\
6.62262262262262 0.332956565884184\\
6.63863863863864 0.348015394155532\\
6.65465465465465 0.362984953942695\\
6.67067067067067 0.377861405444521\\
6.68668668668669 0.392640932742814\\
6.7027027027027 0.407319744781141\\
6.71871871871872 0.421894076337264\\
6.73473473473473 0.436360188988955\\
6.75075075075075 0.45071437207292\\
6.76676676676677 0.464952943636616\\
6.78278278278278 0.479072251382698\\
6.7987987987988 0.493068673605856\\
6.81481481481481 0.506938620121816\\
6.83083083083083 0.520678533188241\\
6.84684684684685 0.534284888417323\\
6.86286286286286 0.547754195679815\\
6.87887887887888 0.561083000000264\\
6.89489489489489 0.574267882443253\\
6.91091091091091 0.587305460990372\\
6.92692692692693 0.600192391407734\\
6.94294294294294 0.612925368103796\\
6.95895895895896 0.625501124977263\\
6.97497497497497 0.637916436254873\\
6.99099099099099 0.650168117318827\\
7.00700700700701 0.662253025523669\\
7.02302302302302 0.674168061002397\\
7.03903903903904 0.685910167461596\\
7.05505505505506 0.697476332965411\\
7.07107107107107 0.708863590708119\\
7.08708708708709 0.720069019775146\\
7.1031031031031 0.731089745892294\\
7.11911911911912 0.741922942163018\\
7.13513513513514 0.752565829793546\\
7.15115115115115 0.763015678805659\\
7.16716716716717 0.773269808736949\\
7.18318318318318 0.78332558932838\\
7.1991991991992 0.793180441198963\\
7.21521521521522 0.802831836507394\\
7.23123123123123 0.812277299600457\\
7.24724724724725 0.821514407648051\\
7.26326326326326 0.830540791264663\\
7.27927927927928 0.839354135117129\\
7.2952952952953 0.847952178518538\\
7.31131131131131 0.856332716008114\\
7.32732732732733 0.864493597916932\\
7.34334334334334 0.872432730919324\\
7.35935935935936 0.88014807856983\\
7.37537537537538 0.887637661825566\\
7.39139139139139 0.894899559553859\\
7.40740740740741 0.901931909025032\\
7.42342342342342 0.908732906390211\\
7.43943943943944 0.915300807144019\\
7.45545545545546 0.92163392657206\\
7.47147147147147 0.927730640183059\\
7.48748748748749 0.933589384125555\\
7.5035035035035 0.939208655589042\\
7.51951951951952 0.944587013189447\\
7.53553553553554 0.94972307733886\\
7.55155155155155 0.954615530599406\\
7.56756756756757 0.959263118021179\\
7.58358358358358 0.963664647464143\\
7.5995995995996 0.967818989903928\\
7.61561561561562 0.971725079721428\\
7.63163163163163 0.975381914976148\\
7.64764764764765 0.978788557663202\\
7.66366366366366 0.981944133953919\\
7.67967967967968 0.98484783441999\\
7.6956956956957 0.98749891424109\\
7.71171171171171 0.989896693395929\\
7.72772772772773 0.992040556836684\\
7.74374374374374 0.993929954646764\\
7.75975975975976 0.995564402181862\\
7.77577577577578 0.99694348019428\\
7.79179179179179 0.998066834940458\\
7.80780780780781 0.99893417827172\\
7.82382382382382 0.999545287708182\\
7.83983983983984 0.999900006495821\\
7.85585585585586 0.999998243646684\\
7.87187187187187 0.999839973962225\\
7.88788788788789 0.999425238039772\\
7.9039039039039 0.998754142262111\\
7.91991991991992 0.997826858770198\\
7.93593593593594 0.996643625419004\\
7.95195195195195 0.995204745716506\\
7.96796796796797 0.99351058874583\\
7.98398398398398 0.991561589070583\\
8 0.989358246623382\\
};
\addlegendentry{f};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
-8 0.135450745568701\\
-7.98398398398398 0.135426798969922\\
-7.96796796796797 0.13540563429661\\
-7.95195195195195 0.135387250462827\\
-7.93593593593594 0.135371646525345\\
-7.91991991991992 0.135358821683586\\
-7.9039039039039 0.13534877527957\\
-7.88788788788789 0.135341506797874\\
-7.87187187187187 0.135337015865598\\
-7.85585585585586 0.135335302252345\\
-7.83983983983984 0.135336365870201\\
-7.82382382382382 0.135340206773732\\
-7.80780780780781 0.135346825159989\\
-7.79179179179179 0.135356221368517\\
-7.77577577577578 0.13536839588138\\
-7.75975975975976 0.13538334932319\\
-7.74374374374374 0.135401082461147\\
-7.72772772772773 0.135421596205088\\
-7.71171171171171 0.135444891607543\\
-7.6956956956957 0.135470969863806\\
-7.67967967967968 0.135499832312006\\
-7.66366366366366 0.135531480433197\\
-7.64764764764765 0.13556591585145\\
-7.63163163163163 0.135603140333953\\
-7.61561561561562 0.13564315579113\\
-7.5995995995996 0.135685964276757\\
-7.58358358358358 0.135731567988095\\
-7.56756756756757 0.135779969266029\\
-7.55155155155155 0.135831170595219\\
-7.53553553553554 0.135885174604251\\
-7.51951951951952 0.135941984065814\\
-7.5035035035035 0.136001601896868\\
-7.48748748748749 0.136064031158833\\
-7.47147147147147 0.136129275057783\\
-7.45545545545546 0.136197336944648\\
-7.43943943943944 0.13626822031543\\
-7.42342342342342 0.13634192881142\\
-7.40740740740741 0.136418466219435\\
-7.39139139139139 0.136497836472053\\
-7.37537537537538 0.136580043647866\\
-7.35935935935936 0.136665091971737\\
-7.34334334334334 0.136752985815068\\
-7.32732732732733 0.136843729696077\\
-7.31131131131131 0.136937328280087\\
-7.2952952952953 0.137033786379817\\
-7.27927927927928 0.13713310895569\\
-7.26326326326326 0.137235301116146\\
-7.24724724724725 0.137340368117967\\
-7.23123123123123 0.137448315366608\\
-7.21521521521522 0.13755914841654\\
-7.1991991991992 0.1376728729716\\
-7.18318318318318 0.137789494885355\\
-7.16716716716717 0.137909020161468\\
-7.15115115115115 0.13803145495408\\
-7.13513513513514 0.138156805568198\\
-7.11911911911912 0.138285078460094\\
-7.1031031031031 0.138416280237712\\
-7.08708708708709 0.138550417661085\\
-7.07107107107107 0.138687497642763\\
-7.05505505505506 0.138827527248246\\
-7.03903903903904 0.138970513696431\\
-7.02302302302302 0.13911646436007\\
-7.00700700700701 0.13926538676623\\
-6.99099099099099 0.139417288596769\\
-6.97497497497497 0.13957217768882\\
-6.95895895895896 0.139730062035282\\
-6.94294294294294 0.139890949785325\\
-6.92692692692693 0.140054849244905\\
-6.91091091091091 0.140221768877277\\
-6.89489489489489 0.140391717303536\\
-6.87887887887888 0.140564703303155\\
-6.86286286286286 0.140740735814533\\
-6.84684684684685 0.140919823935561\\
-6.83083083083083 0.141101976924187\\
-6.81481481481481 0.141287204199002\\
-6.7987987987988 0.141475515339824\\
-6.78278278278278 0.141666920088302\\
-6.76676676676677 0.141861428348524\\
-6.75075075075075 0.142059050187636\\
-6.73473473473473 0.142259795836471\\
-6.71871871871872 0.142463675690191\\
-6.7027027027027 0.142670700308931\\
-6.68668668668669 0.142880880418463\\
-6.67067067067067 0.14309422691086\\
-6.65465465465465 0.14331075084518\\
-6.63863863863864 0.143530463448151\\
-6.62262262262262 0.14375337611487\\
-6.60660660660661 0.143979500409515\\
-6.59059059059059 0.14420884806606\\
-6.57457457457457 0.144441430989006\\
-6.55855855855856 0.144677261254122\\
-6.54254254254254 0.144916351109191\\
-6.52652652652653 0.145158712974769\\
-6.51051051051051 0.145404359444959\\
-6.49449449449449 0.145653303288187\\
-6.47847847847848 0.145905557447994\\
-6.46246246246246 0.146161135043835\\
-6.44644644644645 0.14642004937189\\
-6.43043043043043 0.146682313905887\\
-6.41441441441441 0.146947942297928\\
-6.3983983983984 0.147216948379338\\
-6.38238238238238 0.147489346161511\\
-6.36636636636637 0.147765149836775\\
-6.35035035035035 0.148044373779265\\
-6.33433433433433 0.148327032545805\\
-6.31831831831832 0.148613140876803\\
-6.3023023023023 0.148902713697156\\
-6.28628628628629 0.149195766117164\\
-6.27027027027027 0.149492313433455\\
-6.25425425425425 0.149792371129922\\
-6.23823823823824 0.150095954878669\\
-6.22222222222222 0.15040308054097\\
-6.20620620620621 0.150713764168235\\
-6.19019019019019 0.15102802200299\\
-6.17417417417417 0.151345870479868\\
-6.15815815815816 0.151667326226605\\
-6.14214214214214 0.151992406065056\\
-6.12612612612613 0.152321127012213\\
-6.11011011011011 0.152653506281241\\
-6.09409409409409 0.152989561282519\\
-6.07807807807808 0.153329309624697\\
-6.06206206206206 0.153672769115759\\
-6.04604604604605 0.1540199577641\\
-6.03003003003003 0.154370893779616\\
-6.01401401401401 0.154725595574798\\
-5.997997997998 0.155084081765847\\
-5.98198198198198 0.155446371173789\\
-5.96596596596597 0.155812482825608\\
-5.94994994994995 0.156182435955393\\
-5.93393393393393 0.156556250005485\\
-5.91791791791792 0.156933944627649\\
-5.9019019019019 0.157315539684245\\
-5.88588588588589 0.157701055249416\\
-5.86986986986987 0.15809051161029\\
-5.85385385385385 0.158483929268187\\
-5.83783783783784 0.158881328939841\\
-5.82182182182182 0.159282731558633\\
-5.80580580580581 0.159688158275834\\
-5.78978978978979 0.160097630461861\\
-5.77377377377377 0.160511169707543\\
-5.75775775775776 0.160928797825401\\
-5.74174174174174 0.161350536850935\\
-5.72572572572573 0.161776409043926\\
-5.70970970970971 0.162206436889749\\
-5.69369369369369 0.162640643100695\\
-5.67767767767768 0.163079050617312\\
-5.66166166166166 0.163521682609743\\
-5.64564564564565 0.163968562479093\\
-5.62962962962963 0.164419713858795\\
-5.61361361361361 0.164875160615994\\
-5.5975975975976 0.165334926852939\\
-5.58158158158158 0.165799036908388\\
-5.56556556556557 0.166267515359025\\
-5.54954954954955 0.16674038702089\\
-5.53353353353353 0.16721767695082\\
-5.51751751751752 0.167699410447896\\
-5.5015015015015 0.168185613054912\\
-5.48548548548549 0.168676310559849\\
-5.46946946946947 0.169171528997362\\
-5.45345345345345 0.169671294650278\\
-5.43743743743744 0.170175634051111\\
-5.42142142142142 0.170684573983578\\
-5.40540540540541 0.171198141484141\\
-5.38938938938939 0.171716363843551\\
-5.37337337337337 0.172239268608402\\
-5.35735735735736 0.172766883582709\\
-5.34134134134134 0.173299236829484\\
-5.32532532532533 0.173836356672333\\
-5.30930930930931 0.174378271697064\\
-5.29329329329329 0.174925010753299\\
-5.27727727727728 0.17547660295611\\
-5.26126126126126 0.176033077687659\\
-5.24524524524525 0.17659446459885\\
-5.22922922922923 0.177160793610998\\
-5.21321321321321 0.177732094917505\\
-5.1971971971972 0.178308398985551\\
-5.18118118118118 0.178889736557794\\
-5.16516516516517 0.179476138654086\\
-5.14914914914915 0.180067636573198\\
-5.13313313313313 0.180664261894557\\
-5.11711711711712 0.181266046479997\\
-5.1011011011011 0.181873022475523\\
-5.08508508508509 0.182485222313079\\
-5.06906906906907 0.18310267871234\\
-5.05305305305305 0.183725424682507\\
-5.03703703703704 0.184353493524116\\
-5.02102102102102 0.184986918830862\\
-5.00500500500501 0.185625734491432\\
-4.98898898898899 0.186269974691352\\
-4.97297297297297 0.186919673914841\\
-4.95695695695696 0.187574866946687\\
-4.94094094094094 0.188235588874122\\
-4.92492492492492 0.18890187508872\\
-4.90890890890891 0.189573761288302\\
-4.89289289289289 0.190251283478852\\
-4.87687687687688 0.190934477976448\\
-4.86086086086086 0.191623381409202\\
-4.84484484484484 0.192318030719214\\
-4.82882882882883 0.193018463164537\\
-4.81281281281281 0.193724716321153\\
-4.7967967967968 0.194436828084962\\
-4.78078078078078 0.195154836673781\\
-4.76476476476476 0.19587878062936\\
-4.74874874874875 0.196608698819401\\
-4.73273273273273 0.197344630439596\\
-4.71671671671672 0.198086615015675\\
-4.7007007007007 0.198834692405461\\
-4.68468468468468 0.199588902800945\\
-4.66866866866867 0.200349286730366\\
-4.65265265265265 0.201115885060302\\
-4.63663663663664 0.201888738997779\\
-4.62062062062062 0.202667890092384\\
-4.6046046046046 0.203453380238395\\
-4.58858858858859 0.204245251676919\\
-4.57257257257257 0.205043546998042\\
-4.55655655655656 0.205848309142993\\
-4.54054054054054 0.206659581406312\\
-4.52452452452452 0.20747740743804\\
-4.50850850850851 0.208301831245909\\
-4.49249249249249 0.209132897197553\\
-4.47647647647648 0.209970650022719\\
-4.46046046046046 0.210815134815501\\
-4.44444444444444 0.211666397036575\\
-4.42842842842843 0.212524482515451\\
-4.41241241241241 0.213389437452733\\
-4.3963963963964 0.214261308422389\\
-4.38038038038038 0.215140142374033\\
-4.36436436436436 0.216025986635218\\
-4.34834834834835 0.21691888891374\\
-4.33233233233233 0.217818897299948\\
-4.31631631631632 0.218726060269067\\
-4.3003003003003 0.219640426683535\\
-4.28428428428428 0.220562045795347\\
-4.26826826826827 0.221490967248402\\
-4.25225225225225 0.222427241080874\\
-4.23623623623624 0.223370917727582\\
-4.22022022022022 0.224322048022374\\
-4.2042042042042 0.225280683200519\\
-4.18818818818819 0.226246874901109\\
-4.17217217217217 0.227220675169473\\
-4.15615615615616 0.228202136459597\\
-4.14014014014014 0.229191311636554\\
-4.12412412412412 0.230188253978942\\
-4.10810810810811 0.231193017181335\\
-4.09209209209209 0.232205655356741\\
-4.07607607607608 0.233226223039065\\
-4.06006006006006 0.234254775185584\\
-4.04404404404404 0.235291367179433\\
-4.02802802802803 0.236336054832095\\
-4.01201201201201 0.2373888943859\\
-3.995995995996 0.238449942516532\\
-3.97997997997998 0.239519256335549\\
-3.96396396396396 0.240596893392903\\
-3.94794794794795 0.241682911679471\\
-3.93193193193193 0.242777369629596\\
-3.91591591591592 0.243880326123633\\
-3.8998998998999 0.244991840490498\\
-3.88388388388388 0.246111972510236\\
-3.86786786786787 0.247240782416582\\
-3.85185185185185 0.248378330899535\\
-3.83583583583584 0.249524679107943\\
-3.81981981981982 0.250679888652085\\
-3.8038038038038 0.251844021606267\\
-3.78778778778779 0.253017140511419\\
-3.77177177177177 0.2541993083777\\
-3.75575575575576 0.255390588687109\\
-3.73973973973974 0.256591045396101\\
-3.72372372372372 0.257800742938206\\
-3.70770770770771 0.259019746226654\\
-3.69169169169169 0.260248120657011\\
-3.67567567567568 0.261485932109808\\
-3.65965965965966 0.262733246953184\\
-3.64364364364364 0.263990132045528\\
-3.62762762762763 0.265256654738128\\
-3.61161161161161 0.266532882877819\\
-3.5955955955956 0.267818884809644\\
-3.57957957957958 0.269114729379503\\
-3.56356356356356 0.270420485936822\\
-3.54754754754755 0.271736224337211\\
-3.53153153153153 0.273062014945132\\
-3.51551551551552 0.274397928636568\\
-3.4994994994995 0.27574403680169\\
-3.48348348348348 0.277100411347531\\
-3.46746746746747 0.278467124700659\\
-3.45145145145145 0.279844249809849\\
-3.43543543543544 0.281231860148761\\
-3.41941941941942 0.282630029718614\\
-3.4034034034034 0.284038833050859\\
-3.38738738738739 0.285458345209859\\
-3.37137137137137 0.286888641795562\\
-3.35535535535536 0.288329798946177\\
-3.33933933933934 0.289781893340844\\
-3.32332332332332 0.29124500220231\\
-3.30730730730731 0.292719203299599\\
-3.29129129129129 0.294204574950678\\
-3.27527527527528 0.295701196025127\\
-3.25925925925926 0.2972091459468\\
-3.24324324324324 0.298728504696487\\
-3.22722722722723 0.30025935281457\\
-3.21121121121121 0.301801771403679\\
-3.1951951951952 0.303355842131339\\
-3.17917917917918 0.304921647232616\\
-3.16316316316316 0.306499269512758\\
-3.14714714714715 0.308088792349831\\
-3.13113113113113 0.309690299697343\\
-3.11511511511512 0.311303876086875\\
-3.0990990990991 0.312929606630692\\
-3.08308308308308 0.31456757702436\\
-3.06706706706707 0.31621787354934\\
-3.05105105105105 0.317880583075591\\
-3.03503503503504 0.319555793064154\\
-3.01901901901902 0.321243591569732\\
-3.003003003003 0.32294406724326\\
-2.98698698698699 0.324657309334464\\
-2.97097097097097 0.326383407694415\\
-2.95495495495495 0.328122452778065\\
-2.93893893893894 0.329874535646781\\
-2.92292292292292 0.331639747970862\\
-2.90690690690691 0.333418182032043\\
-2.89089089089089 0.335209930725994\\
-2.87487487487487 0.3370150875648\\
-2.85885885885886 0.338833746679429\\
-2.84284284284284 0.340666002822189\\
-2.82682682682683 0.342511951369166\\
-2.81081081081081 0.344371688322653\\
-2.79479479479479 0.346245310313558\\
-2.77877877877878 0.348132914603803\\
-2.76276276276276 0.350034599088699\\
-2.74674674674675 0.351950462299309\\
-2.73073073073073 0.353880603404794\\
-2.71471471471471 0.355825122214735\\
-2.6986986986987 0.357784119181449\\
-2.68268268268268 0.359757695402268\\
-2.66666666666667 0.361745952621815\\
-2.65065065065065 0.363748993234249\\
-2.63463463463463 0.365766920285496\\
-2.61861861861862 0.36779983747545\\
-2.6026026026026 0.369847849160163\\
-2.58658658658659 0.371911060354\\
-2.57057057057057 0.373989576731784\\
-2.55455455455455 0.376083504630901\\
-2.53853853853854 0.378192951053397\\
-2.52252252252252 0.380318023668036\\
-2.50650650650651 0.382458830812343\\
-2.49049049049049 0.384615481494607\\
-2.47447447447447 0.386788085395873\\
-2.45845845845846 0.388976752871892\\
-2.44244244244244 0.39118159495505\\
-2.42642642642643 0.393402723356262\\
-2.41041041041041 0.395640250466844\\
-2.39439439439439 0.397894289360345\\
-2.37837837837838 0.400164953794353\\
-2.36236236236236 0.402452358212267\\
-2.34634634634635 0.404756617745037\\
-2.33033033033033 0.407077848212865\\
-2.31431431431431 0.40941616612688\\
-2.2982982982983 0.411771688690771\\
-2.28228228228228 0.414144533802386\\
-2.26626626626627 0.416534820055294\\
-2.25025025025025 0.41894266674031\\
-2.23423423423423 0.421368193846976\\
-2.21821821821822 0.423811522065013\\
-2.2022022022022 0.426272772785726\\
-2.18618618618619 0.428752068103363\\
-2.17017017017017 0.431249530816446\\
-2.15415415415415 0.433765284429044\\
-2.13813813813814 0.436299453152018\\
-2.12212212212212 0.438852161904203\\
-2.10610610610611 0.441423536313562\\
-2.09009009009009 0.444013702718287\\
-2.07407407407407 0.446622788167849\\
-2.05805805805806 0.449250920424003\\
-2.04204204204204 0.451898227961751\\
-2.02602602602603 0.454564839970241\\
-2.01001001001001 0.457250886353629\\
-1.99399399399399 0.459956497731881\\
-1.97797797797798 0.462681805441525\\
-1.96196196196196 0.465426941536351\\
-1.94594594594595 0.468192038788052\\
-1.92992992992993 0.470977230686815\\
-1.91391391391391 0.473782651441852\\
-1.8978978978979 0.476608435981873\\
-1.88188188188188 0.479454719955504\\
-1.86586586586587 0.482321639731645\\
-1.84984984984985 0.48520933239976\\
-1.83383383383383 0.488117935770121\\
-1.81781781781782 0.49104758837397\\
-1.8018018018018 0.493998429463637\\
-1.78578578578579 0.496970599012577\\
-1.76976976976977 0.499964237715352\\
-1.75375375375375 0.502979486987544\\
-1.73773773773774 0.506016488965596\\
-1.72172172172172 0.509075386506589\\
-1.70570570570571 0.512156323187947\\
-1.68968968968969 0.515259443307072\\
-1.67367367367367 0.518384891880905\\
-1.65765765765766 0.521532814645415\\
-1.64164164164164 0.524703358055019\\
-1.62562562562563 0.527896669281912\\
-1.60960960960961 0.531112896215337\\
-1.59359359359359 0.53435218746077\\
-1.57757757757758 0.537614692339019\\
-1.56156156156156 0.540900560885261\\
-1.54554554554555 0.544209943847978\\
-1.52952952952953 0.547542992687823\\
-1.51351351351351 0.5508998595764\\
-1.4974974974975 0.554280697394957\\
-1.48148148148148 0.557685659732996\\
-1.46546546546547 0.561114900886793\\
-1.44944944944945 0.56456857585783\\
-1.43343343343343 0.568046840351144\\
-1.41741741741742 0.57154985077357\\
-1.4014014014014 0.575077764231913\\
-1.38538538538539 0.578630738531009\\
-1.36936936936937 0.582208932171698\\
-1.35335335335335 0.585812504348705\\
-1.33733733733734 0.589441614948419\\
-1.32132132132132 0.593096424546571\\
-1.30530530530531 0.596777094405827\\
-1.28928928928929 0.600483786473258\\
-1.27327327327327 0.60421666337773\\
-1.25725725725726 0.607975888427176\\
-1.24124124124124 0.611761625605766\\
-1.22522522522523 0.61557403957098\\
-1.20920920920921 0.619413295650562\\
-1.19319319319319 0.623279559839369\\
-1.17717717717718 0.627172998796118\\
-1.16116116116116 0.631093779840011\\
-1.14514514514515 0.63504207094725\\
-1.12912912912913 0.639018040747448\\
-1.11311311311311 0.64302185851991\\
-1.0970970970971 0.647053694189808\\
-1.08108108108108 0.651113718324233\\
-1.06506506506507 0.655202102128133\\
-1.04904904904905 0.659319017440124\\
-1.03303303303303 0.663464636728185\\
-1.01701701701702 0.667639133085225\\
-1.001001001001 0.671842680224531\\
-0.984984984984985 0.676075452475084\\
-0.968968968968969 0.680337624776751\\
-0.952952952952953 0.684629372675349\\
-0.936936936936937 0.688950872317578\\
-0.920920920920921 0.693302300445822\\
-0.904904904904905 0.697683834392816\\
-0.888888888888889 0.702095652076186\\
-0.872872872872873 0.706537931992844\\
-0.856856856856857 0.711010853213249\\
-0.840840840840841 0.715514595375536\\
-0.824824824824825 0.720049338679496\\
-0.808808808808809 0.724615263880424\\
-0.792792792792793 0.729212552282816\\
-0.776776776776777 0.733841385733926\\
-0.76076076076076 0.738501946617183\\
-0.744744744744745 0.743194417845451\\
-0.728728728728728 0.747918982854152\\
-0.712712712712713 0.752675825594227\\
-0.696696696696697 0.757465130524963\\
-0.68068068068068 0.762287082606651\\
-0.664664664664665 0.767141867293103\\
-0.648648648648648 0.772029670524008\\
-0.632632632632633 0.776950678717129\\
-0.616616616616617 0.781905078760357\\
-0.6006006006006 0.786893058003584\\
-0.584584584584585 0.791914804250437\\
-0.568568568568568 0.796970505749836\\
-0.552552552552553 0.802060351187395\\
-0.536536536536537 0.807184529676657\\
-0.52052052052052 0.812343230750169\\
-0.504504504504505 0.817536644350377\\
-0.488488488488488 0.822764960820367\\
-0.472472472472472 0.828028370894426\\
-0.456456456456457 0.833327065688441\\
-0.44044044044044 0.838661236690116\\
-0.424424424424425 0.844031075749023\\
-0.408408408408408 0.849436775066472\\
-0.392392392392392 0.854878527185212\\
-0.376376376376377 0.860356524978949\\
-0.36036036036036 0.865870961641687\\
-0.344344344344345 0.871422030676885\\
-0.328328328328328 0.877009925886444\\
-0.312312312312312 0.882634841359496\\
-0.296296296296297 0.888296971461022\\
-0.28028028028028 0.89399651082028\\
-0.264264264264265 0.899733654319041\\
-0.248248248248248 0.905508597079651\\
-0.232232232232232 0.91132153445289\\
-0.216216216216216 0.917172662005654\\
-0.2002002002002 0.923062175508433\\
-0.184184184184184 0.928990270922608\\
-0.168168168168168 0.934957144387549\\
-0.152152152152152 0.940962992207517\\
-0.136136136136136 0.947008010838379\\
-0.12012012012012 0.953092396874111\\
-0.104104104104104 0.959216347033123\\
-0.0880880880880879 0.965380058144365\\
-0.0720720720720722 0.971583727133249\\
-0.0560560560560557 0.977827551007362\\
-0.04004004004004 0.984111726841973\\
-0.0240240240240244 0.990436451765353\\
-0.00800800800800783 0.996801922943869\\
0.00800800800800872 1.00320833756689\\
0.0240240240240244 1.00965589283149\\
0.04004004004004 1.01614478592691\\
0.0560560560560557 1.02267521401887\\
0.0720720720720713 1.02924737423361\\
0.0880880880880888 1.03586146364177\\
0.104104104104104 1.04251767924204\\
0.12012012012012 1.04921621794459\\
0.136136136136136 1.0559572765543\\
0.152152152152151 1.06274105175378\\
0.168168168168169 1.06956774008616\\
0.184184184184184 1.07643753793769\\
0.2002002002002 1.0833506415201\\
0.216216216216216 1.09030724685276\\
0.232232232232231 1.09730754974461\\
0.248248248248249 1.1043517457759\\
0.264264264264265 1.11144003027968\\
0.28028028028028 1.11857259832307\\
0.296296296296296 1.12574964468837\\
0.312312312312311 1.13297136385386\\
0.328328328328329 1.14023794997445\\
0.344344344344345 1.14754959686209\\
0.36036036036036 1.15490649796594\\
0.376376376376376 1.16230884635235\\
0.392392392392392 1.16975683468459\\
0.408408408408409 1.17725065520238\\
0.424424424424425 1.18479049970117\\
0.44044044044044 1.19237655951124\\
0.456456456456456 1.20000902547653\\
0.472472472472472 1.20768808793328\\
0.488488488488489 1.21541393668845\\
0.504504504504505 1.22318676099786\\
0.52052052052052 1.2310067495442\\
0.536536536536536 1.23887409041472\\
0.552552552552553 1.24678897107876\\
0.568568568568569 1.25475157836505\\
0.584584584584585 1.26276209843876\\
0.6006006006006 1.27082071677832\\
0.616616616616616 1.27892761815208\\
0.632632632632633 1.28708298659467\\
0.648648648648649 1.29528700538317\\
0.664664664664665 1.30353985701308\\
0.68068068068068 1.31184172317401\\
0.696696696696696 1.32019278472522\\
0.712712712712714 1.32859322167085\\
0.728728728728729 1.33704321313503\\
0.744744744744745 1.34554293733669\\
0.76076076076076 1.35409257156416\\
0.776776776776776 1.3626922921496\\
0.792792792792794 1.37134227444313\\
0.808808808808809 1.38004269278686\\
0.824824824824825 1.38879372048853\\
0.840840840840841 1.3975955297951\\
0.856856856856856 1.40644829186605\\
0.872872872872874 1.41535217674644\\
0.888888888888889 1.42430735333978\\
0.904904904904905 1.43331398938071\\
0.920920920920921 1.44237225140744\\
0.936936936936936 1.45148230473397\\
0.952952952952954 1.46064431342212\\
0.968968968968969 1.46985844025331\\
0.984984984984985 1.47912484670023\\
1.001001001001 1.48844369289816\\
1.01701701701702 1.49781513761619\\
1.03303303303303 1.5072393382282\\
1.04904904904905 1.51671645068363\\
1.06506506506507 1.52624662947806\\
1.08108108108108 1.53583002762358\\
1.0970970970971 1.54546679661898\\
1.11311311311311 1.55515708641969\\
1.12912912912913 1.5649010454076\\
1.14514514514515 1.57469882036062\\
1.16116116116116 1.58455055642208\\
1.17717717717718 1.59445639706993\\
1.19319319319319 1.60441648408576\\
1.20920920920921 1.61443095752362\\
1.22522522522523 1.62449995567867\\
1.24124124124124 1.63462361505562\\
1.25725725725726 1.64480207033701\\
1.27327327327327 1.65503545435132\\
1.28928928928929 1.66532389804089\\
1.30530530530531 1.67566753042966\\
1.32132132132132 1.68606647859075\\
1.33733733733734 1.69652086761385\\
1.35335335335335 1.7070308205725\\
1.36936936936937 1.71759645849111\\
1.38538538538539 1.72821790031193\\
1.4014014014014 1.73889526286175\\
1.41741741741742 1.74962866081854\\
1.43343343343343 1.76041820667789\\
1.44944944944945 1.77126401071926\\
1.46546546546547 1.78216618097218\\
1.48148148148148 1.79312482318224\\
1.4974974974975 1.80414004077692\\
1.51351351351351 1.81521193483136\\
1.52952952952953 1.82634060403389\\
1.54554554554555 1.83752614465153\\
1.56156156156156 1.84876865049531\\
1.57757757757758 1.86006821288545\\
1.59359359359359 1.87142492061646\\
1.60960960960961 1.88283885992208\\
1.62562562562563 1.89431011444016\\
1.64164164164164 1.90583876517738\\
1.65765765765766 1.91742489047384\\
1.67367367367367 1.92906856596767\\
1.68968968968969 1.94076986455937\\
1.70570570570571 1.95252885637619\\
1.72172172172172 1.96434560873639\\
1.73773773773774 1.97622018611332\\
1.75375375375375 1.98815265009955\\
1.76976976976977 2.00014305937085\\
1.78578578578579 2.01219146965009\\
1.8018018018018 2.02429793367108\\
1.81781781781782 2.0364625011424\\
1.83383383383383 2.04868521871106\\
1.84984984984985 2.06096612992618\\
1.86586586586587 2.07330527520263\\
1.88188188188188 2.08570269178454\\
1.8978978978979 2.09815841370889\\
1.91391391391391 2.11067247176891\\
1.92992992992993 2.1232448934776\\
1.94594594594595 2.13587570303111\\
1.96196196196196 2.14856492127218\\
1.97797797797798 2.16131256565347\\
1.99399399399399 2.17411865020097\\
2.01001001001001 2.18698318547735\\
2.02602602602603 2.19990617854533\\
2.04204204204204 2.21288763293102\\
2.05805805805806 2.22592754858732\\
2.07407407407407 2.23902592185731\\
2.09009009009009 2.25218274543763\\
2.10610610610611 2.26539800834194\\
2.12212212212212 2.27867169586438\\
2.13813813813814 2.29200378954308\\
2.15415415415415 2.3053942671237\\
2.17017017017017 2.31884310252301\\
2.18618618618619 2.33235026579259\\
2.2022022022022 2.34591572308248\\
2.21821821821822 2.35953943660503\\
2.23423423423423 2.37322136459868\\
2.25025025025025 2.38696146129196\\
2.26626626626627 2.40075967686747\\
2.28228228228228 2.41461595742602\\
2.2982982982983 2.4285302449508\\
2.31431431431431 2.44250247727174\\
2.33033033033033 2.45653258802992\\
2.34634634634635 2.47062050664214\\
2.36236236236236 2.48476615826553\\
2.37837837837838 2.49896946376245\\
2.39439439439439 2.51323033966534\\
2.41041041041041 2.52754869814189\\
2.42642642642643 2.54192444696019\\
2.44244244244244 2.55635748945425\\
2.45845845845846 2.57084772448945\\
2.47447447447447 2.58539504642836\\
2.49049049049049 2.59999934509662\\
2.50650650650651 2.61466050574908\\
2.52252252252252 2.62937840903606\\
2.53853853853854 2.64415293096992\\
2.55455455455455 2.6589839428917\\
2.57057057057057 2.67387131143812\\
2.58658658658659 2.68881489850869\\
2.6026026026026 2.70381456123312\\
2.61861861861862 2.71887015193896\\
2.63463463463463 2.73398151811941\\
2.65065065065065 2.74914850240153\\
2.66666666666667 2.76437094251458\\
2.68268268268268 2.77964867125868\\
2.6986986986987 2.79498151647378\\
2.71471471471471 2.81036930100881\\
2.73073073073073 2.82581184269127\\
2.74674674674675 2.84130895429701\\
2.76276276276276 2.85686044352032\\
2.77877877877878 2.87246611294442\\
2.79479479479479 2.88812576001218\\
2.81081081081081 2.90383917699723\\
2.82682682682683 2.91960615097539\\
2.84284284284284 2.93542646379642\\
2.85885885885886 2.95129989205621\\
2.87487487487487 2.96722620706921\\
2.89089089089089 2.98320517484137\\
2.90690690690691 2.9992365560433\\
2.92292292292292 3.01532010598398\\
2.93893893893894 3.03145557458478\\
2.95495495495495 3.04764270635383\\
2.97097097097097 3.06388124036096\\
2.98698698698699 3.08017091021288\\
3.003003003003 3.09651144402892\\
3.01901901901902 3.11290256441717\\
3.03503503503504 3.129343988451\\
3.05105105105105 3.14583542764612\\
3.06706706706707 3.16237658793809\\
3.08308308308308 3.17896716966021\\
3.0990990990991 3.195606867522\\
3.11511511511512 3.2122953705881\\
3.13113113113113 3.22903236225768\\
3.14714714714715 3.24581752024434\\
3.16316316316316 3.26265051655653\\
3.17917917917918 3.2795310174785\\
3.1951951951952 3.29645868355173\\
3.21121121121121 3.31343316955697\\
3.22722722722723 3.33045412449672\\
3.24324324324324 3.34752119157835\\
3.25925925925926 3.36463400819771\\
3.27527527527528 3.3817922059234\\
3.29129129129129 3.39899541048145\\
3.30730730730731 3.41624324174078\\
3.32332332332332 3.43353531369909\\
3.33933933933934 3.45087123446941\\
3.35535535535536 3.46825060626728\\
3.37137137137137 3.48567302539848\\
3.38738738738739 3.50313808224746\\
3.4034034034034 3.52064536126631\\
3.41941941941942 3.53819444096439\\
3.43543543543544 3.55578489389871\\
3.45145145145145 3.57341628666477\\
3.46746746746747 3.59108817988824\\
3.48348348348348 3.60880012821717\\
3.4994994994995 3.62655168031496\\
3.51551551551552 3.644342378854\\
3.53153153153153 3.66217176050991\\
3.54754754754755 3.68003935595665\\
3.56356356356356 3.6979446898621\\
3.57957957957958 3.71588728088461\\
3.5955955955956 3.73386664167004\\
3.61161161161161 3.75188227884965\\
3.62762762762763 3.7699336930387\\
3.64364364364364 3.78802037883575\\
3.65965965965966 3.80614182482275\\
3.67567567567568 3.8242975135659\\
3.69169169169169 3.84248692161712\\
3.70770770770771 3.86070951951653\\
3.72372372372372 3.87896477179547\\
3.73973973973974 3.89725213698044\\
3.75575575575576 3.91557106759774\\
3.77177177177177 3.93392101017898\\
3.78778778778779 3.95230140526733\\
3.8038038038038 3.97071168742453\\
3.81981981981982 3.98915128523887\\
3.83583583583584 4.00761962133376\\
3.85185185185185 4.02611611237731\\
3.86786786786787 4.04464016909264\\
3.88388388388388 4.06319119626904\\
3.8998998998999 4.08176859277395\\
3.91591591591592 4.10037175156581\\
3.93193193193193 4.11900005970776\\
3.94794794794795 4.13765289838215\\
3.96396396396396 4.15632964290593\\
3.97997997997998 4.17502966274692\\
3.995995995996 4.1937523215409\\
4.01201201201201 4.21249697710963\\
4.02802802802803 4.2312629814797\\
4.04404404404404 4.25004968090223\\
4.06006006006006 4.26885641587357\\
4.07607607607608 4.28768252115673\\
4.09209209209209 4.30652732580386\\
4.10810810810811 4.32539015317947\\
4.12412412412412 4.34427032098468\\
4.14014014014014 4.36316714128229\\
4.15615615615616 4.38207992052277\\
4.17217217217217 4.40100795957122\\
4.18818818818819 4.41995055373514\\
4.2042042042042 4.43890699279315\\
4.22022022022022 4.4578765610247\\
4.23623623623624 4.47685853724062\\
4.25225225225225 4.49585219481458\\
4.26826826826827 4.51485680171554\\
4.28428428428428 4.53387162054106\\
4.3003003003003 4.55289590855162\\
4.31631631631632 4.57192891770577\\
4.33233233233233 4.59096989469628\\
4.34834834834835 4.61001808098721\\
4.36436436436436 4.6290727128519\\
4.38038038038038 4.6481330214119\\
4.3963963963964 4.66719823267684\\
4.41241241241241 4.68626756758523\\
4.42842842842843 4.70534024204622\\
4.44444444444444 4.72441546698226\\
4.46046046046046 4.7434924483727\\
4.47647647647648 4.76257038729842\\
4.49249249249249 4.78164847998721\\
4.50850850850851 4.8007259178603\\
4.52452452452452 4.81980188757966\\
4.54054054054054 4.83887557109635\\
4.55655655655656 4.85794614569969\\
4.57257257257257 4.87701278406752\\
4.58858858858859 4.8960746543172\\
4.6046046046046 4.91513092005775\\
4.62062062062062 4.93418074044271\\
4.63663663663664 4.95322327022411\\
4.65265265265265 4.97225765980725\\
4.66866866866867 4.99128305530641\\
4.68468468468468 5.01029859860156\\
4.7007007007007 5.02930342739593\\
4.71671671671672 5.04829667527445\\
4.73273273273273 5.0672774717632\\
4.74874874874875 5.08624494238971\\
4.76476476476476 5.10519820874416\\
4.78078078078078 5.12413638854152\\
4.7967967967968 5.14305859568453\\
4.81281281281281 5.16196394032767\\
4.82882882882883 5.18085152894185\\
4.84484484484484 5.19972046438021\\
4.86086086086086 5.21856984594459\\
4.87687687687688 5.23739876945301\\
4.89289289289289 5.25620632730796\\
4.90890890890891 5.27499160856556\\
4.92492492492492 5.29375369900558\\
4.94094094094094 5.31249168120236\\
4.95695695695696 5.3312046345965\\
4.97297297297297 5.34989163556742\\
4.98898898898899 5.36855175750678\\
5.00500500500501 5.38718407089269\\
5.02102102102102 5.4057876433648\\
5.03703703703704 5.4243615398001\\
5.05305305305305 5.44290482238964\\
5.06906906906907 5.46141655071595\\
5.08508508508509 5.47989578183136\\
5.1011011011011 5.49834157033698\\
5.11711711711712 5.51675296846257\\
5.13313313313313 5.53512902614709\\
5.14914914914915 5.55346879112004\\
5.16516516516517 5.5717713089836\\
5.18118118118118 5.5900356232954\\
5.1971971971972 5.60826077565214\\
5.21321321321321 5.62644580577386\\
5.22922922922923 5.64458975158892\\
5.24524524524525 5.66269164931976\\
5.26126126126126 5.68075053356923\\
5.27727727727728 5.69876543740774\\
5.29329329329329 5.71673539246098\\
5.30930930930931 5.73465942899834\\
5.32532532532533 5.75253657602198\\
5.34134134134134 5.77036586135657\\
5.35735735735736 5.7881463117396\\
5.37337337337337 5.80587695291235\\
5.38938938938939 5.82355680971146\\
5.40540540540541 5.8411849061611\\
5.42142142142142 5.85876026556572\\
5.43743743743744 5.87628191060337\\
5.45345345345345 5.89374886341954\\
5.46946946946947 5.91116014572164\\
5.48548548548549 5.92851477887396\\
5.5015015015015 5.9458117839931\\
5.51751751751752 5.96305018204402\\
5.53353353353353 5.9802289939365\\
5.54954954954955 5.99734724062211\\
5.56556556556557 6.01440394319167\\
5.58158158158158 6.03139812297312\\
5.5975975975976 6.04832880162987\\
5.61361361361361 6.06519500125958\\
5.62962962962963 6.08199574449331\\
5.64564564564565 6.09873005459512\\
5.66166166166166 6.11539695556203\\
5.67767767767768 6.13199547222435\\
5.69369369369369 6.14852463034637\\
5.70970970970971 6.16498345672741\\
5.72572572572573 6.18137097930314\\
5.74174174174174 6.1976862272473\\
5.75775775775776 6.21392823107362\\
5.77377377377377 6.23009602273806\\
5.78978978978979 6.24618863574139\\
5.80580580580581 6.26220510523185\\
5.82182182182182 6.27814446810822\\
5.83783783783784 6.29400576312299\\
5.85385385385385 6.30978803098575\\
5.86986986986987 6.32549031446685\\
5.88588588588589 6.34111165850111\\
5.9019019019019 6.35665111029175\\
5.91791791791792 6.37210771941443\\
5.93393393393393 6.38748053792144\\
5.94994994994995 6.40276862044597\\
5.96596596596597 6.41797102430646\\
5.98198198198198 6.43308680961104\\
5.997997997998 6.44811503936196\\
6.01401401401401 6.4630547795602\\
6.03003003003003 6.4779050993099\\
6.04604604604605 6.49266507092295\\
6.06206206206206 6.50733377002349\\
6.07807807807808 6.5219102756524\\
6.09409409409409 6.53639367037168\\
6.11011011011011 6.5507830403689\\
6.12612612612613 6.56507747556136\\
6.14214214214214 6.57927606970035\\
6.15815815815816 6.59337792047516\\
6.17417417417417 6.60738212961695\\
6.19019019019019 6.62128780300255\\
6.20620620620621 6.63509405075802\\
6.22222222222222 6.64879998736197\\
6.23823823823824 6.66240473174882\\
6.25425425425425 6.67590740741165\\
6.27027027027027 6.68930714250495\\
6.28628628628629 6.702603069947\\
6.3023023023023 6.71579432752203\\
6.31831831831832 6.72888005798207\\
6.33433433433433 6.74185940914844\\
6.35035035035035 6.75473153401295\\
6.36636636636637 6.76749559083873\\
6.38238238238238 6.78015074326066\\
6.3983983983984 6.79269616038549\\
6.41441441441441 6.8051310168914\\
6.43043043043043 6.81745449312732\\
6.44644644644645 6.82966577521165\\
6.46246246246246 6.8417640551306\\
6.47847847847848 6.85374853083602\\
6.49449449449449 6.86561840634275\\
6.51051051051051 6.87737289182543\\
6.52652652652653 6.88901120371478\\
6.54254254254254 6.90053256479338\\
6.55855855855856 6.91193620429075\\
6.57457457457457 6.92322135797804\\
6.59059059059059 6.9343872682619\\
6.60660660660661 6.94543318427791\\
6.62262262262262 6.95635836198325\\
6.63863863863864 6.96716206424876\\
6.65465465465465 6.97784356095034\\
6.67067067067067 6.98840212905965\\
6.68668668668669 6.99883705273406\\
6.7027027027027 7.00914762340591\\
6.71871871871872 7.01933313987106\\
6.73473473473473 7.02939290837665\\
6.75075075075075 7.03932624270803\\
6.76676676676677 7.04913246427499\\
6.78278278278278 7.05881090219716\\
6.7987987987988 7.06836089338853\\
6.81481481481481 7.07778178264118\\
6.83083083083083 7.08707292270817\\
6.84684684684685 7.09623367438549\\
6.86286286286286 7.10526340659318\\
6.87887887887888 7.11416149645554\\
6.89489489489489 7.12292732938037\\
6.91091091091091 7.13156029913735\\
6.92692692692693 7.14005980793544\\
6.94294294294294 7.14842526649926\\
6.95895895895896 7.15665609414459\\
6.97497497497497 7.1647517188528\\
6.99099099099099 7.1727115773443\\
7.00700700700701 7.18053511515097\\
7.02302302302302 7.18822178668755\\
7.03903903903904 7.19577105532193\\
7.05505505505506 7.20318239344451\\
7.07107107107107 7.21045528253629\\
7.08708708708709 7.21758921323605\\
7.1031031031031 7.22458368540629\\
7.11911911911912 7.23143820819813\\
7.13513513513514 7.23815230011506\\
7.15115115115115 7.24472548907551\\
7.16716716716717 7.25115731247434\\
7.18318318318318 7.25744731724307\\
7.1991991991992 7.26359505990902\\
7.21521521521522 7.26960010665318\\
7.23123123123123 7.27546203336691\\
7.24724724724725 7.28118042570747\\
7.26326326326326 7.28675487915222\\
7.27927927927928 7.29218499905168\\
7.2952952952953 7.29747040068131\\
7.31131131131131 7.302610709292\\
7.32732732732733 7.30760556015936\\
7.34334334334334 7.31245459863164\\
7.35935935935936 7.31715748017648\\
7.37537537537538 7.32171387042624\\
7.39139139139139 7.32612344522212\\
7.40740740740741 7.33038589065691\\
7.42342342342342 7.33450090311647\\
7.43943943943944 7.33846818931979\\
7.45545545545546 7.34228746635779\\
7.47147147147147 7.34595846173079\\
7.48748748748749 7.3494809133845\\
7.5035035035035 7.35285456974479\\
7.51951951951952 7.35607918975101\\
7.53553553553554 7.35915454288796\\
7.55155155155155 7.36208040921648\\
7.56756756756757 7.36485657940261\\
7.58358358358358 7.36748285474542\\
7.5995995995996 7.36995904720341\\
7.61561561561562 7.37228497941947\\
7.63163163163163 7.37446048474452\\
7.64764764764765 7.37648540725959\\
7.66366366366366 7.37835960179667\\
7.67967967967968 7.38008293395795\\
7.6956956956957 7.38165528013374\\
7.71171171171171 7.38307652751895\\
7.72772772772773 7.3843465741281\\
7.74374374374374 7.38546532880891\\
7.75975975975976 7.38643271125444\\
7.77577577577578 7.38724865201384\\
7.79179179179179 7.38791309250153\\
7.80780780780781 7.38842598500509\\
7.82382382382382 7.38878729269157\\
7.83983983983984 7.38899698961242\\
7.85585585585586 7.38905506070698\\
7.87187187187187 7.38896150180442\\
7.88788788788789 7.38871631962436\\
7.9039039039039 7.38831953177596\\
7.91991991991992 7.38777116675554\\
7.93593593593594 7.3870712639428\\
7.95195195195195 7.38621987359561\\
7.96796796796797 7.38521705684321\\
7.98398398398398 7.38406288567815\\
8 7.38275744294667\\
};
\addlegendentry{\sigma_f};

\addplot [
color=black,
dotted
]
table[row sep=crcr]{
-8 0.999568562095063\\
-7.98398398398398 0.994238778228563\\
-7.96796796796797 0.988946944660405\\
-7.95195195195195 0.983693097516893\\
-7.93593593593594 0.978477267140205\\
-7.91991991991992 0.973299478198787\\
-7.9039039039039 0.968159749797438\\
-7.88788788788789 0.963058095587066\\
-7.87187187187187 0.957994523874062\\
-7.85585585585586 0.952969037729265\\
-7.83983983983984 0.947981635096472\\
-7.82382382382382 0.943032308900478\\
-7.80780780780781 0.938121047154592\\
-7.79179179179179 0.933247833067609\\
-7.77577577577578 0.928412645150206\\
-7.75975975975976 0.92361545732073\\
-7.74374374374374 0.918856239010351\\
-7.72772772772773 0.91413495526755\\
-7.71171171171171 0.909451566861925\\
-7.6956956956957 0.904806030387267\\
-7.67967967967968 0.900198298363914\\
-7.66366366366366 0.895628319340329\\
-7.64764764764765 0.891096037993904\\
-7.63163163163163 0.886601395230943\\
-7.61561561561562 0.882144328285834\\
-7.5995995995996 0.877724770819362\\
-7.58358358358358 0.873342653016168\\
-7.56756756756757 0.868997901681313\\
-7.55155155155155 0.864690440335955\\
-7.53553553553554 0.860420189312104\\
-7.51951951951952 0.856187065846447\\
-7.5035035035035 0.851990984173234\\
-7.48748748748749 0.847831855616207\\
-7.47147147147147 0.843709588679552\\
-7.45545545545546 0.839624089137877\\
-7.43943943943944 0.835575260125203\\
-7.42342342342342 0.831563002222945\\
-7.40740740740741 0.827587213546886\\
-7.39139139139139 0.823647789833136\\
-7.37537537537538 0.819744624523061\\
-7.35935935935936 0.815877608847185\\
-7.34334334334334 0.812046631908041\\
-7.32732732732733 0.808251580761997\\
-7.31131131131131 0.804492340500012\\
-7.2952952952953 0.800768794327357\\
-7.27927927927928 0.797080823642268\\
-7.26326326326326 0.793428308113543\\
-7.24724724724725 0.789811125757081\\
-7.23123123123123 0.786229153011356\\
-7.21521521521522 0.782682264811824\\
-7.1991991991992 0.779170334664268\\
-7.18318318318318 0.775693234717084\\
-7.16716716716717 0.772250835832495\\
-7.15115115115115 0.768843007656705\\
-7.13513513513514 0.765469618689001\\
-7.11911911911912 0.76213053634978\\
-7.1031031031031 0.758825627047539\\
-7.08708708708709 0.755554756244794\\
-7.07107107107107 0.752317788522968\\
-7.05505505505506 0.749114587646217\\
-7.03903903903904 0.745945016624227\\
-7.02302302302302 0.74280893777397\\
-7.00700700700701 0.739706212780429\\
-6.99099099099099 0.736636702756298\\
-6.97497497497497 0.733600268300667\\
-6.95895895895896 0.730596769556682\\
-6.94294294294294 0.727626066268214\\
-6.92692692692693 0.724688017835513\\
-6.91091091091091 0.721782483369881\\
-6.89489489489489 0.718909321747349\\
-6.87887887887888 0.716068391661387\\
-6.86286286286286 0.713259551674637\\
-6.84684684684685 0.710482660269683\\
-6.83083083083083 0.707737575898876\\
-6.81481481481481 0.705024157033205\\
-6.7987987987988 0.702342262210239\\
-6.78278278278278 0.699691750081141\\
-6.76676676676677 0.697072479456761\\
-6.75075075075075 0.694484309352822\\
-6.73473473473473 0.691927099034214\\
-6.71871871871872 0.68940070805839\\
-6.7027027027027 0.686904996317888\\
-6.68668668668669 0.684439824081985\\
-6.67067067067067 0.682005052037486\\
-6.65465465465465 0.679600541328676\\
-6.63863863863864 0.677226153596417\\
-6.62262262262262 0.674881751016436\\
-6.60660660660661 0.672567196336781\\
-6.59059059059059 0.670282352914477\\
-6.57457457457457 0.668027084751382\\
-6.55855855855856 0.665801256529263\\
-6.54254254254254 0.663604733644095\\
-6.52652652652653 0.661437382239592\\
-6.51051051051051 0.659299069239988\\
-6.49449449449449 0.65718966238208\\
-6.47847847847848 0.655109030246532\\
-6.46246246246246 0.653057042288461\\
-6.44644644644645 0.65103356886732\\
-6.43043043043043 0.64903848127607\\
-6.41441441441441 0.647071651769675\\
-6.3983983983984 0.645132953592912\\
-6.38238238238238 0.643222261007523\\
-6.36636636636637 0.6413394493187\\
-6.35035035035035 0.639484394900942\\
-6.33433433433433 0.637656975223255\\
-6.31831831831832 0.635857068873755\\
-6.3023023023023 0.634084555583635\\
-6.28628628628629 0.632339316250546\\
-6.27027027027027 0.630621232961376\\
-6.25425425425425 0.628930189014455\\
-6.23823823823824 0.627266068941186\\
-6.22222222222222 0.625628758527114\\
-6.20620620620621 0.624018144832446\\
-6.19019019019019 0.622434116212032\\
-6.17417417417417 0.620876562334816\\
-6.15815815815816 0.619345374202764\\
-6.14214214214214 0.617840444169282\\
-6.12612612612613 0.616361665957136\\
-6.11011011011011 0.61490893467588\\
-6.09409409409409 0.613482146838801\\
-6.07807807807808 0.612081200379393\\
-6.06206206206206 0.610705994667369\\
-6.04604604604605 0.609356430524216\\
-6.03003003003003 0.608032410238312\\
-6.01401401401401 0.606733837579603\\
-5.997997997998 0.605460617813853\\
-5.98198198198198 0.604212657716476\\
-5.96596596596597 0.602989865585965\\
-5.94994994994995 0.601792151256911\\
-5.93393393393393 0.600619426112636\\
-5.91791791791792 0.599471603097435\\
-5.9019019019019 0.598348596728455\\
-5.88588588588589 0.597250323107189\\
-5.86986986986987 0.596176699930621\\
-5.85385385385385 0.595127646502013\\
-5.83783783783784 0.59410308374135\\
-5.82182182182182 0.593102934195445\\
-5.80580580580581 0.592127122047709\\
-5.78978978978979 0.591175573127611\\
-5.77377377377377 0.5902482149198\\
-5.75775775775776 0.589344976572939\\
-5.74174174174174 0.588465788908219\\
-5.72572572572573 0.587610584427586\\
-5.70970970970971 0.586779297321672\\
-5.69369369369369 0.58597186347744\\
-5.67767767767768 0.585188220485563\\
-5.66166166166166 0.58442830764751\\
-5.64564564564565 0.583692065982383\\
-5.62962962962963 0.582979438233486\\
-5.61361361361361 0.582290368874632\\
-5.5975975975976 0.581624804116212\\
-5.58158158158158 0.580982691911004\\
-5.56556556556557 0.580363981959756\\
-5.54954954954955 0.579768625716517\\
-5.53353353353353 0.579196576393753\\
-5.51751751751752 0.57864778896722\\
-5.5015015015015 0.578122220180628\\
-5.48548548548549 0.577619828550074\\
-5.46946946946947 0.577140574368273\\
-5.45345345345345 0.576684419708566\\
-5.43743743743744 0.576251328428727\\
-5.42142142142142 0.575841266174566\\
-5.40540540540541 0.575454200383332\\
-5.38938938938939 0.575090100286912\\
-5.37337337337337 0.574748936914844\\
-5.35735735735736 0.574430683097131\\
-5.34134134134134 0.574135313466874\\
-5.32532532532533 0.57386280446271\\
-5.30930930930931 0.573613134331071\\
-5.29329329329329 0.573386283128255\\
-5.27727727727728 0.573182232722327\\
-5.26126126126126 0.573000966794832\\
-5.24524524524525 0.572842470842332\\
-5.22922922922923 0.572706732177776\\
-5.21321321321321 0.572593739931685\\
-5.1971971971972 0.572503485053173\\
-5.18118118118118 0.572435960310788\\
-5.16516516516517 0.572391160293192\\
-5.14914914914915 0.572369081409661\\
-5.13313313313313 0.572369721890423\\
-5.11711711711712 0.572393081786816\\
-5.1011011011011 0.572439162971291\\
-5.08508508508509 0.572507969137233\\
-5.06906906906907 0.572599505798618\\
-5.05305305305305 0.5727137802895\\
-5.03703703703704 0.572850801763329\\
-5.02102102102102 0.573010581192089\\
-5.00500500500501 0.57319313136528\\
-4.98898898898899 0.573398466888712\\
-4.97297297297297 0.573626604183131\\
-4.95695695695696 0.573877561482672\\
-4.94094094094094 0.574151358833134\\
-4.92492492492492 0.574448018090069\\
-4.90890890890891 0.574767562916705\\
-4.89289289289289 0.57511001878167\\
-4.87687687687688 0.575475412956546\\
-4.86086086086086 0.57586377451323\\
-4.84484484484484 0.576275134321102\\
-4.82882882882883 0.576709525044007\\
-4.81281281281281 0.577166981137042\\
-4.7967967967968 0.57764753884314\\
-4.78078078078078 0.57815123618946\\
-4.76476476476476 0.578678112983567\\
-4.74874874874875 0.579228210809409\\
-4.73273273273273 0.579801573023079\\
-4.71671671671672 0.580398244748366\\
-4.7007007007007 0.581018272872079\\
-4.68468468468468 0.581661706039163\\
-4.66866866866867 0.582328594647571\\
-4.65265265265265 0.583018990842914\\
-4.63663663663664 0.583732948512871\\
-4.62062062062062 0.584470523281363\\
-4.6046046046046 0.585231772502473\\
-4.58858858858859 0.58601675525412\\
-4.57257257257257 0.586825532331476\\
-4.55655655655656 0.587658166240124\\
-4.54054054054054 0.588514721188938\\
-4.52452452452452 0.589395263082707\\
-4.50850850850851 0.590299859514464\\
-4.49249249249249 0.591228579757541\\
-4.47647647647648 0.592181494757327\\
-4.46046046046046 0.593158677122731\\
-4.44444444444444 0.594160201117342\\
-4.42842842842843 0.595186142650278\\
-4.41241241241241 0.596236579266713\\
-4.3963963963964 0.597311590138091\\
-4.38038038038038 0.598411256051995\\
-4.36436436436436 0.59953565940169\\
-4.34834834834835 0.600684884175312\\
-4.33233233233233 0.601859015944707\\
-4.31631631631632 0.603058141853909\\
-4.3003003003003 0.604282350607247\\
-4.28428428428428 0.605531732457078\\
-4.26826826826827 0.606806379191137\\
-4.25225225225225 0.608106384119487\\
-4.23623623623624 0.609431842061074\\
-4.22022022022022 0.61078284932987\\
-4.2042042042042 0.6121595037206\\
-4.18818818818819 0.613561904494036\\
-4.17217217217217 0.614990152361861\\
-4.15615615615616 0.616444349471088\\
-4.14014014014014 0.617924599388016\\
-4.12412412412412 0.61943100708174\\
-4.10810810810811 0.620963678907169\\
-4.09209209209209 0.622522722587575\\
-4.07607607607608 0.624108247196646\\
-4.06006006006006 0.625720363140041\\
-4.04404404404404 0.627359182136426\\
-4.02802802802803 0.629024817197998\\
-4.01201201201201 0.630717382610476\\
-3.995995995996 0.632436993912548\\
-3.97997997997998 0.634183767874767\\
-3.96396396396396 0.635957822477894\\
-3.94794794794795 0.637759276890658\\
-3.93193193193193 0.639588251446941\\
-3.91591591591592 0.641444867622373\\
-3.8998998998999 0.643329248010314\\
-3.88388388388388 0.645241516297236\\
-3.86786786786787 0.64718179723747\\
-3.85185185185185 0.649150216627327\\
-3.83583583583584 0.651146901278565\\
-3.81981981981982 0.653171978991206\\
-3.8038038038038 0.655225578525687\\
-3.78778778778779 0.657307829574328\\
-3.77177177177177 0.659418862732115\\
-3.75575575575576 0.661558809466786\\
-3.73973973973974 0.663727802088197\\
-3.72372372372372 0.665925973716981\\
-3.70770770770771 0.668153458252461\\
-3.69169169169169 0.670410390339834\\
-3.67567567567568 0.672696905336585\\
-3.65965965965966 0.675013139278154\\
-3.64364364364364 0.677359228842812\\
-3.62762762762763 0.679735311315764\\
-3.61161161161161 0.682141524552445\\
-3.5955955955956 0.684578006941015\\
-3.57957957957958 0.687044897364033\\
-3.56356356356356 0.689542335159304\\
-3.54754754754755 0.692070460079887\\
-3.53153153153153 0.694629412253253\\
-3.51551551551552 0.697219332139584\\
-3.4994994994995 0.699840360489201\\
-3.48348348348348 0.702492638299119\\
-3.46746746746747 0.705176306768701\\
-3.45145145145145 0.707891507254425\\
-3.43543543543544 0.710638381223735\\
-3.41941941941942 0.713417070207976\\
-3.4034034034034 0.716227715754403\\
-3.38738738738739 0.71907045937725\\
-3.37137137137137 0.72194544250786\\
-3.35535535535536 0.724852806443855\\
-3.33933933933934 0.727792692297349\\
-3.32332332332332 0.730765240942186\\
-3.30730730730731 0.733770592960205\\
-3.29129129129129 0.736808888586514\\
-3.27527527527528 0.739880267653775\\
-3.25925925925926 0.742984869535484\\
-3.24324324324324 0.74612283308825\\
-3.22722722722723 0.749294296593054\\
-3.21121121121121 0.752499397695493\\
-3.1951951951952 0.755738273344995\\
-3.17917917917918 0.759011059733002\\
-3.16316316316316 0.762317892230124\\
-3.14714714714715 0.765658905322241\\
-3.13113113113113 0.769034232545568\\
-3.11511511511512 0.772444006420666\\
-3.0990990990991 0.775888358385406\\
-3.08308308308308 0.779367418726867\\
-3.06706706706707 0.782881316512184\\
-3.05105105105105 0.786430179518334\\
-3.03503503503504 0.790014134160857\\
-3.01901901901902 0.793633305421514\\
-3.003003003003 0.797287816774881\\
-2.98698698698699 0.800977790113884\\
-2.97097097097097 0.804703345674258\\
-2.95495495495495 0.808464601957956\\
-2.93893893893894 0.812261675655491\\
-2.92292292292292 0.816094681567219\\
-2.90690690690691 0.819963732523562\\
-2.89089089089089 0.82386893930419\\
-2.87487487487487 0.827810410556143\\
-2.85885885885886 0.83178825271091\\
-2.84284284284284 0.83580256990048\\
-2.82682682682683 0.839853463872345\\
-2.81081081081081 0.843941033903492\\
-2.79479479479479 0.848065376713368\\
-2.77877877877878 0.852226586375839\\
-2.76276276276276 0.856424754230147\\
-2.74674674674675 0.860659968790879\\
-2.73073073073073 0.864932315656954\\
-2.71471471471471 0.869241877419641\\
-2.6986986986987 0.873588733569622\\
-2.68268268268268 0.877972960403115\\
-2.66666666666667 0.882394630927061\\
-2.65065065065065 0.886853814763404\\
-2.63463463463463 0.89135057805247\\
-2.61861861861862 0.895884983355462\\
-2.6026026026026 0.900457089556096\\
-2.58658658658659 0.90506695176139\\
-2.57057057057057 0.909714621201624\\
-2.55455455455455 0.914400145129498\\
-2.53853853853854 0.919123566718505\\
-2.52252252252252 0.923884924960544\\
-2.50650650650651 0.928684254562794\\
-2.49049049049049 0.933521585843872\\
-2.47447447447447 0.938396944629307\\
-2.45845845845846 0.943310352146349\\
-2.44244244244244 0.948261824918147\\
-2.42642642642643 0.953251374657323\\
-2.41041041041041 0.958279008158962\\
-2.39439439439439 0.963344727193068\\
-2.37837837837838 0.9684485283965\\
-2.36236236236236 0.973590403164431\\
-2.34634634634635 0.978770337541363\\
-2.33033033033033 0.983988312111726\\
-2.31431431431431 0.989244301890106\\
-2.2982982982983 0.994538276211141\\
-2.28228228228228 0.999870198619108\\
-2.26626626626627 1.00524002675726\\
-2.25025025025025 1.01064771225696\\
-2.23423423423423 1.01609320062659\\
-2.21821821821822 1.02157643114038\\
-2.2022022022022 1.02709733672715\\
-2.18618618618619 1.03265584385896\\
-2.17017017017017 1.03825187243979\\
-2.15415415415415 1.04388533569431\\
-2.13813813813814 1.0495561400567\\
-2.12212212212212 1.05526418505962\\
-2.10610610610611 1.06100936322345\\
-2.09009009009009 1.06679155994567\\
-2.07407407407407 1.07261065339067\\
-2.05805805805806 1.07846651437983\\
-2.04204204204204 1.08435900628208\\
-2.02602602602603 1.09028798490491\\
-2.01001001001001 1.09625329838588\\
-1.99399399399399 1.1022547870848\\
-1.97797797797798 1.10829228347647\\
-1.96196196196196 1.11436561204423\\
-1.94594594594595 1.1204745891742\\
-1.92992992992993 1.1266190230504\\
-1.91391391391391 1.1327987135508\\
-1.8978978978979 1.13901345214425\\
-1.88188188188188 1.14526302178853\\
-1.86586586586587 1.15154719682945\\
-1.84984984984985 1.15786574290119\\
-1.83383383383383 1.16421841682773\\
-1.81781781781782 1.17060496652577\\
-1.8018018018018 1.17702513090888\\
-1.78578578578579 1.18347863979321\\
-1.76976976976977 1.1899652138046\\
-1.75375375375375 1.19648456428741\\
-1.73773773773774 1.20303639321493\\
-1.72172172172172 1.20962039310155\\
-1.70570570570571 1.21623624691679\\
-1.68968968968969 1.22288362800115\\
-1.67367367367367 1.229562199984\\
-1.65765765765766 1.23627161670343\\
-1.64164164164164 1.2430115221283\\
-1.62562562562563 1.24978155028246\\
-1.60960960960961 1.25658132517122\\
-1.59359359359359 1.26341046071023\\
-1.57757757757758 1.27026856065669\\
-1.56156156156156 1.27715521854323\\
-1.54554554554555 1.28407001761421\\
-1.52952952952953 1.29101253076482\\
-1.51351351351351 1.29798232048284\\
-1.4974974974975 1.30497893879331\\
-1.48148148148148 1.31200192720597\\
-1.46546546546547 1.3190508166659\\
-1.44944944944945 1.32612512750697\\
-1.43343343343343 1.33322436940865\\
-1.41741741741742 1.34034804135593\\
-1.4014014014014 1.34749563160253\\
-1.38538538538539 1.35466661763755\\
-1.36936936936937 1.36186046615555\\
-1.35335335335335 1.36907663303011\\
-1.33733733733734 1.37631456329111\\
-1.32132132132132 1.38357369110556\\
-1.30530530530531 1.39085343976228\\
-1.28928928928929 1.3981532216604\\
-1.27327327327327 1.4054724383017\\
-1.25725725725726 1.41281048028706\\
-1.24124124124124 1.42016672731679\\
-1.22522522522523 1.42754054819521\\
-1.20920920920921 1.4349313008394\\
-1.19319319319319 1.44233833229211\\
-1.17717717717718 1.44976097873913\\
-1.16116116116116 1.45719856553095\\
-1.14514514514515 1.46465040720891\\
-1.12912912912913 1.47211580753586\\
-1.11311311311311 1.47959405953142\\
-1.0970970970971 1.48708444551178\\
-1.08108108108108 1.49458623713436\\
-1.06506506506507 1.50209869544704\\
-1.04904904904905 1.5096210709423\\
-1.03303303303303 1.51715260361619\\
-1.01701701701702 1.52469252303219\\
-1.001001001001 1.53224004839004\\
-0.984984984984985 1.53979438859952\\
-0.968968968968969 1.54735474235935\\
-0.952952952952953 1.5549202982411\\
-0.936936936936937 1.56249023477823\\
-0.920920920920921 1.57006372056032\\
-0.904904904904905 1.57763991433248\\
-0.888888888888889 1.5852179650999\\
-0.872872872872873 1.5927970122378\\
-0.856856856856857 1.6003761856065\\
-0.840840840840841 1.60795460567187\\
-0.824824824824825 1.6155313836311\\
-0.808808808808809 1.62310562154375\\
-0.792792792792793 1.63067641246818\\
-0.776776776776777 1.63824284060334\\
-0.76076076076076 1.64580398143589\\
-0.744744744744745 1.65335890189277\\
-0.728728728728728 1.66090666049902\\
-0.712712712712713 1.66844630754108\\
-0.696696696696697 1.67597688523535\\
-0.68068068068068 1.68349742790223\\
-0.664664664664665 1.69100696214536\\
-0.648648648648648 1.69850450703629\\
-0.632632632632633 1.70598907430441\\
-0.616616616616617 1.71345966853216\\
-0.6006006006006 1.72091528735553\\
-0.584584584584585 1.72835492166975\\
-0.568568568568568 1.73577755584017\\
-0.552552552552553 1.74318216791834\\
-0.536536536536537 1.75056772986316\\
-0.52052052052052 1.75793320776709\\
-0.504504504504505 1.76527756208743\\
-0.488488488488488 1.77259974788251\\
-0.472472472472472 1.77989871505284\\
-0.456456456456457 1.78717340858704\\
-0.44044044044044 1.79442276881266\\
-0.424424424424425 1.80164573165157\\
-0.408408408408408 1.80884122888017\\
-0.392392392392392 1.81600818839399\\
-0.376376376376377 1.82314553447694\\
-0.36036036036036 1.83025218807481\\
-0.344344344344345 1.83732706707324\\
-0.328328328328328 1.8443690865798\\
-0.312312312312312 1.85137715921027\\
-0.296296296296297 1.85835019537887\\
-0.28028028028028 1.86528710359256\\
-0.264264264264265 1.872186790749\\
-0.248248248248248 1.87904816243836\\
-0.232232232232232 1.88587012324864\\
-0.216216216216216 1.89265157707449\\
-0.2002002002002 1.89939142742945\\
-0.184184184184184 1.90608857776134\\
-0.168168168168168 1.91274193177083\\
-0.152152152152152 1.91935039373293\\
-0.136136136136136 1.92591286882137\\
-0.12012012012012 1.93242826343567\\
-0.104104104104104 1.93889548553075\\
-0.0880880880880879 1.94531344494901\\
-0.0720720720720722 1.95168105375462\\
-0.0560560560560557 1.95799722657\\
-0.04004004004004 1.96426088091421\\
-0.0240240240240244 1.97047093754318\\
-0.00800800800800783 1.97662632079162\\
0.00800800800800872 1.98272595891635\\
0.0240240240240244 1.98876878444104\\
0.04004004004004 1.99475373450205\\
0.0560560560560557 2.00067975119533\\
0.0720720720720713 2.00654578192405\\
0.0880880880880888 2.01235077974699\\
0.104104104104104 2.01809370372729\\
0.12012012012012 2.0237735192816\\
0.136136136136136 2.02938919852929\\
0.152152152152151 2.03493972064163\\
0.168168168168169 2.04042407219068\\
0.184184184184184 2.04584124749781\\
0.2002002002002 2.05119024898157\\
0.216216216216216 2.05647008750481\\
0.232232232232231 2.06167978272075\\
0.248248248248249 2.06681836341792\\
0.264264264264265 2.07188486786376\\
0.28028028028028 2.07687834414663\\
0.296296296296296 2.08179785051611\\
0.312312312312311 2.08664245572138\\
0.328328328328329 2.09141123934743\\
0.344344344344345 2.09610329214905\\
0.36036036036036 2.10071771638229\\
0.376376376376376 2.10525362613316\\
0.392392392392392 2.10971014764361\\
0.408408408408409 2.11408641963431\\
0.424424424424425 2.11838159362425\\
0.44044044044044 2.12259483424689\\
0.456456456456456 2.1267253195627\\
0.472472472472472 2.1307722413679\\
0.488488488488489 2.13473480549916\\
0.504504504504505 2.13861223213423\\
0.52052052052052 2.14240375608809\\
0.536536536536536 2.14610862710474\\
0.552552552552553 2.14972611014412\\
0.568568568568569 2.15325548566426\\
0.584584584584585 2.15669604989839\\
0.6006006006006 2.16004711512673\\
0.616616616616616 2.16330800994304\\
0.632632632632633 2.16647807951548\\
0.648648648648649 2.1695566858419\\
0.664664664664665 2.17254320799915\\
0.68068068068068 2.17543704238645\\
0.696696696696696 2.17823760296253\\
0.712712712712714 2.1809443214765\\
0.728728728728729 2.18355664769224\\
0.744744744744745 2.18607404960611\\
0.76076076076076 2.1884960136581\\
0.776776776776776 2.19082204493587\\
0.792792792792794 2.19305166737199\\
0.808808808808809 2.1951844239339\\
0.824824824824825 2.19721987680674\\
0.840840840840841 2.19915760756869\\
0.856856856856856 2.20099721735894\\
0.872872872872874 2.202738327038\\
0.888888888888889 2.20438057734035\\
0.904904904904905 2.2059236290193\\
0.920920920920921 2.20736716298395\\
0.936936936936936 2.2087108804282\\
0.952952952952954 2.20995450295171\\
0.968968968968969 2.21109777267267\\
0.984984984984985 2.21214045233248\\
1.001001001001 2.21308232539204\\
1.01701701701702 2.21392319611975\\
1.03303303303303 2.21466288967118\\
1.04904904904905 2.21530125216013\\
1.06506506506507 2.21583815072143\\
1.08108108108108 2.21627347356497\\
1.0970970970971 2.21660713002137\\
1.11311311311311 2.21683905057888\\
1.12912912912913 2.21696918691182\\
1.14514514514515 2.21699751190022\\
1.16116116116116 2.21692401964096\\
1.17717717717718 2.21674872545012\\
1.19319319319319 2.21647166585679\\
1.20920920920921 2.2160928985881\\
1.22522522522523 2.21561250254569\\
1.24124124124124 2.21503057777356\\
1.25725725725726 2.2143472454172\\
1.27327327327327 2.21356264767427\\
1.28928928928929 2.21267694773665\\
1.30530530530531 2.21169032972396\\
1.32132132132132 2.2106029986087\\
1.33733733733734 2.20941518013285\\
1.35335335335335 2.20812712071621\\
1.36936936936937 2.20673908735637\\
1.38538538538539 2.20525136752041\\
1.4014014014014 2.20366426902855\\
1.41741741741742 2.20197811992952\\
1.43343343343343 2.20019326836811\\
1.44944944944945 2.1983100824446\\
1.46546546546547 2.19632895006651\\
1.48148148148148 2.19425027879249\\
1.4974974974975 2.19207449566861\\
1.51351351351351 2.18980204705714\\
1.52952952952953 2.18743339845782\\
1.54554554554555 2.18496903432188\\
1.56156156156156 2.18240945785885\\
1.57757757757758 2.17975519083626\\
1.59359359359359 2.17700677337243\\
1.60960960960961 2.17416476372244\\
1.62562562562563 2.17122973805736\\
1.64164164164164 2.16820229023704\\
1.65765765765766 2.16508303157641\\
1.67367367367367 2.16187259060554\\
1.68968968968969 2.15857161282365\\
1.70570570570571 2.15518076044711\\
1.72172172172172 2.15170071215168\\
1.73773773773774 2.14813216280906\\
1.75375375375375 2.14447582321804\\
1.76976976976977 2.14073241983031\\
1.78578578578579 2.13690269447109\\
1.8018018018018 2.13298740405487\\
1.81781781781782 2.12898732029625\\
1.83383383383383 2.12490322941627\\
1.84984984984985 2.12073593184419\\
1.86586586586587 2.11648624191505\\
1.88188188188188 2.11215498756317\\
1.8978978978979 2.10774301001169\\
1.91391391391391 2.10325116345839\\
1.92992992992993 2.09868031475802\\
1.94594594594595 2.09403134310124\\
1.96196196196196 2.08930513969042\\
1.97797797797798 2.08450260741241\\
1.99399399399399 2.07962466050858\\
2.01001001001001 2.07467222424225\\
2.02602602602603 2.06964623456367\\
2.04204204204204 2.06454763777284\\
2.05805805805806 2.05937739018023\\
2.07407407407407 2.05413645776572\\
2.09009009009009 2.04882581583584\\
2.10610610610611 2.04344644867957\\
2.12212212212212 2.03799934922289\\
2.13813813813814 2.03248551868218\\
2.15415415415415 2.02690596621676\\
2.17017017017017 2.02126170858074\\
2.18618618618619 2.01555376977427\\
2.2022022022022 2.00978318069453\\
2.21821821821822 2.00395097878647\\
2.23423423423423 1.99805820769368\\
2.25025025025025 1.99210591690932\\
2.26626626626627 1.98609516142755\\
2.28228228228228 1.98002700139544\\
2.2982982982983 1.97390250176566\\
2.31431431431431 1.96772273195\\
2.33033033033033 1.96148876547402\\
2.34634634634635 1.95520167963292\\
2.36236236236236 1.94886255514879\\
2.37837837837838 1.94247247582945\\
2.39439439439439 1.93603252822902\\
2.41041041041041 1.92954380131035\\
2.42642642642643 1.92300738610948\\
2.44244244244244 1.91642437540233\\
2.45845845845846 1.9097958633737\\
2.47447447447447 1.90312294528874\\
2.49049049049049 1.8964067171671\\
2.50650650650651 1.88964827545978\\
2.52252252252252 1.88284871672894\\
2.53853853853854 1.87600913733072\\
2.55455455455455 1.8691306331012\\
2.57057057057057 1.86221429904571\\
2.58658658658659 1.85526122903155\\
2.6026026026026 1.84827251548414\\
2.61861861861862 1.84124924908701\\
2.63463463463463 1.83419251848534\\
2.65065065065065 1.82710340999355\\
2.66666666666667 1.81998300730676\\
2.68268268268268 1.81283239121635\\
2.6986986986987 1.80565263932973\\
2.71471471471471 1.79844482579431\\
2.73073073073073 1.7912100210259\\
2.74674674674675 1.78394929144149\\
2.76276276276276 1.77666369919659\\
2.77877877877878 1.76935430192719\\
2.79479479479479 1.76202215249632\\
2.81081081081081 1.75466829874544\\
2.82682682682683 1.74729378325061\\
2.84284284284284 1.73989964308354\\
2.85885885885886 1.73248690957755\\
2.87487487487487 1.72505660809856\\
2.89089089089089 1.71760975782109\\
2.90690690690691 1.71014737150938\\
2.92292292292292 1.70267045530361\\
2.93893893893894 1.6951800085113\\
2.95495495495495 1.68767702340392\\
2.97097097097097 1.68016248501876\\
2.98698698698699 1.67263737096602\\
3.003003003003 1.66510265124124\\
3.01901901901902 1.65755928804304\\
3.03503503503504 1.65000823559615\\
3.05105105105105 1.64245043997984\\
3.06706706706707 1.63488683896167\\
3.08308308308308 1.62731836183662\\
3.0990990990991 1.61974592927162\\
3.11511511511512 1.61217045315536\\
3.13113113113113 1.60459283645357\\
3.14714714714715 1.59701397306961\\
3.16316316316316 1.58943474771039\\
3.17917917917918 1.58185603575771\\
3.1951951951952 1.57427870314482\\
3.21121121121121 1.56670360623837\\
3.22722722722723 1.55913159172561\\
3.24324324324324 1.55156349650687\\
3.25925925925926 1.54400014759324\\
3.27527527527528 1.5364423620095\\
3.29129129129129 1.52889094670218\\
3.30730730730731 1.52134669845283\\
3.32332332332332 1.51381040379627\\
3.33933933933934 1.50628283894406\\
3.35535535535536 1.49876476971283\\
3.37137137137137 1.49125695145774\\
3.38738738738739 1.48376012901072\\
3.4034034034034 1.47627503662371\\
3.41941941941942 1.46880239791669\\
3.43543543543544 1.46134292583044\\
3.45145145145145 1.45389732258412\\
3.46746746746747 1.44646627963742\\
3.48348348348348 1.43905047765738\\
3.4994994994995 1.43165058648976\\
3.51551551551552 1.42426726513484\\
3.53153153153153 1.41690116172771\\
3.54754754754755 1.40955291352286\\
3.56356356356356 1.40222314688315\\
3.57957957957958 1.3949124772729\\
3.5955955955956 1.38762150925522\\
3.61161161161161 1.38035083649338\\
3.62762762762763 1.37310104175623\\
3.64364364364364 1.36587269692752\\
3.65965965965966 1.3586663630192\\
3.67567567567568 1.35148259018833\\
3.69169169169169 1.34432191775794\\
3.70770770770771 1.33718487424136\\
3.72372372372372 1.33007197737021\\
3.73973973973974 1.32298373412586\\
3.75575575575576 1.31592064077435\\
3.77177177177177 1.30888318290458\\
3.78778778778779 1.30187183546984\\
3.8038038038038 1.29488706283247\\
3.81981981981982 1.28792931881166\\
3.83583583583584 1.28099904673429\\
3.85185185185185 1.27409667948866\\
3.86786786786787 1.26722263958116\\
3.88388388388388 1.26037733919569\\
3.8998998998999 1.25356118025581\\
3.91591591591592 1.24677455448954\\
3.93193193193193 1.24001784349665\\
3.94794794794795 1.23329141881851\\
3.96396396396396 1.2265956420103\\
3.97997997997998 1.21993086471548\\
3.995995995996 1.21329742874265\\
4.01201201201201 1.20669566614439\\
4.02802802802803 1.20012589929836\\
4.04404404404404 1.19358844099028\\
4.06006006006006 1.18708359449887\\
4.07607607607608 1.18061165368276\\
4.09209209209209 1.17417290306899\\
4.10810810810811 1.16776761794339\\
4.12412412412412 1.1613960644425\\
4.14014014014014 1.15505849964706\\
4.15615615615616 1.14875517167705\\
4.17217217217217 1.14248631978806\\
4.18818818818819 1.13625217446905\\
4.2042042042042 1.13005295754141\\
4.22022022022022 1.12388888225919\\
4.23623623623624 1.11776015341044\\
4.25225225225225 1.11166696741975\\
4.26826826826827 1.10560951245158\\
4.28428428428428 1.09958796851477\\
4.3003003003003 1.09360250756773\\
4.31631631631632 1.08765329362454\\
4.33233233233233 1.08174048286177\\
4.34834834834835 1.075864223726\\
4.36436436436436 1.07002465704194\\
4.38038038038038 1.06422191612115\\
4.3963963963964 1.05845612687122\\
4.41241241241241 1.05272740790545\\
4.42842842842843 1.0470358706529\\
4.44444444444444 1.04138161946875\\
4.46046046046046 1.03576475174502\\
4.47647647647648 1.03018535802146\\
4.49249249249249 1.02464352209659\\
4.50850850850851 1.01913932113899\\
4.52452452452452 1.01367282579853\\
4.54054054054054 1.00824410031772\\
4.55655655655656 1.00285320264303\\
4.57257257257257 0.997500184536083\\
4.58858858858859 0.99218509168486\\
4.6046046046046 0.986907963814632\\
4.62062062062062 0.981668834798775\\
4.63663663663664 0.976467732769319\\
4.65265265265265 0.971304680227226\\
4.66866866866867 0.966179694152361\\
4.68468468468468 0.961092786113093\\
4.7007007007007 0.956043962375521\\
4.71671671671672 0.951033224012267\\
4.73273273273273 0.946060567010806\\
4.74874874874875 0.941125982381309\\
4.76476476476476 0.936229456263948\\
4.78078078078078 0.931370970035654\\
4.7967967967968 0.926550500416277\\
4.81281281281281 0.921768019574133\\
4.82882882882883 0.917023495230904\\
4.84484484484484 0.912316890765862\\
4.86086086086086 0.907648165319396\\
4.87687687687688 0.903017273895815\\
4.89289289289289 0.898424167465398\\
4.90890890890891 0.893868793065681\\
4.92492492492492 0.889351093901939\\
4.94094094094094 0.884871009446866\\
4.95695695695696 0.880428475539408\\
4.97297297297297 0.876023424482752\\
4.98898898898899 0.871655785141439\\
5.00500500500501 0.86732548303759\\
5.02102102102102 0.863032440446221\\
5.03703703703704 0.858776576489645\\
5.05305305305305 0.854557807230933\\
5.06906906906907 0.850376045766433\\
5.08508508508509 0.846231202317318\\
5.1011011011011 0.842123184320166\\
5.11711711711712 0.838051896516555\\
5.13313313313313 0.834017241041664\\
5.14914914914915 0.830019117511868\\
5.16516516516517 0.826057423111315\\
5.18118118118118 0.82213205267749\\
5.1971971971972 0.818242898785748\\
5.21321321321321 0.814389851832806\\
5.22922922922923 0.810572800119204\\
5.24524524524525 0.80679162993071\\
5.26126126126126 0.803046225618678\\
5.27727727727728 0.799336469679359\\
5.29329329329329 0.795662242832143\\
5.30930930930931 0.792023424096746\\
5.32532532532533 0.788419890869336\\
5.34134134134134 0.784851518997597\\
5.35735735735736 0.781318182854723\\
5.37337337337337 0.777819755412351\\
5.38938938938939 0.774356108312437\\
5.40540540540541 0.770927111938052\\
5.42142142142142 0.767532635483136\\
5.43743743743744 0.764172547021177\\
5.45345345345345 0.760846713572841\\
5.46946946946947 0.757555001172544\\
5.48548548548549 0.754297274933972\\
5.5015015015015 0.751073399114558\\
5.51751751751752 0.747883237178908\\
5.53353353353353 0.744726651861194\\
5.54954954954955 0.741603505226513\\
5.56556556556557 0.738513658731209\\
5.58158158158158 0.735456973282187\\
5.5975975975976 0.732433309295191\\
5.61361361361361 0.729442526752087\\
5.62962962962963 0.726484485257136\\
5.64564564564565 0.723559044092264\\
5.66166166166166 0.720666062271354\\
5.67767767767768 0.717805398593543\\
5.69369369369369 0.714976911695555\\
5.70970970970971 0.712180460103059\\
5.72572572572573 0.709415902281074\\
5.74174174174174 0.706683096683419\\
5.75775775775776 0.703981901801231\\
5.77377377377377 0.701312176210539\\
5.78978978978979 0.698673778618922\\
5.80580580580581 0.696066567911252\\
5.82182182182182 0.693490403194535\\
5.83783783783784 0.69094514384185\\
5.85385385385385 0.688430649535409\\
5.86986986986987 0.685946780308742\\
5.88588588588589 0.683493396588015\\
5.9019019019019 0.681070359232492\\
5.91791791791792 0.678677529574156\\
5.93393393393393 0.676314769456491\\
5.94994994994995 0.673981941272446\\
5.96596596596597 0.671678908001582\\
5.98198198198198 0.669405533246413\\
5.997997997998 0.667161681267966\\
6.01401401401401 0.664947217020545\\
6.03003003003003 0.662762006185739\\
6.04604604604605 0.660605915205658\\
6.06206206206206 0.658478811315429\\
6.07807807807808 0.656380562574947\\
6.09409409409409 0.654311037899906\\
6.11011011011011 0.652270107092108\\
6.12612612612613 0.650257640869068\\
6.14214214214214 0.648273510892926\\
6.15815815815816 0.646317589798671\\
6.17417417417417 0.644389751221701\\
6.19019019019019 0.642489869824711\\
6.20620620620621 0.640617821323935\\
6.22222222222222 0.638773482514743\\
6.23823823823824 0.63695673129662\\
6.25425425425425 0.635167446697506\\
6.27027027027027 0.633405508897549\\
6.28628628628629 0.631670799252242\\
6.3023023023023 0.629963200314983\\
6.31831831831832 0.628282595859056\\
6.33433433433433 0.626628870899042\\
6.35035035035035 0.625001911711673\\
6.36636636636637 0.623401605856147\\
6.38238238238238 0.621827842193898\\
6.3983983983984 0.620280510907845\\
6.41441441441441 0.61875950352112\\
6.43043043043043 0.617264712915295\\
6.44644644644645 0.615796033348107\\
6.46246246246246 0.614353360470701\\
6.47847847847848 0.612936591344387\\
6.49449449449449 0.611545624456939\\
6.51051051051051 0.610180359738426\\
6.52652652652653 0.608840698576598\\
6.54254254254254 0.607526543831829\\
6.55855855855856 0.606237799851631\\
6.57457457457457 0.604974372484737\\
6.59059059059059 0.603736169094781\\
6.60660660660661 0.602523098573562\\
6.62262262262262 0.601335071353916\\
6.63863863863864 0.600171999422197\\
6.65465465465465 0.599033796330375\\
6.67067067067067 0.597920377207766\\
6.68668668668669 0.59683165877239\\
6.7027027027027 0.595767559341977\\
6.71871871871872 0.59472799884462\\
6.73473473473473 0.593712898829087\\
6.75075075075075 0.592722182474798\\
6.76676676676677 0.591755774601471\\
6.78278278278278 0.590813601678451\\
6.7987987987988 0.589895591833723\\
6.81481481481481 0.589001674862614\\
6.83083083083083 0.588131782236204\\
6.84684684684685 0.58728584710943\\
6.86286286286286 0.586463804328912\\
6.87887887887888 0.585665590440489\\
6.89489489489489 0.584891143696485\\
6.91091091091091 0.584140404062702\\
6.92692692692693 0.583413313225147\\
6.94294294294294 0.582709814596503\\
6.95895895895896 0.58202985332234\\
6.97497497497497 0.581373376287085\\
6.99099099099099 0.580740332119743\\
7.00700700700701 0.580130671199379\\
7.02302302302302 0.579544345660372\\
7.03903903903904 0.578981309397425\\
7.05505505505506 0.578441518070368\\
7.07107107107107 0.577924929108726\\
7.08708708708709 0.577431501716076\\
7.1031031031031 0.576961196874186\\
7.11911911911912 0.576513977346953\\
7.13513513513514 0.576089807684125\\
7.15115115115115 0.575688654224826\\
7.16716716716717 0.575310485100881\\
7.18318318318318 0.574955270239945\\
7.1991991991992 0.574622981368433\\
7.21521521521522 0.574313592014272\\
7.23123123123123 0.574027077509447\\
7.24724724724725 0.573763414992378\\
7.26326326326326 0.573522583410105\\
7.27927927927928 0.573304563520291\\
7.2952952952953 0.573109337893048\\
7.31131131131131 0.572936890912587\\
7.32732732732733 0.572787208778685\\
7.34334334334334 0.572660279507986\\
7.35935935935936 0.572556092935123\\
7.37537537537538 0.572474640713666\\
7.39139139139139 0.572415916316906\\
7.40740740740741 0.572379915038459\\
7.42342342342342 0.572366633992705\\
7.43943943943944 0.572376072115059\\
7.45545545545546 0.572408230162069\\
7.47147147147147 0.572463110711343\\
7.48748748748749 0.572540718161313\\
7.5035035035035 0.572641058730823\\
7.51951951951952 0.572764140458551\\
7.53553553553554 0.572909973202257\\
7.55155155155155 0.573078568637862\\
7.56756756756757 0.573269940258356\\
7.58358358358358 0.573484103372527\\
7.5995995995996 0.573721075103524\\
7.61561561561562 0.573980874387235\\
7.63163163163163 0.574263521970493\\
7.64764764764765 0.574569040409103\\
7.66366366366366 0.574897454065686\\
7.67967967967968 0.575248789107337\\
7.6956956956957 0.575623073503107\\
7.71171171171171 0.576020337021286\\
7.72772772772773 0.576440611226503\\
7.74374374374374 0.576883929476629\\
7.75975975975976 0.57735032691949\\
7.77577577577578 0.577839840489373\\
7.79179179179179 0.578352508903337\\
7.80780780780781 0.578888372657312\\
7.82382382382382 0.579447474021997\\
7.83983983983984 0.580029857038538\\
7.85585585585586 0.580635567513993\\
7.87187187187187 0.581264653016576\\
7.88788788788789 0.581917162870678\\
7.9039039039039 0.582593148151652\\
7.91991991991992 0.583292661680376\\
7.93593593593594 0.584015758017568\\
7.95195195195195 0.58476249345786\\
7.96796796796797 0.585532926023631\\
7.98398398398398 0.586327115458574\\
8 0.587145123221019\\
};
\addlegendentry{\sigma};

\end{axis}
\end{tikzpicture}%

==> toy2_fig2.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
xmin=-1.69105996152389,
xmax=1.72506497301161,
xtick={-2,  0,  2},
ymin=-8,
ymax=10,
ytick={-8,  0,  8}
]

\addplot[area legend,solid,fill=white!80!black,draw=white!80!black,forget plot]
table[row sep=crcr]{
x y\\
-1.70742329566016 1.32025423035847 \\
-1.70398601228631 1.31862823217138 \\
-1.70054872891245 1.31701948960747 \\
-1.69711144553859 1.31542781357489 \\
-1.69367416216473 1.31385301479685 \\
-1.69023687879088 1.31229490383994 \\
-1.68679959541702 1.3107532911663 \\
-1.68336231204316 1.30922798718186 \\
-1.67992502866931 1.30771880228506 \\
-1.67648774529545 1.30622554691863 \\
-1.67305046192159 1.30474803161012 \\
-1.66961317854774 1.30328606704021 \\
-1.66617589517388 1.30183946406914 \\
-1.66273861180002 1.30040803381141 \\
-1.65930132842617 1.29899158768031 \\
-1.65586404505231 1.29758993743247 \\
-1.65242676167845 1.29620289523063 \\
-1.6489894783046 1.29483027368667 \\
-1.64555219493074 1.29347188592777 \\
-1.64211491155688 1.29212754564211 \\
-1.63867762818303 1.29079706713535 \\
-1.63524034480917 1.28948026538535 \\
-1.63180306143531 1.28817695609717 \\
-1.62836577806146 1.28688695589243 \\
-1.6249284946876 1.285610081826 \\
-1.62149121131374 1.28434615225135 \\
-1.61805392793988 1.28309498634206 \\
-1.61461664456603 1.28185640427032 \\
-1.61117936119217 1.28063022727258 \\
-1.60774207781831 1.27941627770348 \\
-1.60430479444446 1.27821437909219 \\
-1.6008675110706 1.27702435619887 \\
-1.59743022769674 1.27584603507106 \\
-1.59399294432289 1.27467924310005 \\
-1.59055566094903 1.27352380907754 \\
-1.58711837757517 1.27237956325083 \\
-1.58368109420132 1.27124633738045 \\
-1.58024381082746 1.27012396478511 \\
-1.5768065274536 1.26901228043817 \\
-1.57336924407975 1.26791112096241 \\
-1.56993196070589 1.26682032472604 \\
-1.56649467733203 1.26573973188752 \\
-1.56305739395818 1.26466918445034 \\
-1.55962011058432 1.26360852631735 \\
-1.55618282721046 1.26255760334478 \\
-1.5527455438366 1.26151626339584 \\
-1.54930826046275 1.26048435639375 \\
-1.54587097708889 1.25946173437446 \\
-1.54243369371503 1.25844825153866 \\
-1.53899641034118 1.25744376430337 \\
-1.53555912696732 1.25644813135284 \\
-1.53212184359346 1.25546121366656 \\
-1.52868456021961 1.25448287465795 \\
-1.52524727684575 1.25351298010217 \\
-1.52180999347189 1.25255139822406 \\
-1.51837271009804 1.25159799979683 \\
-1.51493542672418 1.25065265813978 \\
-1.51149814335032 1.2497152491763 \\
-1.50806085997647 1.24878565147872 \\
-1.50462357660261 1.24786374631229 \\
-1.50118629322875 1.24694941767821 \\
-1.4977490098549 1.24604255234967 \\
-1.49431172648104 1.24514303993673 \\
-1.49087444310718 1.24425077289081 \\
-1.48743715973333 1.24336564656712 \\
-1.48399987635947 1.24248755925659 \\
-1.48056259298561 1.24161641219895 \\
-1.47712530961175 1.24075210971263 \\
-1.4736880262379 1.23989455908756 \\
-1.47025074286404 1.23904367071245 \\
-1.46681345949018 1.23819935808311 \\
-1.46337617611633 1.23736153783293 \\
-1.45993889274247 1.23653012976208 \\
-1.45650160936861 1.23570505686539 \\
-1.45306432599476 1.23488624535883 \\
-1.4496270426209 1.23407362470463 \\
-1.44618975924704 1.23326712763493 \\
-1.44275247587319 1.23246669017406 \\
-1.43931519249933 1.2316722516593 \\
-1.43587790912547 1.23088375476018 \\
-1.43244062575162 1.23010114549632 \\
-1.42900334237776 1.22932437325363 \\
-1.4255660590039 1.22855339079911 \\
-1.42212877563005 1.22778815429395 \\
-1.41869149225619 1.22702862331215 \\
-1.41525420888233 1.22627476082275 \\
-1.41181692550847 1.22552653324022 \\
-1.40837964213462 1.22478391040187 \\
-1.40494235876076 1.22404686558255 \\
-1.4015050753869 1.22331537549637 \\
-1.39806779201305 1.22258942029907 \\
-1.39463050863919 1.22186898358821 \\
-1.39119322526533 1.2211540524018 \\
-1.38775594189148 1.22044461721513 \\
-1.38431865851762 1.21974067193606 \\
-1.38088137514376 1.21904221389858 \\
-1.37744409176991 1.21834924384552 \\
-1.37400680839605 1.2176617659555 \\
-1.37056952502219 1.21697978777637 \\
-1.36713224164834 1.2163033202489 \\
-1.36369495827448 1.21563237768278 \\
-1.36025767490062 1.21496697774024 \\
-1.35682039152677 1.21430714141794 \\
-1.35338310815291 1.21365289302733 \\
-1.34994582477905 1.21300426017325 \\
-1.3465085414052 1.21236127373108 \\
-1.34307125803134 1.21172396782212 \\
-1.33963397465748 1.21109237978752 \\
-1.33619669128362 1.21046655016056 \\
-1.33275940790977 1.20984652263741 \\
-1.32932212453591 1.20923234404638 \\
-1.32588484116205 1.20862406431559 \\
-1.3224475577882 1.20802173643926 \\
-1.31901027441434 1.2074254164424 \\
-1.31557299104048 1.20683514521292 \\
-1.31213570766663 1.20625103911986 \\
-1.30869842429277 1.20567310866122 \\
-1.30526114091891 1.20510143973585 \\
-1.30182385754506 1.20453610294489 \\
-1.2983865741712 1.20397717167965 \\
-1.29494929079734 1.20342472207685 \\
-1.29151200742349 1.20287883297272 \\
-1.28807472404963 1.20233958585585 \\
-1.28463744067577 1.2018070648189 \\
-1.28120015730192 1.20128135650923 \\
-1.27776287392806 1.20076255007844 \\
-1.2743255905542 1.20025073714059 \\
-1.27088830718035 1.19974601168056 \\
-1.26745102380649 1.19924847005947 \\
-1.26401374043263 1.19875821092101 \\
-1.26057645705877 1.19827533514608 \\
-1.25713917368492 1.19779994579676 \\
-1.25370189031106 1.19733214805951 \\
-1.2502646069372 1.19687204918765 \\
-1.24682732356335 1.19641975844321 \\
-1.24339004018949 1.19597538703811 \\
-1.23995275681563 1.19553904806812 \\
-1.23651547344178 1.19511085647984 \\
-1.23307819006792 1.19469092896981 \\
-1.22964090669406 1.19427938395094 \\
-1.22620362332021 1.19387634148459 \\
-1.22276633994635 1.19348192321911 \\
-1.21932905657249 1.19309625232824 \\
-1.21589177319864 1.19271945344922 \\
-1.21245448982478 1.19235165262084 \\
-1.20901720645092 1.19199297722137 \\
-1.20557992307707 1.19164355590652 \\
-1.20214263970321 1.19130351854741 \\
-1.19870535632935 1.19097299616863 \\
-1.1952680729555 1.19065212088652 \\
-1.19183078958164 1.19034102584761 \\
-1.18839350620778 1.19003984516736 \\
-1.18495622283392 1.18974871386926 \\
-1.18151893946007 1.18946776782433 \\
-1.17808165608621 1.18919714369106 \\
-1.17464437271235 1.18893697885588 \\
-1.1712070893385 1.18868741137425 \\
-1.16776980596464 1.18844857991239 \\
-1.16433252259078 1.18822062372633 \\
-1.16089523921693 1.18800368245876 \\
-1.15745795584307 1.18779789630214 \\
-1.15402067246921 1.1876034057979 \\
-1.15058338909536 1.18742035181865 \\
-1.1471461057215 1.18724887550748 \\
-1.14370882234764 1.18708911825662 \\
-1.14027153897379 1.18694122161021 \\
-1.13683425559993 1.18680532724572 \\
-1.13339697222607 1.18668157691772 \\
-1.12995968885222 1.18657011241073 \\
-1.12652240547836 1.18647107549356 \\
-1.1230851221045 1.18638460787501 \\
-1.11964783873064 1.18631085117489 \\
-1.11621055535679 1.18624994682757 \\
-1.11277327198293 1.18620203611815 \\
-1.10933598860907 1.18616726011763 \\
-1.10589870523522 1.18614575962352 \\
-1.10246142186136 1.18613767513202 \\
-1.0990241384875 1.18614314683067 \\
-1.09558685511365 1.18616231454591 \\
-1.09214957173979 1.18619531772178 \\
-1.08871228836593 1.18624229370075 \\
-1.08527500499208 1.18630338448227 \\
-1.08183772161822 1.18637872649177 \\
-1.07840043824436 1.18646845738954 \\
-1.07496315487051 1.18657271434178 \\
-1.07152587149665 1.18669163399487 \\
-1.06808858812279 1.18682535247398 \\
-1.06465130474894 1.18697400537249 \\
-1.06121402137508 1.18713772772817 \\
-1.05777673800122 1.18731665403364 \\
-1.05433945462737 1.18751091796218 \\
-1.05090217125351 1.187720622174 \\
-1.04746488787965 1.18794599318031 \\
-1.04402760450579 1.18818706903766 \\
-1.04059032113194 1.18844401295838 \\
-1.03715303775808 1.18871695735467 \\
-1.03371575438422 1.18900603038078 \\
-1.03027847101037 1.18931136343719 \\
-1.02684118763651 1.18963308621205 \\
-1.02340390426265 1.18997132786778 \\
-1.0199666208888 1.19032621713488 \\
-1.01652933751494 1.19069788232014 \\
-1.01309205414108 1.19108645133521 \\
-1.00965477076723 1.19149205172849 \\
-1.00621748739337 1.19191480862552 \\
-1.00278020401951 1.19235485315093 \\
-0.999342920645656 1.19281231196293 \\
-0.995905637271799 1.19328730736609 \\
-0.992468353897942 1.19377996776062 \\
-0.989031070524085 1.19429041934936 \\
-0.985593787150228 1.19481878827669 \\
-0.982156503776372 1.19536520067953 \\
-0.978719220402515 1.19592978277735 \\
-0.975281937028658 1.19651266088245 \\
-0.971844653654801 1.19711396150061 \\
-0.968407370280944 1.19773381139629 \\
-0.964970086907088 1.19837233760761 \\
-0.961532803533231 1.19902966768262 \\
-0.958095520159374 1.19970592954565 \\
-0.954658236785517 1.20040125170683 \\
-0.95122095341166 1.20111576331417 \\
-0.947783670037804 1.20184959268542 \\
-0.944346386663947 1.2026028751679 \\
-0.94090910329009 1.2033757377171 \\
-0.937471819916233 1.20416831445054 \\
-0.934034536542376 1.20498073907486 \\
-0.930597253168519 1.20581314648495 \\
-0.927159969794663 1.20666567287988 \\
-0.923722686420806 1.2075384558695 \\
-0.920285403046949 1.2084316345839 \\
-0.916848119673092 1.20934534975393 \\
-0.913410836299235 1.21027974395109 \\
-0.909973552925379 1.21123496151939 \\
-0.906536269551522 1.21221114881798 \\
-0.903098986177665 1.2132084543085 \\
-0.899661702803808 1.21422702869997 \\
-0.896224419429951 1.21526702504717 \\
-0.892787136056094 1.21632859890682 \\
-0.889349852682238 1.21741190843449 \\
-0.885912569308381 1.21851711458946 \\
-0.882475285934524 1.21964438115842 \\
-0.879038002560667 1.22079387501692 \\
-0.87560071918681 1.22196576615052 \\
-0.872163435812953 1.22316022797088 \\
-0.868726152439097 1.22437743730517 \\
-0.86528886906524 1.22561757450041 \\
-0.861851585691383 1.22688082374179 \\
-0.858414302317526 1.22816737319098 \\
-0.854977018943669 1.22947741490582 \\
-0.851539735569813 1.23081114522992 \\
-0.848102452195956 1.23216876489476 \\
-0.844665168822099 1.23355047914379 \\
-0.841227885448242 1.23495649788864 \\
-0.837790602074385 1.23638703588425 \\
-0.834353318700528 1.23784231286729 \\
-0.830916035326671 1.23932255379328 \\
-0.827478751952815 1.24082798877284 \\
-0.824041468578958 1.24235885354388 \\
-0.820604185205101 1.24391538956467 \\
-0.817166901831244 1.24549784372905 \\
-0.813729618457387 1.24710646925732 \\
-0.810292335083531 1.24874152535303 \\
-0.806855051709674 1.25040327750459 \\
-0.803417768335817 1.25209199765329 \\
-0.79998048496196 1.25380796443596 \\
-0.796543201588103 1.25555146317216 \\
-0.793105918214246 1.25732278613767 \\
-0.78966863484039 1.25912223272187 \\
-0.786231351466533 1.26095010951682 \\
-0.782794068092676 1.26280673071135 \\
-0.779356784718819 1.2646924178432 \\
-0.775919501344962 1.26660750043266 \\
-0.772482217971106 1.26855231557503 \\
-0.769044934597249 1.27052720868151 \\
-0.765607651223392 1.27253253312056 \\
-0.762170367849535 1.27456865113366 \\
-0.758733084475678 1.27663593292297 \\
-0.755295801101821 1.27873475757006 \\
-0.751858517727965 1.28086551292513 \\
-0.748421234354108 1.28302859585207 \\
-0.744983950980251 1.28522441225372 \\
-0.741546667606394 1.28745337741286 \\
-0.738109384232537 1.28971591563052 \\
-0.734672100858681 1.29201246100314 \\
-0.731234817484824 1.2943434573859 \\
-0.727797534110967 1.29670935819197 \\
-0.72436025073711 1.29911062681916 \\
-0.720922967363253 1.30154773670221 \\
-0.717485683989396 1.30402117143593 \\
-0.71404840061554 1.30653142489532 \\
-0.710611117241683 1.30907900135249 \\
-0.707173833867826 1.31166441555149 \\
-0.703736550493969 1.3142881929723 \\
-0.700299267120112 1.31695087415053 \\
-0.696861983746256 1.31965299278436 \\
-0.693424700372399 1.32239511997346 \\
-0.689987416998542 1.32517782022275 \\
-0.686550133624685 1.32800167357482 \\
-0.683112850250828 1.33086727135935 \\
-0.679675566876971 1.33377521950289 \\
-0.676238283503114 1.33672612500503 \\
-0.672801000129258 1.33972061693749 \\
-0.669363716755401 1.34275933183477 \\
-0.665926433381544 1.34584291822833 \\
-0.662489150007687 1.34897203631831 \\
-0.65905186663383 1.35214735769527 \\
-0.655614583259974 1.35536956148406 \\
-0.652177299886117 1.35863935209607 \\
-0.64874001651226 1.36195743249077 \\
-0.645302733138403 1.36532452144892 \\
-0.641865449764546 1.36874135022188 \\
-0.638428166390689 1.37220866183919 \\
-0.634990883016832 1.37572721131846 \\
-0.631553599642976 1.37929776568653 \\
-0.628116316269119 1.38292110399556 \\
-0.624679032895262 1.38659801733412 \\
-0.621241749521405 1.39032930883346 \\
-0.617804466147548 1.3941157936685 \\
-0.614367182773692 1.39795829897582 \\
-0.610929899399835 1.40185766412509 \\
-0.607492616025978 1.40581474053742 \\
-0.604055332652121 1.40983039250713 \\
-0.600618049278264 1.41390549175085 \\
-0.597180765904407 1.41804092845762 \\
-0.593743482530551 1.42223760112682 \\
-0.590306199156694 1.42649642045125 \\
-0.586868915782837 1.43081830927779 \\
-0.58343163240898 1.43520420213779 \\
-0.579994349035123 1.43965504527344 \\
-0.576557065661266 1.44417179632859 \\
-0.57311978228741 1.44875542526031 \\
-0.569682498913553 1.45340691280546 \\
-0.566245215539696 1.45812725136803 \\
-0.562807932165839 1.46291744469411 \\
-0.559370648791982 1.46777850778117 \\
-0.555933365418126 1.47271146678156 \\
-0.552496082044269 1.47771735890034 \\
-0.549058798670412 1.48279723228718 \\
-0.545621515296555 1.48795214592239 \\
-0.542184231922698 1.49318316949704 \\
-0.538746948548841 1.49849138328712 \\
-0.535309665174984 1.50387787802164 \\
-0.531872381801128 1.50934375474459 \\
-0.528435098427271 1.51489012467093 \\
-0.524997815053414 1.52051810903618 \\
-0.521560531679557 1.52622883893989 \\
-0.5181232483057 1.53202345518275 \\
-0.514685964931844 1.53790310809733 \\
-0.511248681557987 1.5438689573723 \\
-0.50781139818413 1.54992217187024 \\
-0.504374114810273 1.55606177968593 \\
-0.500936831436416 1.56229541671533 \\
-0.49749954806256 1.56861782892431 \\
-0.494062264688703 1.57503236966876 \\
-0.490624981314846 1.58154025116988 \\
-0.487187697940989 1.58814269222941 \\
-0.483750414567132 1.59484092070922 \\
-0.480313131193275 1.60163617149634 \\
-0.476875847819419 1.60852968670606 \\
-0.473438564445562 1.61552271540978 \\
-0.470001281071705 1.62261651345841 \\
-0.466563997697848 1.62981234255875 \\
-0.463126714323991 1.63711147220372 \\
-0.459689430950134 1.64451517620464 \\
-0.456252147576278 1.65202473450068 \\
-0.452814864202421 1.65964143233961 \\
-0.449377580828564 1.66736656143569 \\
-0.445940297454707 1.67520141434318 \\
-0.44250301408085 1.68314729080319 \\
-0.439065730706993 1.69120549463931 \\
-0.435628447333137 1.6993773328789 \\
-0.43219116395928 1.70766411655004 \\
-0.428753880585423 1.71606715793943 \\
-0.425316597211566 1.72458777362292 \\
-0.421879313837709 1.73322728190618 \\
-0.418442030463853 1.74198700297858 \\
-0.415004747089996 1.75086825866458 \\
-0.411567463716139 1.7598723714635 \\
-0.408130180342282 1.76900066604979 \\
-0.404692896968425 1.77825446403789 \\
-0.401255613594568 1.78763509006977 \\
-0.397818330220712 1.79714386896209 \\
-0.394381046846855 1.80678211904453 \\
-0.390943763472998 1.81655116260989 \\
-0.387506480099141 1.82645231818802 \\
-0.384069196725284 1.83648690188838 \\
-0.380631913351427 1.84665622691863 \\
-0.377194629977571 1.85696160309387 \\
-0.373757346603714 1.86740433633629 \\
-0.370320063229857 1.87798572816557 \\
-0.366882779856 1.88870707517938 \\
-0.363445496482143 1.89956966852484 \\
-0.360008213108287 1.91057479352936 \\
-0.35657092973443 1.9217237284777 \\
-0.353133646360573 1.93301774506513 \\
-0.349696362986716 1.94445810715883 \\
-0.346259079612859 1.95604607038943 \\
-0.342821796239002 1.96778288156558 \\
-0.339384512865145 1.9796697780792 \\
-0.335947229491289 1.99170798730157 \\
-0.332509946117432 2.00389872597008 \\
-0.329072662743575 2.01624319956613 \\
-0.325635379369718 2.02874260168388 \\
-0.322198095995861 2.04139811339004 \\
-0.318760812622005 2.05421090257516 \\
-0.315323529248148 2.067182123296 \\
-0.311886245874291 2.08031291510944 \\
-0.308448962500434 2.09360440239814 \\
-0.305011679126577 2.1070576936879 \\
-0.30157439575272 2.1206738809569 \\
-0.298137112378864 2.13445403893724 \\
-0.294699829005007 2.14839922440872 \\
-0.29126254563115 2.16251047548511 \\
-0.287825262257293 2.17678881089315 \\
-0.284387978883436 2.19123522924466 \\
-0.280950695509579 2.20585070830172 \\
-0.277513412135723 2.22063620423521 \\
-0.274076128761866 2.23559265087734 \\
-0.270638845388009 2.25072095896786 \\
-0.267201562014152 2.26602201539462 \\
-0.263764278640295 2.28149668242876 \\
-0.260326995266439 2.29714579695468 \\
-0.256889711892582 2.31297016794165 \\
-0.253452428518725 2.3289705826837 \\
-0.250015145144868 2.34514779547944 \\
-0.246577861771011 2.36150253387363 \\
-0.243140578397154 2.37803549610798 \\
-0.239703295023297 2.39474735032702 \\
-0.236266011649441 2.41163873378121 \\
-0.232828728275584 2.42871025202772 \\
-0.229391444901727 2.44596247812916 \\
-0.22595416152787 2.46339595185073 \\
-0.222516878154013 2.48101117885612 \\
-0.219079594780157 2.49880862990269 \\
-0.2156423114063 2.51678874003613 \\
-0.212205028032443 2.53495190778529 \\
-0.208767744658586 2.55329849435747 \\
-0.205330461284729 2.57182882283446 \\
-0.201893177910872 2.59054317737011 \\
-0.198455894537016 2.60944180238956 \\
-0.195018611163159 2.6285249017908 \\
-0.191581327789302 2.64779263814871 \\
-0.188144044415445 2.66724513192247 \\
-0.184706761041588 2.68688245828147 \\
-0.181269477667732 2.70670465585524 \\
-0.177832194293875 2.72671171165745 \\
-0.174394910920018 2.74690356983556 \\
-0.170957627546161 2.76728012852066 \\
-0.167520344172304 2.78784123906273 \\
-0.164083060798447 2.80858670527291 \\
-0.160645777424591 2.82951628276271 \\
-0.157208494050734 2.85062967783791 \\
-0.153771210676877 2.87192654730342 \\
-0.15033392730302 2.8934064963548 \\
-0.146896643929163 2.91506908203665 \\
-0.143459360555306 2.93691380627052 \\
-0.14002207718145 2.95894011969915 \\
-0.136584793807593 2.98114741937425 \\
-0.133147510433736 3.00353504827232 \\
-0.129710227059879 3.02610229357148 \\
-0.126272943686022 3.04884839107446 \\
-0.122835660312166 3.0717725154604 \\
-0.119398376938309 3.09487378947516 \\
-0.115961093564452 3.11815127506095 \\
-0.112523810190595 3.14160397542562 \\
-0.109086526816738 3.16523084198096 \\
-0.105649243442881 3.18903076039303 \\
-0.102211960069024 3.21300255891848 \\
-0.0987746766951677 3.23714500554701 \\
-0.0953373933213108 3.26145680842929 \\
-0.0919001099474541 3.28593661236935 \\
-0.0884628265735973 3.31058300227939 \\
-0.0850255431997404 3.33539450021012 \\
-0.0815882598258836 3.36036956545008 \\
-0.0781509764520267 3.38550659405335 \\
-0.0747136930781699 3.41080391838266 \\
-0.0712764097043132 3.43625980666795 \\
-0.0678391263304562 3.46187246258047 \\
-0.0644018429565995 3.48764002482277 \\
-0.0609645595827426 3.51356056673441 \\
-0.0575272762088858 3.53963209591362 \\
-0.0540899928350291 3.56585255385513 \\
-0.0506527094611721 3.59221981889105 \\
-0.0472154260873154 3.61873169280713 \\
-0.0437781427134584 3.64538591994621 \\
-0.0403408593396017 3.67218017411073 \\
-0.0369035759657448 3.69911206141555 \\
-0.033466292591888 3.7261791173784 \\
-0.0300290092180313 3.75337881716696 \\
-0.0265917258441743 3.78070855976045 \\
-0.0231544424703176 3.80816567811872 \\
-0.0197171590964606 3.83574743631433 \\
-0.0162798757226039 3.86345103165385 \\
-0.0128425923487471 3.89127358378008 \\
-0.0094053089748902 3.91921215450017 \\
-0.00596802560103345 3.94726372936013 \\
-0.00253074222717651 3.97542522581987 \\
0.000906541146680236 4.00369349160949 \\
0.00434382452053698 4.03206530825901 \\
0.00778110789439392 4.0605373807466 \\
0.0112183912682509 4.08910633913166 \\
0.0146556746421076 4.11776876135759 \\
0.0180929580159644 4.14652114233306 \\
0.0215302413898211 4.17535990981873 \\
0.0249675247636779 4.20428142146782 \\
0.028404808137535 4.23328196482524 \\
0.0318420915113917 4.26235775724273 \\
0.0352793748852485 4.29150494628948 \\
0.0387166582591052 4.32071960928248 \\
0.042153941632962 4.34999775340314 \\
0.0455912250068191 4.37933531605504 \\
0.0490285083806759 4.40872816499408 \\
0.0524657917545326 4.43817209575534 \\
0.0559030751283894 4.46766284261412 \\
0.0593403585022461 4.49719605816034 \\
0.0627776418761032 4.52676733310624 \\
0.06621492524996 4.55637218714223 \\
0.0696522086238167 4.58600607085943 \\
0.0730894919976735 4.6156643654758 \\
0.0765267753715302 4.64534238332337 \\
0.0799640587453874 4.67503536543215 \\
0.0834013421192441 4.70473849169999 \\
0.0868386254931008 4.73444686609222 \\
0.0902759088669576 4.76415552677273 \\
0.0937131922408143 4.79385944374838 \\
0.0971504756146715 4.82355352132807 \\
0.100587758988528 4.85323258931935 \\
0.104025042362385 4.88289141689225 \\
0.107462325736242 4.91252470359102 \\
0.110899609110098 4.94212708202103 \\
0.114336892483956 4.97169311706646 \\
0.117774175857812 5.00121730876798 \\
0.121211459231669 5.03069408876464 \\
0.124648742605526 5.06011693858898 \\
0.128086025979383 5.08948281114623 \\
0.13152330935324 5.11878329365291 \\
0.134960592727096 5.14801343108086 \\
0.138397876100953 5.17716733587608 \\
0.14183515947481 5.20623904115538 \\
0.145272442848667 5.23522252405443 \\
0.148709726222524 5.26411169470984 \\
0.152147009596381 5.29290039943515 \\
0.155584292970237 5.32158242070401 \\
0.159021576344094 5.35015147791661 \\
0.162458859717951 5.37860122666529 \\
0.165896143091808 5.40692526101824 \\
0.169333426465665 5.43511711126399 \\
0.172770709839521 5.4631702464057 \\
0.176207993213378 5.49107807292453 \\
0.179645276587235 5.5188339364446 \\
0.183082559961092 5.54643112160789 \\
0.186519843334949 5.57386285205353 \\
0.189957126708806 5.60112229139187 \\
0.193394410082662 5.62820254330374 \\
0.196831693456519 5.65509665203188 \\
0.200268976830376 5.68179760323233 \\
0.203706260204233 5.70829832276426 \\
0.20714354357809 5.73459167780953 \\
0.210580826951946 5.76067048421559 \\
0.214018110325804 5.78652749120309 \\
0.21745539369966 5.81215539762222 \\
0.220892677073517 5.83754685105625 \\
0.224329960447374 5.86269441978385 \\
0.227767243821231 5.88759065124905 \\
0.231204527195088 5.91222801666955 \\
0.234641810568944 5.93659893896596 \\
0.238079093942801 5.96069578776909 \\
0.241516377316658 5.98451088133281 \\
0.244953660690515 6.00803648531332 \\
0.248390944064372 6.03126481487153 \\
0.251828227438229 6.05418803509427 \\
0.255265510812085 6.0767982618602 \\
0.258702794185942 6.09908756249201 \\
0.262140077559799 6.12104795796927 \\
0.265577360933656 6.14267141942231 \\
0.269014644307513 6.16394987546217 \\
0.272451927681369 6.18487520900756 \\
0.275889211055226 6.20543925921494 \\
0.279326494429083 6.22563382305737 \\
0.28276377780294 6.24545065595107 \\
0.286201061176797 6.26488147245295 \\
0.289638344550654 6.28391795005375 \\
0.29307562792451 6.30255172558742 \\
0.296512911298367 6.32077440173313 \\
0.299950194672224 6.33857755012103 \\
0.303387478046081 6.35595269476555 \\
0.306824761419938 6.37289134170706 \\
0.310262044793794 6.38938670448933 \\
0.313699328167651 6.40542499676561 \\
0.317136611541508 6.42100286151748 \\
0.320573894915365 6.43610994523519 \\
0.324011178289222 6.45073761324143 \\
0.327448461663079 6.46487720958863 \\
0.330885745036935 6.47852005815346 \\
0.334323028410792 6.49165746489769 \\
0.337760311784649 6.50428072058653 \\
0.341197595158506 6.5163811020651 \\
0.344634878532363 6.52794987470188 \\
0.34807216190622 6.53897829089395 \\
0.351509445280077 6.5494576103664 \\
0.354946728653933 6.55937907154492 \\
0.35838401202779 6.56873392171316 \\
0.361821295401647 6.57751340546054 \\
0.365258578775504 6.58570877342002 \\
0.368695862149361 6.59331127906912 \\
0.372133145523217 6.60031218797614 \\
0.375570428897074 6.60670278043657 \\
0.379007712270931 6.61247434976396 \\
0.382444995644788 6.6176182110912 \\
0.385882279018645 6.62212568975942 \\
0.389319562392502 6.62598815389841 \\
0.392756845766358 6.6291969903293 \\
0.396194129140215 6.63174362080016 \\
0.399631412514072 6.63361950188355 \\
0.403068695887929 6.63481613120759 \\
0.406505979261786 6.63532504967425 \\
0.409943262635642 6.63513784569841 \\
0.413380546009499 6.6342461588753 \\
0.416817829383356 6.63264168517826 \\
0.420255112757213 6.63031618007249 \\
0.42369239613107 6.62726146331477 \\
0.427129679504927 6.62346942222951 \\
0.430566962878783 6.61893202043127 \\
0.43400424625264 6.61364129598844 \\
0.437441529626497 6.60758937064207 \\
0.440878813000354 6.60076845324891 \\
0.444316096374211 6.59317084444287 \\
0.447753379748067 6.58478894224684 \\
0.451190663121925 6.57561524666395 \\
0.454627946495781 6.56564236494447 \\
0.458065229869638 6.5548630168234 \\
0.461502513243495 6.5432700398455 \\
0.464939796617352 6.53085639477415 \\
0.468377079991209 6.51761517108313 \\
0.471814363365065 6.50353959252942 \\
0.475251646738922 6.48862302280417 \\
0.478688930112779 6.47285897125997 \\
0.482126213486636 6.45624109871088 \\
0.485563496860493 6.43876322330341 \\
0.48900078023435 6.42041932645578 \\
0.492438063608206 6.40120355886045 \\
0.495875346982063 6.38111024654888 \\
0.49931263035592 6.36013389701327 \\
0.502749913729777 6.33826920538252 \\
0.506187197103634 6.31551106064808 \\
0.50962448047749 6.29185455193649 \\
0.513061763851347 6.26729497482313 \\
0.516499047225204 6.24182783768204 \\
0.519936330599061 6.21544886807116 \\
0.523373613972918 6.18815401914285 \\
0.526810897346774 6.15993947607822 \\
0.530248180720631 6.13080166395011 \\
0.533685464094488 6.10073724868569 \\
0.537122747468345 6.06974314909787 \\
0.540560030842202 6.0378165503121 \\
0.543997314216059 6.00495488765798 \\
0.547434597589915 5.97115587624175 \\
0.550871880963772 5.9364175065242 \\
0.554309164337629 5.90073805456351 \\
0.557746447711486 5.86411608016693 \\
0.561183731085343 5.8265504436302 \\
0.564621014459199 5.7880403123757 \\
0.568058297833057 5.74858515628601 \\
0.571495581206913 5.70818476249932 \\
0.57493286458077 5.66683923959752 \\
0.578370147954627 5.62454902287821 \\
0.581807431328484 5.5813148814836 \\
0.585244714702341 5.53713792349687 \\
0.588681998076197 5.49201960194042 \\
0.592119281450054 5.44596172421523 \\
0.595556564823911 5.39896644148279 \\
0.598993848197768 5.3510362809146 \\
0.602431131571625 5.30217412986287 \\
0.605868414945482 5.2523832496379 \\
0.609305698319338 5.20166727588997 \\
0.612742981693195 5.15003022911177 \\
0.616180265067052 5.09747651461787 \\
0.619617548440909 5.04401093100685 \\
0.623054831814766 4.98963867093562 \\
0.626492115188622 4.93436532880214 \\
0.629929398562479 4.8781969008681 \\
0.633366681936336 4.82113978939423 \\
0.636803965310193 4.76320079248016 \\
0.64024124868405 4.70438717705851 \\
0.643678532057907 4.64470658994185 \\
0.647115815431763 4.58416706064965 \\
0.65055309880562 4.52277709891933 \\
0.653990382179477 4.46054562089886 \\
0.657427665553334 4.39748196438744 \\
0.660864948927191 4.33359591377512 \\
0.664302232301047 4.26889766609211 \\
0.667739515674904 4.20339785833216 \\
0.671176799048761 4.1371075598547 \\
0.674614082422618 4.07003827357062 \\
0.678051365796475 4.0022019369162 \\
0.681488649170332 3.93361092360007 \\
0.684925932544188 3.86427803493675 \\
0.688363215918046 3.79421651619259 \\
0.691800499291902 3.72344003784762 \\
0.695237782665759 3.65196270685423 \\
0.698675066039616 3.57979905467337 \\
0.702112349413472 3.50696404788374 \\
0.70554963278733 3.43347307515309 \\
0.708986916161186 3.35934194996692 \\
0.712424199535043 3.28458690553629 \\
0.7158614829089 3.20922459848341 \\
0.719298766282757 3.13327209370947 \\
0.722736049656614 3.05674686940205 \\
0.72617333303047 2.979666806414 \\
0.729610616404327 2.90205019013167 \\
0.733047899778184 2.8239157085653 \\
0.736485183152041 2.74528243147114 \\
0.739922466525898 2.66616981735765 \\
0.743359749899755 2.58659771028085 \\
0.746797033273611 2.50658632348427 \\
0.750234316647468 2.42615623968564 \\
0.753671600021325 2.34532840352956 \\
0.757108883395182 2.2641241181582 \\
0.760546166769039 2.18256501575294 \\
0.763983450142895 2.10067306307334 \\
0.767420733516752 2.01847060144304 \\
0.770858016890609 1.93598025439469 \\
0.774295300264466 1.85322496786264 \\
0.777732583638323 1.77022799947246 \\
0.78116986701218 1.68701288188315 \\
0.784607150386036 1.60360345898877 \\
0.788044433759893 1.52002383115766 \\
0.79148171713375 1.43629837479003 \\
0.794919000507607 1.35245173828302 \\
0.798356283881464 1.26850878990161 \\
0.80179356725532 1.18449466510132 \\
0.805230850629178 1.1004346402122 \\
0.808668134003034 1.01635431485669 \\
0.812105417376891 0.932279499395754 \\
0.815542700750748 0.848236025488343 \\
0.818979984124605 0.764250100850281 \\
0.822417267498462 0.680347893815994 \\
0.825854550872318 0.596555614122652 \\
0.829291834246175 0.512900791633958 \\
0.832729117620032 0.429409641171682 \\
0.836166400993889 0.346108766554408 \\
0.839603684367746 0.263025250796613 \\
0.843040967741603 0.180186188306397 \\
0.846478251115459 0.0976188422472544 \\
0.849915534489316 0.0153504486486002 \\
0.853352817863173 -0.06659183151841 \\
0.85679010123703 -0.148179584240193 \\
0.860227384610887 -0.22938847996786 \\
0.863664667984744 -0.310188053047901 \\
0.8671019513586 -0.390551820703389 \\
0.870539234732457 -0.470451188941591 \\
0.873976518106314 -0.549862902097258 \\
0.877413801480171 -0.628754952317341 \\
0.880851084854028 -0.707101788325065 \\
0.884288368227884 -0.784875957393295 \\
0.887725651601741 -0.862050721383385 \\
0.891162934975598 -0.938597329809396 \\
0.894600218349455 -1.01449018337825 \\
0.898037501723312 -1.08970176326485 \\
0.901474785097168 -1.16420511541403 \\
0.904912068471025 -1.23797246588236 \\
0.908349351844882 -1.31097997044039 \\
0.911786635218739 -1.38319822475164 \\
0.915223918592596 -1.45460171850887 \\
0.918661201966453 -1.52516421091631 \\
0.922098485340309 -1.59485956774902 \\
0.925535768714167 -1.66366189865331 \\
0.928973052088023 -1.73154541952684 \\
0.93241033546188 -1.79848465393083 \\
0.935847618835737 -1.86445428590703 \\
0.939284902209593 -1.92942902566656 \\
0.942722185583451 -1.99338409907845 \\
0.946159468957307 -2.05629485846927 \\
0.949596752331164 -2.11813695768212 \\
0.953034035705021 -2.17888604441317 \\
0.956471319078878 -2.23851855779123 \\
0.959908602452735 -2.29701045498241 \\
0.963345885826592 -2.35433862607004 \\
0.966783169200448 -2.41048005208988 \\
0.970220452574305 -2.46541187700813 \\
0.973657735948162 -2.51911213316183 \\
0.977095019322019 -2.5715583247161 \\
0.980532302695876 -2.62272871979119 \\
0.983969586069732 -2.67260204341045 \\
0.987406869443589 -2.72115715618626 \\
0.990844152817446 -2.76837341315338 \\
0.994281436191303 -2.81423049953764 \\
0.99771871956516 -2.85870856820102 \\
1.00115600293902 -2.90178768208394 \\
1.00459328631287 -2.94344844482102 \\
1.00803056968673 -2.98367346928222 \\
1.01146785306059 -3.02244339753542 \\
1.01490513643444 -3.05974044639591 \\
1.0183424198083 -3.09554765762558 \\
1.02177970318216 -3.12984788291224 \\
1.02521698655601 -3.16262436967257 \\
1.02865426992987 -3.19386166594652 \\
1.03209155330373 -3.22354294684612 \\
1.03552883667758 -3.25165391612509 \\
1.03896612005144 -3.27817963984543 \\
1.0424034034253 -3.30310634954053 \\
1.04584068679916 -3.32642027909248 \\
1.04927797017301 -3.3481083524642 \\
1.05271525354687 -3.36815802484139 \\
1.05615253692073 -3.38655729159399 \\
1.05958982029458 -3.40329469714984 \\
1.06302710366844 -3.41835954538889 \\
1.0664643870423 -3.431741101238 \\
1.06990167041615 -3.44342981110871 \\
1.07333895379001 -3.45341650209228 \\
1.07677623716387 -3.46169259281469 \\
1.08021352053772 -3.4682501014518 \\
1.08365080391158 -3.47308171952056 \\
1.08708808728544 -3.47618055452423 \\
1.09052537065929 -3.47754025967672 \\
1.09396265403315 -3.47715587822565 \\
1.09739993740701 -3.47502226446639 \\
1.10083722078086 -3.47113519014649 \\
1.10427450415472 -3.46549107620379 \\
1.10771178752858 -3.45808718407498 \\
1.11114907090244 -3.44892046209505 \\
1.11458635427629 -3.43799012970934 \\
1.11802363765015 -3.42529526119868 \\
1.12146092102401 -3.41083595568876 \\
1.12489820439786 -3.39461150972893 \\
1.12833548777172 -3.37662361654256 \\
1.13177277114558 -3.35687452167302 \\
1.13521005451943 -3.33536627318594 \\
1.13864733789329 -3.31210188849816 \\
1.14208462126715 -3.28708511624218 \\
1.145521904641 -3.26032057278002 \\
1.14895918801486 -3.23181369299439 \\
1.15239647138872 -3.20157042366051 \\
1.15583375476257 -3.16959734554153 \\
1.15927103813643 -3.13590147538092 \\
1.16270832151029 -3.10049168963863 \\
1.16614560488414 -3.06337622715302 \\
1.169582888258 -3.02456445098736 \\
1.17302017163186 -2.98406643793758 \\
1.17645745500571 -2.94189310473839 \\
1.17989473837957 -2.89805558003661 \\
1.18333202175343 -2.85256604589392 \\
1.18676930512729 -2.80543709557375 \\
1.19020658850114 -2.75668237915842 \\
1.193643871875 -2.70631613398379 \\
1.19708115524886 -2.65435273654138 \\
1.20051843862271 -2.60080741628786 \\
1.20395572199657 -2.54569638338558 \\
1.20739300537043 -2.48903607377551 \\
1.21083028874428 -2.43084352776797 \\
1.21426757211814 -2.37113653963166 \\
1.217704855492 -2.30993334260919 \\
1.22114213886585 -2.24725284156859 \\
1.22457942223971 -2.18311444054299 \\
1.22801670561357 -2.11753805635873 \\
1.23145398898742 -2.05054423579515 \\
1.23489127236128 -1.98215392651251 \\
1.23832855573514 -1.9123880168634 \\
1.24176583910899 -1.84126821113284 \\
1.24520312248285 -1.76882208102202 \\
1.24864040585671 -1.69506466226892 \\
1.25207768923056 -1.6200235952193 \\
1.25551497260442 -1.54372246278426 \\
1.25895225597828 -1.46618380944856 \\
1.26238953935214 -1.38743330993588 \\
1.26582682272599 -1.30749902256505 \\
1.26926410609985 -1.22639509068695 \\
1.27270138947371 -1.14416171820258 \\
1.27613867284756 -1.06081761036916 \\
1.27957595622142 -0.976385489903891 \\
1.28301323959528 -0.890898851515362 \\
1.28645052296913 -0.804380886540244 \\
1.28988780634299 -0.716859065255061 \\
1.29332508971685 -0.62836080357695 \\
1.2967623730907 -0.538913625722005 \\
1.30019965646456 -0.448545349445475 \\
1.30363693983842 -0.35728271498383 \\
1.30707422321227 -0.265155876434966 \\
1.31051150658613 -0.172191594828486 \\
1.31394878995999 -0.0784186777250104 \\
1.31738607333384 0.0161344034734181 \\
1.3208233567077 0.111439007357488 \\
1.32426064008156 0.207466420133604 \\
1.32769792345541 0.30418778799105 \\
1.33113520682927 0.401574222289094 \\
1.33457249020313 0.499596747605129 \\
1.33800977357699 0.598226347030888 \\
1.34144705695084 0.697433976159556 \\
1.3448843403247 0.797190513939538 \\
1.34832162369856 0.897466856410794 \\
1.35175890707241 0.998233880747871 \\
1.35519619044627 1.09946245950686 \\
1.35863347382013 1.20112347522608 \\
1.36207075719398 1.30318783065388 \\
1.36550804056784 1.40562644599469 \\
1.3689453239417 1.50841027961274 \\
1.37238260731555 1.61151032103205 \\
1.37581989068941 1.71489761108713 \\
1.37925717406327 1.81854324069682 \\
1.38269445743712 1.9224183530794 \\
1.38613174081098 2.02649415826758 \\
1.38956902418484 2.13074192518312 \\
1.39300630755869 2.23513300121125 \\
1.39644359093255 2.33963879825301 \\
1.39988087430641 2.44423082547692 \\
1.40331815768027 2.54888061059172 \\
1.40675544105412 2.65355994934675 \\
1.41019272442798 2.75824036915675 \\
1.41363000780184 2.86289390835144 \\
1.41706729117569 2.96749256186946 \\
1.42050457454955 3.07200807951896 \\
1.42394185792341 3.17641280796979 \\
1.42737914129726 3.28067761441929 \\
1.43081642467112 3.384778903144 \\
1.43425370804498 3.48868482908714 \\
1.43769099141883 3.59236961772559 \\
1.44112827479269 3.6958058620494 \\
1.44456555816655 3.79896635070048 \\
1.4480028415404 3.90182400983805 \\
1.45144012491426 4.00435192651297 \\
1.45487740828812 4.10652337446964 \\
1.45831469166197 4.20831143922849 \\
1.46175197503583 4.30968964541603 \\
1.46518925840969 4.41063210662452 \\
1.46862654178354 4.51111233423743 \\
1.4720638251574 4.61110414930134 \\
1.47550110853126 4.71058271568099 \\
1.47893839190512 4.80952116287426 \\
1.48237567527897 4.90789377977677 \\
1.48581295865283 5.0056788963704 \\
1.48925024202669 5.10284627238119 \\
1.49268752540054 5.19937484621461 \\
1.4961248087744 5.29523930351998 \\
1.49956209214826 5.39041549690411 \\
1.50299937552211 5.48488077031807 \\
1.50643665889597 5.57861284953124 \\
1.50987394226983 5.67157987121094 \\
1.51331122564368 5.76376531115699 \\
1.51674850901754 5.85514964521217 \\
1.5201857923914 5.94570924852238 \\
1.52362307576525 6.03542145864924 \\
1.52706035913911 6.12426262562667 \\
1.53049764251297 6.21221593842733 \\
1.53393492588682 6.2992581158782 \\
1.53737220926068 6.38537089472428 \\
1.54080949263454 6.47053668260516 \\
1.54424677600839 6.55473493638405 \\
1.54768405938225 6.63794818995954 \\
1.55112134275611 6.72015904910337 \\
1.55455862612997 6.80135087309347 \\
1.55799590950382 6.88150752004301 \\
1.56143319287768 6.96061362708378 \\
1.56487047625154 7.03865467035023 \\
1.56830775962539 7.11561657535395 \\
1.57174504299925 7.19148495259364 \\
1.57518232637311 7.2662517144218 \\
1.57861960974696 7.33990116781453 \\
1.58205689312082 7.41242401761088 \\
1.58549417649468 7.48381051860993 \\
1.58893145986853 7.55405183339988 \\
1.59236874324239 7.6231399613769 \\
1.59580602661625 7.6910680457468 \\
1.5992433099901 7.75783002623975 \\
1.60268059336396 7.82342087975584 \\
1.60611787673782 7.88783652715006 \\
1.60955516011167 7.95107396611875 \\
1.61299244348553 8.01313125446983 \\
1.61642972685939 8.07400748110955 \\
1.61986701023325 8.13370279989684 \\
1.6233042936071 8.19221843951922 \\
1.62674157698096 8.24955671107983 \\
1.63017886035482 8.305721013204 \\
1.63361614372867 8.36071583449836 \\
1.63705342710253 8.41454675317896 \\
1.64049071047639 8.46722043369763 \\
1.64392799385024 8.51874453868679 \\
1.6473652772241 8.56912804994215 \\
1.65080256059796 8.61838076939509 \\
1.65423984397181 8.66651357147394 \\
1.65767712734567 8.7135384022754 \\
1.66111441071953 8.75946821633628 \\
1.66455169409338 8.80431773377172 \\
1.66798897746724 8.84809615855743 \\
1.6714262608411 8.8908306893687 \\
1.67486354421495 8.93252826654045 \\
1.67830082758881 8.97320921295368 \\
1.68173811096267 9.01288086726858 \\
1.68517539433653 9.05159442901531 \\
1.68861267771038 9.08933628925727 \\
1.69204996108424 9.12613984266158 \\
1.6954872444581 9.1620227670254 \\
1.69892452783195 9.19701055702475 \\
1.70236181120581 9.23111874237424 \\
1.70579909457967 9.26437158729731 \\
1.70923637795352 9.29678919189265 \\
1.71267366132738 9.3284083431535 \\
1.71611094470124 9.35923458300059 \\
1.71954822807509 9.38929231389982 \\
1.72298551144895 9.41860333101188 \\
1.72642279482281 9.44720018425491 \\
1.72642279482281 6.31289882368494 \\
1.72298551144895 6.31374125563914 \\
1.71954822807509 6.31265715222767 \\
1.71611094470124 6.3096683415746 \\
1.71267366132738 6.30478517171699 \\
1.70923637795352 6.29802084396063 \\
1.70579909457967 6.28937000761749 \\
1.70236181120581 6.27886170428948 \\
1.69892452783195 6.26650676511674 \\
1.6954872444581 6.25232219835628 \\
1.69204996108424 6.23631709291613 \\
1.68861267771038 6.21851041298071 \\
1.68517539433653 6.19891496325229 \\
1.68173811096267 6.17756093700674 \\
1.67830082758881 6.15442797635959 \\
1.67486354421495 6.12956797664637 \\
1.6714262608411 6.10298542527585 \\
1.66798897746724 6.07470016850437 \\
1.66455169409338 6.04471797474436 \\
1.66111441071953 6.01306809413112 \\
1.65767712734567 5.9797611209132 \\
1.65423984397181 5.94481444202349 \\
1.65080256059796 5.90824458771147 \\
1.6473652772241 5.87006799469166 \\
1.64392799385024 5.83030093112575 \\
1.64049071047639 5.78895951571325 \\
1.63705342710253 5.74606000462926 \\
1.63361614372867 5.70161823295888 \\
1.63017886035482 5.65564998521017 \\
1.62674157698096 5.608170900351 \\
1.6233042936071 5.55919647220909 \\
1.61986701023325 5.50874205250833 \\
1.61642972685939 5.45682285634021 \\
1.61299244348553 5.40345396990993 \\
1.60955516011167 5.34865036035872 \\
1.60611787673782 5.29242688748364 \\
1.60268059336396 5.23479833903442 \\
1.5992433099901 5.17577941240472 \\
1.59580602661625 5.11538465912835 \\
1.59236874324239 5.05362867813947 \\
1.58893145986853 4.99052597824274 \\
1.58549417649468 4.92609124203311 \\
1.58205689312082 4.86033895674955 \\
1.57861960974696 4.79328373397739 \\
1.57518232637311 4.72494023916494 \\
1.57174504299925 4.65532484931489 \\
1.56830775962539 4.58444720794285 \\
1.56487047625154 4.51232745726134 \\
1.56143319287768 4.43897909348509 \\
1.55799590950382 4.36441716087273 \\
1.55455862612997 4.28865722005034 \\
1.55112134275611 4.21171491212282 \\
1.54768405938225 4.13360601248115 \\
1.54424677600839 4.05434673301058 \\
1.54080949263454 3.97395343428546 \\
1.53737220926068 3.89244331232324 \\
1.53393492588682 3.80983128034958 \\
1.53049764251297 3.72613624191723 \\
1.52706035913911 3.64137766050203 \\
1.52362307576525 3.55556974966217 \\
1.5201857923914 3.46873545386774 \\
1.51674850901754 3.3808905698487 \\
1.51331122564368 3.29205336466976 \\
1.50987394226983 3.20224122096682 \\
1.50643665889597 3.11147800769114 \\
1.50299937552211 3.01979092730708 \\
1.49956209214826 2.92719074511853 \\
1.4961248087744 2.83370043459602 \\
1.49268752540054 2.73934289930534 \\
1.48925024202669 2.64414039864862 \\
1.48581295865283 2.54811476976188 \\
1.48237567527897 2.45129293520278 \\
1.47893839190512 2.35369269335845 \\
1.47550110853126 2.255342106516 \\
1.4720638251574 2.15626541989527 \\
1.46862654178354 2.05648598850831 \\
1.46518925840969 1.95603042359887 \\
1.46175197503583 1.85492442820503 \\
1.45831469166197 1.75319398304928 \\
1.45487740828812 1.65086642211618 \\
1.45144012491426 1.54796895449588 \\
1.4480028415404 1.44452888893175 \\
1.44456555816655 1.34057430846218 \\
1.44112827479269 1.23613364661874 \\
1.43769099141883 1.13123567194995 \\
1.43425370804498 1.02590950215498 \\
1.43081642467112 0.920184540873549 \\
1.42737914129726 0.81409274631801 \\
1.42394185792341 0.707658479287379 \\
1.42050457454955 0.600917687243376 \\
1.41706729117569 0.493899186376982 \\
1.41363000780184 0.386634184567484 \\
1.41019272442798 0.279153570464939 \\
1.40675544105412 0.171488769852768 \\
1.40331815768027 0.0636716560760227 \\
1.39988087430641 -0.0442662911066303 \\
1.39644359093255 -0.152292948954937 \\
1.39300630755869 -0.260376317843336 \\
1.38956902418484 -0.36848418681269 \\
1.38613174081098 -0.476584285632926 \\
1.38269445743712 -0.584644258409954 \\
1.37925717406327 -0.692631703511748 \\
1.37581989068941 -0.800514178455592 \\
1.37238260731555 -0.908259240882698 \\
1.3689453239417 -1.01583445007935 \\
1.36550804056784 -1.12320739697259 \\
1.36207075719398 -1.23034572669336 \\
1.35863347382013 -1.33721714924175 \\
1.35519619044627 -1.44378946846136 \\
1.35175890707241 -1.55003059000717 \\
1.34832162369856 -1.65590854892667 \\
1.3448843403247 -1.76139152455276 \\
1.34144705695084 -1.86644785920042 \\
1.33800977357699 -1.97104606137072 \\
1.33457249020313 -2.07515487191278 \\
1.33113520682927 -2.17874319603975 \\
1.32769792345541 -2.2817801913434 \\
1.32426064008156 -2.3842352601863 \\
1.3208233567077 -2.48607805009271 \\
1.31738607333384 -2.5872785044099 \\
1.31394878995999 -2.68780682325011 \\
1.31051150658613 -2.78763353168561 \\
1.30707422321227 -2.88672941625387 \\
1.30363693983842 -2.9850659033414 \\
1.30019965646456 -3.08261337643999 \\
1.2967623730907 -3.17934539775453 \\
1.29332508971685 -3.27523308512996 \\
1.28988780634299 -3.37024913058316 \\
1.28645052296913 -3.46436650215902 \\
1.28301323959528 -3.5575586728727 \\
1.27957595622142 -3.64979952163932 \\
1.27613867284756 -3.74106068405432 \\
1.27270138947371 -3.83132183675837 \\
1.26926410609985 -3.92055537145262 \\
1.26582682272599 -4.00873116323204 \\
1.26238953935214 -4.09583623743279 \\
1.25895225597828 -4.18183832348388 \\
1.25551497260442 -4.26671652462638 \\
1.25207768923056 -4.35044904018088 \\
1.24864040585671 -4.43301223297326 \\
1.24520312248285 -4.51438410032198 \\
1.24176583910899 -4.5945467021746 \\
1.23832855573514 -4.67347298009057 \\
1.23489127236128 -4.75114627156342 \\
1.23145398898742 -4.82754680205276 \\
1.22801670561357 -4.90265456017661 \\
1.22457942223971 -4.97645059695231 \\
1.22114213886585 -5.04891657265075 \\
1.217704855492 -5.12003457175236 \\
1.21426757211814 -5.1897872227651 \\
1.21083028874428 -5.25815772942093 \\
1.20739300537043 -5.32512972903872 \\
1.20395572199657 -5.39068752419489 \\
1.20051843862271 -5.45481580023477 \\
1.19708115524886 -5.51749979837875 \\
1.193643871875 -5.57872562690056 \\
1.19020658850114 -5.63847965731032 \\
1.18676930512729 -5.69674862613172 \\
1.18333202175343 -5.75352027467969 \\
1.17989473837957 -5.80878290665265 \\
1.17645745500571 -5.86252512809536 \\
1.17302017163186 -5.91473632818468 \\
1.169582888258 -5.96540609213823 \\
1.16614560488414 -6.01452505165938 \\
1.16270832151029 -6.06208427462894 \\
1.15927103813643 -6.10807540220418 \\
1.15583375476257 -6.15249028606796 \\
1.15239647138872 -6.19532256457182 \\
1.14895918801486 -6.23656547400384 \\
1.145521904641 -6.27621307205725 \\
1.14208462126715 -6.31426010276539 \\
1.13864733789329 -6.35070207595848 \\
1.13521005451943 -6.38553508079593 \\
1.13177277114558 -6.41875564558784 \\
1.12833548777172 -6.45036092289451 \\
1.12489820439786 -6.48034842874162 \\
1.12146092102401 -6.50871721813942 \\
1.11802363765015 -6.53546697120084 \\
1.11458635427629 -6.56059662020268 \\
1.11114907090244 -6.58410703593881 \\
1.10771178752858 -6.60599937503734 \\
1.10427450415472 -6.62627625838173 \\
1.10083722078086 -6.64493949703293 \\
1.09739993740701 -6.66199248094424 \\
1.09396265403315 -6.67743908293842 \\
1.09052537065929 -6.69128384498779 \\
1.08708808728544 -6.70353170420702 \\
1.08365080391158 -6.71418909279078 \\
1.08021352053772 -6.7232623416033 \\
1.07677623716387 -6.73075855748703 \\
1.07333895379001 -6.73668568329218 \\
1.06990167041615 -6.74105227179331 \\
1.0664643870423 -6.74386753940534 \\
1.06302710366844 -6.74514136352186 \\
1.05958982029458 -6.74488449211897 \\
1.05615253692073 -6.74310769033216 \\
1.05271525354687 -6.73982300933169 \\
1.04927797017301 -6.73504293368208 \\
1.04584068679916 -6.72878058798618 \\
1.0424034034253 -6.72104973111715 \\
1.03896612005144 -6.71186474991904 \\
1.03552883667758 -6.70124048446046 \\
1.03209155330373 -6.68919289927474 \\
1.02865426992987 -6.67573792740418 \\
1.02521698655601 -6.66089304521528 \\
1.02177970318216 -6.64467469443403 \\
1.0183424198083 -6.6271013666259 \\
1.01490513643444 -6.60819145804674 \\
1.01146785306059 -6.58796391005356 \\
1.00803056968673 -6.56643881835011 \\
1.00459328631287 -6.54363646795558 \\
1.00115600293902 -6.51957672712937 \\
0.99771871956516 -6.49428193541175 \\
0.994281436191303 -6.467773632661 \\
0.990844152817446 -6.44007368729747 \\
0.987406869443589 -6.41120487838563 \\
0.983969586069732 -6.38119035646696 \\
0.980532302695876 -6.35005375936537 \\
0.977095019322019 -6.31781901377863 \\
0.973657735948162 -6.28451068638734 \\
0.970220452574305 -6.25015358025544 \\
0.966783169200448 -6.21477257482546 \\
0.963345885826592 -6.17839364272111 \\
0.959908602452735 -6.14104257369831 \\
0.956471319078878 -6.10274563313204 \\
0.953034035705021 -6.06352955908143 \\
0.949596752331164 -6.02342087700117 \\
0.946159468957307 -5.9824469767212 \\
0.942722185583451 -5.94063513744159 \\
0.939284902209593 -5.89801305024934 \\
0.935847618835737 -5.85460860377715 \\
0.93241033546188 -5.8104499800728 \\
0.928973052088023 -5.7655653326437 \\
0.925535768714167 -5.71998312916302 \\
0.922098485340309 -5.67373204397659 \\
0.918661201966453 -5.62684078577484 \\
0.915223918592596 -5.5793382555227 \\
0.911786635218739 -5.53125339573472 \\
0.908349351844882 -5.48261528496768 \\
0.904912068471025 -5.43345396598005 \\
0.901474785097168 -5.38379576950915 \\
0.898037501723312 -5.33367275092796 \\
0.894600218349455 -5.28311317623374 \\
0.891162934975598 -5.23214624086913 \\
0.887725651601741 -5.18080081215914 \\
0.884288368227884 -5.12910708825736 \\
0.880851084854028 -5.07709311400464 \\
0.877413801480171 -5.02478828603254 \\
0.873976518106314 -4.97222149366851 \\
0.870539234732457 -4.91942328369988 \\
0.8671019513586 -4.86641774466783 \\
0.863664667984744 -4.81323780319516 \\
0.860227384610887 -4.75991067397907 \\
0.85679010123703 -4.70646519311356 \\
0.853352817863173 -4.65292762039089 \\
0.849915534489316 -4.5993277414912 \\
0.846478251115459 -4.54569263838141 \\
0.843040967741603 -4.49204989797556 \\
0.839603684367746 -4.43842680098642 \\
0.836166400993889 -4.38485035395065 \\
0.832729117620032 -4.33134724644929 \\
0.829291834246175 -4.27794393203071 \\
0.825854550872318 -4.22466696024194 \\
0.822417267498462 -4.1715426085842 \\
0.818979984124605 -4.11859577375098 \\
0.815542700750748 -4.06585208735221 \\
0.812105417376891 -4.01333664230805 \\
0.808668134003034 -3.96107408797477 \\
0.805230850629178 -3.90908886174741 \\
0.80179356725532 -3.85740493929087 \\
0.798356283881464 -3.80604597173461 \\
0.794919000507607 -3.75503527458933 \\
0.79148171713375 -3.70439576259043 \\
0.788044433759893 -3.65414998217318 \\
0.784607150386036 -3.60432007397945 \\
0.78116986701218 -3.55492780371317 \\
0.777732583638323 -3.50599451920612 \\
0.774295300264466 -3.45754116255275 \\
0.770858016890609 -3.40958827139395 \\
0.767420733516752 -3.36215594932681 \\
0.763983450142895 -3.31526387791717 \\
0.760546166769039 -3.26893130575549 \\
0.757108883395182 -3.22317703518696 \\
0.753671600021325 -3.17801944594111 \\
0.750234316647468 -3.13347645264059 \\
0.746797033273611 -3.08956552549566 \\
0.743359749899755 -3.04630367749679 \\
0.739922466525898 -3.00370746579288 \\
0.736485183152041 -2.96179298312659 \\
0.733047899778184 -2.92057585341545 \\
0.729610616404327 -2.88007123535137 \\
0.72617333303047 -2.84029382000859 \\
0.722736049656614 -2.80125781361399 \\
0.719298766282757 -2.76297695240009 \\
0.7158614829089 -2.7254644958939 \\
0.712424199535043 -2.68873321994742 \\
0.708986916161186 -2.65279542121446 \\
0.70554963278733 -2.61766290691218 \\
0.702112349413472 -2.58334700527869 \\
0.698675066039616 -2.54985855776515 \\
0.695237782665759 -2.51720792052737 \\
0.691800499291902 -2.48540495843462 \\
0.688363215918046 -2.45445905216547 \\
0.684925932544188 -2.42437910468802 \\
0.681488649170332 -2.39517351623538 \\
0.678051365796475 -2.36685020422005 \\
0.674614082422618 -2.33941660904355 \\
0.671176799048761 -2.31287967445281 \\
0.667739515674904 -2.28724586758132 \\
0.664302232301047 -2.26252116984492 \\
0.660864948927191 -2.23871107640225 \\
0.657427665553334 -2.21582059694105 \\
0.653990382179477 -2.1938542831638 \\
0.65055309880562 -2.17281618264792 \\
0.647115815431763 -2.15270988646138 \\
0.643678532057907 -2.13353850685569 \\
0.64024124868405 -2.11530466761985 \\
0.636803965310193 -2.0980105788042 \\
0.633366681936336 -2.08165795066918 \\
0.629929398562479 -2.06624799273395 \\
0.626492115188622 -2.05178150601031 \\
0.623054831814766 -2.03825883158761 \\
0.619617548440909 -2.02567985052673 \\
0.616180265067052 -2.01404398782741 \\
0.612742981693195 -2.00335023225329 \\
0.609305698319338 -1.99359712625647 \\
0.605868414945482 -1.98478278358537 \\
0.602431131571625 -1.9769048792803 \\
0.598993848197768 -1.96996067048446 \\
0.595556564823911 -1.96394698226408 \\
0.592119281450054 -1.95886022823617 \\
0.588681998076197 -1.95469639207232 \\
0.585244714702341 -1.95145108114374 \\
0.581807431328484 -1.94911947587385 \\
0.578370147954627 -1.9476963669218 \\
0.57493286458077 -1.94717615375638 \\
0.571495581206913 -1.94755284978547 \\
0.568058297833057 -1.94882009079504 \\
0.564621014459199 -1.95097113720087 \\
0.561183731085343 -1.95399888281015 \\
0.557746447711486 -1.95789586726819 \\
0.554309164337629 -1.96265425514584 \\
0.550871880963772 -1.96826587905073 \\
0.547434597589915 -1.97472223819935 \\
0.543997314216059 -1.98201448256421 \\
0.540560030842202 -1.9901334391828 \\
0.537122747468345 -1.99906961375855 \\
0.533685464094488 -2.00881320682094 \\
0.530248180720631 -2.01935409895228 \\
0.526810897346774 -2.03068187809816 \\
0.523373613972918 -2.04278585081649 \\
0.519936330599061 -2.0556550272375 \\
0.516499047225204 -2.06927814592808 \\
0.513061763851347 -2.08364367718252 \\
0.50962448047749 -2.09873983081095 \\
0.506187197103634 -2.11455456399954 \\
0.502749913729777 -2.13107558924034 \\
0.49931263035592 -2.1482903823227 \\
0.495875346982063 -2.16618619038395 \\
0.492438063608206 -2.18475004001451 \\
0.48900078023435 -2.20396874541147 \\
0.485563496860493 -2.22382891657673 \\
0.482126213486636 -2.24431696755404 \\
0.478688930112779 -2.26541912470159 \\
0.475251646738922 -2.28712143499336 \\
0.471814363365065 -2.30940977434583 \\
0.468377079991209 -2.33226985596462 \\
0.464939796617352 -2.35568723870588 \\
0.461502513243495 -2.37964733544787 \\
0.458065229869638 -2.40413542146809 \\
0.454627946495781 -2.42913664282063 \\
0.451190663121925 -2.45463602470936 \\
0.447753379748067 -2.48061847985107 \\
0.444316096374211 -2.50706881682581 \\
0.440878813000354 -2.53397174840758 \\
0.437441529626497 -2.56131189975443 \\
0.43400424625264 -2.58907381715726 \\
0.430566962878783 -2.61724197564401 \\
0.427129679504927 -2.64580078740519 \\
0.42369239613107 -2.67473461468992 \\
0.420255112757213 -2.7040277600035 \\
0.416817829383356 -2.73366450047216 \\
0.413380546009499 -2.76362907854755 \\
0.409943262635642 -2.79390571460772 \\
0.406505979261786 -2.82447861321708 \\
0.403068695887929 -2.8553319735474 \\
0.399631412514072 -2.88644999586728 \\
0.396194129140215 -2.9178168883513 \\
0.392756845766358 -2.94941687361215 \\
0.389319562392502 -2.98123420456135 \\
0.385882279018645 -3.01325315905557 \\
0.382444995644788 -3.04545805768675 \\
0.379007712270931 -3.07783325669339 \\
0.375570428897074 -3.11036318265329 \\
0.372133145523217 -3.14303231030613 \\
0.368695862149361 -3.17582518741798 \\
0.365258578775504 -3.20872642382399 \\
0.361821295401647 -3.24172071343811 \\
0.35838401202779 -3.27479286039808 \\
0.354946728653933 -3.30792773466267 \\
0.351509445280077 -3.34111032372787 \\
0.34807216190622 -3.37432568647708 \\
0.344634878532363 -3.40755905477307 \\
0.341197595158506 -3.44079572587804 \\
0.337760311784649 -3.47402114505276 \\
0.334323028410792 -3.50722088289354 \\
0.330885745036935 -3.54038064617884 \\
0.327448461663079 -3.57348628223949 \\
0.324011178289222 -3.60652378542098 \\
0.320573894915365 -3.63947930465902 \\
0.317136611541508 -3.67233913345224 \\
0.313699328167651 -3.70508974253985 \\
0.310262044793794 -3.73771950795171 \\
0.306824761419938 -3.77021000068144 \\
0.303387478046081 -3.8025534266284 \\
0.299950194672224 -3.83473519738778 \\
0.296512911298367 -3.86674265988153 \\
0.29307562792451 -3.89856334382058 \\
0.289638344550654 -3.93018496672044 \\
0.286201061176797 -3.96159545293052 \\
0.28276377780294 -3.99278291839915 \\
0.279326494429083 -4.02373568260164 \\
0.275889211055226 -4.05444227326578 \\
0.272451927681369 -4.08489142570736 \\
0.269014644307513 -4.11507209172996 \\
0.265577360933656 -4.14497343471955 \\
0.262140077559799 -4.17458483748453 \\
0.258702794185942 -4.20389590250914 \\
0.255265510812085 -4.23289645854762 \\
0.251828227438229 -4.26157655652355 \\
0.248390944064372 -4.28992647607952 \\
0.244953660690515 -4.31793672622184 \\
0.241516377316658 -4.34559804734317 \\
0.238079093942801 -4.37290141285038 \\
0.234641810568944 -4.3998380293983 \\
0.231204527195088 -4.42639934333997 \\
0.227767243821231 -4.45257703465086 \\
0.224329960447374 -4.47836302274343 \\
0.220892677073517 -4.50374946508412 \\
0.21745539369966 -4.52872876687629 \\
0.214018110325804 -4.55329355713479 \\
0.210580826951946 -4.57743672207188 \\
0.20714354357809 -4.60115138819491 \\
0.203706260204233 -4.62443090980118 \\
0.200268976830376 -4.6472689049863 \\
0.196831693456519 -4.66965921954564 \\
0.193394410082662 -4.69159594248229 \\
0.189957126708806 -4.7130734080682 \\
0.186519843334949 -4.7340861909385 \\
0.183082559961092 -4.75462910675958 \\
0.179645276587235 -4.77469721155335 \\
0.176207993213378 -4.7942858014361 \\
0.172770709839521 -4.81339041060203 \\
0.169333426465665 -4.83200681160223 \\
0.165896143091808 -4.85013101433941 \\
0.162458859717951 -4.86775926353506 \\
0.159021576344094 -4.88488803915695 \\
0.155584292970237 -4.90151405284004 \\
0.152147009596381 -4.91763424872161 \\
0.148709726222524 -4.93324580090696 \\
0.145272442848667 -4.94834611130392 \\
0.14183515947481 -4.9629328083742 \\
0.138397876100953 -4.97700374473721 \\
0.134960592727096 -4.99055699487541 \\
0.13152330935324 -5.00359085990903 \\
0.128086025979383 -5.01610384614841 \\
0.124648742605526 -5.02809380879621 \\
0.121211459231669 -5.03956233946165 \\
0.117774175857812 -5.05050594152302 \\
0.114336892483956 -5.06092486455798 \\
0.110899609110098 -5.07081868017297 \\
0.107462325736242 -5.08018716308652 \\
0.104025042362385 -5.08903028944718 \\
0.100587758988528 -5.09734823398215 \\
0.0971504756146715 -5.10514136693282 \\
0.0937131922408143 -5.11241024900483 \\
0.0902759088669576 -5.11915563765508 \\
0.0868386254931008 -5.12537847046661 \\
0.0834013421192441 -5.13107987113367 \\
0.0799640587453874 -5.13626114412925 \\
0.0765267753715302 -5.1409237741354 \\
0.0730894919976735 -5.14506941293675 \\
0.0696522086238167 -5.14869989119804 \\
0.06621492524996 -5.15181720522677 \\
0.0627776418761032 -5.15442351612286 \\
0.0593403585022461 -5.15652114675927 \\
0.0559030751283894 -5.15811257813258 \\
0.0524657917545326 -5.15920044732198 \\
0.0490285083806759 -5.15978753811257 \\
0.0455912250068191 -5.15987678964608 \\
0.042153941632962 -5.15947128118317 \\
0.0387166582591052 -5.15857423408195 \\
0.0352793748852485 -5.15718900787496 \\
0.0318420915113917 -5.15531909622274 \\
0.028404808137535 -5.15296812388755 \\
0.0249675247636779 -5.15013984270779 \\
0.0215302413898211 -5.14683812872906 \\
0.0180929580159644 -5.14306697832714 \\
0.0146556746421076 -5.13883050481278 \\
0.0112183912682509 -5.13413293494095 \\
0.00778110789439392 -5.12897860850264 \\
0.00434382452053698 -5.12337195988383 \\
0.000906541146680236 -5.1173175447493 \\
-0.00253074222717651 -5.11082000373736 \\
-0.00596802560103345 -5.10388407994149 \\
-0.0094053089748902 -5.09651460781158 \\
-0.0128425923487471 -5.08871651099945 \\
-0.0162798757226039 -5.08049480014988 \\
-0.0197171590964606 -5.07185456368801 \\
-0.0231544424703176 -5.0628009755685 \\
-0.0265917258441743 -5.05333928133535 \\
-0.0300290092180313 -5.04347479985025 \\
-0.033466292591888 -5.03321291898548 \\
-0.0369035759657448 -5.02255909180356 \\
-0.0403408593396017 -5.01151883581809 \\
-0.0437781427134584 -5.00009772578076 \\
-0.0472154260873154 -4.9883013932296 \\
-0.0506527094611721 -4.97613552261923 \\
-0.0540899928350291 -4.96360584897274 \\
-0.0575272762088858 -4.95071815178349 \\
-0.0609645595827426 -4.93747825645528 \\
-0.0644018429565995 -4.92389202824487 \\
-0.0678391263304562 -4.90996537004425 \\
-0.0712764097043132 -4.89570421943119 \\
-0.0747136930781699 -4.88111454575864 \\
-0.0781509764520267 -4.86620234728347 \\
-0.0815882598258836 -4.85097364833621 \\
-0.0850255431997404 -4.83543449653133 \\
-0.0884628265735973 -4.81959096002015 \\
-0.0919001099474541 -4.80344912478578 \\
-0.0953373933213108 -4.78701509198177 \\
-0.0987746766951677 -4.77029497540352 \\
-0.102211960069024 -4.75329489865045 \\
-0.105649243442881 -4.73602099276645 \\
-0.109086526816738 -4.71847939394261 \\
-0.112523810190595 -4.70067624081085 \\
-0.115961093564452 -4.68261767185434 \\
-0.119398376938309 -4.66430982422595 \\
-0.122835660312166 -4.6457588295667 \\
-0.126272943686022 -4.62697081325814 \\
-0.129710227059879 -4.60795189178569 \\
-0.133147510433736 -4.58870817008076 \\
-0.136584793807593 -4.56924574053133 \\
-0.14002207718145 -4.54957067946009 \\
-0.143459360555306 -4.52968904636648 \\
-0.146896643929163 -4.50960688139935 \\
-0.15033392730302 -4.48933020323834 \\
-0.153771210676877 -4.46886500754299 \\
-0.157208494050734 -4.44821726576047 \\
-0.160645777424591 -4.42739292185014 \\
-0.164083060798447 -4.40639789153469 \\
-0.167520344172304 -4.38523806070555 \\
-0.170957627546161 -4.36391928324238 \\
-0.174394910920018 -4.34244737978213 \\
-0.177832194293875 -4.32082813608062 \\
-0.181269477667732 -4.29906730151184 \\
-0.184706761041588 -4.27717058761157 \\
-0.188144044415445 -4.25514366904708 \\
-0.191581327789302 -4.23299217272582 \\
-0.195018611163159 -4.21072169076913 \\
-0.198455894537016 -4.18833776970026 \\
-0.201893177910872 -4.16584591159503 \\
-0.205330461284729 -4.14325157289167 \\
-0.208767744658586 -4.12056016324296 \\
-0.212205028032443 -4.09777704441071 \\
-0.2156423114063 -4.07490752920247 \\
-0.219079594780157 -4.05195688044931 \\
-0.222516878154013 -4.02893031002469 \\
-0.22595416152787 -4.00583297790363 \\
-0.229391444901727 -3.98266999126193 \\
-0.232828728275584 -3.95944640361458 \\
-0.236266011649441 -3.9361672139932 \\
-0.239703295023297 -3.9128373661617 \\
-0.243140578397154 -3.88946174786978 \\
-0.246577861771011 -3.86604519014361 \\
-0.250015145144868 -3.84259246661314 \\
-0.253452428518725 -3.81910829287567 \\
-0.256889711892582 -3.79559732589474 \\
-0.260326995266439 -3.7720641644389 \\
-0.263764278640295 -3.74851334453222 \\
-0.267201562014152 -3.7249493449816 \\
-0.270638845388009 -3.70137658289702 \\
-0.274076128761866 -3.67779941426309 \\
-0.277513412135723 -3.65422213353937 \\
-0.280950695509579 -3.63064897329216 \\
-0.284387978883436 -3.60708410385758 \\
-0.287825262257293 -3.58353163303432 \\
-0.29126254563115 -3.55999560580707 \\
-0.294699829005007 -3.53648000409869 \\
-0.298137112378864 -3.51298874655102 \\
-0.30157439575272 -3.48952568833425 \\
-0.305011679126577 -3.46609462098343 \\
-0.308448962500434 -3.44269927226214 \\
-0.311886245874291 -3.41934330605265 \\
-0.315323529248148 -3.39603032227198 \\
-0.318760812622005 -3.37276385681325 \\
-0.322198095995861 -3.34954738151197 \\
-0.325635379369718 -3.32638430413648 \\
-0.329072662743575 -3.30327796840233 \\
-0.332509946117432 -3.28023165400963 \\
-0.335947229491289 -3.25724857670344 \\
-0.339384512865145 -3.23433188835612 \\
-0.342821796239002 -3.2114846770715 \\
-0.346259079612859 -3.18870996731016 \\
-0.349696362986716 -3.16601072003556 \\
-0.353133646360573 -3.14338983288011 \\
-0.35657092973443 -3.1208501403314 \\
-0.360008213108287 -3.09839441393709 \\
-0.363445496482143 -3.07602536236161 \\
-0.366882779856 -3.05374563230026 \\
-0.370320063229857 -3.03155780772907 \\
-0.373757346603714 -3.0094644108575 \\
-0.377194629977571 -2.98746790225373 \\
-0.380631913351427 -2.96557068115586 \\
-0.384069196725284 -2.94377508579869 \\
-0.387506480099141 -2.92208339375675 \\
-0.390943763472998 -2.90049782230201 \\
-0.394381046846855 -2.87902052877679 \\
-0.397818330220712 -2.85765361098082 \\
-0.401255613594568 -2.83639910575778 \\
-0.404692896968425 -2.81525899667355 \\
-0.408130180342282 -2.79423520354064 \\
-0.411567463716139 -2.77332959021338 \\
-0.415004747089996 -2.75254396290183 \\
-0.418442030463853 -2.73188007097392 \\
-0.421879313837709 -2.71133960767424 \\
-0.425316597211566 -2.69092420985102 \\
-0.428753880585423 -2.67063545901625 \\
-0.43219116395928 -2.65047488171435 \\
-0.435628447333137 -2.63044395009231 \\
-0.439065730706993 -2.61054408226615 \\
-0.44250301408085 -2.59077664300271 \\
-0.445940297454707 -2.57114294428878 \\
-0.449377580828564 -2.55164424533782 \\
-0.452814864202421 -2.53228175529895 \\
-0.456252147576278 -2.51305663017351 \\
-0.459689430950134 -2.49396997640066 \\
-0.463126714323991 -2.47502285029216 \\
-0.466563997697848 -2.45621625878525 \\
-0.470001281071705 -2.43755116056642 \\
-0.473438564445562 -2.41902846458067 \\
-0.476875847819419 -2.4006490338316 \\
-0.480313131193275 -2.38241368379709 \\
-0.483750414567132 -2.36432318371193 \\
-0.487187697940989 -2.34637825711572 \\
-0.490624981314846 -2.32857958250872 \\
-0.494062264688703 -2.31092779354402 \\
-0.49749954806256 -2.29342348146936 \\
-0.500936831436416 -2.27606719306514 \\
-0.504374114810273 -2.25885980105813 \\
-0.50781139818413 -2.24180066458188 \\
-0.511248681557987 -2.22489130931009 \\
-0.514685964931844 -2.20813174864056 \\
-0.5181232483057 -2.19152232409524 \\
-0.521560531679557 -2.17506333803694 \\
-0.524997815053414 -2.15875505433522 \\
-0.528435098427271 -2.14259769903368 \\
-0.531872381801128 -2.1265914610184 \\
-0.535309665174984 -2.11073649268718 \\
-0.538746948548841 -2.09503291061941 \\
-0.542184231922698 -2.07948079624597 \\
-0.545621515296555 -2.06408019651937 \\
-0.549058798670412 -2.04883112458334 \\
-0.552496082044269 -2.03373356044192 \\
-0.555933365418126 -2.01878745162765 \\
-0.559370648791982 -2.00399271386867 \\
-0.562807932165839 -1.98934923175426 \\
-0.566245215539696 -1.97485685939878 \\
-0.569682498913553 -1.96051542110368 \\
-0.57311978228741 -1.94632471201718 \\
-0.576557065661266 -1.93228449879155 \\
-0.579994349035123 -1.91839452016746 \\
-0.58343163240898 -1.90465448790654 \\
-0.586868915782837 -1.89106408701757 \\
-0.590306199156694 -1.87762297668309 \\
-0.593743482530551 -1.86433079082984 \\
-0.597180765904407 -1.85118713868255 \\
-0.600618049278264 -1.83819160581486 \\
-0.604055332652121 -1.82534375575728 \\
-0.607492616025978 -1.81264312276676 \\
-0.610929899399835 -1.80008922844628 \\
-0.614367182773692 -1.78768156760584 \\
-0.617804466147548 -1.7754196143718 \\
-0.621241749521405 -1.76330282326906 \\
-0.624679032895262 -1.75133062912288 \\
-0.628116316269119 -1.73950244758149 \\
-0.631553599642976 -1.72781767577985 \\
-0.634990883016832 -1.7162756929191 \\
-0.638428166390689 -1.7048758608397 \\
-0.641865449764546 -1.69361752458796 \\
-0.645302733138403 -1.68250001297586 \\
-0.64874001651226 -1.67152263913409 \\
-0.652177299886117 -1.66068470087393 \\
-0.655614583259974 -1.64998548197745 \\
-0.65905186663383 -1.63942424968521 \\
-0.662489150007687 -1.62900026359504 \\
-0.665926433381544 -1.61871276462896 \\
-0.669363716755401 -1.60856098293688 \\
-0.672801000129258 -1.59854413680428 \\
-0.676238283503114 -1.58866143292558 \\
-0.679675566876971 -1.57891206694643 \\
-0.683112850250828 -1.56929522585796 \\
-0.686550133624685 -1.55981008114128 \\
-0.689987416998542 -1.55045579994528 \\
-0.693424700372399 -1.54123153860848 \\
-0.696861983746256 -1.53213644455127 \\
-0.700299267120112 -1.5231696614138 \\
-0.703736550493969 -1.51433030744126 \\
-0.707173833867826 -1.50561751963935 \\
-0.710611117241683 -1.49703041058396 \\
-0.71404840061554 -1.48856809046087 \\
-0.717485683989396 -1.48022966333798 \\
-0.720922967363253 -1.472014227398 \\
-0.72436025073711 -1.46392087535531 \\
-0.727797534110967 -1.45594869482551 \\
-0.731234817484824 -1.44809676868664 \\
-0.734672100858681 -1.44036417543198 \\
-0.738109384232537 -1.4327499894655 \\
-0.741546667606394 -1.42525328163506 \\
-0.744983950980251 -1.41787311929996 \\
-0.748421234354108 -1.41060856670426 \\
-0.751858517727965 -1.40345868545557 \\
-0.755295801101821 -1.39642253470295 \\
-0.758733084475678 -1.38949917139071 \\
-0.762170367849535 -1.38268765066443 \\
-0.765607651223392 -1.37598702605129 \\
-0.769044934597249 -1.36939634970811 \\
-0.772482217971106 -1.36291467305173 \\
-0.775919501344962 -1.35654104636608 \\
-0.779356784718819 -1.35027451943661 \\
-0.782794068092676 -1.34411414201579 \\
-0.786231351466533 -1.33805896347182 \\
-0.78966863484039 -1.3321080335798 \\
-0.793105918214246 -1.32626040226555 \\
-0.796543201588103 -1.32051512022484 \\
-0.79998048496196 -1.31487123889465 \\
-0.803417768335817 -1.30932781072322 \\
-0.806855051709674 -1.30388388930623 \\
-0.810292335083531 -1.29853852969962 \\
-0.813729618457387 -1.29329078841206 \\
-0.817166901831244 -1.28813972376963 \\
-0.820604185205101 -1.28308439589494 \\
-0.824041468578958 -1.27812386712173 \\
-0.827478751952815 -1.27325720167144 \\
-0.830916035326671 -1.26848346640742 \\
-0.834353318700528 -1.26380173063223 \\
-0.837790602074385 -1.25921106617496 \\
-0.841227885448242 -1.25471054767346 \\
-0.844665168822099 -1.25029925277259 \\
-0.848102452195956 -1.24597626196688 \\
-0.851539735569813 -1.24174065892309 \\
-0.854977018943669 -1.23759153054958 \\
-0.858414302317526 -1.23352796710134 \\
-0.861851585691383 -1.22954906217243 \\
-0.86528886906524 -1.22565391311277 \\
-0.868726152439097 -1.22184162063531 \\
-0.872163435812953 -1.21811128931033 \\
-0.87560071918681 -1.21446202753572 \\
-0.879038002560667 -1.21089294756445 \\
-0.882475285934524 -1.20740316548792 \\
-0.885912569308381 -1.20399180153738 \\
-0.889349852682238 -1.20065798002325 \\
-0.892787136056094 -1.19740082935724 \\
-0.896224419429951 -1.19421948218222 \\
-0.899661702803808 -1.19111307550379 \\
-0.903098986177665 -1.18808075055435 \\
-0.906536269551522 -1.18512165297469 \\
-0.909973552925379 -1.18223493285032 \\
-0.913410836299235 -1.17941974472557 \\
-0.916848119673092 -1.17667524766809 \\
-0.920285403046949 -1.17400060530381 \\
-0.923722686420806 -1.17139498585526 \\
-0.927159969794663 -1.16885756217753 \\
-0.930597253168519 -1.16638751179118 \\
-0.934034536542376 -1.16398401691384 \\
-0.937471819916233 -1.16164626448951 \\
-0.94090910329009 -1.15937344621589 \\
-0.944346386663947 -1.15716475856047 \\
-0.947783670037804 -1.15501940127568 \\
-0.95122095341166 -1.15293658510726 \\
-0.954658236785517 -1.15091551634628 \\
-0.958095520159374 -1.14895541236422 \\
-0.961532803533231 -1.14705549386018 \\
-0.964970086907088 -1.14521498643174 \\
-0.968407370280944 -1.1434331205544 \\
-0.971844653654801 -1.1417091317365 \\
-0.975281937028658 -1.14004226033487 \\
-0.978719220402515 -1.13843175167928 \\
-0.982156503776372 -1.13687685607059 \\
-0.985593787150228 -1.13537682879412 \\
-0.989031070524085 -1.13393093009244 \\
-0.992468353897942 -1.13253842523244 \\
-0.995905637271799 -1.1311985844706 \\
-0.999342920645656 -1.12991068307524 \\
-1.00278020401951 -1.12867399924491 \\
-1.00621748739337 -1.12748782245811 \\
-1.00965477076723 -1.12635144307723 \\
-1.01309205414108 -1.12526415228564 \\
-1.01652933751494 -1.12422525259991 \\
-1.0199666208888 -1.12323404949123 \\
-1.02340390426265 -1.12228985348536 \\
-1.02684118763651 -1.12139198016797 \\
-1.03027847101037 -1.12053975019022 \\
-1.03371575438422 -1.11973248925086 \\
-1.03715303775808 -1.11896952819556 \\
-1.04059032113194 -1.11825020160779 \\
-1.04402760450579 -1.11757385295627 \\
-1.04746488787965 -1.11693982706925 \\
-1.05090217125351 -1.11634744360992 \\
-1.05433945462737 -1.1157961530472 \\
-1.05777673800122 -1.11528522305792 \\
-1.06121402137508 -1.11481405084242 \\
-1.06465130474894 -1.11438200826823 \\
-1.06808858812279 -1.11398847206915 \\
-1.07152587149665 -1.11363282412259 \\
-1.07496315487051 -1.11331445143999 \\
-1.07840043824436 -1.11303274618955 \\
-1.08183772161822 -1.11278710570346 \\
-1.08527500499208 -1.11257693247408 \\
-1.08871228836593 -1.11240163417244 \\
-1.09214957173979 -1.11226062536806 \\
-1.09558685511365 -1.11215332070908 \\
-1.0990241384875 -1.11207914514061 \\
-1.10246142186136 -1.11203752713164 \\
-1.10589870523522 -1.1120279003781 \\
-1.10933598860907 -1.11204970380635 \\
-1.11277327198293 -1.11210238160641 \\
-1.11621055535679 -1.11218538321833 \\
-1.11964783873064 -1.11229816333777 \\
-1.1230851221045 -1.11244018198321 \\
-1.12652240547836 -1.1126109044096 \\
-1.12995968885222 -1.11280980123495 \\
-1.13339697222607 -1.113036348383 \\
-1.13683425559993 -1.11329002711494 \\
-1.14027153897379 -1.11357032404356 \\
-1.14370882234764 -1.11387673114789 \\
-1.1471461057215 -1.11420874578802 \\
-1.15058338909536 -1.1145658707182 \\
-1.15402067246921 -1.11494761411053 \\
-1.15745795584307 -1.11535348955852 \\
-1.16089523921693 -1.11578301610097 \\
-1.16433252259078 -1.11623571823617 \\
-1.16776980596464 -1.11671112590194 \\
-1.1712070893385 -1.11720877463792 \\
-1.17464437271235 -1.11772820538315 \\
-1.17808165608621 -1.11826896463934 \\
-1.18151893946007 -1.11883060445117 \\
-1.18495622283392 -1.11941268242327 \\
-1.18839350620778 -1.12001476173742 \\
-1.19183078958164 -1.12063641116962 \\
-1.1952680729555 -1.12127720510732 \\
-1.19870535632935 -1.12193672356656 \\
-1.20214263970321 -1.12261455220904 \\
-1.20557992307707 -1.1233102823592 \\
-1.20901720645092 -1.12402351102116 \\
-1.21245448982478 -1.12475384089552 \\
-1.21589177319864 -1.12550088039603 \\
-1.21932905657249 -1.12626424366604 \\
-1.22276633994635 -1.12704355059481 \\
-1.22620362332021 -1.12783842683347 \\
-1.22964090669406 -1.12864850381077 \\
-1.23307819006792 -1.12947341874853 \\
-1.23651547344178 -1.1303128146767 \\
-1.23995275681563 -1.1311663404481 \\
-1.24339004018949 -1.13203365074429 \\
-1.24682732356335 -1.13291440612307 \\
-1.2502646069372 -1.13380827298181 \\
-1.25370189031106 -1.13471492360357 \\
-1.25713917368492 -1.13563403616128 \\
-1.26057645705877 -1.13656529472962 \\
-1.26401374043263 -1.13750838929628 \\
-1.26745102380649 -1.13846301577264 \\
-1.27088830718035 -1.13942887600379 \\
-1.2743255905542 -1.14040567777789 \\
-1.27776287392806 -1.14139313484677 \\
-1.28120015730192 -1.14239096688604 \\
-1.28463744067577 -1.14339889957393 \\
-1.28807472404963 -1.14441666454993 \\
-1.29151200742349 -1.14544399943224 \\
-1.29494929079734 -1.14648064782256 \\
-1.2983865741712 -1.14752635930988 \\
-1.30182385754506 -1.14858088947347 \\
-1.30526114091891 -1.14964399988497 \\
-1.30869842429277 -1.15071545810943 \\
-1.31213570766663 -1.1517950377055 \\
-1.31557299104048 -1.15288250009332 \\
-1.31901027441434 -1.15397768520896 \\
-1.3224475577882 -1.15508033018896 \\
-1.32588484116205 -1.15619025067897 \\
-1.32932212453591 -1.1573072501725 \\
-1.33275940790977 -1.15843113813606 \\
-1.33619669128362 -1.15956173000198 \\
-1.33963397465748 -1.16069884716011 \\
-1.34307125803134 -1.16184231694834 \\
-1.3465085414052 -1.16299197264204 \\
-1.34994582477905 -1.1641476534423 \\
-1.35338310815291 -1.16530920446293 \\
-1.35682039152677 -1.1664764767164 \\
-1.36025767490062 -1.16764932709843 \\
-1.36369495827448 -1.16882761837154 \\
-1.36713224164834 -1.17001121914719 \\
-1.37056952502219 -1.17120000386687 \\
-1.37400680839605 -1.17239385278185 \\
-1.37744409176991 -1.1735926519317 \\
-1.38088137514376 -1.17479629311103 \\
-1.38431865851762 -1.17600467388792 \\
-1.38775594189148 -1.17721769751516 \\
-1.39119322526533 -1.17843527294617 \\
-1.39463050863919 -1.17965731479674 \\
-1.39806779201305 -1.18088374331608 \\
-1.4015050753869 -1.18211448435666 \\
-1.40494235876076 -1.18334946934277 \\
-1.40837964213462 -1.18458863523788 \\
-1.41181692550847 -1.18583192451075 \\
-1.41525420888233 -1.18707928509987 \\
-1.41869149225619 -1.1883306703789 \\
-1.42212877563005 -1.18958603910966 \\
-1.4255660590039 -1.19084535543265 \\
-1.42900334237776 -1.19210858878536 \\
-1.43244062575162 -1.19337571388872 \\
-1.43587790912547 -1.19464671069801 \\
-1.43931519249933 -1.19592156435939 \\
-1.44275247587319 -1.1972002651654 \\
-1.44618975924704 -1.19848280850928 \\
-1.4496270426209 -1.19976919483822 \\
-1.45306432599476 -1.20105942960548 \\
-1.45650160936861 -1.20235352322152 \\
-1.45993889274247 -1.20365149100397 \\
-1.46337617611633 -1.20495335312671 \\
-1.46681345949018 -1.2062591345678 \\
-1.47025074286404 -1.20756886505652 \\
-1.4736880262379 -1.20888257901944 \\
-1.47712530961175 -1.21020031552546 \\
-1.48056259298561 -1.21152211823004 \\
-1.48399987635947 -1.21284803529267 \\
-1.48743715973333 -1.21417811942268 \\
-1.49087444310718 -1.2155124276655 \\
-1.49431172648104 -1.21685102144709 \\
-1.4977490098549 -1.21819396648796 \\
-1.50118629322875 -1.21954133274817 \\
-1.50462357660261 -1.22089319434232 \\
-1.50806085997647 -1.22224962951278 \\
-1.51149814335032 -1.22361072054289 \\
-1.51493542672418 -1.2249765536994 \\
-1.51837271009804 -1.22634721916822 \\
-1.52180999347189 -1.22772281098962 \\
-1.52524727684575 -1.22910342699284 \\
-1.52868456021961 -1.23048916874326 \\
-1.53212184359346 -1.23188014142337 \\
-1.53555912696732 -1.23327645382117 \\
-1.53899641034118 -1.23467821830532 \\
-1.54243369371503 -1.23608555062728 \\
-1.54587097708889 -1.23749856994887 \\
-1.54930826046275 -1.23891739874971 \\
-1.5527455438366 -1.24034216275846 \\
-1.55618282721046 -1.24177299088357 \\
-1.55962011058432 -1.24321001514395 \\
-1.56305739395818 -1.24465337059927 \\
-1.56649467733203 -1.2461031952801 \\
-1.56993196070589 -1.24755963011788 \\
-1.57336924407975 -1.24902281887475 \\
-1.5768065274536 -1.25049290807324 \\
-1.58024381082746 -1.25197004692589 \\
-1.58368109420132 -1.25345438726992 \\
-1.58711837757517 -1.25494608347645 \\
-1.59055566094903 -1.25644529241035 \\
-1.59399294432289 -1.2579521733399 \\
-1.59743022769674 -1.25946688787051 \\
-1.6008675110706 -1.26098959987589 \\
-1.60430479444446 -1.26252047542688 \\
-1.60774207781831 -1.26405968272165 \\
-1.61117936119217 -1.26560739201586 \\
-1.61461664456603 -1.26716377555301 \\
-1.61805392793988 -1.26872900749501 \\
-1.62149121131374 -1.27030326385294 \\
-1.6249284946876 -1.27188672241575 \\
-1.62836577806146 -1.27347956269144 \\
-1.63180306143531 -1.2750819656874 \\
-1.63524034480917 -1.27669411439623 \\
-1.63867762818303 -1.27831619291367 \\
-1.64211491155688 -1.2799483869103 \\
-1.64555219493074 -1.28159088343066 \\
-1.6489894783046 -1.28324387082698 \\
-1.65242676167845 -1.28490753869331 \\
-1.65586404505231 -1.28658207779813 \\
-1.65930132842617 -1.28826768002775 \\
-1.66273861180002 -1.28996453830961 \\
-1.66617589517388 -1.29167284655869 \\
-1.66961317854774 -1.29339279960447 \\
-1.67305046192159 -1.29512459314381 \\
-1.67648774529545 -1.29686842365561 \\
-1.67992502866931 -1.29862448836242 \\
-1.68336231204316 -1.30039298516339 \\
-1.68679959541702 -1.3021741125641 \\
-1.69023687879088 -1.30396806962641 \\
-1.69367416216473 -1.30577505590737 \\
-1.69711144553859 -1.30759527140119 \\
-1.70054872891245 -1.30942891648193 \\
-1.70398601228631 -1.31127619184216 \\
-1.70742329566016 -1.31313729845583 \\
};

\addplot [
color=gray,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-1.70742329566016 0.00355846595131823\\
-1.70398601228631 0.0036760201646115\\
-1.70054872891245 0.0037952865627708\\
-1.69711144553859 0.00391627108684589\\
-1.69367416216473 0.0040389794447433\\
-1.69023687879088 0.0041634171067669\\
-1.68679959541702 0.00428958930109967\\
-1.68336231204316 0.00441750100923031\\
-1.67992502866931 0.0045471569613201\\
-1.67648774529545 0.00467856163150773\\
-1.67305046192159 0.00481171923315397\\
-1.66961317854774 0.00494663371787349\\
-1.66617589517388 0.00508330875522102\\
-1.66273861180002 0.00522174775089891\\
-1.65930132842617 0.00536195382627803\\
-1.65586404505231 0.0055039298171694\\
-1.65242676167845 0.00564767826865544\\
-1.6489894783046 0.00579320142984518\\
-1.64555219493074 0.00594050124855401\\
-1.64211491155688 0.00608957936590331\\
-1.63867762818303 0.0062404371108374\\
-1.63524034480917 0.0063930754945603\\
-1.63180306143531 0.00654749520488528\\
-1.62836577806146 0.00670369660049572\\
-1.6249284946876 0.00686167970512112\\
-1.62149121131374 0.00702144419920664\\
-1.61805392793988 0.00718298942352527\\
-1.61461664456603 0.00734631435865384\\
-1.61117936119217 0.00751141762836294\\
-1.60774207781831 0.00767829749091535\\
-1.60430479444446 0.00784695183265348\\
-1.6008675110706 0.0080173781614882\\
-1.59743022769674 0.00818957360027379\\
-1.59399294432289 0.00836353488007738\\
-1.59055566094903 0.00853925833359742\\
-1.58711837757517 0.0087167398871887\\
-1.58368109420132 0.00889597505526688\\
-1.58024381082746 0.00907695892961206\\
-1.5768065274536 0.00925968618246324\\
-1.57336924407975 0.00944415104382879\\
-1.56993196070589 0.00963034730407853\\
-1.56649467733203 0.00981826830371143\\
-1.56305739395818 0.0100079069255333\\
-1.55962011058432 0.0101992555866961\\
-1.55618282721046 0.0103923062306058\\
-1.5527455438366 0.0105870503186886\\
-1.54930826046275 0.0107834788220167\\
-1.54587097708889 0.010981582212793\\
-1.54243369371503 0.0111813504556877\\
-1.53899641034118 0.0113827729990271\\
-1.53555912696732 0.0115858387658343\\
-1.53212184359346 0.0117905361215958\\
-1.52868456021961 0.0119968529573451\\
-1.52524727684575 0.0122047765546655\\
-1.52180999347189 0.0124142936172207\\
-1.51837271009804 0.0126253903143044\\
-1.51493542672418 0.012838052220191\\
-1.51149814335032 0.0130522643167057\\
-1.50806085997647 0.0132680109829716\\
-1.50462357660261 0.0134852759849849\\
-1.50118629322875 0.0137040424650206\\
-1.4977490098549 0.0139242929308553\\
-1.49431172648104 0.0141460092448182\\
-1.49087444310718 0.0143691726126557\\
-1.48743715973333 0.0145937635722174\\
-1.48399987635947 0.0148197619819569\\
-1.48056259298561 0.0150471469844539\\
-1.47712530961175 0.0152758970935878\\
-1.4736880262379 0.0155059900340586\\
-1.47025074286404 0.015737402827962\\
-1.46681345949018 0.015970111757656\\
-1.46337617611633 0.0162040923531088\\
-1.45993889274247 0.0164393193790529\\
-1.45650160936861 0.0166757668219363\\
-1.45306432599476 0.0169134078766771\\
-1.4496270426209 0.0171522149332084\\
-1.44618975924704 0.0173921595628272\\
-1.44275247587319 0.0176332125043317\\
-1.43931519249933 0.0178753436499546\\
-1.43587790912547 0.0181185220310878\\
-1.43244062575162 0.0183627158037988\\
-1.42900334237776 0.0186078922341368\\
-1.4255660590039 0.0188540176832256\\
-1.42212877563005 0.0191010575921494\\
-1.41869149225619 0.0193489764666208\\
-1.41525420888233 0.0195977378614394\\
-1.41181692550847 0.0198473043647348\\
-1.40837964213462 0.0200976375819972\\
-1.40494235876076 0.0203486981198909\\
-1.4015050753869 0.0206004455698547\\
-1.39806779201305 0.0208528384914921\\
-1.39463050863919 0.021105834395737\\
-1.39119322526533 0.0213593897278151\\
-1.38775594189148 0.0216134598499851\\
-1.38431865851762 0.0218679990240698\\
-1.38088137514376 0.0221229603937723\\
-1.37744409176991 0.0223782959569093\\
-1.37400680839605 0.0226339565868241\\
-1.37056952502219 0.0228898919547481\\
-1.36713224164834 0.0231460505508548\\
-1.36369495827448 0.0234023796556228\\
-1.36025767490062 0.0236588253209031\\
-1.35682039152677 0.0239153323507727\\
-1.35338310815291 0.0241718442821954\\
-1.34994582477905 0.0244283033654756\\
-1.3465085414052 0.0246846505445181\\
-1.34307125803134 0.0249408254368928\\
-1.33963397465748 0.0251967663137076\\
-1.33619669128362 0.0254524100792869\\
-1.33275940790977 0.0257076922506732\\
-1.32932212453591 0.0259625469369374\\
-1.32588484116205 0.026216906818312\\
-1.3224475577882 0.0264707031251516\\
-1.31901027441434 0.0267238656167185\\
-1.31557299104048 0.0269763225598024\\
-1.31213570766663 0.0272280007071765\\
-1.30869842429277 0.0274788252758946\\
-1.30526114091891 0.0277287199254368\\
-1.30182385754506 0.0279776067357072\\
-1.2983865741712 0.0282254061848853\\
-1.29494929079734 0.0284720371271444\\
-1.29151200742349 0.0287174167702377\\
-1.28807472404963 0.0289614606529579\\
-1.28463744067577 0.0292040826224815\\
-1.28120015730192 0.0294451948115961\\
-1.27776287392806 0.0296847076158323\\
-1.2743255905542 0.0299225296813495\\
-1.27088830718035 0.0301585678383813\\
-1.26745102380649 0.030392727143412\\
-1.26401374043263 0.030624910812365\\
-1.26057645705877 0.030855020208233\\
-1.25713917368492 0.0310829548177434\\
-1.25370189031106 0.0313086122279721\\
-1.2502646069372 0.031531888102921\\
-1.24682732356335 0.0317526761600708\\
-1.24339004018949 0.0319708681469117\\
-1.23995275681563 0.0321863538100131\\
-1.23651547344178 0.0323990209015729\\
-1.23307819006792 0.0326087551106395\\
-1.22964090669406 0.0328154400700835\\
-1.22620362332021 0.0330189573255585\\
-1.22276633994635 0.0332191863121489\\
-1.21932905657249 0.0334160043310995\\
-1.21589177319864 0.0336092865265984\\
-1.21245448982478 0.0337989058626597\\
-1.20901720645092 0.0339847331001045\\
-1.20557992307707 0.0341666367736607\\
-1.20214263970321 0.0343444831691856\\
-1.19870535632935 0.0345181363010369\\
-1.1952680729555 0.0346874578896\\
-1.19183078958164 0.0348523073389976\\
-1.18839350620778 0.0350125417149718\\
-1.18495622283392 0.0351680157229949\\
-1.18151893946007 0.0353185816865819\\
-1.17808165608621 0.0354640895258568\\
-1.17464437271235 0.0356043867363653\\
-1.1712070893385 0.0357393183681686\\
-1.16776980596464 0.0358687270052247\\
-1.16433252259078 0.0359924527450803\\
-1.16089523921693 0.0361103331788959\\
-1.15745795584307 0.0362222033718127\\
-1.15402067246921 0.036327895843689\\
-1.15058338909536 0.036427240550228\\
-1.1471461057215 0.0365200648597313\\
-1.14370882234764 0.0366061935543651\\
-1.14027153897379 0.0366854487833223\\
-1.13683425559993 0.0367576500653911\\
-1.13339697222607 0.0368226142673567\\
-1.12995968885222 0.0368801555878911\\
-1.12652240547836 0.0369300855419776\\
-1.1230851221045 0.0369722129458964\\
-1.11964783873064 0.0370063439185576\\
-1.11621055535679 0.037032281804621\\
-1.11277327198293 0.0370498272558681\\
-1.10933598860907 0.0370587781556361\\
-1.10589870523522 0.0370589296227139\\
-1.10246142186136 0.0370500740001901\\
-1.0990241384875 0.0370320008450302\\
-1.09558685511365 0.0370044969184165\\
-1.09214957173979 0.0369673461768626\\
-1.08871228836593 0.036920329764152\\
-1.08527500499208 0.0368632260040931\\
-1.08183772161822 0.0367958103941571\\
-1.07840043824436 0.0367178555999982\\
-1.07496315487051 0.036629131450896\\
-1.07152587149665 0.0365294049361429\\
-1.06808858812279 0.0364184402024123\\
-1.06465130474894 0.036295998552129\\
-1.06121402137508 0.0361618384428748\\
-1.05777673800122 0.0360157154878609\\
-1.05433945462737 0.0358573824574891\\
-1.05090217125351 0.0356865892820435\\
-1.04746488787965 0.0355030830555269\\
-1.04402760450579 0.0353066080406954\\
-1.04059032113194 0.0350969056752949\\
-1.03715303775808 0.0348737145795565\\
-1.03371575438422 0.0346367705649605\\
-1.03027847101037 0.0343858066234863\\
-1.02684118763651 0.0341205530220404\\
-1.02340390426265 0.0338407371912081\\
-1.0199666208888 0.0335460838218271\\
-1.01652933751494 0.0332363148601183\\
-1.01309205414108 0.0329111495247852\\
-1.00965477076723 0.0325703043256309\\
-1.00621748739337 0.0322134930837019\\
-1.00278020401951 0.031840426953011\\
-0.999342920645656 0.0314508144438483\\
-0.995905637271799 0.0310443614477443\\
-0.992468353897942 0.0306207712640888\\
-0.989031070524085 0.0301797446284626\\
-0.985593787150228 0.0297209797412852\\
-0.982156503776372 0.0292441723044738\\
-0.978719220402515 0.0287490155490375\\
-0.975281937028658 0.0282352002737853\\
-0.971844653654801 0.0277024148820522\\
-0.968407370280944 0.0271503454209444\\
-0.964970086907088 0.0265786755879377\\
-0.961532803533231 0.0259870869112201\\
-0.958095520159374 0.0253752585907164\\
-0.954658236785517 0.0247428676802764\\
-0.95122095341166 0.0240895891034538\\
-0.947783670037804 0.02341509570487\\
-0.944346386663947 0.0227190583037146\\
-0.94090910329009 0.0220011457506058\\
-0.937471819916233 0.0212610249805142\\
-0.934034536542376 0.0204983610805103\\
-0.930597253168519 0.0197128173468882\\
-0.927159969794663 0.0189040553511751\\
-0.923722686420806 0.0180717350071187\\
-0.920285403046949 0.017215514640044\\
-0.916848119673092 0.0163350510429195\\
-0.913410836299235 0.015429999612756\\
-0.909973552925379 0.0145000143345349\\
-0.906536269551522 0.0135447479216463\\
-0.903098986177665 0.0125638518770751\\
-0.899661702803808 0.011556976598091\\
-0.896224419429951 0.0105237714324758\\
-0.892787136056094 0.00946388477478777\\
-0.889349852682238 0.00837696420562062\\
-0.885912569308381 0.00726265652603967\\
-0.882475285934524 0.0061206078352543\\
-0.879038002560667 0.00495046372623458\\
-0.87560071918681 0.00375186930740152\\
-0.872163435812953 0.00252446933027412\\
-0.868726152439097 0.00126790833492779\\
-0.86528886906524 -1.81693061765293e-05\\
-0.861851585691383 -0.00133411921532156\\
-0.858414302317526 -0.0026802969551798\\
-0.854977018943669 -0.00405705782187878\\
-0.851539735569813 -0.00546475684658605\\
-0.848102452195956 -0.00690374853606202\\
-0.844665168822099 -0.00837438681440205\\
-0.841227885448242 -0.009877024892412\\
-0.837790602074385 -0.0114120151453533\\
-0.834353318700528 -0.0129797088824683\\
-0.830916035326671 -0.0145804563070732\\
-0.827478751952815 -0.0162146064492998\\
-0.824041468578958 -0.0178825067889271\\
-0.820604185205101 -0.0195845031651339\\
-0.817166901831244 -0.021320940020289\\
-0.813729618457387 -0.0230921595773674\\
-0.810292335083531 -0.0248985021732953\\
-0.806855051709674 -0.0267403059008199\\
-0.803417768335817 -0.0286179065349608\\
-0.79998048496196 -0.0305316372293479\\
-0.796543201588103 -0.0324818285263432\\
-0.793105918214246 -0.0344688080639392\\
-0.78966863484039 -0.0364929004289648\\
-0.786231351466533 -0.0385544269774978\\
-0.782794068092676 -0.0406537056522174\\
-0.779356784718819 -0.0427910507967078\\
-0.775919501344962 -0.0449667729667127\\
-0.772482217971106 -0.0471811787383494\\
-0.769044934597249 -0.0494345705133037\\
-0.765607651223392 -0.0517272464653662\\
-0.762170367849535 -0.0540594997653834\\
-0.758733084475678 -0.0564316192338684\\
-0.755295801101821 -0.0588438885664419\\
-0.751858517727965 -0.0612965862652199\\
-0.748421234354108 -0.0637899854260976\\
-0.744983950980251 -0.0663243535231226\\
-0.741546667606394 -0.0688999521110989\\
-0.738109384232537 -0.0715170369174903\\
-0.734672100858681 -0.0741758572144165\\
-0.731234817484824 -0.07687665565037\\
-0.727797534110967 -0.0796196683167725\\
-0.72436025073711 -0.0824051242680747\\
-0.720922967363253 -0.085233245347896\\
-0.717485683989396 -0.0881042459510244\\
-0.71404840061554 -0.0910183327827751\\
-0.710611117241683 -0.0939757046157348\\
-0.707173833867826 -0.0969765520439254\\
-0.703736550493969 -0.100021057234483\\
-0.700299267120112 -0.103109393631637\\
-0.696861983746256 -0.106241725883456\\
-0.693424700372399 -0.109418209317511\\
-0.689987416998542 -0.11263898986127\\
-0.686550133624685 -0.115904203783228\\
-0.683112850250828 -0.119213977249306\\
-0.679675566876971 -0.122568423721769\\
-0.676238283503114 -0.125967653960275\\
-0.672801000129258 -0.129411759933397\\
-0.669363716755401 -0.132900825551053\\
-0.665926433381544 -0.136434923200313\\
-0.662489150007687 -0.140014113638365\\
-0.65905186663383 -0.143638445994968\\
-0.655614583259974 -0.147307960246693\\
-0.652177299886117 -0.151022674388934\\
-0.64874001651226 -0.154782603321658\\
-0.645302733138403 -0.158587745763469\\
-0.641865449764546 -0.162438087183037\\
-0.638428166390689 -0.166333599500258\\
-0.634990883016832 -0.17027424080032\\
-0.631553599642976 -0.174259955046657\\
-0.628116316269119 -0.178290671792965\\
-0.624679032895262 -0.182366305894378\\
-0.621241749521405 -0.186486757217798\\
-0.617804466147548 -0.190651910351652\\
-0.614367182773692 -0.194861634315014\\
-0.610929899399835 -0.199115782160598\\
-0.607492616025978 -0.203414191114673\\
-0.604055332652121 -0.207756681625074\\
-0.600618049278264 -0.212143057032007\\
-0.597180765904407 -0.216573105112466\\
-0.593743482530551 -0.22104659485151\\
-0.590306199156694 -0.22556327811592\\
-0.586868915782837 -0.230122888869891\\
-0.58343163240898 -0.234725142884372\\
-0.579994349035123 -0.239369737447012\\
-0.576557065661266 -0.244056351231483\\
-0.57311978228741 -0.248784643378433\\
-0.569682498913553 -0.253554254149112\\
-0.566245215539696 -0.258364804015377\\
-0.562807932165839 -0.263215893530071\\
-0.559370648791982 -0.268107103043749\\
-0.555933365418126 -0.273037992423042\\
-0.552496082044269 -0.278008100770789\\
-0.549058798670412 -0.283016946148079\\
-0.545621515296555 -0.28806402529849\\
-0.542184231922698 -0.293148813374467\\
-0.538746948548841 -0.298270763666144\\
-0.535309665174984 -0.303429307332772\\
-0.531872381801128 -0.308623853136904\\
-0.528435098427271 -0.313853787181377\\
-0.524997815053414 -0.319118472649522\\
-0.521560531679557 -0.324417249548529\\
-0.5181232483057 -0.329749434456245\\
-0.514685964931844 -0.335114320271614\\
-0.511248681557987 -0.340511175968898\\
-0.50781139818413 -0.345939246355818\\
-0.504374114810273 -0.351399010686098\\
-0.500936831436416 -0.356885888174907\\
-0.49749954806256 -0.362402826272524\\
-0.494062264688703 -0.367947711937634\\
-0.490624981314846 -0.37351966566942\\
-0.487187697940989 -0.379117782443155\\
-0.483750414567132 -0.384741131501355\\
-0.480313131193275 -0.390388756150377\\
-0.476875847819419 -0.39605967356277\\
-0.473438564445562 -0.401752874585444\\
-0.470001281071705 -0.407467323554007\\
-0.466563997697848 -0.413201958113251\\
-0.463126714323991 -0.418955689044222\\
-0.459689430950134 -0.424727400098008\\
-0.456252147576278 -0.430515947836417\\
-0.452814864202421 -0.436320161479671\\
-0.449377580828564 -0.442138841951068\\
-0.445940297454707 -0.447970764972797\\
-0.44250301408085 -0.453814676099757\\
-0.439065730706993 -0.459669293813419\\
-0.435628447333137 -0.465533308606708\\
-0.43219116395928 -0.47140538258216\\
-0.428753880585423 -0.477284150538412\\
-0.425316597211566 -0.483168218114049\\
-0.421879313837709 -0.489056162884034\\
-0.418442030463853 -0.494946533997668\\
-0.415004747089996 -0.500837852118622\\
-0.411567463716139 -0.50672860937494\\
-0.408130180342282 -0.512617268745422\\
-0.404692896968425 -0.518502266317831\\
-0.401255613594568 -0.524382007844003\\
-0.397818330220712 -0.530254871009366\\
-0.394381046846855 -0.536119204866128\\
-0.390943763472998 -0.541973329846058\\
-0.387506480099141 -0.547815537784362\\
-0.384069196725284 -0.553644091955157\\
-0.380631913351427 -0.559457227118615\\
-0.377194629977571 -0.565253149579933\\
-0.373757346603714 -0.571030037260601\\
-0.370320063229857 -0.57678603978175\\
-0.366882779856 -0.582519278560442\\
-0.363445496482143 -0.588227846918385\\
-0.360008213108287 -0.593909810203863\\
-0.35657092973443 -0.599563205926848\\
-0.353133646360573 -0.605186043907489\\
-0.349696362986716 -0.610776306438365\\
-0.346259079612859 -0.616331948460364\\
-0.342821796239002 -0.621850897752963\\
-0.339384512865145 -0.627331055138461\\
-0.335947229491289 -0.632770294700935\\
-0.332509946117432 -0.638166464019774\\
-0.329072662743575 -0.643517384418099\\
-0.325635379369718 -0.648820851226305\\
-0.322198095995861 -0.654074634060966\\
-0.318760812622005 -0.659276477119041\\
-0.315323529248148 -0.66442409948799\\
-0.311886245874291 -0.669515195471603\\
-0.308448962500434 -0.674547434931998\\
-0.305011679126577 -0.679518463647769\\
-0.30157439575272 -0.684425903688675\\
-0.298137112378864 -0.689267353806888\\
-0.294699829005007 -0.694040389844983\\
-0.29126254563115 -0.698742565160984\\
-0.287825262257293 -0.703371411070586\\
-0.284387978883436 -0.707924437306459\\
-0.280950695509579 -0.712399132495222\\
-0.277513412135723 -0.716792964652082\\
-0.274076128761866 -0.72110338169287\\
-0.270638845388009 -0.72532781196458\\
-0.267201562014152 -0.729463664793489\\
-0.263764278640295 -0.73350833105173\\
-0.260326995266439 -0.737459183742109\\
-0.256889711892582 -0.741313578976544\\
-0.253452428518725 -0.745068855095985\\
-0.250015145144868 -0.74872233556685\\
-0.246577861771011 -0.752271328134987\\
-0.243140578397154 -0.7557131258809\\
-0.239703295023297 -0.759045007917339\\
-0.236266011649441 -0.762264240105994\\
-0.232828728275584 -0.765368075793428\\
-0.229391444901727 -0.768353756566388\\
-0.22595416152787 -0.771218513026453\\
-0.222516878154013 -0.773959565584283\\
-0.219079594780157 -0.776574125273307\\
-0.2156423114063 -0.779059394583168\\
-0.212205028032443 -0.78141256831271\\
-0.208767744658586 -0.783630834442747\\
-0.205330461284729 -0.785711375028606\\
-0.201893177910872 -0.78765136711246\\
-0.198455894537016 -0.789447983655349\\
-0.195018611163159 -0.791098394489162\\
-0.191581327789302 -0.792599767288555\\
-0.188144044415445 -0.793949268562304\\
-0.184706761041588 -0.795144064665049\\
-0.181269477667732 -0.796181322828299\\
-0.177832194293875 -0.797058212211585\\
-0.174394910920018 -0.797771904973284\\
-0.170957627546161 -0.798319577360858\\
-0.167520344172304 -0.798698410821409\\
-0.164083060798447 -0.798905593130888\\
-0.160645777424591 -0.798938319543715\\
-0.157208494050734 -0.798793793961279\\
-0.153771210676877 -0.798469230119783\\
-0.15033392730302 -0.797961853441769\\
-0.146896643929163 -0.797268899681349\\
-0.143459360555306 -0.796387620047978\\
-0.14002207718145 -0.79531527988047\\
-0.136584793807593 -0.79404916057854\\
-0.133147510433736 -0.792586560904216\\
-0.129710227059879 -0.790924799107105\\
-0.126272943686022 -0.78906121109184\\
-0.122835660312166 -0.78699315705315\\
-0.119398376938309 -0.784718017375399\\
-0.115961093564452 -0.782233198396695\\
-0.112523810190595 -0.779536132692617\\
-0.109086526816738 -0.776624275980825\\
-0.105649243442881 -0.773495116186709\\
-0.102211960069024 -0.770146169865989\\
-0.0987746766951677 -0.766574984928257\\
-0.0953373933213108 -0.76277914177624\\
-0.0919001099474541 -0.758756256208215\\
-0.0884628265735973 -0.75450397887038\\
-0.0850255431997404 -0.750019998160608\\
-0.0815882598258836 -0.745302041443065\\
-0.0781509764520267 -0.740347876615057\\
-0.0747136930781699 -0.73515531368799\\
-0.0712764097043132 -0.729722206381621\\
-0.0678391263304562 -0.724046453731892\\
-0.0644018429565995 -0.718126001711049\\
-0.0609645595827426 -0.711958844860434\\
-0.0575272762088858 -0.705543027934936\\
-0.0540899928350291 -0.698876647558801\\
-0.0506527094611721 -0.69195785186409\\
-0.0472154260873154 -0.684784850211232\\
-0.0437781427134584 -0.677355902917272\\
-0.0403408593396017 -0.66966933085368\\
-0.0369035759657448 -0.661723515194003\\
-0.033466292591888 -0.65351690080354\\
-0.0300290092180313 -0.645047991341642\\
-0.0265917258441743 -0.636315360787448\\
-0.0231544424703176 -0.627317648724891\\
-0.0197171590964606 -0.618053563686841\\
-0.0162798757226039 -0.608521884248019\\
-0.0128425923487471 -0.598721463609683\\
-0.0094053089748902 -0.588651226655705\\
-0.00596802560103345 -0.57831017529068\\
-0.00253074222717651 -0.567697388958746\\
0.000906541146680236 -0.556812026569907\\
0.00434382452053698 -0.545653325812411\\
0.00778110789439392 -0.534220613878021\\
0.0112183912682509 -0.522513297904645\\
0.0146556746421076 -0.510530871727592\\
0.0180929580159644 -0.498272917997041\\
0.0215302413898211 -0.485739109455163\\
0.0249675247636779 -0.472929210619986\\
0.028404808137535 -0.459843079531154\\
0.0318420915113917 -0.446480669490007\\
0.0352793748852485 -0.432842030792741\\
0.0387166582591052 -0.418927312399731\\
0.042153941632962 -0.404736763890016\\
0.0455912250068191 -0.390270736795523\\
0.0490285083806759 -0.375529686559247\\
0.0524657917545326 -0.360514175783322\\
0.0559030751283894 -0.34522486775923\\
0.0593403585022461 -0.329662544299466\\
0.0627776418761032 -0.313828091508309\\
0.06621492524996 -0.297722509042269\\
0.0696522086238167 -0.281346910169308\\
0.0730894919976735 -0.264702523730477\\
0.0765267753715302 -0.247790695406016\\
0.0799640587453874 -0.230612889348551\\
0.0834013421192441 -0.213170689716838\\
0.0868386254931008 -0.195465802187195\\
0.0902759088669576 -0.177500055441174\\
0.0937131922408143 -0.159275402628224\\
0.0971504756146715 -0.140793922802378\\
0.100587758988528 -0.122057822331403\\
0.104025042362385 -0.103069436277465\\
0.107462325736242 -0.0838312297477478\\
0.110899609110098 -0.0643457990759691\\
0.114336892483956 -0.044615873745759\\
0.117774175857812 -0.024644316377518\\
0.121211459231669 -0.00443412534850437\\
0.124648742605526 0.0160115648963818\\
0.128086025979383 0.0366894824989112\\
0.13152330935324 0.057596216871943\\
0.134960592727096 0.0787282181027275\\
0.138397876100953 0.100081795569431\\
0.14183515947481 0.121653116390589\\
0.145272442848667 0.143438206375254\\
0.148709726222524 0.165432946901439\\
0.152147009596381 0.18763307535677\\
0.155584292970237 0.210034183931982\\
0.159021576344094 0.232631719379831\\
0.162458859717951 0.255420981565117\\
0.165896143091808 0.278397123339418\\
0.169333426465665 0.301555149830876\\
0.172770709839521 0.324889917901834\\
0.176207993213378 0.348396135744213\\
0.179645276587235 0.372068362445628\\
0.183082559961092 0.395901007424155\\
0.186519843334949 0.419888330557514\\
0.189957126708806 0.444024441661837\\
0.193394410082662 0.468303300410727\\
0.196831693456519 0.492718716243119\\
0.200268976830376 0.517264349123013\\
0.203706260204233 0.541933706481541\\
0.20714354357809 0.56672014480731\\
0.210580826951946 0.591616881071853\\
0.214018110325804 0.616616967034148\\
0.21745539369966 0.641713315372964\\
0.220892677073517 0.666898692986069\\
0.224329960447374 0.692165698520209\\
0.227767243821231 0.717506808299092\\
0.231204527195088 0.74291433666479\\
0.234641810568944 0.768380454783829\\
0.238079093942801 0.793897187459354\\
0.241516377316658 0.819456416994818\\
0.244953660690515 0.845049879545739\\
0.248390944064372 0.870669169396004\\
0.251828227438229 0.896305739285356\\
0.255265510812085 0.921950901656287\\
0.258702794185942 0.947595829991432\\
0.262140077559799 0.973231560242366\\
0.265577360933656 0.998848992351382\\
0.269014644307513 1.02443889186611\\
0.272451927681369 1.0499918916501\\
0.275889211055226 1.07549849297458\\
0.279326494429083 1.10094907022786\\
0.28276377780294 1.12633386877596\\
0.286201061176797 1.15164300976122\\
0.289638344550654 1.17686649166666\\
0.29307562792451 1.20199419088342\\
0.296512911298367 1.2270158709258\\
0.299950194672224 1.25192117636663\\
0.303387478046081 1.27669963406858\\
0.306824761419938 1.30134067051281\\
0.310262044793794 1.32583359826881\\
0.313699328167651 1.35016762711288\\
0.317136611541508 1.37433186403262\\
0.320573894915365 1.39831532028809\\
0.324011178289222 1.42210691391023\\
0.327448461663079 1.44569546367457\\
0.330885745036935 1.46906970598731\\
0.334323028410792 1.49221829100207\\
0.337760311784649 1.51512978776688\\
0.341197595158506 1.53779268809353\\
0.344634878532363 1.5601954099644\\
0.34807216190622 1.58232630220844\\
0.351509445280077 1.60417364331927\\
0.354946728653933 1.62572566844112\\
0.35838401202779 1.64697053065754\\
0.361821295401647 1.66789634601121\\
0.365258578775504 1.68849117479801\\
0.368695862149361 1.70874304582557\\
0.372133145523217 1.728639938835\\
0.375570428897074 1.74816979889164\\
0.379007712270931 1.76732054653528\\
0.382444995644788 1.78608007670222\\
0.385882279018645 1.80443626535193\\
0.389319562392502 1.82237697466853\\
0.392756845766358 1.83989005835858\\
0.396194129140215 1.85696336622443\\
0.399631412514072 1.87358475300813\\
0.403068695887929 1.88974207883009\\
0.406505979261786 1.90542321822858\\
0.409943262635642 1.92061606554535\\
0.413380546009499 1.93530854016388\\
0.416817829383356 1.94948859235305\\
0.420255112757213 1.96314421003449\\
0.42369239613107 1.97626342431242\\
0.427129679504927 1.98883431741216\\
0.430566962878783 2.00084502239363\\
0.43400424625264 2.01228373941559\\
0.437441529626497 2.02313873544382\\
0.440878813000354 2.03339835242066\\
0.444316096374211 2.04305101380853\\
0.447753379748067 2.05208523119789\\
0.451190663121925 2.06048961097729\\
0.454627946495781 2.06825286106192\\
0.458065229869638 2.07536379767766\\
0.461502513243495 2.08181135219881\\
0.464939796617352 2.08758457803414\\
0.468377079991209 2.09267265755925\\
0.471814363365065 2.09706490909179\\
0.475251646738922 2.1007507939054\\
0.478688930112779 2.10371992327919\\
0.482126213486636 2.10596206557842\\
0.485563496860493 2.10746715336334\\
0.48900078023435 2.10822529052216\\
0.492438063608206 2.10822675942297\\
0.495875346982063 2.10746202808247\\
0.49931263035592 2.10592175734529\\
0.502749913729777 2.10359680807109\\
0.506187197103634 2.10047824832427\\
0.50962448047749 2.09655736056277\\
0.513061763851347 2.09182564882031\\
0.516499047225204 2.08627484587698\\
0.519936330599061 2.07989692041683\\
0.523373613972918 2.07268408416318\\
0.526810897346774 2.06462879899003\\
0.530248180720631 2.05572378249891\\
0.533685464094488 2.04596202093237\\
0.537122747468345 2.03533676766966\\
0.540560030842202 2.02384155556465\\
0.543997314216059 2.01147020254688\\
0.547434597589915 1.9982168190212\\
0.550871880963772 1.98407581373674\\
0.554309164337629 1.96904189970884\\
0.557746447711486 1.95311010644937\\
0.561183731085343 1.93627578041003\\
0.564621014459199 1.91853458758741\\
0.568058297833057 1.89988253274549\\
0.571495581206913 1.88031595635692\\
0.57493286458077 1.85983154292057\\
0.578370147954627 1.8384263279782\\
0.581807431328484 1.81609770280488\\
0.585244714702341 1.79284342117657\\
0.588681998076197 1.76866160493405\\
0.592119281450054 1.74355074798953\\
0.595556564823911 1.71750972960935\\
0.598993848197768 1.69053780521507\\
0.602431131571625 1.66263462529128\\
0.605868414945482 1.63380023302627\\
0.609305698319338 1.60403507481675\\
0.612742981693195 1.57333999842924\\
0.616180265067052 1.54171626339523\\
0.619617548440909 1.50916554024006\\
0.623054831814766 1.475689919674\\
0.626492115188622 1.44129191139592\\
0.629929398562479 1.40597445406708\\
0.633366681936336 1.36974091936253\\
0.636803965310193 1.33259510683798\\
0.64024124868405 1.29454125471933\\
0.643678532057907 1.25558404154308\\
0.647115815431763 1.21572858709413\\
0.65055309880562 1.17498045813571\\
0.653990382179477 1.13334566886753\\
0.657427665553334 1.09083068372319\\
0.660864948927191 1.04744241868644\\
0.664302232301047 1.0031882481236\\
0.667739515674904 0.958075995375423\\
0.671176799048761 0.912113942700943\\
0.674614082422618 0.865310832263533\\
0.678051365796475 0.817675866348075\\
0.681488649170332 0.769218703682348\\
0.684925932544188 0.719949465124363\\
0.688363215918046 0.669878732013561\\
0.691800499291902 0.619017539706502\\
0.695237782665759 0.567377393163434\\
0.698675066039616 0.514970248454108\\
0.702112349413472 0.461808521302526\\
0.70554963278733 0.407905084120458\\
0.708986916161186 0.353273264376231\\
0.712424199535043 0.297926842794433\\
0.7158614829089 0.241880051294751\\
0.719298766282757 0.185147570654689\\
0.722736049656614 0.127744527894031\\
0.72617333303047 0.069686493202703\\
0.729610616404327 0.0109894773901521\\
0.733047899778184 -0.048330072425078\\
0.736485183152041 -0.108255275827723\\
0.739922466525898 -0.168768824217613\\
0.743359749899755 -0.229852983607968\\
0.746797033273611 -0.291489601005697\\
0.750234316647468 -0.353660106477477\\
0.753671600021325 -0.416345521205776\\
0.757108883395182 -0.479526458514382\\
0.760546166769039 -0.543183145001278\\
0.763983450142895 -0.60729540742192\\
0.767420733516752 -0.671842673941886\\
0.770858016890609 -0.736804008499631\\
0.774295300264466 -0.802158097345052\\
0.777732583638323 -0.867883259866831\\
0.78116986701218 -0.933957460915014\\
0.784607150386036 -1.00035830749534\\
0.788044433759893 -1.06706307550776\\
0.79148171713375 -1.1340486939002\\
0.794919000507607 -1.20129176815315\\
0.798356283881464 -1.2687685909165\\
0.80179356725532 -1.33645513709478\\
0.805230850629178 -1.4043271107676\\
0.808668134003034 -1.47235988655904\\
0.812105417376891 -1.54052857145615\\
0.815542700750748 -1.60880803093194\\
0.818979984124605 -1.67717283645035\\
0.822417267498462 -1.7455973573841\\
0.825854550872318 -1.81405567305964\\
0.829291834246175 -1.88252157019838\\
0.832729117620032 -1.9509688026388\\
0.836166400993889 -2.01937079369812\\
0.839603684367746 -2.0877007750949\\
0.843040967741603 -2.15593185483458\\
0.846478251115459 -2.22403689806708\\
0.849915534489316 -2.2919886464213\\
0.853352817863173 -2.35975972595465\\
0.85679010123703 -2.42732238867688\\
0.860227384610887 -2.49464957697347\\
0.863664667984744 -2.56171292812153\\
0.8671019513586 -2.62848478268561\\
0.870539234732457 -2.69493723632074\\
0.873976518106314 -2.76104219788288\\
0.877413801480171 -2.82677161917494\\
0.880851084854028 -2.89209745116485\\
0.884288368227884 -2.95699152282533\\
0.887725651601741 -3.02142576677126\\
0.891162934975598 -3.08537178533926\\
0.894600218349455 -3.14880167980599\\
0.898037501723312 -3.2116872570964\\
0.901474785097168 -3.27400044246159\\
0.904912068471025 -3.33571321593121\\
0.908349351844882 -3.39679762770403\\
0.911786635218739 -3.45722581024318\\
0.915223918592596 -3.51696998701578\\
0.918661201966453 -3.57600249834557\\
0.922098485340309 -3.6342958058628\\
0.925535768714167 -3.69182251390817\\
0.928973052088023 -3.74855537608527\\
0.93241033546188 -3.80446731700182\\
0.935847618835737 -3.85953144484209\\
0.939284902209593 -3.91372103795795\\
0.942722185583451 -3.96700961826002\\
0.946159468957307 -4.01937091759524\\
0.949596752331164 -4.07077891734164\\
0.953034035705021 -4.1212078017473\\
0.956471319078878 -4.17063209546164\\
0.959908602452735 -4.21902651434036\\
0.963345885826592 -4.26636613439558\\
0.966783169200448 -4.31262631345767\\
0.970220452574305 -4.35778272863179\\
0.973657735948162 -4.40181140977458\\
0.977095019322019 -4.44468866924737\\
0.980532302695876 -4.48639123957828\\
0.983969586069732 -4.5268961999387\\
0.987406869443589 -4.56618101728594\\
0.990844152817446 -4.60422355022542\\
0.994281436191303 -4.64100206609932\\
0.99771871956516 -4.67649525180638\\
1.00115600293902 -4.71068220460666\\
1.00459328631287 -4.7435424563883\\
1.00803056968673 -4.77505614381616\\
1.01146785306059 -4.80520365379449\\
1.01490513643444 -4.83396595222133\\
1.0183424198083 -4.86132451212574\\
1.02177970318216 -4.88726128867313\\
1.02521698655601 -4.91175870744393\\
1.02865426992987 -4.93479979667535\\
1.03209155330373 -4.95636792306043\\
1.03552883667758 -4.97644720029277\\
1.03896612005144 -4.99502219488224\\
1.0424034034253 -5.01207804032884\\
1.04584068679916 -5.02760043353933\\
1.04927797017301 -5.04157564307314\\
1.05271525354687 -5.05399051708654\\
1.05615253692073 -5.06483249096308\\
1.05958982029458 -5.07408959463441\\
1.06302710366844 -5.08175045445538\\
1.0664643870423 -5.08780432032167\\
1.06990167041615 -5.09224104145101\\
1.07333895379001 -5.09505109269223\\
1.07677623716387 -5.09622557515086\\
1.08021352053772 -5.09575622152755\\
1.08365080391158 -5.09363540615567\\
1.08708808728544 -5.08985612936563\\
1.09052537065929 -5.08441205233225\\
1.09396265403315 -5.07729748058204\\
1.09739993740701 -5.06850737270532\\
1.10083722078086 -5.05803734358971\\
1.10427450415472 -5.04588366729276\\
1.10771178752858 -5.03204327955616\\
1.11114907090244 -5.01651374901693\\
1.11458635427629 -4.99929337495601\\
1.11802363765015 -4.98038111619976\\
1.12146092102401 -4.95977658691409\\
1.12489820439786 -4.93747996923527\\
1.12833548777172 -4.91349226971854\\
1.13177277114558 -4.88781508363043\\
1.13521005451943 -4.86045067699094\\
1.13864733789329 -4.83140198222832\\
1.14208462126715 -4.80067260950378\\
1.145521904641 -4.76826682241864\\
1.14895918801486 -4.73418958349912\\
1.15239647138872 -4.69844649411617\\
1.15583375476257 -4.66104381580474\\
1.15927103813643 -4.62198843879255\\
1.16270832151029 -4.58128798213378\\
1.16614560488414 -4.5389506394062\\
1.169582888258 -4.4949852715628\\
1.17302017163186 -4.44940138306113\\
1.17645745500571 -4.40220911641687\\
1.17989473837957 -4.35341924334463\\
1.18333202175343 -4.3030431602868\\
1.18676930512729 -4.25109286085274\\
1.19020658850114 -4.19758101823437\\
1.193643871875 -4.14252088044218\\
1.19708115524886 -4.08592626746007\\
1.20051843862271 -4.02781160826132\\
1.20395572199657 -3.96819195379024\\
1.20739300537043 -3.90708290140712\\
1.21083028874428 -3.84450062859445\\
1.21426757211814 -3.78046188119838\\
1.217704855492 -3.71498395718078\\
1.22114213886585 -3.64808470710967\\
1.22457942223971 -3.57978251874765\\
1.22801670561357 -3.51009630826767\\
1.23145398898742 -3.43904551892396\\
1.23489127236128 -3.36665009903797\\
1.23832855573514 -3.29293049847698\\
1.24176583910899 -3.21790745665372\\
1.24520312248285 -3.141603090672\\
1.24864040585671 -3.06403844762109\\
1.25207768923056 -2.98523631770009\\
1.25551497260442 -2.90521949370532\\
1.25895225597828 -2.82401106646622\\
1.26238953935214 -2.74163477368434\\
1.26582682272599 -2.65811509289855\\
1.26926410609985 -2.57347523106979\\
1.27270138947371 -2.48774177748048\\
1.27613867284756 -2.40093914721174\\
1.27957595622142 -2.31309250577161\\
1.28301323959528 -2.22422876219403\\
1.28645052296913 -2.13437369434963\\
1.28988780634299 -2.04355409791911\\
1.29332508971685 -1.95179694435345\\
1.2967623730907 -1.85912951173827\\
1.30019965646456 -1.76557936294273\\
1.30363693983842 -1.67117430916262\\
1.30707422321227 -1.57594264634442\\
1.31051150658613 -1.47991256325705\\
1.31394878995999 -1.38311275048756\\
1.31738607333384 -1.28557205046824\\
1.3208233567077 -1.18731952136761\\
1.32426064008156 -1.08838442002635\\
1.32769792345541 -0.988796201676174\\
1.33113520682927 -0.888584486875328\\
1.33457249020313 -0.787779062153824\\
1.33800977357699 -0.686409857169915\\
1.34144705695084 -0.584506941520433\\
1.3448843403247 -0.482100505306612\\
1.34832162369856 -0.37922084625794\\
1.35175890707241 -0.275898354629649\\
1.35519619044627 -0.172163504477249\\
1.35863347382013 -0.0680468370078366\\
1.36207075719398 0.0364210519802594\\
1.36550804056784 0.141209524511053\\
1.3689453239417 0.246287914766698\\
1.37238260731555 0.351625540074677\\
1.37581989068941 0.457191716315767\\
1.37925717406327 0.562955768592534\\
1.38269445743712 0.668887047334725\\
1.38613174081098 0.774954936317328\\
1.38956902418484 0.881128869185214\\
1.39300630755869 0.987378341683955\\
1.39644359093255 1.09367292464904\\
1.39988087430641 1.19998226718515\\
1.40331815768027 1.30627613333387\\
1.40675544105412 1.41252435959976\\
1.41019272442798 1.51869696981085\\
1.41363000780184 1.62476404645946\\
1.41706729117569 1.73069587412322\\
1.42050457454955 1.83646288338117\\
1.42394185792341 1.94203564362859\\
1.42737914129726 2.04738518036865\\
1.43081642467112 2.15248172200877\\
1.43425370804498 2.25729716562106\\
1.43769099141883 2.36180264483777\\
1.44112827479269 2.46596975433407\\
1.44456555816655 2.56977032958133\\
1.4480028415404 2.6731764493849\\
1.45144012491426 2.77616044050442\\
1.45487740828812 2.87869489829291\\
1.45831469166197 2.98075271113888\\
1.46175197503583 3.08230703681053\\
1.46518925840969 3.18333126511169\\
1.46862654178354 3.28379916137287\\
1.4720638251574 3.38368478459831\\
1.47550110853126 3.48296241109849\\
1.47893839190512 3.58160692811636\\
1.48237567527897 3.67959335748978\\
1.48581295865283 3.77689683306614\\
1.48925024202669 3.87349333551491\\
1.49268752540054 3.96935887275998\\
1.4961248087744 4.064469869058\\
1.49956209214826 4.15880312101132\\
1.50299937552211 4.25233584881258\\
1.50643665889597 4.34504542861119\\
1.50987394226983 4.43691054608888\\
1.51331122564368 4.52790933791337\\
1.51674850901754 4.61802010753043\\
1.5201857923914 4.70722235119506\\
1.52362307576525 4.7954956041557\\
1.52706035913911 4.88282014306435\\
1.53049764251297 4.96917609017228\\
1.53393492588682 5.05454469811389\\
1.53737220926068 5.13890710352376\\
1.54080949263454 5.22224505844531\\
1.54424677600839 5.30454083469731\\
1.54768405938225 5.38577710122035\\
1.55112134275611 5.46593698061309\\
1.55455862612997 5.5450040465719\\
1.55799590950382 5.62296234045787\\
1.56143319287768 5.69979636028444\\
1.56487047625154 5.77549106380579\\
1.56830775962539 5.8500318916484\\
1.57174504299925 5.92340490095427\\
1.57518232637311 5.99559597679337\\
1.57861960974696 6.06659245089596\\
1.58205689312082 6.13638148718022\\
1.58549417649468 6.20495088032152\\
1.58893145986853 6.27228890582131\\
1.59236874324239 6.33838431975818\\
1.59580602661625 6.40322635243758\\
1.5992433099901 6.46680471932223\\
1.60268059336396 6.52910960939513\\
1.60611787673782 6.59013170731685\\
1.60955516011167 6.64986216323874\\
1.61299244348553 6.70829261218988\\
1.61642972685939 6.76541516872488\\
1.61986701023325 6.82122242620258\\
1.6233042936071 6.87570745586415\\
1.62674157698096 6.92886380571542\\
1.63017886035482 6.98068549920709\\
1.63361614372867 7.03116703372862\\
1.63705342710253 7.08030337890411\\
1.64049071047639 7.12808997470544\\
1.64392799385024 7.17452273490627\\
1.6473652772241 7.21959802231691\\
1.65080256059796 7.26331267855328\\
1.65423984397181 7.30566400674872\\
1.65767712734567 7.3466497615943\\
1.66111441071953 7.3862681552337\\
1.66455169409338 7.42451785425804\\
1.66798897746724 7.4613981635309\\
1.6714262608411 7.49690805732228\\
1.67486354421495 7.53104812159341\\
1.67830082758881 7.56381859465664\\
1.68173811096267 7.59522090213766\\
1.68517539433653 7.6252546961338\\
1.68861267771038 7.65392335111899\\
1.69204996108424 7.68122846778886\\
1.6954872444581 7.70717248269084\\
1.69892452783195 7.73175866107074\\
1.70236181120581 7.75499022333186\\
1.70579909457967 7.7768707974574\\
1.70923637795352 7.79740501792664\\
1.71267366132738 7.81659675743524\\
1.71611094470124 7.83445146228759\\
1.71954822807509 7.85097473306374\\
1.72298551144895 7.86617229332551\\
1.72642279482281 7.88004950396993\\
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
-1.70742329566016 0.0106165383201486\\
-1.70398601228631 0.00969322912370707\\
-1.70054872891245 0.00879125365586075\\
-1.69711144553859 0.00791089334225248\\
-1.69367416216473 0.00705241744532303\\
-1.69023687879088 0.00621608294695308\\
-1.68679959541702 0.00540213444110149\\
-1.68336231204316 0.00461080403673497\\
-1.67992502866931 0.00384231127082524\\
-1.67648774529545 0.00309686303181644\\
-1.67305046192159 0.00237465349345101\\
-1.66961317854774 0.00167586405895204\\
-1.66617589517388 0.00100066331581772\\
-1.66273861180002 0.000349207001113516\\
-1.65930132842617 -0.000278362022749334\\
-1.65586404505231 -0.000881913781579424\\
-1.65242676167845 -0.00146133119251068\\
-1.6489894783046 -0.00201651005643511\\
-1.64555219493074 -0.00254735903999226\\
-1.64211491155688 -0.00305379964704811\\
-1.63867762818303 -0.00353576617968532\\
-1.63524034480917 -0.00399320568884898\\
-1.63180306143531 -0.0044260779146299\\
-1.62836577806146 -0.00483435521633124\\
-1.6249284946876 -0.00521802249231929\\
-1.62149121131374 -0.00557707708995903\\
-1.61805392793988 -0.00591152870546985\\
-1.61461664456603 -0.00622139927401522\\
-1.61117936119217 -0.00650672285021647\\
-1.60774207781831 -0.00676754547899439\\
-1.60430479444446 -0.00700392505716385\\
-1.6008675110706 -0.00721593118577513\\
-1.59743022769674 -0.00740364501344049\\
-1.59399294432289 -0.00756715907095185\\
-1.59055566094903 -0.00770657709711031\\
-1.58711837757517 -0.00782201385625925\\
-1.58368109420132 -0.00791359494767629\\
-1.58024381082746 -0.00798145660687677\\
-1.5768065274536 -0.00802574549936441\\
-1.57336924407975 -0.00804661850683352\\
-1.56993196070589 -0.0080442425061884\\
-1.56649467733203 -0.0080187941416856\\
-1.56305739395818 -0.00797045959041576\\
-1.55962011058432 -0.00789943432136742\\
-1.55618282721046 -0.00780592284853032\\
-1.5527455438366 -0.00769013847815625\\
-1.54930826046275 -0.00755230305056731\\
-1.54587097708889 -0.0073926466769203\\
-1.54243369371503 -0.00721140747103721\\
-1.53899641034118 -0.00700883127682772\\
-1.53555912696732 -0.00678517139153545\\
-1.53212184359346 -0.00654068828517751\\
-1.52868456021961 -0.00627564931655922\\
-1.52524727684575 -0.00599032844608693\\
-1.52180999347189 -0.00568500594594123\\
-1.51837271009804 -0.00535996810771078\\
-1.51493542672418 -0.00501550694812991\\
-1.51149814335032 -0.00465191991302927\\
-1.50806085997647 -0.00426950958008554\\
-1.50462357660261 -0.00386858336048768\\
-1.50118629322875 -0.00344945320020251\\
-1.4977490098549 -0.00301243528089223\\
-1.49431172648104 -0.00255784972118089\\
-1.49087444310718 -0.00208602027827975\\
-1.48743715973333 -0.00159727405071042\\
-1.48399987635947 -0.00109194118218436\\
-1.48056259298561 -0.000570354567243747\\
-1.47712530961175 -3.28495589130284e-05\\
-1.4736880262379 0.000520236321241541\\
-1.47025074286404 0.00108856367034349\\
-1.46681345949018 0.00167179148820029\\
-1.46337617611633 0.00226957745787981\\
-1.45993889274247 0.00288157822248358\\
-1.45650160936861 0.00350744965758931\\
-1.45306432599476 0.00414684713931823\\
-1.4496270426209 0.00479942580741088\\
-1.44618975924704 0.00546484082318877\\
-1.44275247587319 0.00614274762187073\\
-1.43931519249933 0.00683280215917037\\
-1.43587790912547 0.00753466115156165\\
-1.43244062575162 0.00824798231024193\\
-1.42900334237776 0.0089724245682623\\
-1.4255660590039 0.00970764830050985\\
-1.42212877563005 0.0104533155364912\\
-1.41869149225619 0.0112090901654156\\
-1.41525420888233 0.0119746381334851\\
-1.41181692550847 0.012749627633009\\
-1.40837964213462 0.0135337292831705\\
-1.40494235876076 0.0143266163022542\\
-1.4015050753869 0.0151279646709748\\
-1.39806779201305 0.0159374532869485\\
-1.39463050863919 0.0167547641097849\\
-1.39119322526533 0.0175795822969338\\
-1.38775594189148 0.0184115963299059\\
-1.38431865851762 0.0192504981308135\\
-1.38088137514376 0.0200959831690355\\
-1.37744409176991 0.0209477505578777\\
-1.37400680839605 0.021805503141227\\
-1.37056952502219 0.0226689475698407\\
-1.36713224164834 0.0235377943675097\\
-1.36369495827448 0.0244117579867611\\
-1.36025767490062 0.0252905568540385\\
-1.35682039152677 0.026173913404695\\
-1.35338310815291 0.0270615541070507\\
-1.34994582477905 0.0279532094763644\\
-1.3465085414052 0.0288486140779041\\
-1.34307125803134 0.0297475065197705\\
-1.33963397465748 0.030649629435052\\
-1.33619669128362 0.0315547294535587\\
-1.33275940790977 0.032462557163317\\
-1.32932212453591 0.0333728670613915\\
-1.32588484116205 0.0342854174949077\\
-1.3224475577882 0.035199970591564\\
-1.31901027441434 0.0361162921803428\\
-1.31557299104048 0.037034151702164\\
-1.31213570766663 0.0379533221110036\\
-1.30869842429277 0.0388735797651414\\
-1.30526114091891 0.0397947043092595\\
-1.30182385754506 0.0407164785470746\\
-1.2983865741712 0.0416386883051176\\
-1.29494929079734 0.0425611222876014\\
-1.29151200742349 0.0434835719226685\\
-1.28807472404963 0.0444058312003826\\
-1.28463744067577 0.0453276965025404\\
-1.28120015730192 0.0462489664246473\\
-1.27776287392806 0.0471694415903769\\
-1.2743255905542 0.0480889244587681\\
-1.27088830718035 0.0490072191243591\\
-1.26745102380649 0.0499241311107799\\
-1.26401374043263 0.0508394671579566\\
-1.26057645705877 0.0517530350032711\\
-1.25713917368492 0.0526646431571729\\
-1.25370189031106 0.0535741006733463\\
-1.2502646069372 0.0544812169140805\\
-1.24682732356335 0.0553858013108623\\
-1.24339004018949 0.0562876631209823\\
-1.23995275681563 0.0571866111802173\\
-1.23651547344178 0.0580824536520499\\
-1.23307819006792 0.0589749977739373\\
-1.22964090669406 0.0598640496009732\\
-1.22620362332021 0.0607494137472333\\
-1.22276633994635 0.0616308931254714\\
-1.21932905657249 0.0625082886851978\\
-1.21589177319864 0.0633813991502183\\
-1.21245448982478 0.0642500207551144\\
-1.20901720645092 0.0651139469821143\\
-1.20557992307707 0.0659729682979471\\
-1.20214263970321 0.0668268718916067\\
-1.19870535632935 0.0676754414133338\\
-1.1952680729555 0.068518456715152\\
-1.19183078958164 0.0693556935934865\\
-1.18839350620778 0.0701869235342372\\
-1.18495622283392 0.0710119134608895\\
-1.18151893946007 0.0718304254858104\\
-1.17808165608621 0.0726422166654146\\
-1.17464437271235 0.0734470387594985\\
-1.1712070893385 0.0742446379951467\\
-1.16776980596464 0.0750347548357144\\
-1.16433252259078 0.0758171237551366\\
-1.16089523921693 0.076591473018178\\
-1.15745795584307 0.077357524466791\\
-1.15402067246921 0.0781149933131129\\
-1.15058338909536 0.078863587939443\\
-1.1471461057215 0.0796030097055453\\
-1.14370882234764 0.0803329527637544\\
-1.14027153897379 0.0810531038818905\\
-1.13683425559993 0.0817631422748963\\
-1.13339697222607 0.0824627394449458\\
-1.12995968885222 0.0831515590307426\\
-1.12652240547836 0.0838292566660677\\
-1.1230851221045 0.0844954798480497\\
-1.11964783873064 0.0851498678154208\\
-1.11621055535679 0.0857920514367247\\
-1.11277327198293 0.0864216531093405\\
-1.10933598860907 0.0870382866688484\\
-1.10589870523522 0.087641557309599\\
-1.10246142186136 0.0882310615162751\\
-1.0990241384875 0.0888063870067928\\
-1.09558685511365 0.0893671126867197\\
-1.09214957173979 0.0899128086155088\\
-1.08871228836593 0.0904430359843289\\
-1.08527500499208 0.0909573471060892\\
-1.08183772161822 0.091455285417382\\
-1.07840043824436 0.0919363854926871\\
-1.07496315487051 0.0924001730708337\\
-1.07152587149665 0.092846165093821\\
-1.06808858812279 0.0932738697579261\\
-1.06465130474894 0.0936827865773164\\
-1.06121402137508 0.0940724064600786\\
-1.05777673800122 0.0944422117965651\\
-1.05433945462737 0.0947916765602859\\
-1.05090217125351 0.0951202664210591\\
-1.04746488787965 0.095427438870443\\
-1.04402760450579 0.0957126433594855\\
-1.04059032113194 0.0959753214485151\\
-1.03715303775808 0.0962149069689247\\
-1.03371575438422 0.0964308261969933\\
-1.03027847101037 0.0966224980392454\\
-1.02684118763651 0.0967893342295092\\
-1.02340390426265 0.0969307395373509\\
-1.0199666208888 0.0970461119877069\\
-1.01652933751494 0.097134843091423\\
-1.01309205414108 0.0971963180866418\\
-1.00965477076723 0.097229916190642\\
-1.00621748739337 0.0972350108619189\\
-1.00278020401951 0.0972109700722363\\
-0.999342920645656 0.097157156588306\\
-0.995905637271799 0.0970729282628913\\
-0.992468353897942 0.0969576383349029\\
-0.989031070524085 0.0968106357381693\\
-0.985593787150228 0.0966312654186616\\
-0.982156503776372 0.0964188686595708\\
-0.978719220402515 0.0961727834140955\\
-0.975281937028658 0.0958923446454403\\
-0.971844653654801 0.0955768846736103\\
-0.968407370280944 0.0952257335286948\\
-0.964970086907088 0.0948382193100912\\
-0.961532803533231 0.0944136685513506\\
-0.958095520159374 0.0939514065902003\\
-0.954658236785517 0.0934507579431845\\
-0.95122095341166 0.0929110466845753\\
-0.947783670037804 0.0923315968292542\\
-0.944346386663947 0.0917117327186361\\
-0.94090910329009 0.0910507794096898\\
-0.937471819916233 0.0903480630662781\\
-0.934034536542376 0.0896029113524133\\
-0.930597253168519 0.0888146538269634\\
-0.927159969794663 0.0879826223393021\\
-0.923722686420806 0.0871061514254734\\
-0.920285403046949 0.0861845787043922\\
-0.916848119673092 0.0852172452734301\\
-0.913410836299235 0.0842034961031644\\
-0.909973552925379 0.0831426804306723\\
-0.906536269551522 0.082034152150829\\
-0.903098986177665 0.0808772702053435\\
-0.899661702803808 0.0796713989687881\\
-0.896224419429951 0.0784159086315217\\
-0.892787136056094 0.0771101755785608\\
-0.889349852682238 0.0757535827644897\\
-0.885912569308381 0.0743455200835985\\
-0.882475285934524 0.0728853847348905\\
-0.879038002560667 0.0713725815815991\\
-0.87560071918681 0.0698065235048766\\
-0.872163435812953 0.0681866317509261\\
-0.868726152439097 0.0665123362715789\\
-0.86528886906524 0.0647830760577772\\
-0.861851585691383 0.0629982994654377\\
-0.858414302317526 0.0611574645335971\\
-0.854977018943669 0.0592600392943812\\
-0.851539735569813 0.0573055020745059\\
-0.848102452195956 0.0552933417878645\\
-0.844665168822099 0.0532230582192437\\
-0.841227885448242 0.0510941622984618\\
-0.837790602074385 0.0489061763649872\\
-0.834353318700528 0.046658634422748\\
-0.830916035326671 0.0443510823848356\\
-0.827478751952815 0.0419830783078314\\
-0.824041468578958 0.0395541926158742\\
-0.820604185205101 0.0370640083139868\\
-0.817166901831244 0.0345121211905859\\
-0.813729618457387 0.0318981400093215\\
-0.810292335083531 0.0292216866898265\\
-0.806855051709674 0.0264823964773093\\
-0.803417768335817 0.023679918101303\\
-0.79998048496196 0.0208139139231047\\
-0.796543201588103 0.0178840600720243\\
-0.793105918214246 0.0148900465707946\\
-0.78966863484039 0.0118315774495272\\
-0.786231351466533 0.0087083708488791\\
-0.782794068092676 0.00552015911228665\\
-0.779356784718819 0.00226668886712922\\
-0.775919501344962 -0.00105227890450799\\
-0.772482217971106 -0.00443696880591027\\
-0.769044934597249 -0.00788759097591907\\
-0.765607651223392 -0.0114043410495714\\
-0.762170367849535 -0.0149874001285344\\
-0.758733084475678 -0.0186369347612612\\
-0.755295801101821 -0.0223530969326511\\
-0.751858517727965 -0.0261360240628932\\
-0.748421234354108 -0.0299858390150174\\
-0.744983950980251 -0.0339026501112709\\
-0.741546667606394 -0.0378865511572517\\
-0.738109384232537 -0.041937621474089\\
-0.734672100858681 -0.0460559259381181\\
-0.731234817484824 -0.0502415150272952\\
-0.727797534110967 -0.0544944248742674\\
-0.72436025073711 -0.0588146773255467\\
-0.720922967363253 -0.0632022800063865\\
-0.717485683989396 -0.0676572263906312\\
-0.71404840061554 -0.072179495875444\\
-0.710611117241683 -0.0767690538598487\\
-0.707173833867826 -0.0814258518271771\\
-0.703736550493969 -0.0861498274303543\\
-0.700299267120112 -0.0909409045796448\\
-0.696861983746256 -0.0957989935324726\\
-0.693424700372399 -0.100723990984321\\
-0.689987416998542 -0.105715780160528\\
-0.686550133624685 -0.110774230908202\\
-0.683112850250828 -0.115899199787311\\
-0.679675566876971 -0.121090530161133\\
-0.676238283503114 -0.1263480522845\\
-0.672801000129258 -0.131671583389817\\
-0.669363716755401 -0.137060927770174\\
-0.665926433381544 -0.142515876858354\\
-0.662489150007687 -0.148036209301987\\
-0.65905186663383 -0.153621691033319\\
-0.655614583259974 -0.159272075333618\\
-0.652177299886117 -0.164987102891018\\
-0.64874001651226 -0.170766501851686\\
-0.645302733138403 -0.1766099878632\\
-0.641865449764546 -0.182517264109844\\
-0.638428166390689 -0.188488021338964\\
-0.634990883016832 -0.194521937877749\\
-0.631553599642976 -0.200618679640296\\
-0.628116316269119 -0.206777900123452\\
-0.624679032895262 -0.212999240391675\\
-0.621241749521405 -0.219282329049854\\
-0.617804466147548 -0.225626782203902\\
-0.614367182773692 -0.23203220340795\\
-0.610929899399835 -0.238498183598278\\
-0.607492616025978 -0.245024301013009\\
-0.604055332652121 -0.251610121097389\\
-0.600618049278264 -0.258255196393524\\
-0.597180765904407 -0.264959066415253\\
-0.593743482530551 -0.271721257506393\\
-0.590306199156694 -0.278541282682966\\
-0.586868915782837 -0.285418641458387\\
-0.58343163240898 -0.292352819651535\\
-0.579994349035123 -0.29934328917734\\
-0.576557065661266 -0.306389507819445\\
-0.57311978228741 -0.313490918984682\\
-0.569682498913553 -0.320646951439274\\
-0.566245215539696 -0.327857019026235\\
-0.562807932165839 -0.335120520363937\\
-0.559370648791982 -0.342436838525995\\
-0.555933365418126 -0.349805340701375\\
-0.552496082044269 -0.357225377835892\\
-0.549058798670412 -0.364696284254055\\
-0.545621515296555 -0.372217377261572\\
-0.542184231922698 -0.379787956728642\\
-0.538746948548841 -0.387407304653863\\
-0.535309665174984 -0.395074684709011\\
-0.531872381801128 -0.402789341764645\\
-0.528435098427271 -0.410550501396717\\
-0.524997815053414 -0.418357369374714\\
-0.521560531679557 -0.426209131130843\\
-0.5181232483057 -0.434104951211594\\
-0.514685964931844 -0.442043972710529\\
-0.511248681557987 -0.450025316684647\\
-0.50781139818413 -0.458048081552453\\
-0.504374114810273 -0.46611134247614\\
-0.500936831436416 -0.474214150727079\\
-0.49749954806256 -0.482355533035728\\
-0.494062264688703 -0.4905344909264\\
-0.490624981314846 -0.498750000037539\\
-0.487187697940989 -0.507001009427942\\
-0.483750414567132 -0.515286440869774\\
-0.480313131193275 -0.523605188129229\\
-0.476875847819419 -0.531956116235291\\
-0.473438564445562 -0.540338060737779\\
-0.470001281071705 -0.548749826955\\
-0.466563997697848 -0.557190189212456\\
-0.463126714323991 -0.565657890073254\\
-0.459689430950134 -0.574151639561025\\
-0.456252147576278 -0.58267011437678\\
-0.452814864202421 -0.591211957110282\\
-0.449377580828564 -0.599775775447123\\
-0.445940297454707 -0.608360141373087\\
-0.44250301408085 -0.616963590376148\\
-0.439065730706993 -0.625584620647723\\
-0.435628447333137 -0.634221692284461\\
-0.43219116395928 -0.642873226491661\\
-0.428753880585423 -0.651537604789322\\
-0.425316597211566 -0.660213168222702\\
-0.421879313837709 -0.668898216578201\\
-0.418442030463853 -0.677591007605901\\
-0.415004747089996 -0.686289756250925\\
-0.411567463716139 -0.694992633893531\\
-0.408130180342282 -0.703697767600826\\
-0.404692896968425 -0.712403239390934\\
-0.401255613594568 -0.721107085510495\\
-0.397818330220712 -0.72980729572798\\
-0.394381046846855 -0.738501812643978\\
-0.390943763472998 -0.747188531019274\\
-0.387506480099141 -0.755865297122901\\
-0.384069196725284 -0.76452990810213\\
-0.380631913351427 -0.773180111374391\\
-0.377194629977571 -0.781813604044327\\
-0.373757346603714 -0.790428032346384\\
-0.370320063229857 -0.799020991114926\\
-0.366882779856 -0.807590023283604\\
-0.363445496482143 -0.816132619414855\\
-0.360008213108287 -0.824646217261837\\
-0.35657092973443 -0.8331282013637\\
-0.353133646360573 -0.841575902675845\\
-0.349696362986716 -0.849986598237543\\
-0.346259079612859 -0.8583575108766\\
-0.342821796239002 -0.86668580895445\\
-0.339384512865145 -0.87496860615202\\
-0.335947229491289 -0.883202961297928\\
-0.332509946117432 -0.891385878240981\\
-0.329072662743575 -0.899514305767812\\
-0.325635379369718 -0.907585137567326\\
-0.322198095995861 -0.915595212243186\\
-0.318760812622005 -0.923541313375668\\
-0.315323529248148 -0.931420169634706\\
-0.311886245874291 -0.939228454943994\\
-0.308448962500434 -0.946962788699412\\
-0.305011679126577 -0.954619736041106\\
-0.30157439575272 -0.962195808181505\\
-0.298137112378864 -0.969687462789768\\
-0.294699829005007 -0.97709110443448\\
-0.29126254563115 -0.984403085084698\\
-0.287825262257293 -0.991619704671066\\
-0.284387978883436 -0.998737211707678\\
-0.280950695509579 -1.00575180397535\\
-0.277513412135723 -1.01265962926769\\
-0.274076128761866 -1.01945678620036\\
-0.270638845388009 -1.02613932508412\\
-0.267201562014152 -1.03270324886288\\
-0.263764278640295 -1.03914451411682\\
-0.260326995266439 -1.04545903213151\\
-0.256889711892582 -1.05164267003349\\
-0.253452428518725 -1.05769125199223\\
-0.250015145144868 -1.06360056049004\\
-0.246577861771011 -1.06936633765869\\
-0.243140578397154 -1.07498428668436\\
-0.239703295023297 -1.08045007328014\\
-0.236266011649441 -1.08575932722697\\
-0.232828728275584 -1.09090764398229\\
-0.229391444901727 -1.09589058635715\\
-0.22595416152787 -1.10070368626085\\
-0.222516878154013 -1.10534244651382\\
-0.219079594780157 -1.109802342728\\
-0.2156423114063 -1.1140788252541\\
-0.212205028032443 -1.1181673211964\\
-0.208767744658586 -1.12206323649346\\
-0.205330461284729 -1.12576195806505\\
-0.201893177910872 -1.12925885602408\\
-0.198455894537016 -1.13254928595362\\
-0.195018611163159 -1.13562859124746\\
-0.191581327789302 -1.13849210551362\\
-0.188144044415445 -1.14113515504056\\
-0.184706761041588 -1.14355306132389\\
-0.181269477667732 -1.1457411436538\\
-0.177832194293875 -1.14769472176125\\
-0.174394910920018 -1.14940911852193\\
-0.170957627546161 -1.15087966271694\\
-0.167520344172304 -1.15210169184852\\
-0.164083060798447 -1.15307055501002\\
-0.160645777424591 -1.1537816158075\\
-0.157208494050734 -1.1542302553327\\
-0.153771210676877 -1.15441187518507\\
-0.15033392730302 -1.15432190054094\\
-0.146896643929163 -1.15395578326898\\
-0.143459360555306 -1.1533090050891\\
-0.14002207718145 -1.15237708077355\\
-0.136584793807593 -1.15115556138808\\
-0.133147510433736 -1.14964003757133\\
-0.129710227059879 -1.14782614284975\\
-0.126272943686022 -1.14570955698703\\
-0.122835660312166 -1.14328600936467\\
-0.119398376938309 -1.14055128239238\\
-0.115961093564452 -1.13750121494532\\
-0.112523810190595 -1.13413170582628\\
-0.109086526816738 -1.1304387172505\\
-0.105649243442881 -1.12641827834985\\
-0.102211960069024 -1.12206648869523\\
-0.0987746766951677 -1.11737952183322\\
-0.0953373933213108 -1.11235362883555\\
-0.0919001099474541 -1.10698514185815\\
-0.0884628265735973 -1.10127047770732\\
-0.0850255431997404 -1.0952061414101\\
-0.0815882598258836 -1.08878872978675\\
-0.0781509764520267 -1.08201493502176\\
-0.0747136930781699 -1.07488154823112\\
-0.0712764097043132 -1.06738546302302\\
-0.0678391263304562 -1.05952367904908\\
-0.0644018429565995 -1.0512933055431\\
-0.0609645595827426 -1.04269156484464\\
-0.0575272762088858 -1.03371579590476\\
-0.0540899928350291 -1.02436345777037\\
-0.0506527094611721 -1.01463213304519\\
-0.0472154260873154 -1.00451953132348\\
-0.0437781427134584 -0.994023492594326\\
-0.0403408593396017 -0.983141990613476\\
-0.0369035759657448 -0.971873136239097\\
-0.033466292591888 -0.960215180729643\\
-0.0300290092180313 -0.948166519000145\\
-0.0265917258441743 -0.93572569283427\\
-0.0231544424703176 -0.922891394049426\\
-0.0197171590964606 -0.909662467611502\\
-0.0162798757226039 -0.89603791469718\\
-0.0128425923487471 -0.882016895700392\\
-0.0094053089748902 -0.867598733180387\\
-0.00596802560103345 -0.85278291474839\\
-0.00253074222717651 -0.837569095890395\\
0.000906541146680236 -0.821957102723241\\
0.00434382452053698 -0.805946934681204\\
0.00778110789439392 -0.789538767130452\\
0.0112183912682509 -0.772732953909118\\
0.0146556746421076 -0.755530029789741\\
0.0180929580159644 -0.737930712862131\\
0.0215302413898211 -0.719935906834021\\
0.0249675247636779 -0.701546703246869\\
0.028404808137535 -0.682764383604852\\
0.0318420915113917 -0.663590421413874\\
0.0352793748852485 -0.644026484129787\\
0.0387166582591052 -0.624074435011776\\
0.042153941632962 -0.603736334880461\\
0.0455912250068191 -0.583014443777293\\
0.0490285083806759 -0.561911222524213\\
0.0524657917545326 -0.540429334180764\\
0.0559030751283894 -0.518571645397554\\
0.0593403585022461 -0.496341227663514\\
0.0627776418761032 -0.473741358445844\\
0.06621492524996 -0.450775522220354\\
0.0696522086238167 -0.42744741139111\\
0.0730894919976735 -0.403760927097593\\
0.0765267753715302 -0.379720179907935\\
0.0799640587453874 -0.355329490396748\\
0.0834013421192441 -0.330593389606765\\
0.0868386254931008 -0.305516619392137\\
0.0902759088669576 -0.28010413264332\\
0.0937131922408143 -0.254361093391733\\
0.0971504756146715 -0.22829287679356\\
0.100587758988528 -0.201905068991564\\
0.104025042362385 -0.175203466854768\\
0.107462325736242 -0.148194077594315\\
0.110899609110098 -0.120883118255446\\
0.114336892483956 -0.093277015085544\\
0.117774175857812 -0.0653824027766774\\
0.121211459231669 -0.0372061235830721\\
0.124648742605526 -0.0087552263133972\\
0.128086025979383 0.0199630348033324\\
0.13152330935324 0.0489412013768487\\
0.134960592727096 0.0781716122411105\\
0.138397876100953 0.107646404965067\\
0.14183515947481 0.137357517489168\\
0.145272442848667 0.167296689887031\\
0.148709726222524 0.197455466251949\\
0.152147009596381 0.227825196707716\\
0.155584292970237 0.258397039543652\\
0.159021576344094 0.289161963472683\\
0.162458859717951 0.320110750011789\\
0.165896143091808 0.351233995984728\\
0.169333426465665 0.382522116145111\\
0.172770709839521 0.413965345919767\\
0.176207993213378 0.445553744270978\\
0.179645276587235 0.477277196676127\\
0.183082559961092 0.509125418224244\\
0.186519843334949 0.541087956827756\\
0.189957126708806 0.5731541965479\\
0.193394410082662 0.605313361033097\\
0.196831693456519 0.637554517067553\\
0.200268976830376 0.669866578229815\\
0.203706260204233 0.702238308658693\\
0.20714354357809 0.734658326925285\\
0.210580826951946 0.767115110009101\\
0.214018110325804 0.799596997376316\\
0.21745539369966 0.832092195158523\\
0.220892677073517 0.864588780429784\\
0.224329960447374 0.897074705579932\\
0.227767243821231 0.929537802782029\\
0.231204527195088 0.961965788551726\\
0.234641810568944 0.99434626839621\\
0.238079093942801 1.0266667415511\\
0.241516377316658 1.05891460580163\\
0.244953660690515 1.09107716238713\\
0.248390944064372 1.12314162098548\\
0.251828227438229 1.15509510477531\\
0.255265510812085 1.18692465557325\\
0.258702794185942 1.21861723904416\\
0.262140077559799 1.25015974998085\\
0.265577360933656 1.28153901765154\\
0.269014644307513 1.31274181121177\\
0.272451927681369 1.34375484517801\\
0.275889211055226 1.37456478496095\\
0.279326494429083 1.40515825245445\\
0.28276377780294 1.43552183167853\\
0.286201061176797 1.46564207447269\\
0.289638344550654 1.49550550623731\\
0.29307562792451 1.52509863171994\\
0.296512911298367 1.55440794084328\\
0.299950194672224 1.58341991457261\\
0.303387478046081 1.61212103081933\\
0.306824761419938 1.64049777037756\\
0.310262044793794 1.66853662289095\\
0.313699328167651 1.69622409284709\\
0.317136611541508 1.72354670559583\\
0.320573894915365 1.75049101338905\\
0.324011178289222 1.77704360143898\\
0.327448461663079 1.8031910939916\\
0.330885745036935 1.82892016041245\\
0.334323028410792 1.85421752128222\\
0.337760311784649 1.87906995449802\\
0.341197595158506 1.90346430137904\\
0.344634878532363 1.92738747277199\\
0.34807216190622 1.95082645515448\\
0.351509445280077 1.97376831673295\\
0.354946728653933 1.99620021353235\\
0.35838401202779 2.01810939547462\\
0.361821295401647 2.03948321244319\\
0.365258578775504 2.06030912033035\\
0.368695862149361 2.0805746870652\\
0.372133145523217 2.10026759861877\\
0.375570428897074 2.11937566498373\\
0.379007712270931 2.13788682612606\\
0.382444995644788 2.15578915790593\\
0.385882279018645 2.17307087796452\\
0.389319562392502 2.18972035157502\\
0.392756845766358 2.20572609745441\\
0.396194129140215 2.22107679353348\\
0.399631412514072 2.23576128268299\\
0.403068695887929 2.24976857839255\\
0.406505979261786 2.26308787040073\\
0.409943262635642 2.27570853027299\\
0.413380546009499 2.2876201169252\\
0.416817829383356 2.29881238209079\\
0.420255112757213 2.30927527572849\\
0.42369239613107 2.31899895136878\\
0.427129679504927 2.32797377139618\\
0.430566962878783 2.33619031226606\\
0.43400424625264 2.34363936965243\\
0.437441529626497 2.35031196352566\\
0.440878813000354 2.35619934315728\\
0.444316096374211 2.36129299205007\\
0.447753379748067 2.36558463279113\\
0.451190663121925 2.36906623182596\\
0.454627946495781 2.37173000415182\\
0.458065229869638 2.37356841792775\\
0.461502513243495 2.3745741990001\\
0.464939796617352 2.37474033534127\\
0.468377079991209 2.37406008139952\\
0.471814363365065 2.37252696235907\\
0.475251646738922 2.37013477830735\\
0.478688930112779 2.36687760830901\\
0.482126213486636 2.36274981438398\\
0.485563496860493 2.35774604538865\\
0.48900078023435 2.3518612407982\\
0.492438063608206 2.3450906343887\\
0.495875346982063 2.33742975781717\\
0.49931263035592 2.32887444409893\\
0.502749913729777 2.31942083097951\\
0.506187197103634 2.30906536420096\\
0.50962448047749 2.29780480066086\\
0.513061763851347 2.28563621146193\\
0.516499047225204 2.27255698485228\\
0.519936330599061 2.25856482905404\\
0.523373613972918 2.24365777497976\\
0.526810897346774 2.22783417883494\\
0.530248180720631 2.21109272460617\\
0.533685464094488 2.19343242643328\\
0.537122747468345 2.17485263086459\\
0.540560030842202 2.15535301899463\\
0.543997314216059 2.13493360848268\\
0.547434597589915 2.11359475545185\\
0.550871880963772 2.09133715626736\\
0.554309164337629 2.06816184919342\\
0.557746447711486 2.04407021592769\\
0.561183731085343 2.0190639830129\\
0.564621014459199 1.99314522312421\\
0.568058297833057 1.96631635623227\\
0.571495581206913 1.93858015064093\\
0.57493286458077 1.9099397238991\\
0.578370147954627 1.88039854358585\\
0.581807431328484 1.84996042796876\\
0.585244714702341 1.81862954653414\\
0.588681998076197 1.78641042038948\\
0.592119281450054 1.75330792253697\\
0.595556564823911 1.71932727801776\\
0.598993848197768 1.68447406392721\\
0.602431131571625 1.64875420929944\\
0.605868414945482 1.61217399486217\\
0.609305698319338 1.57474005266064\\
0.612742981693195 1.53645936555074\\
0.616180265067052 1.49733926656069\\
0.619617548440909 1.45738743812178\\
0.623054831814766 1.416611911167\\
0.626492115188622 1.37502106409828\\
0.629929398562479 1.33262362162134\\
0.633366681936336 1.28942865344922\\
0.636803965310193 1.24544557287299\\
0.64024124868405 1.200684135201\\
0.643678532057907 1.15515443606536\\
0.647115815431763 1.10886690959694\\
0.65055309880562 1.06183232646793\\
0.653990382179477 1.0140617918025\\
0.657427665553334 0.965566742956\\
0.660864948927191 0.916358947162031\\
0.664302232301047 0.866450499048405\\
0.667739515674904 0.815853818021758\\
0.671176799048761 0.764581645521314\\
0.674614082422618 0.712647042141914\\
0.678051365796475 0.660063384626749\\
0.681488649170332 0.60684436273025\\
0.684925932544188 0.553003975951341\\
0.688363215918046 0.498556530137847\\
0.691800499291902 0.443516633962062\\
0.695237782665759 0.387899195268311\\
0.698675066039616 0.33171941729335\\
0.702112349413472 0.274992794759441\\
0.70554963278733 0.217735109841552\\
0.708986916161186 0.159962428008662\\
0.712424199535043 0.101691093740616\\
0.7158614829089 0.0429377261207726\\
0.719298766282757 -0.0162807856947644\\
0.722736049656614 -0.0759472871300026\\
0.72617333303047 -0.136044362963499\\
0.729610616404327 -0.196554342223465\\
0.733047899778184 -0.257459303202271\\
0.736485183152041 -0.318741078589522\\
0.739922466525898 -0.380381260722483\\
0.743359749899755 -0.442361206953059\\
0.746797033273611 -0.504662045129503\\
0.750234316647468 -0.56726467919249\\
0.753671600021325 -0.630149794883344\\
0.757108883395182 -0.69329786556402\\
0.760546166769039 -0.756689158146692\\
0.763983450142895 -0.82030373913198\\
0.767420733516752 -0.884121480754146\\
0.770858016890609 -0.948122067232013\\
0.774295300264466 -1.01228500112349\\
0.777732583638323 -1.07658960978258\\
0.78116986701218 -1.14101505191693\\
0.784607150386036 -1.2055403242444\\
0.788044433759893 -1.27014426824637\\
0.79148171713375 -1.33480557701669\\
0.794919000507607 -1.39950280220358\\
0.798356283881464 -1.46421436104311\\
0.80179356725532 -1.52891854348194\\
0.805230850629178 -1.59359351938747\\
0.808668134003034 -1.65821734584282\\
0.812105417376891 -1.72276797452516\\
0.815542700750748 -1.78722325916448\\
0.818979984124605 -1.851560963081\\
0.822417267498462 -1.91575876679839\\
0.825854550872318 -1.97979427573103\\
0.829291834246175 -2.04364502794211\\
0.832729117620032 -2.10728850197066\\
0.836166400993889 -2.1707021247245\\
0.839603684367746 -2.23386327943691\\
0.843040967741603 -2.29674931368383\\
0.846478251115459 -2.35933754745917\\
0.849915534489316 -2.42160528130553\\
0.853352817863173 -2.48352980449704\\
0.85679010123703 -2.5450884032718\\
0.860227384610887 -2.60625836911103\\
0.863664667984744 -2.66701700706129\\
0.8671019513586 -2.72734164409756\\
0.870539234732457 -2.78720963752339\\
0.873976518106314 -2.84659838340528\\
0.877413801480171 -2.90548532503806\\
0.880851084854028 -2.96384796143775\\
0.884288368227884 -3.02166385585902\\
0.887725651601741 -3.07891064433342\\
0.891162934975598 -3.1355660442253\\
0.894600218349455 -3.19160786280192\\
0.898037501723312 -3.24701400581404\\
0.901474785097168 -3.30176248608376\\
0.904912068471025 -3.35583143209584\\
0.908349351844882 -3.40919909658885\\
0.911786635218739 -3.46184386514274\\
0.915223918592596 -3.51374426475881\\
0.918661201966453 -3.5648789724286\\
0.922098485340309 -3.61522682368796\\
0.925535768714167 -3.66476682115214\\
0.928973052088023 -3.71347814302872\\
0.93241033546188 -3.76134015160386\\
0.935847618835737 -3.80833240169859\\
0.939284902209593 -3.8544346490907\\
0.942722185583451 -3.89962685889887\\
0.946159468957307 -3.94388921392451\\
0.949596752331164 -3.98720212294807\\
0.953034035705021 -4.02954622897511\\
0.956471319078878 -4.07090241742862\\
0.959908602452735 -4.11125182428358\\
0.963345885826592 -4.15057584413953\\
0.966783169200448 -4.18885613822736\\
0.970220452574305 -4.22607464234619\\
0.973657735948162 -4.26221357472641\\
0.977095019322019 -4.29725544381495\\
0.980532302695876 -4.33118305597826\\
0.983969586069732 -4.36397952312009\\
0.987406869443589 -4.39562827020879\\
0.990844152817446 -4.4261130427111\\
0.994281436191303 -4.45541791392815\\
0.99771871956516 -4.48352729222953\\
1.00115600293902 -4.51042592818202\\
1.00459328631287 -4.53609892156833\\
1.00803056968673 -4.56053172829302\\
1.01146785306059 -4.58371016717049\\
1.01490513643444 -4.60562042659239\\
1.0183424198083 -4.62624907106994\\
1.02177970318216 -4.64558304764768\\
1.02521698655601 -4.66360969218492\\
1.02865426992987 -4.6803167355012\\
1.03209155330373 -4.69569230938218\\
1.03552883667758 -4.70972495244239\\
1.03896612005144 -4.72240361584121\\
1.0424034034253 -4.73371766884878\\
1.04584068679916 -4.74365690425844\\
1.04927797017301 -4.75221154364195\\
1.05271525354687 -4.75937224244491\\
1.05615253692073 -4.76513009491845\\
1.05958982029458 -4.76947663888454\\
1.06302710366844 -4.77240386033146\\
1.0664643870423 -4.77390419783667\\
1.06990167041615 -4.77397054681412\\
1.07333895379001 -4.77259626358287\\
1.07677623716387 -4.76977516925456\\
1.08021352053772 -4.7655015534369\\
1.08365080391158 -4.75977017775046\\
1.08708808728544 -4.75257627915649\\
1.09052537065929 -4.74391557309284\\
1.09396265403315 -4.73378425641635\\
1.09739993740701 -4.72217901014872\\
1.10083722078086 -4.70909700202427\\
1.10427450415472 -4.69453588883701\\
1.10771178752858 -4.67849381858571\\
1.11114907090244 -4.66096943241432\\
1.11458635427629 -4.64196186634674\\
1.11802363765015 -4.62147075281374\\
1.12146092102401 -4.59949622197075\\
1.12489820439786 -4.57603890280509\\
1.12833548777172 -4.55109992403116\\
1.13177277114558 -4.52468091477255\\
1.13521005451943 -4.49678400502992\\
1.13864733789329 -4.46741182593358\\
1.14208462126715 -4.43656750978004\\
1.145521904641 -4.40425468985178\\
1.14895918801486 -4.37047750001938\\
1.15239647138872 -4.335240574126\\
1.15583375476257 -4.2985490451532\\
1.15927103813643 -4.26040854416837\\
1.16270832151029 -4.22082519905333\\
1.16614560488414 -4.17980563301424\\
1.169582888258 -4.13735696287283\\
1.17302017163186 -4.09348679713918\\
1.17645745500571 -4.04820323386659\\
1.17989473837957 -4.00151485828879\\
1.18333202175343 -3.95343074024019\\
1.18676930512729 -3.90396043136004\\
1.19020658850114 -3.85311396208117\\
1.193643871875 -3.80090183840433\\
1.19708115524886 -3.74733503845949\\
1.20051843862271 -3.69242500885495\\
1.20395572199657 -3.63618366081592\\
1.20739300537043 -3.57862336611401\\
1.21083028874428 -3.51975695278916\\
1.21426757211814 -3.45959770066585\\
1.217704855492 -3.3981593366653\\
1.22114213886585 -3.33545602991594\\
1.22457942223971 -3.27150238666389\\
1.22801670561357 -3.20631344498598\\
1.23145398898742 -3.13990466930752\\
1.23489127236128 -3.07229194472716\\
1.23832855573514 -3.00349157115184\\
1.24176583910899 -2.93352025724395\\
1.24520312248285 -2.86239511418407\\
1.24864040585671 -2.79013364925169\\
1.25207768923056 -2.71675375922744\\
1.25551497260442 -2.6422737236196\\
1.25895225597828 -2.56671219771822\\
1.26238953935214 -2.49008820548042\\
1.26582682272599 -2.41242113225003\\
1.26926410609985 -2.33373071731522\\
1.27270138947371 -2.25403704630786\\
1.27613867284756 -2.17336054344844\\
1.27957595622142 -2.09172196363979\\
1.28301323959528 -2.00914238441471\\
1.28645052296913 -1.92564319774009\\
1.28988780634299 -1.84124610168282\\
1.29332508971685 -1.75597309194118\\
1.2967623730907 -1.66984645324574\\
1.30019965646456 -1.5828887506348\\
1.30363693983842 -1.49512282060804\\
1.30707422321227 -1.4065717621636\\
1.31051150658613 -1.3172589277224\\
1.31394878995999 -1.2272079139452\\
1.31738607333384 -1.13644255244622\\
1.3208233567077 -1.04498690040867\\
1.32426064008156 -0.952865231107062\\
1.32769792345541 -0.860102024340339\\
1.33113520682927 -0.766721956782149\\
1.33457249020313 -0.672749892251819\\
1.33800977357699 -0.578210871911814\\
1.34144705695084 -0.483130104396739\\
1.3448843403247 -0.387532955878676\\
1.34832162369856 -0.291444940074111\\
1.35175890707241 -0.194891708197794\\
1.35519619044627 -0.0978990388682739\\
1.35863347382013 -0.000492827970727916\\
1.36207075719398 0.0973009215176894\\
1.36550804056784 0.195456109735211\\
1.3689453239417 0.293946550169661\\
1.37238260731555 0.392745979914523\\
1.37581989068941 0.491828069941775\\
1.37925717406327 0.591166435385858\\
1.38269445743712 0.690734645833718\\
1.38613174081098 0.790506235615474\\
1.38956902418484 0.890454714090897\\
1.39300630755869 0.99055357592562\\
1.39644359093255 1.09077631135284\\
1.39988087430641 1.19109641641442\\
1.40331815768027 1.29148740317664\\
1.40675544105412 1.39192280991556\\
1.41019272442798 1.49237621126619\\
1.41363000780184 1.59282122833124\\
1.41706729117569 1.69323153874357\\
1.42050457454955 1.79358088667769\\
1.42394185792341 1.8938430928055\\
1.42737914129726 1.99399206419089\\
1.43081642467112 2.09400180411805\\
1.43425370804498 2.19384642185008\\
1.43769099141883 2.29350014231089\\
1.44112827479269 2.39293731568763\\
1.44456555816655 2.49213242694775\\
1.4480028415404 2.59106010526657\\
1.45144012491426 2.68969513336059\\
1.45487740828812 2.78801245672246\\
1.45831469166197 2.88598719275231\\
1.46175197503583 2.98359463978206\\
1.46518925840969 3.08081028598809\\
1.46862654178354 3.17760981818758\\
1.4720638251574 3.2739691305153\\
1.47550110853126 3.36986433297622\\
1.47893839190512 3.46527175986989\\
1.48237567527897 3.56016797808348\\
1.48581295865283 3.65452979524878\\
1.48925024202669 3.74833426776029\\
1.49268752540054 3.84155870865027\\
1.4961248087744 3.93418069531747\\
1.49956209214826 4.02617807710649\\
1.50299937552211 4.11752898273377\\
1.50643665889597 4.20821182755768\\
1.50987394226983 4.29820532068945\\
1.51331122564368 4.38748847194181\\
1.51674850901754 4.4760405986126\\
1.5201857923914 4.56384133210074\\
1.52362307576525 4.65087062435176\\
1.52706035913911 4.73710875413009\\
1.53049764251297 4.8225363331166\\
1.53393492588682 4.90713431182784\\
1.53737220926068 4.99088398535581\\
1.54080949263454 5.07376699892577\\
1.54424677600839 5.15576535327013\\
1.54768405938225 5.23686140981639\\
1.55112134275611 5.31703789568813\\
1.55455862612997 5.39627790851646\\
1.55799590950382 5.47456492106119\\
1.56143319287768 5.55188278564011\\
1.56487047625154 5.6282157383648\\
1.56830775962539 5.7035484031827\\
1.57174504299925 5.77786579572322\\
1.57518232637311 5.85115332694811\\
1.57861960974696 5.92339680660471\\
1.58205689312082 5.99458244648155\\
1.58549417649468 6.06469686346558\\
1.58893145986853 6.13372708240139\\
1.59236874324239 6.20166053875064\\
1.59580602661625 6.2684850810533\\
1.5992433099901 6.33418897318913\\
1.60268059336396 6.39876089644023\\
1.60611787673782 6.46218995135478\\
1.60955516011167 6.52446565941173\\
1.61299244348553 6.58557796448779\\
1.61642972685939 6.64551723412593\\
1.61986701023325 6.70427426060735\\
1.6233042936071 6.76184026182662\\
1.62674157698096 6.81820688197127\\
1.63017886035482 6.87336619200676\\
1.63361614372867 6.92731068996784\\
1.63705342710253 6.98003330105726\\
1.64049071047639 7.03152737755362\\
1.64392799385024 7.08178669852879\\
1.6473652772241 7.13080546937747\\
1.65080256059796 7.17857832115964\\
1.65423984397181 7.22510030975766\\
1.65767712734567 7.27036691485026\\
1.66111441071953 7.31437403870469\\
1.66455169409338 7.35711800478913\\
1.66798897746724 7.39859555620767\\
1.6714262608411 7.43880385395954\\
1.67486354421495 7.47774047502507\\
1.67830082758881 7.5154034102807\\
1.68173811096267 7.55179106224483\\
1.68517539433653 7.586902242658\\
1.68861267771038 7.62073616989892\\
1.69204996108424 7.65329246623944\\
1.6954872444581 7.68457115494095\\
1.69892452783195 7.71457265719523\\
1.70236181120581 7.74329778891201\\
1.70579909457967 7.77074775735679\\
1.70923637795352 7.79692415764113\\
1.71267366132738 7.82182896906911\\
1.71611094470124 7.84546455134247\\
1.71954822807509 7.86783364062771\\
1.72298551144895 7.88893934548853\\
1.72642279482281 7.90878514268632\\
};
\addplot [
color=black,
mark size=0.3pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3.03685544537987e-05 -4.26010282923884\\
1.70989041108336 8.11693561547195\\
-1.40539143031661 -0.989411633761564\\
-1.18900844536172 -0.569410505960801\\
1.49581485197892 4.2324531458596\\
0.0990471498220448 -1.08502527525358\\
0.719123395893708 0.35446058907654\\
-0.315183397621336 -2.72333030374637\\
-0.809456294970269 -0.013877008563153\\
1.46681153896994 2.08547846399723\\
1.49656497265976 4.00669451294966\\
-0.906741447641217 0.475279877069544\\
0.0647218993335277 -3.21260291304013\\
-0.977728975862684 0.85547600929584\\
1.47548700538736 3.74923500103008\\
1.55235173337221 5.48149956933059\\
-1.01945072761156 0.0637693355734355\\
-0.36878708408234 -2.77215260566065\\
0.952835503826749 -3.88664404447324\\
-0.822095016307913 -0.102687104068773\\
-1.46800548039154 -0.889952353191294\\
-0.861415925394675 -0.246887423217264\\
1.57821451907394 6.52940908309241\\
-0.496035046075389 0.664897396225752\\
-0.706349367901313 -0.191766608732148\\
1.28137158728508 -1.71692224350823\\
0.0186414932991691 1.5053565622193\\
0.0101599751013725 -5.83643135387806\\
0.315331182384504 1.43987347092623\\
0.963262614759999 -4.2876094494238\\
0.370412056615066 3.22653254405207\\
-1.05328808287986 0.301576727750308\\
1.51738263213204 5.01812786434842\\
0.466489689353041 2.96148328879412\\
-1.11259252273913 0.0937693912239059\\
0.45086485119243 4.2539599552753\\
1.24738840505663 -2.31990749089595\\
-1.59434170266683 0.018242688508454\\
-0.439896570262812 -0.867387174555377\\
-0.230412351672451 -1.35291131593078\\
0.971645462262384 -3.64940063371983\\
-0.0845759719805105 1.81502176150888\\
-0.340748269192376 -0.431933713498859\\
1.72506497301161 7.57370957249921\\
1.45242650414859 3.28434151192423\\
-1.28753541441795 -0.318799327521436\\
-0.351282210807102 -1.69206126319277\\
1.44998973241994 3.22231696268202\\
-1.65281776053741 0.367372603651336\\
-0.00957824480857998 0.559302162711624\\
-0.636851561415928 -0.3241792206908\\
-0.801610247045197 -0.819970021883973\\
0.652954351286257 -0.101610723783651\\
0.613969180029759 -0.599341873757847\\
1.08628385211485 -5.51408794624102\\
-1.59934667252703 0.279866507934502\\
0.818723326138841 -0.749111678912961\\
0.875382557562733 -2.31778398159957\\
-1.27744702314312 0.444991322254222\\
-0.183076066485101 -2.42250300194584\\
-0.792664753956506 0.544703606877601\\
0.41895578889459 1.10282899707015\\
1.57081712964251 6.41898039387648\\
0.04515783271375 -0.505068697991472\\
0.609596824360389 1.84376984217342\\
0.179318877897705 1.62682079005538\\
-0.763608082004724 -0.14909053241201\\
-0.0617507714784323 -2.04949764522804\\
-1.58175369918485 -0.37637030580177\\
0.183149168052238 3.10325641395336\\
-0.977185871350549 -0.333291245655227\\
1.64752985643672 7.48852712480669\\
-0.368821577618498 -1.67547765261185\\
-1.34820829158797 1.40438701884817\\
0.8641082297629 -3.42641525931869\\
1.60460120534088 6.28019978178379\\
1.23303238282559 -3.60761879897937\\
-1.13715606806303 -0.0392398861151914\\
0.062126079715415 3.02504934800051\\
0.210450721208442 2.05006898207016\\
1.51863783061117 4.38291530132284\\
-0.33609872511084 -0.790521060490201\\
0.55216512152898 -2.7648305976119\\
0.721884985918162 1.06382505656346\\
-1.02255162293267 0.336523021681811\\
1.67796233207911 6.4455220585515\\
0.131840744902476 -2.12159214537244\\
-1.30582828230151 -0.705492636895465\\
-0.945521326066549 1.09755071774486\\
-0.139741935857626 0.312829777990464\\
0.335157751948687 3.14796805492684\\
0.827939609243591 0.146521231241847\\
0.29115933145442 4.61572856163653\\
-1.46485877067837 -0.527587614324828\\
0.1214724445351 -0.32602272601632\\
0.0219012774466938 1.25465459551047\\
-1.30772317085605 0.182886520578701\\
-0.503361361959055 1.1910188961616\\
1.60020849198509 6.64485925436016\\
0.95574200090243 -5.55511818414256\\
-0.855965594173353 -1.05279007935824\\
-1.24193654356423 0.425963355362972\\
0.359403142688636 5.24379578306944\\
-0.611284140262207 0.10702534782436\\
1.41379454858364 2.10485514892585\\
-0.392771826710125 -0.831688829507034\\
1.68000145700599 8.34812381008548\\
-0.752770971334586 0.533762838118602\\
-0.665997362397211 0.279898886169783\\
-1.14672612143897 -0.319390626408611\\
-0.0429311182682633 -0.529390663890857\\
0.0243781248033449 -0.82405783184701\\
-0.45237154017283 -1.43781184491652\\
0.313992418499712 -1.0280636171473\\
0.818716292570317 -2.08073543023324\\
-0.116339453090386 1.34434376468609\\
-1.03305571207052 -0.657676319850844\\
-1.07803793469058 -0.00411885440294996\\
-0.21999906425481 1.56778283283878\\
-0.628854764012751 0.136857069482654\\
-0.581125067115005 -1.54888496297329\\
1.11797775936601 -5.5643301784386\\
-1.04711379404908 -0.359393357821178\\
-1.6156560211191 -0.606230055712393\\
-0.606096541408528 -0.602090811509331\\
0.47455070590047 0.277779325933672\\
0.543063360764953 4.98585551457149\\
1.29601174223245 -1.42564337192188\\
1.44080558613132 2.18650041516497\\
-1.57812812666281 0.310313189295485\\
0.159112556269803 -2.98308692022635\\
-1.69105996152389 -0.279346687235854\\
1.12566380959706 -4.89466909045514\\
-1.60807971823856 0.511871225528404\\
0.856078904802344 -2.35418144498528\\
-1.24862116789499 0.892958496007372\\
-1.67299067653761 0.251223341272032\\
1.09483381125596 -5.77002741032085\\
0.116283983371976 0.444665022565884\\
1.45585588956114 2.17097948603949\\
-1.406106735826 0.703428613540019\\
-0.739430869988292 -0.138551738836266\\
-1.28415226483202 0.527656926380431\\
-0.39782565475357 -0.27608606004612\\
-0.668177944211778 0.968662200768154\\
0.165152877908609 -4.05492120349246\\
1.43317062787165 1.09356707190696\\
0.799129698375915 -0.875915244741479\\
0.418679724321213 3.09090265436455\\
0.0512794963294031 -0.706433321681499\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-1.70742329566016 -0.134009312139679\\
-1.70398601228631 -0.134284011989359\\
-1.70054872891245 -0.134526931449528\\
-1.69711144553859 -0.134738034170115\\
-1.69367416216473 -0.13491728857196\\
-1.69023687879088 -0.135064667847368\\
-1.68679959541702 -0.135180149960574\\
-1.68336231204316 -0.135263717648126\\
-1.67992502866931 -0.135315358419185\\
-1.67648774529545 -0.135335064555738\\
-1.67305046192159 -0.135322833112735\\
-1.66961317854774 -0.135278665918135\\
-1.66617589517388 -0.135202569572879\\
-1.66273861180002 -0.135094555450776\\
-1.65930132842617 -0.1349546396983\\
-1.65586404505231 -0.13478284323432\\
-1.65242676167845 -0.134579191749731\\
-1.6489894783046 -0.134343715707008\\
-1.64555219493074 -0.134076450339677\\
-1.64211491155688 -0.133777435651696\\
-1.63867762818303 -0.133446716416751\\
-1.63524034480917 -0.133084342177468\\
-1.63180306143531 -0.132690367244531\\
-1.62836577806146 -0.13226485069571\\
-1.6249284946876 -0.131807856374802\\
-1.62149121131374 -0.131319452890471\\
-1.61805392793988 -0.130799713615003\\
-1.61461664456603 -0.130248716682951\\
-1.61117936119217 -0.129666544989693\\
-1.60774207781831 -0.129053286189878\\
-1.60430479444446 -0.128409032695775\\
-1.6008675110706 -0.127733881675514\\
-1.59743022769674 -0.127027935051216\\
-1.59399294432289 -0.126291299497013\\
-1.59055566094903 -0.125524086436954\\
-1.58711837757517 -0.124726412042792\\
-1.58368109420132 -0.123898397231649\\
-1.58024381082746 -0.123040167663562\\
-1.5768065274536 -0.122151853738895\\
-1.57336924407975 -0.121233590595625\\
-1.56993196070589 -0.120285518106493\\
-1.56649467733203 -0.119307780876011\\
-1.56305739395818 -0.118300528237334\\
-1.55962011058432 -0.117263914248982\\
-1.55618282721046 -0.11619809769141\\
-1.5527455438366 -0.115103242063426\\
-1.54930826046275 -0.113979515578448\\
-1.54587097708889 -0.112827091160597\\
-1.54243369371503 -0.111646146440621\\
-1.53899641034118 -0.110436863751644\\
-1.53555912696732 -0.109199430124743\\
-1.53212184359346 -0.107934037284331\\
-1.52868456021961 -0.106640881643359\\
-1.52524727684575 -0.10532016429832\\
-1.52180999347189 -0.103972091024056\\
-1.51837271009804 -0.102596872268357\\
-1.51493542672418 -0.101194723146345\\
-1.51149814335032 -0.0997658634346549\\
-1.50806085997647 -0.0983105175653728\\
-1.50462357660261 -0.0968289146197619\\
-1.50118629322875 -0.0953212883217432\\
-1.4977490098549 -0.0937878770311376\\
-1.49431172648104 -0.0922289237366602\\
-1.49087444310718 -0.0906446760486572\\
-1.48743715973333 -0.0890353861915838\\
-1.48399987635947 -0.0874013109962114\\
-1.48056259298561 -0.0857427118915602\\
-1.47712530961175 -0.084059854896549\\
-1.4736880262379 -0.0823530106113543\\
-1.47025074286404 -0.0806224542084735\\
-1.46681345949018 -0.0788684654234811\\
-1.46337617611633 -0.0770913285454747\\
-1.45993889274247 -0.0752913324072\\
-1.45650160936861 -0.0734687703748468\\
-1.45306432599476 -0.0716239403375112\\
-1.4496270426209 -0.069757144696312\\
-1.44618975924704 -0.0678686903531556\\
-1.44275247587319 -0.0659588886991411\\
-1.43931519249933 -0.0640280556025956\\
-1.43587790912547 -0.0620765113967327\\
-1.43244062575162 -0.0601045808669246\\
-1.42900334237776 -0.0581125932375803\\
-1.4255660590039 -0.0561008821586197\\
-1.42212877563005 -0.0540697856915348\\
-1.41869149225619 -0.0520196462950307\\
-1.41525420888233 -0.0499508108102344\\
-1.41181692550847 -0.0478636304454646\\
-1.40837964213462 -0.0457584607605523\\
-1.40494235876076 -0.0436356616507017\\
-1.4015050753869 -0.0414955973298839\\
-1.39806779201305 -0.0393386363137518\\
-1.39463050863919 -0.0371651514020672\\
-1.39119322526533 -0.0349755196606314\\
-1.38775594189148 -0.0327701224027074\\
-1.38431865851762 -0.0305493451699236\\
-1.38088137514376 -0.0283135777126519\\
-1.37744409176991 -0.0260632139698463\\
-1.37400680839605 -0.0237986520483341\\
-1.37056952502219 -0.0215202942015477\\
-1.36713224164834 -0.0192285468076881\\
-1.36369495827448 -0.0169238203473078\\
-1.36025767490062 -0.0146065293803051\\
-1.35682039152677 -0.0122770925223151\\
-1.35338310815291 -0.00993593242049142\\
-1.34994582477905 -0.00758347572866264\\
-1.3465085414052 -0.00522015308185734\\
-1.34307125803134 -0.00284639907018392\\
-1.33963397465748 -0.000462652212053712\\
-1.33619669128362 0.00193064507326082\\
-1.33275940790977 0.00433304649374782\\
-1.32932212453591 0.00674410191346572\\
-1.32588484116205 0.00916335738205349\\
-1.3224475577882 0.0115903551649542\\
-1.31901027441434 0.0140246337743599\\
-1.31557299104048 0.0164657280008935\\
-1.31213570766663 0.0189131689460354\\
-1.30869842429277 0.0213664840553086\\
-1.30526114091891 0.0238251971522342\\
-1.30182385754506 0.0262888284730662\\
-1.2983865741712 0.0287568947023217\\
-1.29494929079734 0.0312289090091138\\
-1.29151200742349 0.0337043810843013\\
-1.28807472404963 0.0361828171784675\\
-1.28463744067577 0.0386637201407377\\
-1.28120015730192 0.0411465894584498\\
-1.27776287392806 0.0436309212976876\\
-1.2743255905542 0.0461162085446893\\
-1.27088830718035 0.0486019408481453\\
-1.26745102380649 0.0510876046623926\\
-1.26401374043263 0.053572683291523\\
-1.26057645705877 0.0560566569344124\\
-1.25713917368492 0.0585390027306853\\
-1.25370189031106 0.0610191948076276\\
-1.2502646069372 0.0634967043280554\\
-1.24682732356335 0.0659709995391572\\
-1.24339004018949 0.0684415458223163\\
-1.23995275681563 0.0709078057439276\\
-1.23651547344178 0.073369239107221\\
-1.23307819006792 0.0758253030051024\\
-1.22964090669406 0.0782754518740231\\
-1.22620362332021 0.080719137548891\\
-1.22276633994635 0.0831558093190335\\
-1.21932905657249 0.0855849139852259\\
-1.21589177319864 0.0880058959177943\\
-1.21245448982478 0.0904181971158059\\
-1.20901720645092 0.092821257267358\\
-1.20557992307707 0.0952145138109762\\
-1.20214263970321 0.0975974019981341\\
-1.19870535632935 0.0999693549569058\\
-1.1952680729555 0.10232980375676\\
-1.19183078958164 0.10467817747451\\
-1.18839350620778 0.107013903261427\\
-1.18495622283392 0.109336406411532\\
-1.18151893946007 0.111645110431069\\
-1.17808165608621 0.113939437109185\\
-1.17464437271235 0.116218806589805\\
-1.1712070893385 0.118482637444734\\
-1.16776980596464 0.120730346747987\\
-1.16433252259078 0.122961350151347\\
-1.16089523921693 0.125175061961187\\
-1.15745795584307 0.127370895216535\\
-1.15402067246921 0.129548261768414\\
-1.15058338909536 0.131706572360458\\
-1.1471461057215 0.133845236710811\\
-1.14370882234764 0.135963663595327\\
-1.14027153897379 0.138061260932064\\
-1.13683425559993 0.140137435867104\\
-1.13339697222607 0.142191594861681\\
-1.12995968885222 0.144223143780647\\
-1.12652240547836 0.146231487982276\\
-1.1230851221045 0.148216032409405\\
-1.11964783873064 0.150176181681937\\
-1.11621055535679 0.152111340190702\\
-1.11277327198293 0.154020912192683\\
-1.10933598860907 0.155904301907623\\
-1.10589870523522 0.157760913616002\\
-1.10246142186136 0.159590151758416\\
-1.0990241384875 0.161391421036342\\
-1.09558685511365 0.163164126514297\\
-1.09214957173979 0.16490767372342\\
-1.08871228836593 0.166621468766444\\
-1.08527500499208 0.168304918424098\\
-1.08183772161822 0.169957430262927\\
-1.07840043824436 0.171578412744527\\
-1.07496315487051 0.173167275336225\\
-1.07152587149665 0.174723428623176\\
-1.06808858812279 0.176246284421903\\
-1.06465130474894 0.177735255895277\\
-1.06121402137508 0.179189757668935\\
-1.05777673800122 0.180609205949142\\
-1.05433945462737 0.181993018642097\\
-1.05090217125351 0.183340615474693\\
-1.04746488787965 0.184651418116714\\
-1.04402760450579 0.185924850304487\\
-1.04059032113194 0.187160337965986\\
-1.03715303775808 0.188357309347377\\
-1.03371575438422 0.189515195141013\\
-1.03027847101037 0.19063342861488\\
-1.02684118763651 0.191711445743488\\
-1.02340390426265 0.192748685340196\\
-1.0199666208888 0.193744589190992\\
-1.01652933751494 0.194698602189699\\
-1.01309205414108 0.195610172474624\\
-1.00965477076723 0.196478751566631\\
-1.00621748739337 0.197303794508646\\
-1.00278020401951 0.198084760006576\\
-0.999342920645656 0.198821110571652\\
-0.995905637271799 0.199512312664172\\
-0.992468353897942 0.200157836838656\\
-0.989031070524085 0.20075715789039\\
-0.985593787150228 0.201309755003362\\
-0.982156503776372 0.20181511189957\\
-0.978719220402515 0.202272716989715\\
-0.975281937028658 0.202682063525237\\
-0.971844653654801 0.203042649751715\\
-0.968407370280944 0.203353979063603\\
-0.964970086907088 0.203615560160291\\
-0.961532803533231 0.203826907203485\\
-0.958095520159374 0.203987539975894\\
-0.954658236785517 0.204096984041201\\
-0.95122095341166 0.204154770905313\\
-0.947783670037804 0.204160438178872\\
-0.944346386663947 0.204113529741012\\
-0.94090910329009 0.204013595904343\\
-0.937471819916233 0.203860193581155\\
-0.934034536542376 0.203652886450802\\
-0.930597253168519 0.203391245128281\\
-0.927159969794663 0.203074847333953\\
-0.923722686420806 0.202703278064411\\
-0.920285403046949 0.202276129764458\\
-0.916848119673092 0.201793002500184\\
-0.913410836299235 0.201253504133115\\
-0.909973552925379 0.200657250495412\\
-0.906536269551522 0.200003865566093\\
-0.903098986177665 0.199292981648263\\
-0.899661702803808 0.19852423954731\\
-0.896224419429951 0.197697288750058\\
-0.892787136056094 0.196811787604838\\
-0.889349852682238 0.195867403502454\\
-0.885912569308381 0.194863813058013\\
-0.882475285934524 0.19380070229359\\
-0.879038002560667 0.192677766821699\\
-0.87560071918681 0.191494712029532\\
-0.872163435812953 0.190251253263942\\
-0.868726152439097 0.188947116017132\\
-0.86528886906524 0.187582036113011\\
-0.861851585691383 0.186155759894194\\
-0.858414302317526 0.184668044409595\\
-0.854977018943669 0.183118657602587\\
-0.851539735569813 0.181507378499687\\
-0.848102452195956 0.179833997399722\\
-0.844665168822099 0.178098316063448\\
-0.841227885448242 0.176300147903561\\
-0.837790602074385 0.174439318175084\\
-0.834353318700528 0.172515664166062\\
-0.830916035326671 0.170529035388535\\
-0.827478751952815 0.16847929376974\\
-0.824041468578958 0.166366313843499\\
-0.820604185205101 0.164189982941737\\
-0.817166901831244 0.16195020138609\\
-0.813729618457387 0.159646882679556\\
-0.810292335083531 0.157279953698121\\
-0.806855051709674 0.154849354882338\\
-0.803417768335817 0.152355040428774\\
-0.79998048496196 0.149796978481299\\
-0.796543201588103 0.147175151322142\\
-0.793105918214246 0.144489555562671\\
-0.78966863484039 0.141740202333838\\
-0.786231351466533 0.13892711747622\\
-0.782794068092676 0.136050341729621\\
-0.779356784718819 0.133109930922141\\
-0.775919501344962 0.13010595615869\\
-0.772482217971106 0.127038504008848\\
-0.769044934597249 0.123907676694034\\
-0.765607651223392 0.120713592273904\\
-0.762170367849535 0.117456384831925\\
-0.758733084475678 0.114136204660046\\
-0.755295801101821 0.110753218442402\\
-0.751858517727965 0.107307609437996\\
-0.748421234354108 0.103799577662259\\
-0.744983950980251 0.100229340067451\\
-0.741546667606394 0.0965971307218066\\
-0.738109384232537 0.0929032009873634\\
-0.734672100858681 0.089147819696393\\
-0.731234817484824 0.0853312733263638\\
-0.727797534110967 0.0814538661733574\\
-0.72436025073711 0.07751592052386\\
-0.720922967363253 0.0735177768248502\\
-0.717485683989396 0.0694597938521062\\
-0.71404840061554 0.0653423488766467\\
-0.710611117241683 0.0611658378292279\\
-0.707173833867826 0.0569306754628133\\
-0.703736550493969 0.0526372955129274\\
-0.700299267120112 0.0482861508558161\\
-0.696861983746256 0.0438777136643199\\
-0.693424700372399 0.0394124755613784\\
-0.689987416998542 0.0348909477710763\\
-0.686550133624685 0.0303136612671385\\
-0.683112850250828 0.0256811669187909\\
-0.679675566876971 0.0209940356338875\\
-0.676238283503114 0.0162528584992207\\
-0.672801000129258 0.0114582469179122\\
-0.669363716755401 0.0066108327437985\\
-0.665926433381544 0.00171126841271256\\
-0.662489150007687 -0.00323977292943685\\
-0.65905186663383 -0.00824159730187799\\
-0.655614583259974 -0.0132934897675873\\
-0.652177299886117 -0.0183947143153902\\
-0.64874001651226 -0.0235445137456543\\
-0.645302733138403 -0.0287421095596778\\
-0.641865449764546 -0.0339867018528667\\
-0.638428166390689 -0.0392774692118117\\
-0.634990883016832 -0.0446135686153613\\
-0.631553599642976 -0.0499941353397948\\
-0.628116316269119 -0.0554182828682051\\
-0.624679032895262 -0.0608851028041872\\
-0.621241749521405 -0.0663936647899471\\
-0.617804466147548 -0.0719430164289308\\
-0.614367182773692 -0.0775321832130816\\
-0.610929899399835 -0.0831601684548382\\
-0.607492616025978 -0.0888259532239723\\
-0.604055332652121 -0.0945284962893851\\
-0.600618049278264 -0.100266734065963\\
-0.597180765904407 -0.106039580566604\\
-0.593743482530551 -0.111845927359536\\
-0.590306199156694 -0.117684643531014\\
-0.586868915782837 -0.123554575653535\\
-0.58343163240898 -0.129454547759658\\
-0.579994349035123 -0.135383361321558\\
-0.576557065661266 -0.141339795236419\\
-0.57311978228741 -0.147322605817773\\
-0.569682498913553 -0.153330526792909\\
-0.566245215539696 -0.159362269306454\\
-0.562807932165839 -0.165416521930251\\
-0.559370648791982 -0.171491950679631\\
-0.555933365418126 -0.177587199036204\\
-0.552496082044269 -0.183700887977284\\
-0.549058798670412 -0.189831616012047\\
-0.545621515296555 -0.19597795922455\\
-0.542184231922698 -0.202138471323718\\
-0.538746948548841 -0.208311683700407\\
-0.535309665174984 -0.214496105491664\\
-0.531872381801128 -0.220690223652294\\
-0.528435098427271 -0.22689250303384\\
-0.524997815053414 -0.233101386471099\\
-0.521560531679557 -0.239315294876268\\
-0.5181232483057 -0.245532627340858\\
-0.514685964931844 -0.251751761245452\\
-0.511248681557987 -0.25797105237745\\
-0.50781139818413 -0.26418883505689\\
-0.504374114810273 -0.270403422270451\\
-0.500936831436416 -0.276613105813771\\
-0.49749954806256 -0.282816156442155\\
-0.494062264688703 -0.289010824029802\\
-0.490624981314846 -0.295195337737645\\
-0.487187697940989 -0.301367906189916\\
-0.483750414567132 -0.307526717659537\\
-0.480313131193275 -0.313669940262432\\
-0.476875847819419 -0.319795722160873\\
-0.473438564445562 -0.325902191775955\\
-0.470001281071705 -0.331987458009295\\
-0.466563997697848 -0.338049610474061\\
-0.463126714323991 -0.344086719735421\\
-0.459689430950134 -0.350096837560504\\
-0.456252147576278 -0.356077997177976\\
-0.452814864202421 -0.362028213547314\\
-0.449377580828564 -0.367945483637876\\
-0.445940297454707 -0.373827786717836\\
-0.44250301408085 -0.379673084653106\\
-0.439065730706993 -0.385479322216287\\
-0.435628447333137 -0.391244427405766\\
-0.43219116395928 -0.396966311775022\\
-0.428753880585423 -0.402642870772221\\
-0.425316597211566 -0.408271984090182\\
-0.421879313837709 -0.413851516026786\\
-0.418442030463853 -0.41937931585589\\
-0.415004747089996 -0.424853218208837\\
-0.411567463716139 -0.430271043466603\\
-0.408130180342282 -0.435630598162664\\
-0.404692896968425 -0.440929675396637\\
-0.401255613594568 -0.446166055258756\\
-0.397818330220712 -0.451337505265236\\
-0.394381046846855 -0.456441780804577\\
-0.390943763472998 -0.461476625594876\\
-0.387506480099141 -0.466439772152156\\
-0.384069196725284 -0.471328942269803\\
-0.380631913351427 -0.476141847509112\\
-0.377194629977571 -0.480876189701005\\
-0.373757346603714 -0.485529661458939\\
-0.370320063229857 -0.490099946703046\\
-0.366882779856 -0.494584721195529\\
-0.363445496482143 -0.498981653087331\\
-0.360008213108287 -0.503288403476105\\
-0.35657092973443 -0.507502626975495\\
-0.353133646360573 -0.511621972295749\\
-0.349696362986716 -0.515644082835656\\
-0.346259079612859 -0.51956659728583\\
-0.342821796239002 -0.523387150243325\\
-0.339384512865145 -0.527103372837586\\
-0.335947229491289 -0.530712893367724\\
-0.332509946117432 -0.534213337951104\\
-0.329072662743575 -0.537602331183219\\
-0.325635379369718 -0.540877496808849\\
-0.322198095995861 -0.544036458404449\\
-0.318760812622005 -0.547076840071762\\
-0.315323529248148 -0.549996267142603\\
-0.311886245874291 -0.552792366894777\\
-0.308448962500434 -0.555462769279091\\
-0.305011679126577 -0.558005107657398\\
-0.30157439575272 -0.560417019551622\\
-0.298137112378864 -0.562696147403709\\
-0.294699829005007 -0.564840139346416\\
-0.29126254563115 -0.566846649984896\\
-0.287825262257293 -0.568713341188968\\
-0.284387978883436 -0.570437882896015\\
-0.280950695509579 -0.572017953924406\\
-0.277513412135723 -0.573451242797351\\
-0.274076128761866 -0.57473544857709\\
-0.270638845388009 -0.575868281709303\\
-0.267201562014152 -0.57684746487764\\
-0.263764278640295 -0.577670733868237\\
-0.260326995266439 -0.578335838444109\\
-0.256889711892582 -0.578840543229276\\
-0.253452428518725 -0.579182628602493\\
-0.250015145144868 -0.579359891600435\\
-0.246577861771011 -0.579370146830196\\
-0.243140578397154 -0.579211227390929\\
-0.239703295023297 -0.57888098580449\\
-0.236266011649441 -0.578377294954883\\
-0.232828728275584 -0.577698049036369\\
-0.229391444901727 -0.576841164510014\\
-0.22595416152787 -0.575804581068529\\
-0.222516878154013 -0.574586262609172\\
-0.219079594780157 -0.573184198214524\\
-0.2156423114063 -0.571596403140936\\
-0.212205028032443 -0.569820919814406\\
-0.208767744658586 -0.567855818833697\\
-0.205330461284729 -0.565699199980426\\
-0.201893177910872 -0.56334919323592\\
-0.198455894537016 -0.560803959804575\\
-0.195018611163159 -0.558061693143468\\
-0.191581327789302 -0.555120619997968\\
-0.188144044415445 -0.551979001443077\\
-0.184706761041588 -0.548635133930222\\
-0.181269477667732 -0.545087350339229\\
-0.177832194293875 -0.541334021035175\\
-0.174394910920018 -0.537373554929836\\
-0.170957627546161 -0.533204400547419\\
-0.167520344172304 -0.528825047094273\\
-0.164083060798447 -0.524234025532256\\
-0.160645777424591 -0.51942990965544\\
-0.157208494050734 -0.514411317169814\\
-0.153771210676877 -0.509176910775651\\
-0.15033392730302 -0.503725399252188\\
-0.146896643929163 -0.498055538544263\\
-0.143459360555306 -0.492166132850561\\
-0.14002207718145 -0.486056035713072\\
-0.136584793807593 -0.479724151107416\\
-0.133147510433736 -0.473169434533628\\
-0.129710227059879 -0.466390894107025\\
-0.126272943686022 -0.459387591648747\\
-0.122835660312166 -0.452158643775578\\
-0.119398376938309 -0.444703222988619\\
-0.115961093564452 -0.437020558760414\\
-0.112523810190595 -0.429109938620078\\
-0.109086526816738 -0.420970709236012\\
-0.105649243442881 -0.412602277495756\\
-0.102211960069024 -0.404004111582536\\
-0.0987746766951677 -0.395175742048043\\
-0.0953373933213108 -0.386116762880989\\
-0.0919001099474541 -0.376826832570975\\
-0.0884628265735973 -0.367305675167186\\
-0.0850255431997404 -0.357553081331444\\
-0.0815882598258836 -0.347568909385115\\
-0.0781509764520267 -0.337353086349395\\
-0.0747136930781699 -0.326905608978466\\
-0.0712764097043132 -0.316226544785002\\
-0.0678391263304562 -0.305316033057541\\
-0.0644018429565995 -0.294174285869184\\
-0.0609645595827426 -0.282801589077093\\
-0.0575272762088858 -0.27119830331228\\
-0.0540899928350291 -0.259364864959127\\
-0.0506527094611721 -0.247301787124116\\
-0.0472154260873154 -0.235009660593205\\
-0.0437781427134584 -0.222489154777314\\
-0.0403408593396017 -0.209741018645354\\
-0.0369035759657448 -0.196766081644243\\
-0.033466292591888 -0.183565254605343\\
-0.0300290092180313 -0.170139530636738\\
-0.0265917258441743 -0.156489986000798\\
-0.0231544424703176 -0.142617780976429\\
-0.0197171590964606 -0.128524160705438\\
-0.0162798757226039 -0.114210456022423\\
-0.0128425923487471 -0.0996780842675943\\
-0.0094053089748902 -0.0849285500819442\\
-0.00596802560103345 -0.0699634461841539\\
-0.00253074222717651 -0.0547844541286419\\
0.000906541146680236 -0.0393933450441637\\
0.00434382452053698 -0.0237919803523333\\
0.00778110789439392 -0.0079823124654824\\
0.0112183912682509 0.0080336145367648\\
0.0146556746421076 0.0242536642528131\\
0.0180929580159644 0.0406756073269254\\
0.0215302413898211 0.0572971208401695\\
0.0249675247636779 0.0741157877251046\\
0.028404808137535 0.0911290962048247\\
0.0318420915113917 0.108334439256962\\
0.0352793748852485 0.1257291141033\\
0.0387166582591052 0.143310321725572\\
0.042153941632962 0.16107516640809\\
0.0455912250068191 0.179020655307822\\
0.0490285083806759 0.197143698052508\\
0.0524657917545326 0.215441106367468\\
0.0559030751283894 0.233909593731673\\
0.0593403585022461 0.252545775063728\\
0.0627776418761032 0.27134616643835\\
0.06621492524996 0.290307184833956\\
0.0696522086238167 0.309425147911983\\
0.0730894919976735 0.328696273828505\\
0.0765267753715302 0.348116681078781\\
0.0799640587453874 0.36768238837531\\
0.0834013421192441 0.387389314559969\\
0.0868386254931008 0.407233278550869\\
0.0902759088669576 0.427209999324452\\
0.0937131922408143 0.447315095933437\\
0.0971504756146715 0.467544087561188\\
0.100587758988528 0.487892393613041\\
0.104025042362385 0.508355333845195\\
0.107462325736242 0.528928128531666\\
0.110899609110098 0.549605898669888\\
0.114336892483956 0.57038366622548\\
0.117774175857812 0.591256354416709\\
0.121211459231669 0.612218788039192\\
0.124648742605526 0.633265693831318\\
0.128086025979383 0.654391700880915\\
0.13152330935324 0.675591341073646\\
0.134960592727096 0.696859049583647\\
0.138397876100953 0.718189165406836\\
0.14183515947481 0.739575931937398\\
0.145272442848667 0.761013497587886\\
0.148709726222524 0.782495916453362\\
0.152147009596381 0.80401714902006\\
0.155584292970237 0.825571062918929\\
0.159021576344094 0.847151433724502\\
0.162458859717951 0.868751945799475\\
0.165896143091808 0.890366193185366\\
0.169333426465665 0.911987680539645\\
0.172770709839521 0.933609824119662\\
0.176207993213378 0.955225952813714\\
0.179645276587235 0.976829309219598\\
0.183082559961092 0.998413050770918\\
0.186519843334949 1.01997025091149\\
0.189957126708806 1.04149390031804\\
0.193394410082662 1.06297690817158\\
0.196831693456519 1.08441210347755\\
0.200268976830376 1.10579223643506\\
0.203706260204233 1.12710997985543\\
0.20714354357809 1.14835793063015\\
0.210580826951946 1.16952861124848\\
0.214018110325804 1.19061447136487\\
0.21745539369966 1.21160788941627\\
0.220892677073517 1.2325011742894\\
0.224329960447374 1.25328656703828\\
0.227767243821231 1.27395624265178\\
0.231204527195088 1.29450231187154\\
0.234641810568944 1.31491682306006\\
0.238079093942801 1.33519176411909\\
0.241516377316658 1.35531906445832\\
0.244953660690515 1.37529059701415\\
0.248390944064372 1.3950981803188\\
0.251828227438229 1.41473358061927\\
0.255265510812085 1.43418851404646\\
0.258702794185942 1.45345464883397\\
0.262140077559799 1.47252360758664\\
0.265577360933656 1.49138696959855\\
0.269014644307513 1.51003627322029\\
0.272451927681369 1.52846301827535\\
0.275889211055226 1.54665866852515\\
0.279326494429083 1.56461465418279\\
0.28276377780294 1.58232237447478\\
0.286201061176797 1.59977320025079\\
0.289638344550654 1.61695847664085\\
0.29307562792451 1.63386952575964\\
0.296512911298367 1.65049764945751\\
0.299950194672224 1.66683413211771\\
0.303387478046081 1.68287024349949\\
0.306824761419938 1.69859724162633\\
0.310262044793794 1.71400637571911\\
0.313699328167651 1.72908888917329\\
0.317136611541508 1.74383602257986\\
0.320573894915365 1.75823901678918\\
0.324011178289222 1.77228911601724\\
0.327448461663079 1.78597757099358\\
0.330885745036935 1.79929564215019\\
0.334323028410792 1.81223460285071\\
0.337760311784649 1.82478574265906\\
0.341197595158506 1.83694037064684\\
0.344634878532363 1.84868981873859\\
0.34807216190622 1.86002544509412\\
0.351509445280077 1.87093863752695\\
0.354946728653933 1.88142081695808\\
0.35838401202779 1.89146344090407\\
0.361821295401647 1.9010580069984\\
0.365258578775504 1.91019605654531\\
0.368695862149361 1.91886917810487\\
0.372133145523217 1.92706901110838\\
0.375570428897074 1.934787249503\\
0.379007712270931 1.94201564542433\\
0.382444995644788 1.94874601289608\\
0.385882279018645 1.95497023155537\\
0.389319562392502 1.96068025040268\\
0.392756845766358 1.96586809157506\\
0.396194129140215 1.97052585414145\\
0.399631412514072 1.97464571791871\\
0.403068695887929 1.97821994730719\\
0.406505979261786 1.98124089514432\\
0.409943262635642 1.98370100657499\\
0.413380546009499 1.98559282293725\\
0.416817829383356 1.98690898566187\\
0.420255112757213 1.98764224018439\\
0.42369239613107 1.98778543986809\\
0.427129679504927 1.9873315499364\\
0.430566962878783 1.98627365141327\\
0.43400424625264 1.9846049450698\\
0.437441529626497 1.98231875537567\\
0.440878813000354 1.9794085344537\\
0.444316096374211 1.9758678660359\\
0.447753379748067 1.97169046941938\\
0.451190663121925 1.96687020342032\\
0.454627946495781 1.9614010703245\\
0.458065229869638 1.95527721983242\\
0.461502513243495 1.94849295299744\\
0.464939796617352 1.94104272615503\\
0.468377079991209 1.93292115484141\\
0.471814363365065 1.92412301769977\\
0.475251646738922 1.91464326037214\\
0.478688930112779 1.90447699937516\\
0.482126213486636 1.89361952595775\\
0.485563496860493 1.88206630993896\\
0.48900078023435 1.86981300352392\\
0.492438063608206 1.85685544509601\\
0.495875346982063 1.84318966298332\\
0.49931263035592 1.82881187919755\\
0.502749913729777 1.81371851314306\\
0.506187197103634 1.79790618529447\\
0.50962448047749 1.78137172084056\\
0.513061763851347 1.76411215329246\\
0.516499047225204 1.74612472805428\\
0.519936330599061 1.72740690595394\\
0.523373613972918 1.70795636673233\\
0.526810897346774 1.68777101248859\\
0.530248180720631 1.66684897107958\\
0.533685464094488 1.64518859947146\\
0.537122747468345 1.62278848704116\\
0.540560030842202 1.59964745882591\\
0.543997314216059 1.57576457871852\\
0.547434597589915 1.55113915260651\\
0.550871880963772 1.52577073145285\\
0.554309164337629 1.49965911431633\\
0.557746447711486 1.4728043513095\\
0.561183731085343 1.44520674649196\\
0.564621014459199 1.41686686069709\\
0.568058297833057 1.38778551429\\
0.571495581206913 1.35796378985474\\
0.57493286458077 1.32740303480863\\
0.578370147954627 1.29610486394175\\
0.581807431328484 1.26407116187936\\
0.585244714702341 1.23130408546547\\
0.588681998076197 1.19780606606529\\
0.592119281450054 1.1635798117847\\
0.595556564823911 1.12862830960467\\
0.598993848197768 1.09295482742864\\
0.602431131571625 1.05656291604094\\
0.605868414945482 1.01945641097427\\
0.609305698319338 0.981639434284245\\
0.612742981693195 0.943116396229151\\
0.616180265067052 0.903891996853047\\
0.619617548440909 0.863971227470233\\
0.623054831814766 0.823359372049335\\
0.626492115188622 0.782062008495087\\
0.629929398562479 0.740085009826099\\
0.633366681936336 0.697434545246768\\
0.636803965310193 0.654117081111611\\
0.64024124868405 0.610139381780323\\
0.643678532057907 0.565508510361802\\
0.647115815431763 0.520231829345583\\
0.65055309880562 0.474317001118987\\
0.653990382179477 0.427771988368423\\
0.657427665553334 0.380605054363318\\
0.660864948927191 0.332824763121077\\
0.664302232301047 0.284439979451717\\
0.667739515674904 0.235459868880647\\
0.671176799048761 0.185893897448225\\
0.674614082422618 0.13575183138478\\
0.678051365796475 0.0850437366596937\\
0.681488649170332 0.0337799784033976\\
0.684925932544188 -0.0180287797990238\\
0.688363215918046 -0.0703715767437614\\
0.691800499291902 -0.123237154574839\\
0.695237782665759 -0.176613959882458\\
0.698675066039616 -0.23049014493404\\
0.702112349413472 -0.284853569039014\\
0.70554963278733 -0.33969180004826\\
0.708986916161186 -0.394992115989012\\
0.712424199535043 -0.450741506836145\\
0.7158614829089 -0.506926676420461\\
0.719298766282757 -0.563534044474775\\
0.722736049656614 -0.620549748818379\\
0.72617333303047 -0.677959647680463\\
0.729610616404327 -0.735749322163076\\
0.733047899778184 -0.793904078843969\\
0.736485183152041 -0.852408952519799\\
0.739922466525898 -0.911248709089987\\
0.743359749899755 -0.970407848581478\\
0.746797033273611 -1.02987060831467\\
0.750234316647468 -1.08962096621054\\
0.753671600021325 -1.1496426442391\\
0.757108883395182 -1.20991911200918\\
0.760546166769039 -1.27043359049941\\
0.763983450142895 -1.33116905593033\\
0.767420733516752 -1.39210824377737\\
0.770858016890609 -1.4532336529244\\
0.774295300264466 -1.51452754995753\\
0.777732583638323 -1.57597197359874\\
0.78116986701218 -1.63754873927879\\
0.784607150386036 -1.69923944384887\\
0.788044433759893 -1.76102547043032\\
0.79148171713375 -1.82288799340171\\
0.794919000507607 -1.88480798352249\\
0.798356283881464 -1.94676621319231\\
0.80179356725532 -2.00874326184504\\
0.805230850629178 -2.07071952147655\\
0.808668134003034 -2.13267520230501\\
0.812105417376891 -2.19459033856265\\
0.815542700750748 -2.25644479441769\\
0.818979984124605 -2.31821827002503\\
0.822417267498462 -2.37989030770439\\
0.825854550872318 -2.44144029824431\\
0.829291834246175 -2.50284748733054\\
0.832729117620032 -2.56409098209713\\
0.836166400993889 -2.62514975779842\\
0.839603684367746 -2.68600266460024\\
0.843040967741603 -2.74662843448838\\
0.846478251115459 -2.80700568829243\\
0.849915534489316 -2.86711294282281\\
0.853352817863173 -2.92692861811906\\
0.85679010123703 -2.9864310448071\\
0.860227384610887 -3.04559847156317\\
0.863664667984744 -3.10440907268219\\
0.8671019513586 -3.16284095574809\\
0.870539234732457 -3.22087216940355\\
0.873976518106314 -3.27848071121672\\
0.877413801480171 -3.33564453564211\\
0.880851084854028 -3.39234156207311\\
0.884288368227884 -3.44854968298326\\
0.887725651601741 -3.50424677215334\\
0.891162934975598 -3.55941069298154\\
0.894600218349455 -3.61401930687353\\
0.898037501723312 -3.66805048170947\\
0.901474785097168 -3.72148210038476\\
0.904912068471025 -3.77429206942138\\
0.908349351844882 -3.82645832764646\\
0.911786635218739 -3.8779588549349\\
0.915223918592596 -3.92877168101244\\
0.918661201966453 -3.97887489431589\\
0.922098485340309 -4.02824665090687\\
0.925535768714167 -4.07686518343556\\
0.928973052088023 -4.12470881015078\\
0.93241033546188 -4.17175594395266\\
0.935847618835737 -4.21798510148423\\
0.939284902209593 -4.26337491225804\\
0.942722185583451 -4.30790412781394\\
0.946159468957307 -4.35155163090418\\
0.949596752331164 -4.39429644470177\\
0.953034035705021 -4.43611774202813\\
0.956471319078878 -4.47699485459596\\
0.959908602452735 -4.51690728226323\\
0.963345885826592 -4.55583470229406\\
0.966783169200448 -4.59375697862247\\
0.970220452574305 -4.63065417111455\\
0.973657735948162 -4.66650654482495\\
0.977095019322019 -4.70129457924326\\
0.980532302695876 -4.73499897752608\\
0.983969586069732 -4.76760067571025\\
0.987406869443589 -4.79908085190292\\
0.990844152817446 -4.82942093544409\\
0.994281436191303 -4.85860261603704\\
0.99771871956516 -4.88660785284224\\
1.00115600293902 -4.91341888353024\\
1.00459328631287 -4.93901823328906\\
1.00803056968673 -4.96338872378143\\
1.01146785306059 -4.98651348204749\\
1.01490513643444 -5.00837594934823\\
1.0183424198083 -5.02895988994529\\
1.02177970318216 -5.04824939981233\\
1.02521698655601 -5.06622891527357\\
1.02865426992987 -5.08288322156481\\
1.03209155330373 -5.09819746131247\\
1.03552883667758 -5.11215714292588\\
1.03896612005144 -5.12474814889847\\
1.0424034034253 -5.13595674401312\\
1.04584068679916 -5.14576958344721\\
1.04927797017301 -5.15417372077284\\
1.05271525354687 -5.16115661584762\\
1.05615253692073 -5.1667061425916\\
1.05958982029458 -5.17081059664583\\
1.06302710366844 -5.17345870290805\\
1.0664643870423 -5.1746396229412\\
1.06990167041615 -5.17434296225018\\
1.07333895379001 -5.17255877742257\\
1.07677623716387 -5.16927758312908\\
1.08021352053772 -5.16449035897914\\
1.08365080391158 -5.15818855622774\\
1.08708808728544 -5.15036410432894\\
1.09052537065929 -5.14100941733217\\
1.09396265403315 -5.13011740011701\\
1.09739993740701 -5.11768145446242\\
1.10083722078086 -5.10369548494644\\
1.10427450415472 -5.08815390467236\\
1.10771178752858 -5.0710516408174\\
1.11114907090244 -5.05238414000018\\
1.11458635427629 -5.03214737346304\\
1.11802363765015 -5.0103378420656\\
1.12146092102401 -4.98695258108589\\
1.12489820439786 -4.9619891648254\\
1.12833548777172 -4.93544571101461\\
1.13177277114558 -4.90732088501565\\
1.13521005451943 -4.87761390381844\\
1.13864733789329 -4.84632453982746\\
1.14208462126715 -4.81345312443555\\
1.145521904641 -4.77900055138197\\
1.14895918801486 -4.74296827989149\\
1.15239647138872 -4.70535833759164\\
1.15583375476257 -4.66617332320535\\
1.15927103813643 -4.62541640901616\\
1.16270832151029 -4.58309134310344\\
1.16614560488414 -4.53920245134495\\
1.169582888258 -4.49375463918448\\
1.17302017163186 -4.44675339316204\\
1.17645745500571 -4.39820478220453\\
1.17989473837957 -4.34811545867465\\
1.18333202175343 -4.29649265917612\\
1.18676930512729 -4.24334420511323\\
1.19020658850114 -4.18867850300295\\
1.193643871875 -4.132504544538\\
1.19708115524886 -4.07483190639918\\
1.20051843862271 -4.0156707498156\\
1.20395572199657 -3.95503181987154\\
1.20739300537043 -3.89292644455853\\
1.21083028874428 -3.82936653357189\\
1.21426757211814 -3.76436457685044\\
1.217704855492 -3.69793364285872\\
1.22114213886585 -3.6300873766111\\
1.22457942223971 -3.56083999743696\\
1.22801670561357 -3.49020629648668\\
1.23145398898742 -3.4182016339781\\
1.23489127236128 -3.34484193618314\\
1.23832855573514 -3.27014369215469\\
1.24176583910899 -3.19412395019366\\
1.24520312248285 -3.11680031405663\\
1.24864040585671 -3.03819093890422\\
1.25207768923056 -2.95831452699074\\
1.25551497260442 -2.87719032309577\\
1.25895225597828 -2.79483810969842\\
1.26238953935214 -2.71127820189502\\
1.26582682272599 -2.62653144206148\\
1.26926410609985 -2.54061919426122\\
1.27270138947371 -2.45356333840024\\
1.27613867284756 -2.36538626413046\\
1.27957595622142 -2.27611086450319\\
1.28301323959528 -2.18576052937422\\
1.28645052296913 -2.09435913856242\\
1.28988780634299 -2.00193105476391\\
1.29332508971685 -1.90850111622379\\
1.2967623730907 -1.81409462916776\\
1.30019965646456 -1.71873735999599\\
1.30363693983842 -1.62245552724168\\
1.30707422321227 -1.52527579329712\\
1.31051150658613 -1.42722525590986\\
1.31394878995999 -1.32833143945198\\
1.31738607333384 -1.22862228596558\\
1.3208233567077 -1.12812614598746\\
1.32426064008156 -1.02687176915649\\
1.32769792345541 -0.924888294607021\\
1.33113520682927 -0.822205241151873\\
1.33457249020313 -0.718852497258649\\
1.33800977357699 -0.614860310823036\\
1.34144705695084 -0.510259278743226\\
1.3448843403247 -0.405080336299331\\
1.34832162369856 -0.299354746342035\\
1.35175890707241 -0.193114088294793\\
1.35519619044627 -0.0863902469738314\\
1.35863347382013 0.0207845987693362\\
1.36207075719398 0.128377987578404\\
1.36550804056784 0.236357187291014\\
1.3689453239417 0.344689206800822\\
1.37238260731555 0.453340808078146\\
1.37581989068941 0.562278518343903\\
1.37925717406327 0.671468642391862\\
1.38269445743712 0.780877275053925\\
1.38613174081098 0.890470313803033\\
1.38956902418484 1.00021347148844\\
1.39300630755869 1.11007228919759\\
1.39644359093255 1.22001214923921\\
1.39988087430641 1.32999828824181\\
1.40331815768027 1.4399958103618\\
1.40675544105412 1.54996970059548\\
1.41019272442798 1.65988483818893\\
1.41363000780184 1.76970601013964\\
1.41706729117569 1.87939792478412\\
1.42050457454955 1.98892522546509\\
1.42394185792341 2.09825250427214\\
1.42737914129726 2.20734431584967\\
1.43081642467112 2.31616519126567\\
1.43425370804498 2.424679651935\\
1.43769099141883 2.53285222359089\\
1.44112827479269 2.64064745029796\\
1.44456555816655 2.74802990850047\\
1.4480028415404 2.85496422109904\\
1.45144012491426 2.96141507154945\\
1.45487740828812 3.06734721797685\\
1.45831469166197 3.17272550729857\\
1.46175197503583 3.27751488934909\\
1.46518925840969 3.38168043100033\\
1.46862654178354 3.48518733027059\\
1.4720638251574 3.58800093041545\\
1.47550110853126 3.69008673399379\\
1.47893839190512 3.7914104169023\\
1.48237567527897 3.89193784237167\\
1.48581295865283 3.99163507491764\\
1.48925024202669 4.09046839424044\\
1.49268752540054 4.1884043090655\\
1.4961248087744 4.28540957091902\\
1.49956209214826 4.38145118783154\\
1.50299937552211 4.47649643796283\\
1.50643665889597 4.57051288314155\\
1.50987394226983 4.6634683823129\\
1.51331122564368 4.75533110488768\\
1.51674850901754 4.84606954398633\\
1.5201857923914 4.93565252957117\\
1.52362307576525 5.02404924146068\\
1.52706035913911 5.111229222219\\
1.53049764251297 5.19716238991455\\
1.53393492588682 5.2818190507413\\
1.53737220926068 5.36516991149642\\
1.54080949263454 5.44718609190815\\
1.54424677600839 5.52783913680761\\
1.54768405938225 5.60710102813856\\
1.55112134275611 5.6849441967991\\
1.55455862612997 5.76134153430925\\
1.55799590950382 5.83626640429872\\
1.56143319287768 5.90969265380893\\
1.56487047625154 5.98159462440366\\
1.56830775962539 6.05194716308273\\
1.57174504299925 6.12072563299312\\
1.57518232637311 6.18790592393226\\
1.57861960974696 6.25346446263796\\
1.58205689312082 6.31737822285994\\
1.58549417649468 6.37962473520777\\
1.58893145986853 6.44018209677019\\
1.59236874324239 6.49902898050096\\
1.59580602661625 6.55614464436647\\
1.5992433099901 6.61150894025035\\
1.60268059336396 6.66510232261066\\
1.60611787673782 6.71690585688511\\
1.60955516011167 6.76690122764015\\
1.61299244348553 6.81507074645966\\
1.61642972685939 6.86139735956915\\
1.61986701023325 6.90586465519174\\
1.6233042936071 6.94845687063195\\
1.62674157698096 6.98915889908381\\
1.63017886035482 7.02795629615968\\
1.63361614372867 7.06483528613654\\
1.63705342710253 7.09978276791637\\
1.64049071047639 7.13278632069771\\
1.64392799385024 7.16383420935548\\
1.6473652772241 7.19291538952604\\
1.65080256059796 7.22001951239527\\
1.65423984397181 7.24513692918682\\
1.65767712734567 7.26825869534841\\
1.66111441071953 7.28937657443407\\
1.66455169409338 7.3084830416801\\
1.66798897746724 7.3255712872731\\
1.6714262608411 7.34063521930828\\
1.67486354421495 7.35366946643658\\
1.67830082758881 7.36466938019918\\
1.68173811096267 7.37363103704817\\
1.68517539433653 7.38055124005248\\
1.68861267771038 7.38542752028795\\
1.69204996108424 7.38825813791106\\
1.6954872444581 7.38904208291562\\
1.69892452783195 7.38777907557201\\
1.70236181120581 7.38446956654893\\
1.70579909457967 7.3791147367173\\
1.70923637795352 7.37171649663671\\
1.71267366132738 7.3622774857245\\
1.71611094470124 7.35080107110792\\
1.71954822807509 7.33729134616004\\
1.72298551144895 7.32175312872015\\
1.72642279482281 7.30419195899944\\
};
\end{axis}
\end{tikzpicture}%

==> toy2_results1.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
xmin=-1.8,
xmax=-1.42,
xlabel={mlpd},
ymin=0,
ymax=11,
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={MCMC(m+n),MCMC(n),MCMC,EP1-MC(m+n),EP1-MC(n),EP2(m+n),EP2(n),EP1(m+n),EP1(n),GP}
]
\addplot [
color=black,
mark size=0.8pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-1.69260919920182 10\\
-1.48000954746264 9\\
-1.47118227709226 8\\
-1.4800095474587 7\\
-1.48004447712242 6\\
-1.47895075752846 5\\
-1.47014413800012 4\\
-1.69040801932277 3\\
-1.48621714794789 2\\
-1.47872863911717 1\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-1.75238517042556 3\\
-1.66850543338001 3\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-1.55342727901933 2\\
-1.45703432217366 2\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-1.53811895127652 1\\
-1.45088037733733 1\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-1.54646853154211 5\\
-1.45418931708743 5\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-1.54001194024574 4\\
-1.44400546642369 4\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-1.55041206878352 7\\
-1.45419554445203 7\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-1.55253443168904 6\\
-1.44847549534146 6\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-1.77289111777342 10\\
-1.66919785607525 10\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-1.55041206876726 9\\
-1.45419554445203 9\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-1.52595558917443 8\\
-1.44527009448526 8\\
};
\end{axis}
\end{tikzpicture}%

==> toy2_results2.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
xmin=-0.3,
xmax=0.04,
xlabel={mlpd difference},
ymin=0,
ymax=10,
ytick={1,2,3,4,5,6,7,8,9},
yticklabels={MCMC(m+n),MCMC(n),MCMC,EP1-MC(n),EP2(m+n),EP2(n),EP1(m+n),EP1(n),GP}
]
\addplot [
color=black,
mark size=0.8pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.22392223672216 9\\
-0.0102428267694861 8\\
-0.00146121559980672 7\\
-0.0102428267966591 6\\
-0.003747609080197 5\\
-0.0101404863883485 4\\
-0.222651990146715 3\\
-0.0161651973970048 2\\
-0.00779297865413109 1\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.257923646970358 3\\
-0.178928751134651 3\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0444389755384411 2\\
0.00403895844773861 2\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0288605489785682 1\\
0.00525989558775319 1\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0316452704834136 4\\
0.0123317896292433 4\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0336701934788638 6\\
0.0126942927940531 6\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0375380534973185 5\\
0.0108273381151129 5\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.286213637236285 9\\
-0.18459331641231 9\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.0336701934626115 8\\
0.0126942927940531 8\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
-0.00692716872750454 7\\
0.00588083235828196 7\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0 10\\
};
\end{axis}
\end{tikzpicture}%
